Unsupervised Domain-agnostic Fake News Detection using Multi-modal Weak Signals

The emergence of social media as one of the main platforms for people to access news has enabled the wide dissemination of fake news. This has motivated numerous studies on automating fake news detection. Although there have been limited attempts at unsupervised fake news detection, their performance suffers due to not exploiting the knowledge from various modalities related to news records and due to the presence of various latent biases in the existing news datasets. To address these limitations, this work proposes an effective framework for unsupervised fake news detection, which first embeds the knowledge available in four modalities in news records and then proposes a novel noise-robust self-supervised learning technique to identify the veracity of news records from the multi-modal embeddings. Also, we propose a novel technique to construct news datasets minimizing the latent biases in existing news datasets. Following the proposed approach for dataset construction, we produce a Large-scale Unlabelled News Dataset consisting 419,351 news articles related to COVID-19, acronymed as LUND-COVID. We trained the proposed unsupervised framework using LUND-COVID to exploit the potential of large datasets, and evaluate it using a set of existing labelled datasets. Our results show that the proposed unsupervised framework largely outperforms existing unsupervised baselines for different tasks such as multi-modal fake news detection, fake news early detection and few-shot fake news detection, while yielding notable improvements for unseen domains during training.

==> histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{4.863636in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{4.863636in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{2.233333in}}{\pgfqpoint{3.863636in}{1.366667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175974in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{1.175974in}{2.253651in}}%
\pgfpathlineto{\pgfqpoint{1.246203in}{2.253651in}}%
\pgfpathlineto{\pgfqpoint{1.246203in}{2.243285in}}%
\pgfpathlineto{\pgfqpoint{1.316431in}{2.243285in}}%
\pgfpathlineto{\pgfqpoint{1.316431in}{2.246602in}}%
\pgfpathlineto{\pgfqpoint{1.386659in}{2.246602in}}%
\pgfpathlineto{\pgfqpoint{1.386659in}{2.245358in}}%
\pgfpathlineto{\pgfqpoint{1.456888in}{2.245358in}}%
\pgfpathlineto{\pgfqpoint{1.456888in}{2.246602in}}%
\pgfpathlineto{\pgfqpoint{1.527116in}{2.246602in}}%
\pgfpathlineto{\pgfqpoint{1.527116in}{2.242041in}}%
\pgfpathlineto{\pgfqpoint{1.597344in}{2.242041in}}%
\pgfpathlineto{\pgfqpoint{1.597344in}{2.247017in}}%
\pgfpathlineto{\pgfqpoint{1.667573in}{2.247017in}}%
\pgfpathlineto{\pgfqpoint{1.667573in}{2.253237in}}%
\pgfpathlineto{\pgfqpoint{1.737801in}{2.253237in}}%
\pgfpathlineto{\pgfqpoint{1.737801in}{2.257383in}}%
\pgfpathlineto{\pgfqpoint{1.808029in}{2.257383in}}%
\pgfpathlineto{\pgfqpoint{1.808029in}{2.254895in}}%
\pgfpathlineto{\pgfqpoint{1.878258in}{2.254895in}}%
\pgfpathlineto{\pgfqpoint{1.878258in}{2.253651in}}%
\pgfpathlineto{\pgfqpoint{1.948486in}{2.253651in}}%
\pgfpathlineto{\pgfqpoint{1.948486in}{2.247846in}}%
\pgfpathlineto{\pgfqpoint{2.018714in}{2.247846in}}%
\pgfpathlineto{\pgfqpoint{2.018714in}{2.250334in}}%
\pgfpathlineto{\pgfqpoint{2.088942in}{2.250334in}}%
\pgfpathlineto{\pgfqpoint{2.088942in}{2.255724in}}%
\pgfpathlineto{\pgfqpoint{2.159171in}{2.255724in}}%
\pgfpathlineto{\pgfqpoint{2.159171in}{2.262359in}}%
\pgfpathlineto{\pgfqpoint{2.229399in}{2.262359in}}%
\pgfpathlineto{\pgfqpoint{2.229399in}{2.268579in}}%
\pgfpathlineto{\pgfqpoint{2.299627in}{2.268579in}}%
\pgfpathlineto{\pgfqpoint{2.299627in}{2.276042in}}%
\pgfpathlineto{\pgfqpoint{2.369856in}{2.276042in}}%
\pgfpathlineto{\pgfqpoint{2.369856in}{2.267335in}}%
\pgfpathlineto{\pgfqpoint{2.440084in}{2.267335in}}%
\pgfpathlineto{\pgfqpoint{2.440084in}{2.282677in}}%
\pgfpathlineto{\pgfqpoint{2.510312in}{2.282677in}}%
\pgfpathlineto{\pgfqpoint{2.510312in}{2.277701in}}%
\pgfpathlineto{\pgfqpoint{2.580541in}{2.277701in}}%
\pgfpathlineto{\pgfqpoint{2.580541in}{2.276042in}}%
\pgfpathlineto{\pgfqpoint{2.650769in}{2.276042in}}%
\pgfpathlineto{\pgfqpoint{2.650769in}{2.279774in}}%
\pgfpathlineto{\pgfqpoint{2.720997in}{2.279774in}}%
\pgfpathlineto{\pgfqpoint{2.720997in}{2.282677in}}%
\pgfpathlineto{\pgfqpoint{2.791226in}{2.282677in}}%
\pgfpathlineto{\pgfqpoint{2.791226in}{2.270237in}}%
\pgfpathlineto{\pgfqpoint{2.861454in}{2.270237in}}%
\pgfpathlineto{\pgfqpoint{2.861454in}{2.286823in}}%
\pgfpathlineto{\pgfqpoint{2.931682in}{2.286823in}}%
\pgfpathlineto{\pgfqpoint{2.931682in}{2.280189in}}%
\pgfpathlineto{\pgfqpoint{3.001910in}{2.280189in}}%
\pgfpathlineto{\pgfqpoint{3.001910in}{2.275213in}}%
\pgfpathlineto{\pgfqpoint{3.072139in}{2.275213in}}%
\pgfpathlineto{\pgfqpoint{3.072139in}{2.279774in}}%
\pgfpathlineto{\pgfqpoint{3.142367in}{2.279774in}}%
\pgfpathlineto{\pgfqpoint{3.142367in}{2.272310in}}%
\pgfpathlineto{\pgfqpoint{3.212595in}{2.272310in}}%
\pgfpathlineto{\pgfqpoint{3.212595in}{2.266505in}}%
\pgfpathlineto{\pgfqpoint{3.282824in}{2.266505in}}%
\pgfpathlineto{\pgfqpoint{3.282824in}{2.265261in}}%
\pgfpathlineto{\pgfqpoint{3.353052in}{2.265261in}}%
\pgfpathlineto{\pgfqpoint{3.353052in}{2.264017in}}%
\pgfpathlineto{\pgfqpoint{3.423280in}{2.264017in}}%
\pgfpathlineto{\pgfqpoint{3.423280in}{2.262774in}}%
\pgfpathlineto{\pgfqpoint{3.493509in}{2.262774in}}%
\pgfpathlineto{\pgfqpoint{3.493509in}{2.259871in}}%
\pgfpathlineto{\pgfqpoint{3.563737in}{2.259871in}}%
\pgfpathlineto{\pgfqpoint{3.563737in}{2.250749in}}%
\pgfpathlineto{\pgfqpoint{3.633965in}{2.250749in}}%
\pgfpathlineto{\pgfqpoint{3.633965in}{2.249505in}}%
\pgfpathlineto{\pgfqpoint{3.704193in}{2.249505in}}%
\pgfpathlineto{\pgfqpoint{3.704193in}{2.251578in}}%
\pgfpathlineto{\pgfqpoint{3.774422in}{2.251578in}}%
\pgfpathlineto{\pgfqpoint{3.774422in}{2.239138in}}%
\pgfpathlineto{\pgfqpoint{3.844650in}{2.239138in}}%
\pgfpathlineto{\pgfqpoint{3.844650in}{2.244529in}}%
\pgfpathlineto{\pgfqpoint{3.914878in}{2.244529in}}%
\pgfpathlineto{\pgfqpoint{3.914878in}{2.247846in}}%
\pgfpathlineto{\pgfqpoint{3.985107in}{2.247846in}}%
\pgfpathlineto{\pgfqpoint{3.985107in}{2.244529in}}%
\pgfpathlineto{\pgfqpoint{4.055335in}{2.244529in}}%
\pgfpathlineto{\pgfqpoint{4.055335in}{2.239138in}}%
\pgfpathlineto{\pgfqpoint{4.125563in}{2.239138in}}%
\pgfpathlineto{\pgfqpoint{4.125563in}{2.242870in}}%
\pgfpathlineto{\pgfqpoint{4.195792in}{2.242870in}}%
\pgfpathlineto{\pgfqpoint{4.195792in}{2.244114in}}%
\pgfpathlineto{\pgfqpoint{4.266020in}{2.244114in}}%
\pgfpathlineto{\pgfqpoint{4.266020in}{2.255310in}}%
\pgfpathlineto{\pgfqpoint{4.336248in}{2.255310in}}%
\pgfpathlineto{\pgfqpoint{4.336248in}{2.250749in}}%
\pgfpathlineto{\pgfqpoint{4.406477in}{2.250749in}}%
\pgfpathlineto{\pgfqpoint{4.406477in}{2.254066in}}%
\pgfpathlineto{\pgfqpoint{4.476705in}{2.254066in}}%
\pgfpathlineto{\pgfqpoint{4.476705in}{2.251163in}}%
\pgfpathlineto{\pgfqpoint{4.546933in}{2.251163in}}%
\pgfpathlineto{\pgfqpoint{4.546933in}{2.251993in}}%
\pgfpathlineto{\pgfqpoint{4.617161in}{2.251993in}}%
\pgfpathlineto{\pgfqpoint{4.617161in}{2.250334in}}%
\pgfpathlineto{\pgfqpoint{4.687390in}{2.250334in}}%
\pgfpathlineto{\pgfqpoint{4.687390in}{2.233333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{2.233333in}}{\pgfqpoint{3.863636in}{1.366667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175620in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{1.175620in}{2.635544in}}%
\pgfpathlineto{\pgfqpoint{1.245868in}{2.635544in}}%
\pgfpathlineto{\pgfqpoint{1.245868in}{2.548882in}}%
\pgfpathlineto{\pgfqpoint{1.316116in}{2.548882in}}%
\pgfpathlineto{\pgfqpoint{1.316116in}{2.468440in}}%
\pgfpathlineto{\pgfqpoint{1.386364in}{2.468440in}}%
\pgfpathlineto{\pgfqpoint{1.386364in}{2.501612in}}%
\pgfpathlineto{\pgfqpoint{1.456612in}{2.501612in}}%
\pgfpathlineto{\pgfqpoint{1.456612in}{2.437756in}}%
\pgfpathlineto{\pgfqpoint{1.526860in}{2.437756in}}%
\pgfpathlineto{\pgfqpoint{1.526860in}{2.417853in}}%
\pgfpathlineto{\pgfqpoint{1.597107in}{2.417853in}}%
\pgfpathlineto{\pgfqpoint{1.597107in}{2.484197in}}%
\pgfpathlineto{\pgfqpoint{1.667355in}{2.484197in}}%
\pgfpathlineto{\pgfqpoint{1.667355in}{2.661252in}}%
\pgfpathlineto{\pgfqpoint{1.737603in}{2.661252in}}%
\pgfpathlineto{\pgfqpoint{1.737603in}{2.781501in}}%
\pgfpathlineto{\pgfqpoint{1.807851in}{2.781501in}}%
\pgfpathlineto{\pgfqpoint{1.807851in}{2.849504in}}%
\pgfpathlineto{\pgfqpoint{1.878099in}{2.849504in}}%
\pgfpathlineto{\pgfqpoint{1.878099in}{2.832088in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{2.832088in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{2.482953in}}%
\pgfpathlineto{\pgfqpoint{2.018595in}{2.482953in}}%
\pgfpathlineto{\pgfqpoint{2.018595in}{2.451854in}}%
\pgfpathlineto{\pgfqpoint{2.088843in}{2.451854in}}%
\pgfpathlineto{\pgfqpoint{2.088843in}{2.522759in}}%
\pgfpathlineto{\pgfqpoint{2.159091in}{2.522759in}}%
\pgfpathlineto{\pgfqpoint{2.159091in}{2.580810in}}%
\pgfpathlineto{\pgfqpoint{2.229339in}{2.580810in}}%
\pgfpathlineto{\pgfqpoint{2.229339in}{2.672448in}}%
\pgfpathlineto{\pgfqpoint{2.299587in}{2.672448in}}%
\pgfpathlineto{\pgfqpoint{2.299587in}{2.779428in}}%
\pgfpathlineto{\pgfqpoint{2.369835in}{2.779428in}}%
\pgfpathlineto{\pgfqpoint{2.369835in}{2.779842in}}%
\pgfpathlineto{\pgfqpoint{2.440083in}{2.779842in}}%
\pgfpathlineto{\pgfqpoint{2.440083in}{2.978875in}}%
\pgfpathlineto{\pgfqpoint{2.510331in}{2.978875in}}%
\pgfpathlineto{\pgfqpoint{2.510331in}{3.018681in}}%
\pgfpathlineto{\pgfqpoint{2.580579in}{3.018681in}}%
\pgfpathlineto{\pgfqpoint{2.580579in}{3.078391in}}%
\pgfpathlineto{\pgfqpoint{2.650826in}{3.078391in}}%
\pgfpathlineto{\pgfqpoint{2.650826in}{3.033194in}}%
\pgfpathlineto{\pgfqpoint{2.721074in}{3.033194in}}%
\pgfpathlineto{\pgfqpoint{2.721074in}{3.348743in}}%
\pgfpathlineto{\pgfqpoint{2.791322in}{3.348743in}}%
\pgfpathlineto{\pgfqpoint{2.791322in}{3.373622in}}%
\pgfpathlineto{\pgfqpoint{2.861570in}{3.373622in}}%
\pgfpathlineto{\pgfqpoint{2.861570in}{3.534921in}}%
\pgfpathlineto{\pgfqpoint{2.931818in}{3.534921in}}%
\pgfpathlineto{\pgfqpoint{2.931818in}{3.292765in}}%
\pgfpathlineto{\pgfqpoint{3.002066in}{3.292765in}}%
\pgfpathlineto{\pgfqpoint{3.002066in}{3.374451in}}%
\pgfpathlineto{\pgfqpoint{3.072314in}{3.374451in}}%
\pgfpathlineto{\pgfqpoint{3.072314in}{3.328839in}}%
\pgfpathlineto{\pgfqpoint{3.142562in}{3.328839in}}%
\pgfpathlineto{\pgfqpoint{3.142562in}{3.489724in}}%
\pgfpathlineto{\pgfqpoint{3.212810in}{3.489724in}}%
\pgfpathlineto{\pgfqpoint{3.212810in}{3.241763in}}%
\pgfpathlineto{\pgfqpoint{3.283058in}{3.241763in}}%
\pgfpathlineto{\pgfqpoint{3.283058in}{3.400989in}}%
\pgfpathlineto{\pgfqpoint{3.353306in}{3.400989in}}%
\pgfpathlineto{\pgfqpoint{3.353306in}{3.198639in}}%
\pgfpathlineto{\pgfqpoint{3.423554in}{3.198639in}}%
\pgfpathlineto{\pgfqpoint{3.423554in}{3.279496in}}%
\pgfpathlineto{\pgfqpoint{3.493802in}{3.279496in}}%
\pgfpathlineto{\pgfqpoint{3.493802in}{2.954825in}}%
\pgfpathlineto{\pgfqpoint{3.564050in}{2.954825in}}%
\pgfpathlineto{\pgfqpoint{3.564050in}{2.986753in}}%
\pgfpathlineto{\pgfqpoint{3.634298in}{2.986753in}}%
\pgfpathlineto{\pgfqpoint{3.634298in}{2.771964in}}%
\pgfpathlineto{\pgfqpoint{3.704545in}{2.771964in}}%
\pgfpathlineto{\pgfqpoint{3.704545in}{2.825039in}}%
\pgfpathlineto{\pgfqpoint{3.774793in}{2.825039in}}%
\pgfpathlineto{\pgfqpoint{3.774793in}{2.784404in}}%
\pgfpathlineto{\pgfqpoint{3.845041in}{2.784404in}}%
\pgfpathlineto{\pgfqpoint{3.845041in}{2.945703in}}%
\pgfpathlineto{\pgfqpoint{3.915289in}{2.945703in}}%
\pgfpathlineto{\pgfqpoint{3.915289in}{2.770720in}}%
\pgfpathlineto{\pgfqpoint{3.985537in}{2.770720in}}%
\pgfpathlineto{\pgfqpoint{3.985537in}{2.938239in}}%
\pgfpathlineto{\pgfqpoint{4.055785in}{2.938239in}}%
\pgfpathlineto{\pgfqpoint{4.055785in}{2.720547in}}%
\pgfpathlineto{\pgfqpoint{4.126033in}{2.720547in}}%
\pgfpathlineto{\pgfqpoint{4.126033in}{3.049365in}}%
\pgfpathlineto{\pgfqpoint{4.196281in}{3.049365in}}%
\pgfpathlineto{\pgfqpoint{4.196281in}{2.835406in}}%
\pgfpathlineto{\pgfqpoint{4.266529in}{2.835406in}}%
\pgfpathlineto{\pgfqpoint{4.266529in}{2.958971in}}%
\pgfpathlineto{\pgfqpoint{4.336777in}{2.958971in}}%
\pgfpathlineto{\pgfqpoint{4.336777in}{2.773208in}}%
\pgfpathlineto{\pgfqpoint{4.407025in}{2.773208in}}%
\pgfpathlineto{\pgfqpoint{4.407025in}{3.037340in}}%
\pgfpathlineto{\pgfqpoint{4.477273in}{3.037340in}}%
\pgfpathlineto{\pgfqpoint{4.477273in}{2.855723in}}%
\pgfpathlineto{\pgfqpoint{4.547521in}{2.855723in}}%
\pgfpathlineto{\pgfqpoint{4.547521in}{2.973484in}}%
\pgfpathlineto{\pgfqpoint{4.617769in}{2.973484in}}%
\pgfpathlineto{\pgfqpoint{4.617769in}{2.829600in}}%
\pgfpathlineto{\pgfqpoint{4.688017in}{2.829600in}}%
\pgfpathlineto{\pgfqpoint{4.688017in}{2.233333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197282in}{2.233333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197282in,y=2.136111in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218631in}{2.233333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218631in,y=2.136111in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239980in}{2.233333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239980in,y=2.136111in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261329in}{2.233333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.261329in,y=2.136111in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.233333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804862in,y=2.163889in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.062634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511116in,y=2.993190in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863636in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{4.863636in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{4.863636in}{2.233333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{4.863636in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931818in,y=3.683333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont (a) Our Dataset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636364in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{5.636364in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.636364in}{2.233333in}}{\pgfqpoint{3.863636in}{1.366667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078931in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{7.078931in}{2.289924in}}%
\pgfpathlineto{\pgfqpoint{7.122001in}{2.289924in}}%
\pgfpathlineto{\pgfqpoint{7.122001in}{2.267288in}}%
\pgfpathlineto{\pgfqpoint{7.165072in}{2.267288in}}%
\pgfpathlineto{\pgfqpoint{7.165072in}{2.267288in}}%
\pgfpathlineto{\pgfqpoint{7.208142in}{2.267288in}}%
\pgfpathlineto{\pgfqpoint{7.208142in}{2.244651in}}%
\pgfpathlineto{\pgfqpoint{7.251212in}{2.244651in}}%
\pgfpathlineto{\pgfqpoint{7.251212in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{7.294282in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{7.294282in}{2.278606in}}%
\pgfpathlineto{\pgfqpoint{7.337353in}{2.278606in}}%
\pgfpathlineto{\pgfqpoint{7.337353in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{7.380423in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{7.380423in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{7.423493in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{7.423493in}{2.244651in}}%
\pgfpathlineto{\pgfqpoint{7.466564in}{2.244651in}}%
\pgfpathlineto{\pgfqpoint{7.466564in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{7.509634in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{7.509634in}{2.244651in}}%
\pgfpathlineto{\pgfqpoint{7.552704in}{2.244651in}}%
\pgfpathlineto{\pgfqpoint{7.552704in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{7.595775in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{7.595775in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{7.638845in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{7.638845in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{7.681915in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{7.681915in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{7.724986in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{7.724986in}{2.267288in}}%
\pgfpathlineto{\pgfqpoint{7.768056in}{2.267288in}}%
\pgfpathlineto{\pgfqpoint{7.768056in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{7.811126in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{7.811126in}{2.289924in}}%
\pgfpathlineto{\pgfqpoint{7.854196in}{2.289924in}}%
\pgfpathlineto{\pgfqpoint{7.854196in}{2.289924in}}%
\pgfpathlineto{\pgfqpoint{7.897267in}{2.289924in}}%
\pgfpathlineto{\pgfqpoint{7.897267in}{2.244651in}}%
\pgfpathlineto{\pgfqpoint{7.940337in}{2.244651in}}%
\pgfpathlineto{\pgfqpoint{7.940337in}{2.335197in}}%
\pgfpathlineto{\pgfqpoint{7.983407in}{2.335197in}}%
\pgfpathlineto{\pgfqpoint{7.983407in}{2.346515in}}%
\pgfpathlineto{\pgfqpoint{8.026478in}{2.346515in}}%
\pgfpathlineto{\pgfqpoint{8.026478in}{2.244651in}}%
\pgfpathlineto{\pgfqpoint{8.069548in}{2.244651in}}%
\pgfpathlineto{\pgfqpoint{8.069548in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{8.112618in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{8.112618in}{2.244651in}}%
\pgfpathlineto{\pgfqpoint{8.155689in}{2.244651in}}%
\pgfpathlineto{\pgfqpoint{8.155689in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{8.198759in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{8.198759in}{2.278606in}}%
\pgfpathlineto{\pgfqpoint{8.241829in}{2.278606in}}%
\pgfpathlineto{\pgfqpoint{8.241829in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{8.284900in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{8.284900in}{2.323879in}}%
\pgfpathlineto{\pgfqpoint{8.327970in}{2.323879in}}%
\pgfpathlineto{\pgfqpoint{8.327970in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{8.371040in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{8.371040in}{2.278606in}}%
\pgfpathlineto{\pgfqpoint{8.414110in}{2.278606in}}%
\pgfpathlineto{\pgfqpoint{8.414110in}{2.267288in}}%
\pgfpathlineto{\pgfqpoint{8.457181in}{2.267288in}}%
\pgfpathlineto{\pgfqpoint{8.457181in}{2.312560in}}%
\pgfpathlineto{\pgfqpoint{8.500251in}{2.312560in}}%
\pgfpathlineto{\pgfqpoint{8.500251in}{2.267288in}}%
\pgfpathlineto{\pgfqpoint{8.543321in}{2.267288in}}%
\pgfpathlineto{\pgfqpoint{8.543321in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{8.586392in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{8.586392in}{2.301242in}}%
\pgfpathlineto{\pgfqpoint{8.629462in}{2.301242in}}%
\pgfpathlineto{\pgfqpoint{8.629462in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{8.672532in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{8.672532in}{2.244651in}}%
\pgfpathlineto{\pgfqpoint{8.715603in}{2.244651in}}%
\pgfpathlineto{\pgfqpoint{8.715603in}{2.335197in}}%
\pgfpathlineto{\pgfqpoint{8.758673in}{2.335197in}}%
\pgfpathlineto{\pgfqpoint{8.758673in}{2.301242in}}%
\pgfpathlineto{\pgfqpoint{8.801743in}{2.301242in}}%
\pgfpathlineto{\pgfqpoint{8.801743in}{2.267288in}}%
\pgfpathlineto{\pgfqpoint{8.844813in}{2.267288in}}%
\pgfpathlineto{\pgfqpoint{8.844813in}{2.301242in}}%
\pgfpathlineto{\pgfqpoint{8.887884in}{2.301242in}}%
\pgfpathlineto{\pgfqpoint{8.887884in}{2.267288in}}%
\pgfpathlineto{\pgfqpoint{8.930954in}{2.267288in}}%
\pgfpathlineto{\pgfqpoint{8.930954in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{8.974024in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{8.974024in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{9.017095in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{9.017095in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{9.060165in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{9.060165in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{9.103235in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{9.103235in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{9.146306in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{9.146306in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{9.189376in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{9.189376in}{2.244651in}}%
\pgfpathlineto{\pgfqpoint{9.232446in}{2.244651in}}%
\pgfpathlineto{\pgfqpoint{9.232446in}{2.233333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.636364in}{2.233333in}}{\pgfqpoint{3.863636in}{1.366667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811983in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{5.811983in}{2.425742in}}%
\pgfpathlineto{\pgfqpoint{5.882231in}{2.425742in}}%
\pgfpathlineto{\pgfqpoint{5.882231in}{2.278606in}}%
\pgfpathlineto{\pgfqpoint{5.952479in}{2.278606in}}%
\pgfpathlineto{\pgfqpoint{5.952479in}{2.301242in}}%
\pgfpathlineto{\pgfqpoint{6.022727in}{2.301242in}}%
\pgfpathlineto{\pgfqpoint{6.022727in}{2.278606in}}%
\pgfpathlineto{\pgfqpoint{6.092975in}{2.278606in}}%
\pgfpathlineto{\pgfqpoint{6.092975in}{2.244651in}}%
\pgfpathlineto{\pgfqpoint{6.163223in}{2.244651in}}%
\pgfpathlineto{\pgfqpoint{6.163223in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{6.233471in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{6.233471in}{2.267288in}}%
\pgfpathlineto{\pgfqpoint{6.303719in}{2.267288in}}%
\pgfpathlineto{\pgfqpoint{6.303719in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{6.373967in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{6.373967in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{6.444215in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{6.444215in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{6.514463in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{6.514463in}{2.278606in}}%
\pgfpathlineto{\pgfqpoint{6.584711in}{2.278606in}}%
\pgfpathlineto{\pgfqpoint{6.584711in}{2.244651in}}%
\pgfpathlineto{\pgfqpoint{6.654959in}{2.244651in}}%
\pgfpathlineto{\pgfqpoint{6.654959in}{2.301242in}}%
\pgfpathlineto{\pgfqpoint{6.725207in}{2.301242in}}%
\pgfpathlineto{\pgfqpoint{6.725207in}{2.301242in}}%
\pgfpathlineto{\pgfqpoint{6.795455in}{2.301242in}}%
\pgfpathlineto{\pgfqpoint{6.795455in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{6.865702in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{6.865702in}{2.289924in}}%
\pgfpathlineto{\pgfqpoint{6.935950in}{2.289924in}}%
\pgfpathlineto{\pgfqpoint{6.935950in}{2.289924in}}%
\pgfpathlineto{\pgfqpoint{7.006198in}{2.289924in}}%
\pgfpathlineto{\pgfqpoint{7.006198in}{2.323879in}}%
\pgfpathlineto{\pgfqpoint{7.076446in}{2.323879in}}%
\pgfpathlineto{\pgfqpoint{7.076446in}{2.289924in}}%
\pgfpathlineto{\pgfqpoint{7.146694in}{2.289924in}}%
\pgfpathlineto{\pgfqpoint{7.146694in}{2.323879in}}%
\pgfpathlineto{\pgfqpoint{7.216942in}{2.323879in}}%
\pgfpathlineto{\pgfqpoint{7.216942in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{7.287190in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{7.287190in}{2.369151in}}%
\pgfpathlineto{\pgfqpoint{7.357438in}{2.369151in}}%
\pgfpathlineto{\pgfqpoint{7.357438in}{2.346515in}}%
\pgfpathlineto{\pgfqpoint{7.427686in}{2.346515in}}%
\pgfpathlineto{\pgfqpoint{7.427686in}{2.289924in}}%
\pgfpathlineto{\pgfqpoint{7.497934in}{2.289924in}}%
\pgfpathlineto{\pgfqpoint{7.497934in}{2.403106in}}%
\pgfpathlineto{\pgfqpoint{7.568182in}{2.403106in}}%
\pgfpathlineto{\pgfqpoint{7.568182in}{2.278606in}}%
\pgfpathlineto{\pgfqpoint{7.638430in}{2.278606in}}%
\pgfpathlineto{\pgfqpoint{7.638430in}{2.346515in}}%
\pgfpathlineto{\pgfqpoint{7.708678in}{2.346515in}}%
\pgfpathlineto{\pgfqpoint{7.708678in}{2.403106in}}%
\pgfpathlineto{\pgfqpoint{7.778926in}{2.403106in}}%
\pgfpathlineto{\pgfqpoint{7.778926in}{2.437060in}}%
\pgfpathlineto{\pgfqpoint{7.849174in}{2.437060in}}%
\pgfpathlineto{\pgfqpoint{7.849174in}{2.516287in}}%
\pgfpathlineto{\pgfqpoint{7.919421in}{2.516287in}}%
\pgfpathlineto{\pgfqpoint{7.919421in}{2.482333in}}%
\pgfpathlineto{\pgfqpoint{7.989669in}{2.482333in}}%
\pgfpathlineto{\pgfqpoint{7.989669in}{2.561560in}}%
\pgfpathlineto{\pgfqpoint{8.059917in}{2.561560in}}%
\pgfpathlineto{\pgfqpoint{8.059917in}{2.516287in}}%
\pgfpathlineto{\pgfqpoint{8.130165in}{2.516287in}}%
\pgfpathlineto{\pgfqpoint{8.130165in}{2.686059in}}%
\pgfpathlineto{\pgfqpoint{8.200413in}{2.686059in}}%
\pgfpathlineto{\pgfqpoint{8.200413in}{2.561560in}}%
\pgfpathlineto{\pgfqpoint{8.270661in}{2.561560in}}%
\pgfpathlineto{\pgfqpoint{8.270661in}{3.184058in}}%
\pgfpathlineto{\pgfqpoint{8.340909in}{3.184058in}}%
\pgfpathlineto{\pgfqpoint{8.340909in}{2.731332in}}%
\pgfpathlineto{\pgfqpoint{8.411157in}{2.731332in}}%
\pgfpathlineto{\pgfqpoint{8.411157in}{3.534921in}}%
\pgfpathlineto{\pgfqpoint{8.481405in}{3.534921in}}%
\pgfpathlineto{\pgfqpoint{8.481405in}{3.251967in}}%
\pgfpathlineto{\pgfqpoint{8.551653in}{3.251967in}}%
\pgfpathlineto{\pgfqpoint{8.551653in}{2.991649in}}%
\pgfpathlineto{\pgfqpoint{8.621901in}{2.991649in}}%
\pgfpathlineto{\pgfqpoint{8.621901in}{3.263285in}}%
\pgfpathlineto{\pgfqpoint{8.692149in}{3.263285in}}%
\pgfpathlineto{\pgfqpoint{8.692149in}{2.855832in}}%
\pgfpathlineto{\pgfqpoint{8.762397in}{2.855832in}}%
\pgfpathlineto{\pgfqpoint{8.762397in}{3.342512in}}%
\pgfpathlineto{\pgfqpoint{8.832645in}{3.342512in}}%
\pgfpathlineto{\pgfqpoint{8.832645in}{2.686059in}}%
\pgfpathlineto{\pgfqpoint{8.902893in}{2.686059in}}%
\pgfpathlineto{\pgfqpoint{8.902893in}{3.342512in}}%
\pgfpathlineto{\pgfqpoint{8.973140in}{3.342512in}}%
\pgfpathlineto{\pgfqpoint{8.973140in}{3.025604in}}%
\pgfpathlineto{\pgfqpoint{9.043388in}{3.025604in}}%
\pgfpathlineto{\pgfqpoint{9.043388in}{2.821877in}}%
\pgfpathlineto{\pgfqpoint{9.113636in}{2.821877in}}%
\pgfpathlineto{\pgfqpoint{9.113636in}{2.731332in}}%
\pgfpathlineto{\pgfqpoint{9.183884in}{2.731332in}}%
\pgfpathlineto{\pgfqpoint{9.183884in}{3.093513in}}%
\pgfpathlineto{\pgfqpoint{9.254132in}{3.093513in}}%
\pgfpathlineto{\pgfqpoint{9.254132in}{3.444375in}}%
\pgfpathlineto{\pgfqpoint{9.324380in}{3.444375in}}%
\pgfpathlineto{\pgfqpoint{9.324380in}{2.233333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811983in}{2.233333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.811983in,y=2.136111in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.960055in}{2.233333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.960055in,y=2.136111in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.108126in}{2.233333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.108126in,y=2.136111in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.256197in}{2.233333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.256197in,y=2.136111in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636364in}{2.233333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441226in,y=2.163889in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636364in}{2.799241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.343311in,y=2.729797in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636364in}{3.365148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.245395in,y=3.295704in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636364in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{5.636364in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.500000in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636364in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{2.233333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636364in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.568182in,y=3.683333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont (b) CoAID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{4.863636in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{4.863636in}{1.686667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.686667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.320000in}}{\pgfqpoint{3.863636in}{1.366667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732906in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.732906in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{1.790452in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{1.790452in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.847997in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.847997in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{1.905543in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{1.905543in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.963088in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.963088in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.020634in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.020634in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.078179in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.078179in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.135725in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.135725in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.193270in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.193270in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.250815in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.250815in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{2.365906in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{2.365906in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.423452in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.423452in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.480997in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.480997in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.538543in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.538543in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.596088in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.596088in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.653634in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.653634in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{2.711179in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{2.711179in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.768725in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.768725in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{2.826270in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{2.826270in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.883816in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.883816in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.941361in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.941361in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{2.998906in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{2.998906in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.056452in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.056452in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.113997in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.113997in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.171543in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.171543in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{3.229088in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{3.229088in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.286634in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.286634in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.344179in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.344179in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{3.401725in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{3.401725in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{3.459270in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{3.459270in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{3.516816in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{3.516816in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{3.574361in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{3.574361in}{0.398884in}}%
\pgfpathlineto{\pgfqpoint{3.631906in}{0.398884in}}%
\pgfpathlineto{\pgfqpoint{3.631906in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{3.689452in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{3.689452in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.746997in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.746997in}{0.398884in}}%
\pgfpathlineto{\pgfqpoint{3.804543in}{0.398884in}}%
\pgfpathlineto{\pgfqpoint{3.804543in}{0.556652in}}%
\pgfpathlineto{\pgfqpoint{3.862088in}{0.556652in}}%
\pgfpathlineto{\pgfqpoint{3.862088in}{0.438326in}}%
\pgfpathlineto{\pgfqpoint{3.919634in}{0.438326in}}%
\pgfpathlineto{\pgfqpoint{3.919634in}{0.438326in}}%
\pgfpathlineto{\pgfqpoint{3.977179in}{0.438326in}}%
\pgfpathlineto{\pgfqpoint{3.977179in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{4.034725in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{4.034725in}{0.674978in}}%
\pgfpathlineto{\pgfqpoint{4.092270in}{0.674978in}}%
\pgfpathlineto{\pgfqpoint{4.092270in}{0.832747in}}%
\pgfpathlineto{\pgfqpoint{4.149816in}{0.832747in}}%
\pgfpathlineto{\pgfqpoint{4.149816in}{0.990515in}}%
\pgfpathlineto{\pgfqpoint{4.207361in}{0.990515in}}%
\pgfpathlineto{\pgfqpoint{4.207361in}{0.990515in}}%
\pgfpathlineto{\pgfqpoint{4.264907in}{0.990515in}}%
\pgfpathlineto{\pgfqpoint{4.264907in}{0.911631in}}%
\pgfpathlineto{\pgfqpoint{4.322452in}{0.911631in}}%
\pgfpathlineto{\pgfqpoint{4.322452in}{1.345493in}}%
\pgfpathlineto{\pgfqpoint{4.379997in}{1.345493in}}%
\pgfpathlineto{\pgfqpoint{4.379997in}{0.872189in}}%
\pgfpathlineto{\pgfqpoint{4.437543in}{0.872189in}}%
\pgfpathlineto{\pgfqpoint{4.437543in}{0.793304in}}%
\pgfpathlineto{\pgfqpoint{4.495088in}{0.793304in}}%
\pgfpathlineto{\pgfqpoint{4.495088in}{0.832747in}}%
\pgfpathlineto{\pgfqpoint{4.552634in}{0.832747in}}%
\pgfpathlineto{\pgfqpoint{4.552634in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{4.610179in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{4.610179in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.320000in}}{\pgfqpoint{3.863636in}{1.366667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175620in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.175620in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{1.245868in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{1.245868in}{0.438326in}}%
\pgfpathlineto{\pgfqpoint{1.316116in}{0.438326in}}%
\pgfpathlineto{\pgfqpoint{1.316116in}{0.556652in}}%
\pgfpathlineto{\pgfqpoint{1.386364in}{0.556652in}}%
\pgfpathlineto{\pgfqpoint{1.386364in}{0.596094in}}%
\pgfpathlineto{\pgfqpoint{1.456612in}{0.596094in}}%
\pgfpathlineto{\pgfqpoint{1.456612in}{0.674978in}}%
\pgfpathlineto{\pgfqpoint{1.526860in}{0.674978in}}%
\pgfpathlineto{\pgfqpoint{1.526860in}{1.306051in}}%
\pgfpathlineto{\pgfqpoint{1.597107in}{1.306051in}}%
\pgfpathlineto{\pgfqpoint{1.597107in}{0.596094in}}%
\pgfpathlineto{\pgfqpoint{1.667355in}{0.596094in}}%
\pgfpathlineto{\pgfqpoint{1.667355in}{1.029957in}}%
\pgfpathlineto{\pgfqpoint{1.737603in}{1.029957in}}%
\pgfpathlineto{\pgfqpoint{1.737603in}{0.832747in}}%
\pgfpathlineto{\pgfqpoint{1.807851in}{0.832747in}}%
\pgfpathlineto{\pgfqpoint{1.807851in}{1.029957in}}%
\pgfpathlineto{\pgfqpoint{1.878099in}{1.029957in}}%
\pgfpathlineto{\pgfqpoint{1.878099in}{0.596094in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{0.596094in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{0.674978in}}%
\pgfpathlineto{\pgfqpoint{2.018595in}{0.674978in}}%
\pgfpathlineto{\pgfqpoint{2.018595in}{0.635536in}}%
\pgfpathlineto{\pgfqpoint{2.088843in}{0.635536in}}%
\pgfpathlineto{\pgfqpoint{2.088843in}{0.714420in}}%
\pgfpathlineto{\pgfqpoint{2.159091in}{0.714420in}}%
\pgfpathlineto{\pgfqpoint{2.159091in}{0.714420in}}%
\pgfpathlineto{\pgfqpoint{2.229339in}{0.714420in}}%
\pgfpathlineto{\pgfqpoint{2.229339in}{0.477768in}}%
\pgfpathlineto{\pgfqpoint{2.299587in}{0.477768in}}%
\pgfpathlineto{\pgfqpoint{2.299587in}{0.674978in}}%
\pgfpathlineto{\pgfqpoint{2.369835in}{0.674978in}}%
\pgfpathlineto{\pgfqpoint{2.369835in}{0.556652in}}%
\pgfpathlineto{\pgfqpoint{2.440083in}{0.556652in}}%
\pgfpathlineto{\pgfqpoint{2.440083in}{0.556652in}}%
\pgfpathlineto{\pgfqpoint{2.510331in}{0.556652in}}%
\pgfpathlineto{\pgfqpoint{2.510331in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{2.580579in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{2.580579in}{0.635536in}}%
\pgfpathlineto{\pgfqpoint{2.650826in}{0.635536in}}%
\pgfpathlineto{\pgfqpoint{2.650826in}{0.674978in}}%
\pgfpathlineto{\pgfqpoint{2.721074in}{0.674978in}}%
\pgfpathlineto{\pgfqpoint{2.721074in}{0.714420in}}%
\pgfpathlineto{\pgfqpoint{2.791322in}{0.714420in}}%
\pgfpathlineto{\pgfqpoint{2.791322in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{2.861570in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{2.861570in}{0.438326in}}%
\pgfpathlineto{\pgfqpoint{2.931818in}{0.438326in}}%
\pgfpathlineto{\pgfqpoint{2.931818in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{3.002066in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{3.002066in}{0.477768in}}%
\pgfpathlineto{\pgfqpoint{3.072314in}{0.477768in}}%
\pgfpathlineto{\pgfqpoint{3.072314in}{0.477768in}}%
\pgfpathlineto{\pgfqpoint{3.142562in}{0.477768in}}%
\pgfpathlineto{\pgfqpoint{3.142562in}{0.477768in}}%
\pgfpathlineto{\pgfqpoint{3.212810in}{0.477768in}}%
\pgfpathlineto{\pgfqpoint{3.212810in}{0.398884in}}%
\pgfpathlineto{\pgfqpoint{3.283058in}{0.398884in}}%
\pgfpathlineto{\pgfqpoint{3.283058in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{3.353306in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{3.353306in}{0.477768in}}%
\pgfpathlineto{\pgfqpoint{3.423554in}{0.477768in}}%
\pgfpathlineto{\pgfqpoint{3.423554in}{0.398884in}}%
\pgfpathlineto{\pgfqpoint{3.493802in}{0.398884in}}%
\pgfpathlineto{\pgfqpoint{3.493802in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{3.564050in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{3.564050in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{3.634298in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{3.634298in}{0.556652in}}%
\pgfpathlineto{\pgfqpoint{3.704545in}{0.556652in}}%
\pgfpathlineto{\pgfqpoint{3.704545in}{0.635536in}}%
\pgfpathlineto{\pgfqpoint{3.774793in}{0.635536in}}%
\pgfpathlineto{\pgfqpoint{3.774793in}{0.714420in}}%
\pgfpathlineto{\pgfqpoint{3.845041in}{0.714420in}}%
\pgfpathlineto{\pgfqpoint{3.845041in}{0.911631in}}%
\pgfpathlineto{\pgfqpoint{3.915289in}{0.911631in}}%
\pgfpathlineto{\pgfqpoint{3.915289in}{0.556652in}}%
\pgfpathlineto{\pgfqpoint{3.985537in}{0.556652in}}%
\pgfpathlineto{\pgfqpoint{3.985537in}{0.714420in}}%
\pgfpathlineto{\pgfqpoint{4.055785in}{0.714420in}}%
\pgfpathlineto{\pgfqpoint{4.055785in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{4.126033in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{4.126033in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{4.196281in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{4.196281in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{4.266529in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{4.266529in}{0.477768in}}%
\pgfpathlineto{\pgfqpoint{4.336777in}{0.477768in}}%
\pgfpathlineto{\pgfqpoint{4.336777in}{0.596094in}}%
\pgfpathlineto{\pgfqpoint{4.407025in}{0.596094in}}%
\pgfpathlineto{\pgfqpoint{4.407025in}{0.477768in}}%
\pgfpathlineto{\pgfqpoint{4.477273in}{0.477768in}}%
\pgfpathlineto{\pgfqpoint{4.477273in}{1.621587in}}%
\pgfpathlineto{\pgfqpoint{4.547521in}{1.621587in}}%
\pgfpathlineto{\pgfqpoint{4.547521in}{0.438326in}}%
\pgfpathlineto{\pgfqpoint{4.617769in}{0.438326in}}%
\pgfpathlineto{\pgfqpoint{4.617769in}{0.477768in}}%
\pgfpathlineto{\pgfqpoint{4.688017in}{0.477768in}}%
\pgfpathlineto{\pgfqpoint{4.688017in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175620in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175620in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009391in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009391in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843162in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843162in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676934in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.676934in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510705in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.510705in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804862in,y=0.250556in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.108841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706947in,y=1.039396in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.686667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863636in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{4.863636in}{1.686667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{4.863636in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.686667in}}%
\pgfpathlineto{\pgfqpoint{4.863636in}{1.686667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931818in,y=1.770000in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont (c) PolitiFact}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636364in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{1.686667in}}%
\pgfpathlineto{\pgfqpoint{5.636364in}{1.686667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.636364in}{0.320000in}}{\pgfqpoint{3.863636in}{1.366667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811983in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{5.811983in}{0.320479in}}%
\pgfpathlineto{\pgfqpoint{5.881781in}{0.320479in}}%
\pgfpathlineto{\pgfqpoint{5.881781in}{0.321436in}}%
\pgfpathlineto{\pgfqpoint{5.951578in}{0.321436in}}%
\pgfpathlineto{\pgfqpoint{5.951578in}{0.322871in}}%
\pgfpathlineto{\pgfqpoint{6.021376in}{0.322871in}}%
\pgfpathlineto{\pgfqpoint{6.021376in}{0.323350in}}%
\pgfpathlineto{\pgfqpoint{6.091173in}{0.323350in}}%
\pgfpathlineto{\pgfqpoint{6.091173in}{0.321914in}}%
\pgfpathlineto{\pgfqpoint{6.160970in}{0.321914in}}%
\pgfpathlineto{\pgfqpoint{6.160970in}{0.329092in}}%
\pgfpathlineto{\pgfqpoint{6.230768in}{0.329092in}}%
\pgfpathlineto{\pgfqpoint{6.230768in}{0.331485in}}%
\pgfpathlineto{\pgfqpoint{6.300565in}{0.331485in}}%
\pgfpathlineto{\pgfqpoint{6.300565in}{0.333399in}}%
\pgfpathlineto{\pgfqpoint{6.370362in}{0.333399in}}%
\pgfpathlineto{\pgfqpoint{6.370362in}{0.327178in}}%
\pgfpathlineto{\pgfqpoint{6.440160in}{0.327178in}}%
\pgfpathlineto{\pgfqpoint{6.440160in}{0.325742in}}%
\pgfpathlineto{\pgfqpoint{6.509957in}{0.325742in}}%
\pgfpathlineto{\pgfqpoint{6.509957in}{0.327178in}}%
\pgfpathlineto{\pgfqpoint{6.579755in}{0.327178in}}%
\pgfpathlineto{\pgfqpoint{6.579755in}{0.329092in}}%
\pgfpathlineto{\pgfqpoint{6.649552in}{0.329092in}}%
\pgfpathlineto{\pgfqpoint{6.649552in}{0.327178in}}%
\pgfpathlineto{\pgfqpoint{6.719349in}{0.327178in}}%
\pgfpathlineto{\pgfqpoint{6.719349in}{0.327656in}}%
\pgfpathlineto{\pgfqpoint{6.789147in}{0.327656in}}%
\pgfpathlineto{\pgfqpoint{6.789147in}{0.333877in}}%
\pgfpathlineto{\pgfqpoint{6.858944in}{0.333877in}}%
\pgfpathlineto{\pgfqpoint{6.858944in}{0.326699in}}%
\pgfpathlineto{\pgfqpoint{6.928741in}{0.326699in}}%
\pgfpathlineto{\pgfqpoint{6.928741in}{0.327656in}}%
\pgfpathlineto{\pgfqpoint{6.998539in}{0.327656in}}%
\pgfpathlineto{\pgfqpoint{6.998539in}{0.331963in}}%
\pgfpathlineto{\pgfqpoint{7.068336in}{0.331963in}}%
\pgfpathlineto{\pgfqpoint{7.068336in}{0.331485in}}%
\pgfpathlineto{\pgfqpoint{7.138133in}{0.331485in}}%
\pgfpathlineto{\pgfqpoint{7.138133in}{0.331963in}}%
\pgfpathlineto{\pgfqpoint{7.207931in}{0.331963in}}%
\pgfpathlineto{\pgfqpoint{7.207931in}{0.329092in}}%
\pgfpathlineto{\pgfqpoint{7.277728in}{0.329092in}}%
\pgfpathlineto{\pgfqpoint{7.277728in}{0.334834in}}%
\pgfpathlineto{\pgfqpoint{7.347526in}{0.334834in}}%
\pgfpathlineto{\pgfqpoint{7.347526in}{0.330049in}}%
\pgfpathlineto{\pgfqpoint{7.417323in}{0.330049in}}%
\pgfpathlineto{\pgfqpoint{7.417323in}{0.331006in}}%
\pgfpathlineto{\pgfqpoint{7.487120in}{0.331006in}}%
\pgfpathlineto{\pgfqpoint{7.487120in}{0.328613in}}%
\pgfpathlineto{\pgfqpoint{7.556918in}{0.328613in}}%
\pgfpathlineto{\pgfqpoint{7.556918in}{0.325264in}}%
\pgfpathlineto{\pgfqpoint{7.626715in}{0.325264in}}%
\pgfpathlineto{\pgfqpoint{7.626715in}{0.329570in}}%
\pgfpathlineto{\pgfqpoint{7.696512in}{0.329570in}}%
\pgfpathlineto{\pgfqpoint{7.696512in}{0.328135in}}%
\pgfpathlineto{\pgfqpoint{7.766310in}{0.328135in}}%
\pgfpathlineto{\pgfqpoint{7.766310in}{0.329570in}}%
\pgfpathlineto{\pgfqpoint{7.836107in}{0.329570in}}%
\pgfpathlineto{\pgfqpoint{7.836107in}{0.327656in}}%
\pgfpathlineto{\pgfqpoint{7.905904in}{0.327656in}}%
\pgfpathlineto{\pgfqpoint{7.905904in}{0.327178in}}%
\pgfpathlineto{\pgfqpoint{7.975702in}{0.327178in}}%
\pgfpathlineto{\pgfqpoint{7.975702in}{0.332920in}}%
\pgfpathlineto{\pgfqpoint{8.045499in}{0.332920in}}%
\pgfpathlineto{\pgfqpoint{8.045499in}{0.331485in}}%
\pgfpathlineto{\pgfqpoint{8.115297in}{0.331485in}}%
\pgfpathlineto{\pgfqpoint{8.115297in}{0.329570in}}%
\pgfpathlineto{\pgfqpoint{8.185094in}{0.329570in}}%
\pgfpathlineto{\pgfqpoint{8.185094in}{0.334356in}}%
\pgfpathlineto{\pgfqpoint{8.254891in}{0.334356in}}%
\pgfpathlineto{\pgfqpoint{8.254891in}{0.335313in}}%
\pgfpathlineto{\pgfqpoint{8.324689in}{0.335313in}}%
\pgfpathlineto{\pgfqpoint{8.324689in}{0.338662in}}%
\pgfpathlineto{\pgfqpoint{8.394486in}{0.338662in}}%
\pgfpathlineto{\pgfqpoint{8.394486in}{0.341055in}}%
\pgfpathlineto{\pgfqpoint{8.464283in}{0.341055in}}%
\pgfpathlineto{\pgfqpoint{8.464283in}{0.339620in}}%
\pgfpathlineto{\pgfqpoint{8.534081in}{0.339620in}}%
\pgfpathlineto{\pgfqpoint{8.534081in}{0.336270in}}%
\pgfpathlineto{\pgfqpoint{8.603878in}{0.336270in}}%
\pgfpathlineto{\pgfqpoint{8.603878in}{0.351104in}}%
\pgfpathlineto{\pgfqpoint{8.673676in}{0.351104in}}%
\pgfpathlineto{\pgfqpoint{8.673676in}{0.424797in}}%
\pgfpathlineto{\pgfqpoint{8.743473in}{0.424797in}}%
\pgfpathlineto{\pgfqpoint{8.743473in}{0.505189in}}%
\pgfpathlineto{\pgfqpoint{8.813270in}{0.505189in}}%
\pgfpathlineto{\pgfqpoint{8.813270in}{0.515717in}}%
\pgfpathlineto{\pgfqpoint{8.883068in}{0.515717in}}%
\pgfpathlineto{\pgfqpoint{8.883068in}{0.602808in}}%
\pgfpathlineto{\pgfqpoint{8.952865in}{0.602808in}}%
\pgfpathlineto{\pgfqpoint{8.952865in}{0.587017in}}%
\pgfpathlineto{\pgfqpoint{9.022662in}{0.587017in}}%
\pgfpathlineto{\pgfqpoint{9.022662in}{0.629127in}}%
\pgfpathlineto{\pgfqpoint{9.092460in}{0.629127in}}%
\pgfpathlineto{\pgfqpoint{9.092460in}{0.620514in}}%
\pgfpathlineto{\pgfqpoint{9.162257in}{0.620514in}}%
\pgfpathlineto{\pgfqpoint{9.162257in}{0.604244in}}%
\pgfpathlineto{\pgfqpoint{9.232054in}{0.604244in}}%
\pgfpathlineto{\pgfqpoint{9.232054in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{9.301852in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{9.301852in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.636364in}{0.320000in}}{\pgfqpoint{3.863636in}{1.366667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.016837in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{6.016837in}{0.320479in}}%
\pgfpathlineto{\pgfqpoint{6.082987in}{0.320479in}}%
\pgfpathlineto{\pgfqpoint{6.082987in}{0.321436in}}%
\pgfpathlineto{\pgfqpoint{6.149138in}{0.321436in}}%
\pgfpathlineto{\pgfqpoint{6.149138in}{0.320479in}}%
\pgfpathlineto{\pgfqpoint{6.215289in}{0.320479in}}%
\pgfpathlineto{\pgfqpoint{6.215289in}{0.321914in}}%
\pgfpathlineto{\pgfqpoint{6.281440in}{0.321914in}}%
\pgfpathlineto{\pgfqpoint{6.281440in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{6.347591in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{6.347591in}{0.323350in}}%
\pgfpathlineto{\pgfqpoint{6.413742in}{0.323350in}}%
\pgfpathlineto{\pgfqpoint{6.413742in}{0.321436in}}%
\pgfpathlineto{\pgfqpoint{6.479893in}{0.321436in}}%
\pgfpathlineto{\pgfqpoint{6.479893in}{0.324785in}}%
\pgfpathlineto{\pgfqpoint{6.546044in}{0.324785in}}%
\pgfpathlineto{\pgfqpoint{6.546044in}{0.320957in}}%
\pgfpathlineto{\pgfqpoint{6.612194in}{0.320957in}}%
\pgfpathlineto{\pgfqpoint{6.612194in}{0.320957in}}%
\pgfpathlineto{\pgfqpoint{6.678345in}{0.320957in}}%
\pgfpathlineto{\pgfqpoint{6.678345in}{0.321914in}}%
\pgfpathlineto{\pgfqpoint{6.744496in}{0.321914in}}%
\pgfpathlineto{\pgfqpoint{6.744496in}{0.323350in}}%
\pgfpathlineto{\pgfqpoint{6.810647in}{0.323350in}}%
\pgfpathlineto{\pgfqpoint{6.810647in}{0.323350in}}%
\pgfpathlineto{\pgfqpoint{6.876798in}{0.323350in}}%
\pgfpathlineto{\pgfqpoint{6.876798in}{0.322871in}}%
\pgfpathlineto{\pgfqpoint{6.942949in}{0.322871in}}%
\pgfpathlineto{\pgfqpoint{6.942949in}{0.323350in}}%
\pgfpathlineto{\pgfqpoint{7.009100in}{0.323350in}}%
\pgfpathlineto{\pgfqpoint{7.009100in}{0.324307in}}%
\pgfpathlineto{\pgfqpoint{7.075251in}{0.324307in}}%
\pgfpathlineto{\pgfqpoint{7.075251in}{0.324307in}}%
\pgfpathlineto{\pgfqpoint{7.141401in}{0.324307in}}%
\pgfpathlineto{\pgfqpoint{7.141401in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{7.207552in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{7.207552in}{0.320957in}}%
\pgfpathlineto{\pgfqpoint{7.273703in}{0.320957in}}%
\pgfpathlineto{\pgfqpoint{7.273703in}{0.322871in}}%
\pgfpathlineto{\pgfqpoint{7.339854in}{0.322871in}}%
\pgfpathlineto{\pgfqpoint{7.339854in}{0.320957in}}%
\pgfpathlineto{\pgfqpoint{7.406005in}{0.320957in}}%
\pgfpathlineto{\pgfqpoint{7.406005in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{7.472156in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{7.472156in}{0.322871in}}%
\pgfpathlineto{\pgfqpoint{7.538307in}{0.322871in}}%
\pgfpathlineto{\pgfqpoint{7.538307in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{7.604458in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{7.604458in}{0.322393in}}%
\pgfpathlineto{\pgfqpoint{7.670608in}{0.322393in}}%
\pgfpathlineto{\pgfqpoint{7.670608in}{0.320957in}}%
\pgfpathlineto{\pgfqpoint{7.736759in}{0.320957in}}%
\pgfpathlineto{\pgfqpoint{7.736759in}{0.322871in}}%
\pgfpathlineto{\pgfqpoint{7.802910in}{0.322871in}}%
\pgfpathlineto{\pgfqpoint{7.802910in}{0.322393in}}%
\pgfpathlineto{\pgfqpoint{7.869061in}{0.322393in}}%
\pgfpathlineto{\pgfqpoint{7.869061in}{0.323350in}}%
\pgfpathlineto{\pgfqpoint{7.935212in}{0.323350in}}%
\pgfpathlineto{\pgfqpoint{7.935212in}{0.322393in}}%
\pgfpathlineto{\pgfqpoint{8.001363in}{0.322393in}}%
\pgfpathlineto{\pgfqpoint{8.001363in}{0.323350in}}%
\pgfpathlineto{\pgfqpoint{8.067514in}{0.323350in}}%
\pgfpathlineto{\pgfqpoint{8.067514in}{0.323350in}}%
\pgfpathlineto{\pgfqpoint{8.133664in}{0.323350in}}%
\pgfpathlineto{\pgfqpoint{8.133664in}{0.324307in}}%
\pgfpathlineto{\pgfqpoint{8.199815in}{0.324307in}}%
\pgfpathlineto{\pgfqpoint{8.199815in}{0.325264in}}%
\pgfpathlineto{\pgfqpoint{8.265966in}{0.325264in}}%
\pgfpathlineto{\pgfqpoint{8.265966in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{8.332117in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{8.332117in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{8.398268in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{8.398268in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{8.464419in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{8.464419in}{0.326699in}}%
\pgfpathlineto{\pgfqpoint{8.530570in}{0.326699in}}%
\pgfpathlineto{\pgfqpoint{8.530570in}{0.325264in}}%
\pgfpathlineto{\pgfqpoint{8.596721in}{0.325264in}}%
\pgfpathlineto{\pgfqpoint{8.596721in}{0.327656in}}%
\pgfpathlineto{\pgfqpoint{8.662871in}{0.327656in}}%
\pgfpathlineto{\pgfqpoint{8.662871in}{0.328613in}}%
\pgfpathlineto{\pgfqpoint{8.729022in}{0.328613in}}%
\pgfpathlineto{\pgfqpoint{8.729022in}{0.369288in}}%
\pgfpathlineto{\pgfqpoint{8.795173in}{0.369288in}}%
\pgfpathlineto{\pgfqpoint{8.795173in}{1.483772in}}%
\pgfpathlineto{\pgfqpoint{8.861324in}{1.483772in}}%
\pgfpathlineto{\pgfqpoint{8.861324in}{1.340693in}}%
\pgfpathlineto{\pgfqpoint{8.927475in}{1.340693in}}%
\pgfpathlineto{\pgfqpoint{8.927475in}{1.560336in}}%
\pgfpathlineto{\pgfqpoint{8.993626in}{1.560336in}}%
\pgfpathlineto{\pgfqpoint{8.993626in}{1.621587in}}%
\pgfpathlineto{\pgfqpoint{9.059777in}{1.621587in}}%
\pgfpathlineto{\pgfqpoint{9.059777in}{1.543109in}}%
\pgfpathlineto{\pgfqpoint{9.125928in}{1.543109in}}%
\pgfpathlineto{\pgfqpoint{9.125928in}{1.360313in}}%
\pgfpathlineto{\pgfqpoint{9.192078in}{1.360313in}}%
\pgfpathlineto{\pgfqpoint{9.192078in}{0.657838in}}%
\pgfpathlineto{\pgfqpoint{9.258229in}{0.657838in}}%
\pgfpathlineto{\pgfqpoint{9.258229in}{0.322393in}}%
\pgfpathlineto{\pgfqpoint{9.324380in}{0.322393in}}%
\pgfpathlineto{\pgfqpoint{9.324380in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811983in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.811983in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.684803in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.684803in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557623in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.557623in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.430443in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.430443in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.303262in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.303262in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636364in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441226in,y=0.250556in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636364in}{0.798525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147480in,y=0.729080in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636364in}{1.277049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147480in,y=1.207605in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636364in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{5.636364in}{1.686667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.500000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{1.686667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636364in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636364in}{1.686667in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{1.686667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.568182in,y=1.770000in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont (d) GossipCop}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> histogram_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640909in}{0.312500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640909in,y=0.215278in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345455in}{0.312500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345455in,y=0.215278in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050000in}{0.312500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=0.215278in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754545in}{0.312500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754545in,y=0.215278in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459091in}{0.312500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459091in,y=0.215278in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=-0.018055in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.604205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.054634in,y=0.534760in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.72\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.947386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.054634in,y=0.877942in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.74\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.290568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.054634in,y=1.221124in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.76\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.633750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.054634in,y=1.564306in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.78\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.976932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.054634in,y=1.907488in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000922in,y=1.256250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont F1-score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.312500in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{0.398295in}}%
\pgfpathlineto{\pgfqpoint{1.345455in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{1.668068in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{1.771023in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.753864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.312500in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640909in}{0.398295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345455in}{1.307727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050000in}{1.668068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754545in}{1.771023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459091in}{1.753864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.312500in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.345455in}{1.736705in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{1.925455in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{2.062727in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{2.114205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.312500in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640909in}{1.307727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345455in}{1.736705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050000in}{1.925455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754545in}{2.062727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459091in}{2.114205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.312500in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{1.685227in}}%
\pgfpathlineto{\pgfqpoint{1.345455in}{1.822500in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{1.925455in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{1.891136in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.959773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.312500in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640909in}{1.685227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345455in}{1.822500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050000in}{1.925455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754545in}{1.891136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459091in}{1.959773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.312500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870104in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{3.454167in}{0.416667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.495833in}{0.416667in}}{\pgfqpoint{3.495833in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{3.495833in}{1.304166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.495833in}{1.345833in}}{\pgfqpoint{3.454167in}{1.345833in}}%
\pgfpathlineto{\pgfqpoint{1.870104in}{1.345833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.828437in}{1.345833in}}{\pgfqpoint{1.828437in}{1.304166in}}%
\pgfpathlineto{\pgfqpoint{1.828437in}{0.458333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.828437in}{0.416667in}}{\pgfqpoint{1.870104in}{0.416667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911770in}{1.189583in}}%
\pgfpathlineto{\pgfqpoint{2.328437in}{1.189583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120104in}{1.189583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495104in,y=1.116666in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont CoAID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911770in}{0.900694in}}%
\pgfpathlineto{\pgfqpoint{2.328437in}{0.900694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120104in}{0.900694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495104in,y=0.827777in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont PolitiFact}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911770in}{0.611805in}}%
\pgfpathlineto{\pgfqpoint{2.328437in}{0.611805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120104in}{0.611805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495104in,y=0.538889in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont GossipCop}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> propagation_embeddings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.764706in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.764706in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150113in}{0.450768in}}%
\pgfpathlineto{\pgfqpoint{0.233446in}{0.534101in}}%
\pgfpathmoveto{\pgfqpoint{0.150113in}{0.534101in}}%
\pgfpathlineto{\pgfqpoint{0.233446in}{0.450768in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425267in}{0.580694in}}%
\pgfpathlineto{\pgfqpoint{0.508600in}{0.664027in}}%
\pgfpathmoveto{\pgfqpoint{0.425267in}{0.664027in}}%
\pgfpathlineto{\pgfqpoint{0.508600in}{0.580694in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269405in}{0.334630in}}%
\pgfpathlineto{\pgfqpoint{0.352738in}{0.417964in}}%
\pgfpathmoveto{\pgfqpoint{0.269405in}{0.417964in}}%
\pgfpathlineto{\pgfqpoint{0.352738in}{0.334630in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499000in}{1.473328in}}%
\pgfpathlineto{\pgfqpoint{1.582334in}{1.556661in}}%
\pgfpathmoveto{\pgfqpoint{1.499000in}{1.556661in}}%
\pgfpathlineto{\pgfqpoint{1.582334in}{1.473328in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482199in}{0.443115in}}%
\pgfpathlineto{\pgfqpoint{0.565532in}{0.526448in}}%
\pgfpathmoveto{\pgfqpoint{0.482199in}{0.526448in}}%
\pgfpathlineto{\pgfqpoint{0.565532in}{0.443115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551934in}{0.998855in}}%
\pgfpathlineto{\pgfqpoint{0.635267in}{1.082188in}}%
\pgfpathmoveto{\pgfqpoint{0.551934in}{1.082188in}}%
\pgfpathlineto{\pgfqpoint{0.635267in}{0.998855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626337in}{0.869535in}}%
\pgfpathlineto{\pgfqpoint{0.709670in}{0.952869in}}%
\pgfpathmoveto{\pgfqpoint{0.626337in}{0.952869in}}%
\pgfpathlineto{\pgfqpoint{0.709670in}{0.869535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164691in}{0.440459in}}%
\pgfpathlineto{\pgfqpoint{0.248025in}{0.523792in}}%
\pgfpathmoveto{\pgfqpoint{0.164691in}{0.523792in}}%
\pgfpathlineto{\pgfqpoint{0.248025in}{0.440459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148519in}{0.363138in}}%
\pgfpathlineto{\pgfqpoint{0.231852in}{0.446471in}}%
\pgfpathmoveto{\pgfqpoint{0.148519in}{0.446471in}}%
\pgfpathlineto{\pgfqpoint{0.231852in}{0.363138in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485762in}{0.905478in}}%
\pgfpathlineto{\pgfqpoint{0.569096in}{0.988811in}}%
\pgfpathmoveto{\pgfqpoint{0.485762in}{0.988811in}}%
\pgfpathlineto{\pgfqpoint{0.569096in}{0.905478in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063790in}{1.106488in}}%
\pgfpathlineto{\pgfqpoint{1.147123in}{1.189822in}}%
\pgfpathmoveto{\pgfqpoint{1.063790in}{1.189822in}}%
\pgfpathlineto{\pgfqpoint{1.147123in}{1.106488in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124583in}{0.470481in}}%
\pgfpathlineto{\pgfqpoint{0.207917in}{0.553814in}}%
\pgfpathmoveto{\pgfqpoint{0.124583in}{0.553814in}}%
\pgfpathlineto{\pgfqpoint{0.207917in}{0.470481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584414in}{0.829094in}}%
\pgfpathlineto{\pgfqpoint{0.667748in}{0.912428in}}%
\pgfpathmoveto{\pgfqpoint{0.584414in}{0.912428in}}%
\pgfpathlineto{\pgfqpoint{0.667748in}{0.829094in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198451in}{0.397984in}}%
\pgfpathlineto{\pgfqpoint{0.281784in}{0.481318in}}%
\pgfpathmoveto{\pgfqpoint{0.198451in}{0.481318in}}%
\pgfpathlineto{\pgfqpoint{0.281784in}{0.397984in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205387in}{1.255949in}}%
\pgfpathlineto{\pgfqpoint{1.288720in}{1.339282in}}%
\pgfpathmoveto{\pgfqpoint{1.205387in}{1.339282in}}%
\pgfpathlineto{\pgfqpoint{1.288720in}{1.255949in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.078067in}{0.436942in}}%
\pgfpathlineto{\pgfqpoint{0.161401in}{0.520276in}}%
\pgfpathmoveto{\pgfqpoint{0.078067in}{0.520276in}}%
\pgfpathlineto{\pgfqpoint{0.161401in}{0.436942in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203417in}{0.440063in}}%
\pgfpathlineto{\pgfqpoint{0.286751in}{0.523396in}}%
\pgfpathmoveto{\pgfqpoint{0.203417in}{0.523396in}}%
\pgfpathlineto{\pgfqpoint{0.286751in}{0.440063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584307in}{0.828731in}}%
\pgfpathlineto{\pgfqpoint{0.667640in}{0.912064in}}%
\pgfpathmoveto{\pgfqpoint{0.584307in}{0.912064in}}%
\pgfpathlineto{\pgfqpoint{0.667640in}{0.828731in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310498in}{1.264674in}}%
\pgfpathlineto{\pgfqpoint{1.393831in}{1.348007in}}%
\pgfpathmoveto{\pgfqpoint{1.310498in}{1.348007in}}%
\pgfpathlineto{\pgfqpoint{1.393831in}{1.264674in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982816in}{1.116663in}}%
\pgfpathlineto{\pgfqpoint{1.066149in}{1.199996in}}%
\pgfpathmoveto{\pgfqpoint{0.982816in}{1.199996in}}%
\pgfpathlineto{\pgfqpoint{1.066149in}{1.116663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385839in}{0.372324in}}%
\pgfpathlineto{\pgfqpoint{0.469173in}{0.455657in}}%
\pgfpathmoveto{\pgfqpoint{0.385839in}{0.455657in}}%
\pgfpathlineto{\pgfqpoint{0.469173in}{0.372324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528276in}{1.526383in}}%
\pgfpathlineto{\pgfqpoint{1.611610in}{1.609716in}}%
\pgfpathmoveto{\pgfqpoint{1.528276in}{1.609716in}}%
\pgfpathlineto{\pgfqpoint{1.611610in}{1.526383in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689408in}{0.719968in}}%
\pgfpathlineto{\pgfqpoint{0.772742in}{0.803301in}}%
\pgfpathmoveto{\pgfqpoint{0.689408in}{0.803301in}}%
\pgfpathlineto{\pgfqpoint{0.772742in}{0.719968in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474884in}{1.481190in}}%
\pgfpathlineto{\pgfqpoint{1.558217in}{1.564523in}}%
\pgfpathmoveto{\pgfqpoint{1.474884in}{1.564523in}}%
\pgfpathlineto{\pgfqpoint{1.558217in}{1.481190in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507830in}{0.507796in}}%
\pgfpathlineto{\pgfqpoint{0.591163in}{0.591129in}}%
\pgfpathmoveto{\pgfqpoint{0.507830in}{0.591129in}}%
\pgfpathlineto{\pgfqpoint{0.591163in}{0.507796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{0.588671in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{0.672004in}}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{0.672004in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{0.588671in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481481in}{0.547301in}}%
\pgfpathlineto{\pgfqpoint{0.564815in}{0.630634in}}%
\pgfpathmoveto{\pgfqpoint{0.481481in}{0.630634in}}%
\pgfpathlineto{\pgfqpoint{0.564815in}{0.547301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247732in}{0.488689in}}%
\pgfpathlineto{\pgfqpoint{0.331065in}{0.572022in}}%
\pgfpathmoveto{\pgfqpoint{0.247732in}{0.572022in}}%
\pgfpathlineto{\pgfqpoint{0.331065in}{0.488689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226153in}{0.441594in}}%
\pgfpathlineto{\pgfqpoint{0.309486in}{0.524928in}}%
\pgfpathmoveto{\pgfqpoint{0.226153in}{0.524928in}}%
\pgfpathlineto{\pgfqpoint{0.309486in}{0.441594in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.097240in}{0.402730in}}%
\pgfpathlineto{\pgfqpoint{0.180574in}{0.486064in}}%
\pgfpathmoveto{\pgfqpoint{0.097240in}{0.486064in}}%
\pgfpathlineto{\pgfqpoint{0.180574in}{0.402730in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311851in}{0.473403in}}%
\pgfpathlineto{\pgfqpoint{0.395185in}{0.556736in}}%
\pgfpathmoveto{\pgfqpoint{0.311851in}{0.556736in}}%
\pgfpathlineto{\pgfqpoint{0.395185in}{0.473403in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402565in}{0.360945in}}%
\pgfpathlineto{\pgfqpoint{0.485898in}{0.444279in}}%
\pgfpathmoveto{\pgfqpoint{0.402565in}{0.444279in}}%
\pgfpathlineto{\pgfqpoint{0.485898in}{0.360945in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375479in}{0.357834in}}%
\pgfpathlineto{\pgfqpoint{0.458812in}{0.441168in}}%
\pgfpathmoveto{\pgfqpoint{0.375479in}{0.441168in}}%
\pgfpathlineto{\pgfqpoint{0.458812in}{0.357834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566553in}{0.932451in}}%
\pgfpathlineto{\pgfqpoint{0.649887in}{1.015784in}}%
\pgfpathmoveto{\pgfqpoint{0.566553in}{1.015784in}}%
\pgfpathlineto{\pgfqpoint{0.649887in}{0.932451in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048730in}{1.072836in}}%
\pgfpathlineto{\pgfqpoint{1.132063in}{1.156169in}}%
\pgfpathmoveto{\pgfqpoint{1.048730in}{1.156169in}}%
\pgfpathlineto{\pgfqpoint{1.132063in}{1.072836in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411989in}{0.565968in}}%
\pgfpathlineto{\pgfqpoint{0.495322in}{0.649301in}}%
\pgfpathmoveto{\pgfqpoint{0.411989in}{0.649301in}}%
\pgfpathlineto{\pgfqpoint{0.495322in}{0.565968in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611117in}{0.962371in}}%
\pgfpathlineto{\pgfqpoint{0.694451in}{1.045705in}}%
\pgfpathmoveto{\pgfqpoint{0.611117in}{1.045705in}}%
\pgfpathlineto{\pgfqpoint{0.694451in}{0.962371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391114in}{0.683597in}}%
\pgfpathlineto{\pgfqpoint{0.474448in}{0.766931in}}%
\pgfpathmoveto{\pgfqpoint{0.391114in}{0.766931in}}%
\pgfpathlineto{\pgfqpoint{0.474448in}{0.683597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653843in}{0.811820in}}%
\pgfpathlineto{\pgfqpoint{0.737176in}{0.895153in}}%
\pgfpathmoveto{\pgfqpoint{0.653843in}{0.895153in}}%
\pgfpathlineto{\pgfqpoint{0.737176in}{0.811820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156955in}{0.424164in}}%
\pgfpathlineto{\pgfqpoint{0.240289in}{0.507497in}}%
\pgfpathmoveto{\pgfqpoint{0.156955in}{0.507497in}}%
\pgfpathlineto{\pgfqpoint{0.240289in}{0.424164in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484635in}{0.446081in}}%
\pgfpathlineto{\pgfqpoint{0.567969in}{0.529415in}}%
\pgfpathmoveto{\pgfqpoint{0.484635in}{0.529415in}}%
\pgfpathlineto{\pgfqpoint{0.567969in}{0.446081in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341371in}{1.273245in}}%
\pgfpathlineto{\pgfqpoint{1.424705in}{1.356579in}}%
\pgfpathmoveto{\pgfqpoint{1.341371in}{1.356579in}}%
\pgfpathlineto{\pgfqpoint{1.424705in}{1.273245in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392722in}{0.683811in}}%
\pgfpathlineto{\pgfqpoint{0.476056in}{0.767145in}}%
\pgfpathmoveto{\pgfqpoint{0.392722in}{0.767145in}}%
\pgfpathlineto{\pgfqpoint{0.476056in}{0.683811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141478in}{0.388748in}}%
\pgfpathlineto{\pgfqpoint{0.224811in}{0.472081in}}%
\pgfpathmoveto{\pgfqpoint{0.141478in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{0.224811in}{0.388748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548867in}{0.952937in}}%
\pgfpathlineto{\pgfqpoint{0.632201in}{1.036270in}}%
\pgfpathmoveto{\pgfqpoint{0.548867in}{1.036270in}}%
\pgfpathlineto{\pgfqpoint{0.632201in}{0.952937in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270184in}{0.377651in}}%
\pgfpathlineto{\pgfqpoint{0.353517in}{0.460984in}}%
\pgfpathmoveto{\pgfqpoint{0.270184in}{0.460984in}}%
\pgfpathlineto{\pgfqpoint{0.353517in}{0.377651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624366in}{0.868417in}}%
\pgfpathlineto{\pgfqpoint{0.707699in}{0.951750in}}%
\pgfpathmoveto{\pgfqpoint{0.624366in}{0.951750in}}%
\pgfpathlineto{\pgfqpoint{0.707699in}{0.868417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159674in}{0.484838in}}%
\pgfpathlineto{\pgfqpoint{0.243007in}{0.568172in}}%
\pgfpathmoveto{\pgfqpoint{0.159674in}{0.568172in}}%
\pgfpathlineto{\pgfqpoint{0.243007in}{0.484838in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332863in}{0.383261in}}%
\pgfpathlineto{\pgfqpoint{0.416196in}{0.466595in}}%
\pgfpathmoveto{\pgfqpoint{0.332863in}{0.466595in}}%
\pgfpathlineto{\pgfqpoint{0.416196in}{0.383261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294349in}{1.277115in}}%
\pgfpathlineto{\pgfqpoint{1.377682in}{1.360449in}}%
\pgfpathmoveto{\pgfqpoint{1.294349in}{1.360449in}}%
\pgfpathlineto{\pgfqpoint{1.377682in}{1.277115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157259in}{0.278150in}}%
\pgfpathlineto{\pgfqpoint{0.240593in}{0.361483in}}%
\pgfpathmoveto{\pgfqpoint{0.157259in}{0.361483in}}%
\pgfpathlineto{\pgfqpoint{0.240593in}{0.278150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372630in}{0.434553in}}%
\pgfpathlineto{\pgfqpoint{0.455964in}{0.517886in}}%
\pgfpathmoveto{\pgfqpoint{0.372630in}{0.517886in}}%
\pgfpathlineto{\pgfqpoint{0.455964in}{0.434553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465484in}{0.430931in}}%
\pgfpathlineto{\pgfqpoint{0.548818in}{0.514264in}}%
\pgfpathmoveto{\pgfqpoint{0.465484in}{0.514264in}}%
\pgfpathlineto{\pgfqpoint{0.548818in}{0.430931in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296738in}{0.411466in}}%
\pgfpathlineto{\pgfqpoint{0.380072in}{0.494800in}}%
\pgfpathmoveto{\pgfqpoint{0.296738in}{0.494800in}}%
\pgfpathlineto{\pgfqpoint{0.380072in}{0.411466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507629in}{0.509147in}}%
\pgfpathlineto{\pgfqpoint{0.590963in}{0.592481in}}%
\pgfpathmoveto{\pgfqpoint{0.507629in}{0.592481in}}%
\pgfpathlineto{\pgfqpoint{0.590963in}{0.509147in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399951in}{0.396415in}}%
\pgfpathlineto{\pgfqpoint{0.483284in}{0.479748in}}%
\pgfpathmoveto{\pgfqpoint{0.399951in}{0.479748in}}%
\pgfpathlineto{\pgfqpoint{0.483284in}{0.396415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309527in}{1.575563in}}%
\pgfpathlineto{\pgfqpoint{1.392860in}{1.658896in}}%
\pgfpathmoveto{\pgfqpoint{1.309527in}{1.658896in}}%
\pgfpathlineto{\pgfqpoint{1.392860in}{1.575563in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583847in}{0.827763in}}%
\pgfpathlineto{\pgfqpoint{0.667181in}{0.911096in}}%
\pgfpathmoveto{\pgfqpoint{0.583847in}{0.911096in}}%
\pgfpathlineto{\pgfqpoint{0.667181in}{0.827763in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316527in}{1.548020in}}%
\pgfpathlineto{\pgfqpoint{1.399860in}{1.631353in}}%
\pgfpathmoveto{\pgfqpoint{1.316527in}{1.631353in}}%
\pgfpathlineto{\pgfqpoint{1.399860in}{1.548020in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410973in}{0.565957in}}%
\pgfpathlineto{\pgfqpoint{0.494306in}{0.649291in}}%
\pgfpathmoveto{\pgfqpoint{0.410973in}{0.649291in}}%
\pgfpathlineto{\pgfqpoint{0.494306in}{0.565957in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485397in}{0.905494in}}%
\pgfpathlineto{\pgfqpoint{0.568730in}{0.988828in}}%
\pgfpathmoveto{\pgfqpoint{0.485397in}{0.988828in}}%
\pgfpathlineto{\pgfqpoint{0.568730in}{0.905494in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496271in}{0.511352in}}%
\pgfpathlineto{\pgfqpoint{0.579604in}{0.594686in}}%
\pgfpathmoveto{\pgfqpoint{0.496271in}{0.594686in}}%
\pgfpathlineto{\pgfqpoint{0.579604in}{0.511352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581457in}{0.810613in}}%
\pgfpathlineto{\pgfqpoint{0.664790in}{0.893946in}}%
\pgfpathmoveto{\pgfqpoint{0.581457in}{0.893946in}}%
\pgfpathlineto{\pgfqpoint{0.664790in}{0.810613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313086in}{0.369446in}}%
\pgfpathlineto{\pgfqpoint{0.396419in}{0.452780in}}%
\pgfpathmoveto{\pgfqpoint{0.313086in}{0.452780in}}%
\pgfpathlineto{\pgfqpoint{0.396419in}{0.369446in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426981in}{0.693511in}}%
\pgfpathlineto{\pgfqpoint{0.510315in}{0.776844in}}%
\pgfpathmoveto{\pgfqpoint{0.426981in}{0.776844in}}%
\pgfpathlineto{\pgfqpoint{0.510315in}{0.693511in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328343in}{0.349716in}}%
\pgfpathlineto{\pgfqpoint{0.411676in}{0.433049in}}%
\pgfpathmoveto{\pgfqpoint{0.328343in}{0.433049in}}%
\pgfpathlineto{\pgfqpoint{0.411676in}{0.349716in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351615in}{0.448527in}}%
\pgfpathlineto{\pgfqpoint{0.434948in}{0.531861in}}%
\pgfpathmoveto{\pgfqpoint{0.351615in}{0.531861in}}%
\pgfpathlineto{\pgfqpoint{0.434948in}{0.448527in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584145in}{0.828036in}}%
\pgfpathlineto{\pgfqpoint{0.667479in}{0.911369in}}%
\pgfpathmoveto{\pgfqpoint{0.584145in}{0.911369in}}%
\pgfpathlineto{\pgfqpoint{0.667479in}{0.828036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526374in}{0.916338in}}%
\pgfpathlineto{\pgfqpoint{0.609707in}{0.999671in}}%
\pgfpathmoveto{\pgfqpoint{0.526374in}{0.999671in}}%
\pgfpathlineto{\pgfqpoint{0.609707in}{0.916338in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281182in}{1.321144in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{1.404477in}}%
\pgfpathmoveto{\pgfqpoint{1.281182in}{1.404477in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{1.321144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294505in}{0.431678in}}%
\pgfpathlineto{\pgfqpoint{0.377839in}{0.515012in}}%
\pgfpathmoveto{\pgfqpoint{0.294505in}{0.515012in}}%
\pgfpathlineto{\pgfqpoint{0.377839in}{0.431678in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566112in}{0.932271in}}%
\pgfpathlineto{\pgfqpoint{0.649446in}{1.015605in}}%
\pgfpathmoveto{\pgfqpoint{0.566112in}{1.015605in}}%
\pgfpathlineto{\pgfqpoint{0.649446in}{0.932271in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098381in}{1.141725in}}%
\pgfpathlineto{\pgfqpoint{1.181714in}{1.225058in}}%
\pgfpathmoveto{\pgfqpoint{1.098381in}{1.225058in}}%
\pgfpathlineto{\pgfqpoint{1.181714in}{1.141725in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313625in}{0.612560in}}%
\pgfpathlineto{\pgfqpoint{0.396958in}{0.695893in}}%
\pgfpathmoveto{\pgfqpoint{0.313625in}{0.695893in}}%
\pgfpathlineto{\pgfqpoint{0.396958in}{0.612560in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249704in}{0.471380in}}%
\pgfpathlineto{\pgfqpoint{0.333037in}{0.554713in}}%
\pgfpathmoveto{\pgfqpoint{0.249704in}{0.554713in}}%
\pgfpathlineto{\pgfqpoint{0.333037in}{0.471380in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.097687in}{0.459815in}}%
\pgfpathlineto{\pgfqpoint{0.181021in}{0.543148in}}%
\pgfpathmoveto{\pgfqpoint{0.097687in}{0.543148in}}%
\pgfpathlineto{\pgfqpoint{0.181021in}{0.459815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653964in}{0.811707in}}%
\pgfpathlineto{\pgfqpoint{0.737298in}{0.895040in}}%
\pgfpathmoveto{\pgfqpoint{0.653964in}{0.895040in}}%
\pgfpathlineto{\pgfqpoint{0.737298in}{0.811707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004365in}{1.091062in}}%
\pgfpathlineto{\pgfqpoint{1.087698in}{1.174396in}}%
\pgfpathmoveto{\pgfqpoint{1.004365in}{1.174396in}}%
\pgfpathlineto{\pgfqpoint{1.087698in}{1.091062in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502132in}{0.502674in}}%
\pgfpathlineto{\pgfqpoint{0.585465in}{0.586007in}}%
\pgfpathmoveto{\pgfqpoint{0.502132in}{0.586007in}}%
\pgfpathlineto{\pgfqpoint{0.585465in}{0.502674in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558508in}{0.767299in}}%
\pgfpathlineto{\pgfqpoint{0.641841in}{0.850632in}}%
\pgfpathmoveto{\pgfqpoint{0.558508in}{0.850632in}}%
\pgfpathlineto{\pgfqpoint{0.641841in}{0.767299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553540in}{0.660398in}}%
\pgfpathlineto{\pgfqpoint{0.636873in}{0.743731in}}%
\pgfpathmoveto{\pgfqpoint{0.553540in}{0.743731in}}%
\pgfpathlineto{\pgfqpoint{0.636873in}{0.660398in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526265in}{0.915921in}}%
\pgfpathlineto{\pgfqpoint{0.609598in}{0.999254in}}%
\pgfpathmoveto{\pgfqpoint{0.526265in}{0.999254in}}%
\pgfpathlineto{\pgfqpoint{0.609598in}{0.915921in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450770in}{0.698366in}}%
\pgfpathlineto{\pgfqpoint{0.534103in}{0.781700in}}%
\pgfpathmoveto{\pgfqpoint{0.450770in}{0.781700in}}%
\pgfpathlineto{\pgfqpoint{0.534103in}{0.698366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173215in}{0.486400in}}%
\pgfpathlineto{\pgfqpoint{0.256548in}{0.569733in}}%
\pgfpathmoveto{\pgfqpoint{0.173215in}{0.569733in}}%
\pgfpathlineto{\pgfqpoint{0.256548in}{0.486400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340588in}{0.435270in}}%
\pgfpathlineto{\pgfqpoint{0.423922in}{0.518603in}}%
\pgfpathmoveto{\pgfqpoint{0.340588in}{0.518603in}}%
\pgfpathlineto{\pgfqpoint{0.423922in}{0.435270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665640in}{0.890747in}}%
\pgfpathlineto{\pgfqpoint{0.748974in}{0.974080in}}%
\pgfpathmoveto{\pgfqpoint{0.665640in}{0.974080in}}%
\pgfpathlineto{\pgfqpoint{0.748974in}{0.890747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216941in}{0.391228in}}%
\pgfpathlineto{\pgfqpoint{0.300275in}{0.474561in}}%
\pgfpathmoveto{\pgfqpoint{0.216941in}{0.474561in}}%
\pgfpathlineto{\pgfqpoint{0.300275in}{0.391228in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262022in}{0.384681in}}%
\pgfpathlineto{\pgfqpoint{0.345356in}{0.468014in}}%
\pgfpathmoveto{\pgfqpoint{0.262022in}{0.468014in}}%
\pgfpathlineto{\pgfqpoint{0.345356in}{0.384681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233913in}{0.355864in}}%
\pgfpathlineto{\pgfqpoint{0.317247in}{0.439197in}}%
\pgfpathmoveto{\pgfqpoint{0.233913in}{0.439197in}}%
\pgfpathlineto{\pgfqpoint{0.317247in}{0.355864in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213002in}{0.345030in}}%
\pgfpathlineto{\pgfqpoint{0.296335in}{0.428364in}}%
\pgfpathmoveto{\pgfqpoint{0.213002in}{0.428364in}}%
\pgfpathlineto{\pgfqpoint{0.296335in}{0.345030in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283515in}{0.452443in}}%
\pgfpathlineto{\pgfqpoint{0.366848in}{0.535776in}}%
\pgfpathmoveto{\pgfqpoint{0.283515in}{0.535776in}}%
\pgfpathlineto{\pgfqpoint{0.366848in}{0.452443in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374193in}{0.394187in}}%
\pgfpathlineto{\pgfqpoint{0.457527in}{0.477520in}}%
\pgfpathmoveto{\pgfqpoint{0.374193in}{0.477520in}}%
\pgfpathlineto{\pgfqpoint{0.457527in}{0.394187in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190594in}{0.409582in}}%
\pgfpathlineto{\pgfqpoint{0.273927in}{0.492915in}}%
\pgfpathmoveto{\pgfqpoint{0.190594in}{0.492915in}}%
\pgfpathlineto{\pgfqpoint{0.273927in}{0.409582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391233in}{0.683111in}}%
\pgfpathlineto{\pgfqpoint{0.474566in}{0.766444in}}%
\pgfpathmoveto{\pgfqpoint{0.391233in}{0.766444in}}%
\pgfpathlineto{\pgfqpoint{0.474566in}{0.683111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689405in}{0.719621in}}%
\pgfpathlineto{\pgfqpoint{0.772738in}{0.802954in}}%
\pgfpathmoveto{\pgfqpoint{0.689405in}{0.802954in}}%
\pgfpathlineto{\pgfqpoint{0.772738in}{0.719621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.116721in}{0.438274in}}%
\pgfpathlineto{\pgfqpoint{0.200054in}{0.521608in}}%
\pgfpathmoveto{\pgfqpoint{0.116721in}{0.521608in}}%
\pgfpathlineto{\pgfqpoint{0.200054in}{0.438274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157205in}{0.278558in}}%
\pgfpathlineto{\pgfqpoint{0.240539in}{0.361891in}}%
\pgfpathmoveto{\pgfqpoint{0.157205in}{0.361891in}}%
\pgfpathlineto{\pgfqpoint{0.240539in}{0.278558in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490338in}{0.482562in}}%
\pgfpathlineto{\pgfqpoint{0.573671in}{0.565895in}}%
\pgfpathmoveto{\pgfqpoint{0.490338in}{0.565895in}}%
\pgfpathlineto{\pgfqpoint{0.573671in}{0.482562in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.660142in}}%
\pgfpathlineto{\pgfqpoint{0.636737in}{0.743475in}}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.743475in}}%
\pgfpathlineto{\pgfqpoint{0.636737in}{0.660142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204102in}{0.374266in}}%
\pgfpathlineto{\pgfqpoint{0.287435in}{0.457599in}}%
\pgfpathmoveto{\pgfqpoint{0.204102in}{0.457599in}}%
\pgfpathlineto{\pgfqpoint{0.287435in}{0.374266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571733in}{1.508581in}}%
\pgfpathcurveto{\pgfqpoint{1.582783in}{1.508581in}}{\pgfqpoint{1.593382in}{1.512972in}}{\pgfqpoint{1.601196in}{1.520785in}}%
\pgfpathcurveto{\pgfqpoint{1.609009in}{1.528599in}}{\pgfqpoint{1.613400in}{1.539198in}}{\pgfqpoint{1.613400in}{1.550248in}}%
\pgfpathcurveto{\pgfqpoint{1.613400in}{1.561298in}}{\pgfqpoint{1.609009in}{1.571897in}}{\pgfqpoint{1.601196in}{1.579711in}}%
\pgfpathcurveto{\pgfqpoint{1.593382in}{1.587524in}}{\pgfqpoint{1.582783in}{1.591915in}}{\pgfqpoint{1.571733in}{1.591915in}}%
\pgfpathcurveto{\pgfqpoint{1.560683in}{1.591915in}}{\pgfqpoint{1.550084in}{1.587524in}}{\pgfqpoint{1.542270in}{1.579711in}}%
\pgfpathcurveto{\pgfqpoint{1.534457in}{1.571897in}}{\pgfqpoint{1.530066in}{1.561298in}}{\pgfqpoint{1.530066in}{1.550248in}}%
\pgfpathcurveto{\pgfqpoint{1.530066in}{1.539198in}}{\pgfqpoint{1.534457in}{1.528599in}}{\pgfqpoint{1.542270in}{1.520785in}}%
\pgfpathcurveto{\pgfqpoint{1.550084in}{1.512972in}}{\pgfqpoint{1.560683in}{1.508581in}}{\pgfqpoint{1.571733in}{1.508581in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274586in}{1.302958in}}%
\pgfpathcurveto{\pgfqpoint{1.285636in}{1.302958in}}{\pgfqpoint{1.296235in}{1.307348in}}{\pgfqpoint{1.304049in}{1.315162in}}%
\pgfpathcurveto{\pgfqpoint{1.311863in}{1.322976in}}{\pgfqpoint{1.316253in}{1.333575in}}{\pgfqpoint{1.316253in}{1.344625in}}%
\pgfpathcurveto{\pgfqpoint{1.316253in}{1.355675in}}{\pgfqpoint{1.311863in}{1.366274in}}{\pgfqpoint{1.304049in}{1.374088in}}%
\pgfpathcurveto{\pgfqpoint{1.296235in}{1.381901in}}{\pgfqpoint{1.285636in}{1.386291in}}{\pgfqpoint{1.274586in}{1.386291in}}%
\pgfpathcurveto{\pgfqpoint{1.263536in}{1.386291in}}{\pgfqpoint{1.252937in}{1.381901in}}{\pgfqpoint{1.245123in}{1.374088in}}%
\pgfpathcurveto{\pgfqpoint{1.237310in}{1.366274in}}{\pgfqpoint{1.232919in}{1.355675in}}{\pgfqpoint{1.232919in}{1.344625in}}%
\pgfpathcurveto{\pgfqpoint{1.232919in}{1.333575in}}{\pgfqpoint{1.237310in}{1.322976in}}{\pgfqpoint{1.245123in}{1.315162in}}%
\pgfpathcurveto{\pgfqpoint{1.252937in}{1.307348in}}{\pgfqpoint{1.263536in}{1.302958in}}{\pgfqpoint{1.274586in}{1.302958in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561725in}{1.512364in}}%
\pgfpathcurveto{\pgfqpoint{1.572775in}{1.512364in}}{\pgfqpoint{1.583374in}{1.516754in}}{\pgfqpoint{1.591188in}{1.524568in}}%
\pgfpathcurveto{\pgfqpoint{1.599002in}{1.532381in}}{\pgfqpoint{1.603392in}{1.542980in}}{\pgfqpoint{1.603392in}{1.554031in}}%
\pgfpathcurveto{\pgfqpoint{1.603392in}{1.565081in}}{\pgfqpoint{1.599002in}{1.575680in}}{\pgfqpoint{1.591188in}{1.583493in}}%
\pgfpathcurveto{\pgfqpoint{1.583374in}{1.591307in}}{\pgfqpoint{1.572775in}{1.595697in}}{\pgfqpoint{1.561725in}{1.595697in}}%
\pgfpathcurveto{\pgfqpoint{1.550675in}{1.595697in}}{\pgfqpoint{1.540076in}{1.591307in}}{\pgfqpoint{1.532262in}{1.583493in}}%
\pgfpathcurveto{\pgfqpoint{1.524449in}{1.575680in}}{\pgfqpoint{1.520059in}{1.565081in}}{\pgfqpoint{1.520059in}{1.554031in}}%
\pgfpathcurveto{\pgfqpoint{1.520059in}{1.542980in}}{\pgfqpoint{1.524449in}{1.532381in}}{\pgfqpoint{1.532262in}{1.524568in}}%
\pgfpathcurveto{\pgfqpoint{1.540076in}{1.516754in}}{\pgfqpoint{1.550675in}{1.512364in}}{\pgfqpoint{1.561725in}{1.512364in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251364in}{1.419615in}}%
\pgfpathcurveto{\pgfqpoint{1.262415in}{1.419615in}}{\pgfqpoint{1.273014in}{1.424005in}}{\pgfqpoint{1.280827in}{1.431818in}}%
\pgfpathcurveto{\pgfqpoint{1.288641in}{1.439632in}}{\pgfqpoint{1.293031in}{1.450231in}}{\pgfqpoint{1.293031in}{1.461281in}}%
\pgfpathcurveto{\pgfqpoint{1.293031in}{1.472331in}}{\pgfqpoint{1.288641in}{1.482930in}}{\pgfqpoint{1.280827in}{1.490744in}}%
\pgfpathcurveto{\pgfqpoint{1.273014in}{1.498558in}}{\pgfqpoint{1.262415in}{1.502948in}}{\pgfqpoint{1.251364in}{1.502948in}}%
\pgfpathcurveto{\pgfqpoint{1.240314in}{1.502948in}}{\pgfqpoint{1.229715in}{1.498558in}}{\pgfqpoint{1.221902in}{1.490744in}}%
\pgfpathcurveto{\pgfqpoint{1.214088in}{1.482930in}}{\pgfqpoint{1.209698in}{1.472331in}}{\pgfqpoint{1.209698in}{1.461281in}}%
\pgfpathcurveto{\pgfqpoint{1.209698in}{1.450231in}}{\pgfqpoint{1.214088in}{1.439632in}}{\pgfqpoint{1.221902in}{1.431818in}}%
\pgfpathcurveto{\pgfqpoint{1.229715in}{1.424005in}}{\pgfqpoint{1.240314in}{1.419615in}}{\pgfqpoint{1.251364in}{1.419615in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493536in}{1.457379in}}%
\pgfpathcurveto{\pgfqpoint{1.504586in}{1.457379in}}{\pgfqpoint{1.515185in}{1.461769in}}{\pgfqpoint{1.522999in}{1.469582in}}%
\pgfpathcurveto{\pgfqpoint{1.530812in}{1.477396in}}{\pgfqpoint{1.535203in}{1.487995in}}{\pgfqpoint{1.535203in}{1.499045in}}%
\pgfpathcurveto{\pgfqpoint{1.535203in}{1.510095in}}{\pgfqpoint{1.530812in}{1.520694in}}{\pgfqpoint{1.522999in}{1.528508in}}%
\pgfpathcurveto{\pgfqpoint{1.515185in}{1.536322in}}{\pgfqpoint{1.504586in}{1.540712in}}{\pgfqpoint{1.493536in}{1.540712in}}%
\pgfpathcurveto{\pgfqpoint{1.482486in}{1.540712in}}{\pgfqpoint{1.471887in}{1.536322in}}{\pgfqpoint{1.464073in}{1.528508in}}%
\pgfpathcurveto{\pgfqpoint{1.456260in}{1.520694in}}{\pgfqpoint{1.451869in}{1.510095in}}{\pgfqpoint{1.451869in}{1.499045in}}%
\pgfpathcurveto{\pgfqpoint{1.451869in}{1.487995in}}{\pgfqpoint{1.456260in}{1.477396in}}{\pgfqpoint{1.464073in}{1.469582in}}%
\pgfpathcurveto{\pgfqpoint{1.471887in}{1.461769in}}{\pgfqpoint{1.482486in}{1.457379in}}{\pgfqpoint{1.493536in}{1.457379in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138385in}{1.197367in}}%
\pgfpathcurveto{\pgfqpoint{1.149435in}{1.197367in}}{\pgfqpoint{1.160034in}{1.201757in}}{\pgfqpoint{1.167848in}{1.209571in}}%
\pgfpathcurveto{\pgfqpoint{1.175661in}{1.217385in}}{\pgfqpoint{1.180051in}{1.227984in}}{\pgfqpoint{1.180051in}{1.239034in}}%
\pgfpathcurveto{\pgfqpoint{1.180051in}{1.250084in}}{\pgfqpoint{1.175661in}{1.260683in}}{\pgfqpoint{1.167848in}{1.268497in}}%
\pgfpathcurveto{\pgfqpoint{1.160034in}{1.276310in}}{\pgfqpoint{1.149435in}{1.280701in}}{\pgfqpoint{1.138385in}{1.280701in}}%
\pgfpathcurveto{\pgfqpoint{1.127335in}{1.280701in}}{\pgfqpoint{1.116736in}{1.276310in}}{\pgfqpoint{1.108922in}{1.268497in}}%
\pgfpathcurveto{\pgfqpoint{1.101108in}{1.260683in}}{\pgfqpoint{1.096718in}{1.250084in}}{\pgfqpoint{1.096718in}{1.239034in}}%
\pgfpathcurveto{\pgfqpoint{1.096718in}{1.227984in}}{\pgfqpoint{1.101108in}{1.217385in}}{\pgfqpoint{1.108922in}{1.209571in}}%
\pgfpathcurveto{\pgfqpoint{1.116736in}{1.201757in}}{\pgfqpoint{1.127335in}{1.197367in}}{\pgfqpoint{1.138385in}{1.197367in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188801in}{1.131378in}}%
\pgfpathcurveto{\pgfqpoint{1.199851in}{1.131378in}}{\pgfqpoint{1.210450in}{1.135768in}}{\pgfqpoint{1.218263in}{1.143582in}}%
\pgfpathcurveto{\pgfqpoint{1.226077in}{1.151396in}}{\pgfqpoint{1.230467in}{1.161995in}}{\pgfqpoint{1.230467in}{1.173045in}}%
\pgfpathcurveto{\pgfqpoint{1.230467in}{1.184095in}}{\pgfqpoint{1.226077in}{1.194694in}}{\pgfqpoint{1.218263in}{1.202508in}}%
\pgfpathcurveto{\pgfqpoint{1.210450in}{1.210321in}}{\pgfqpoint{1.199851in}{1.214712in}}{\pgfqpoint{1.188801in}{1.214712in}}%
\pgfpathcurveto{\pgfqpoint{1.177750in}{1.214712in}}{\pgfqpoint{1.167151in}{1.210321in}}{\pgfqpoint{1.159338in}{1.202508in}}%
\pgfpathcurveto{\pgfqpoint{1.151524in}{1.194694in}}{\pgfqpoint{1.147134in}{1.184095in}}{\pgfqpoint{1.147134in}{1.173045in}}%
\pgfpathcurveto{\pgfqpoint{1.147134in}{1.161995in}}{\pgfqpoint{1.151524in}{1.151396in}}{\pgfqpoint{1.159338in}{1.143582in}}%
\pgfpathcurveto{\pgfqpoint{1.167151in}{1.135768in}}{\pgfqpoint{1.177750in}{1.131378in}}{\pgfqpoint{1.188801in}{1.131378in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309619in}{1.247039in}}%
\pgfpathcurveto{\pgfqpoint{1.320669in}{1.247039in}}{\pgfqpoint{1.331268in}{1.251430in}}{\pgfqpoint{1.339081in}{1.259243in}}%
\pgfpathcurveto{\pgfqpoint{1.346895in}{1.267057in}}{\pgfqpoint{1.351285in}{1.277656in}}{\pgfqpoint{1.351285in}{1.288706in}}%
\pgfpathcurveto{\pgfqpoint{1.351285in}{1.299756in}}{\pgfqpoint{1.346895in}{1.310355in}}{\pgfqpoint{1.339081in}{1.318169in}}%
\pgfpathcurveto{\pgfqpoint{1.331268in}{1.325982in}}{\pgfqpoint{1.320669in}{1.330373in}}{\pgfqpoint{1.309619in}{1.330373in}}%
\pgfpathcurveto{\pgfqpoint{1.298568in}{1.330373in}}{\pgfqpoint{1.287969in}{1.325982in}}{\pgfqpoint{1.280156in}{1.318169in}}%
\pgfpathcurveto{\pgfqpoint{1.272342in}{1.310355in}}{\pgfqpoint{1.267952in}{1.299756in}}{\pgfqpoint{1.267952in}{1.288706in}}%
\pgfpathcurveto{\pgfqpoint{1.267952in}{1.277656in}}{\pgfqpoint{1.272342in}{1.267057in}}{\pgfqpoint{1.280156in}{1.259243in}}%
\pgfpathcurveto{\pgfqpoint{1.287969in}{1.251430in}}{\pgfqpoint{1.298568in}{1.247039in}}{\pgfqpoint{1.309619in}{1.247039in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252170in}{1.419112in}}%
\pgfpathcurveto{\pgfqpoint{1.263220in}{1.419112in}}{\pgfqpoint{1.273819in}{1.423503in}}{\pgfqpoint{1.281633in}{1.431316in}}%
\pgfpathcurveto{\pgfqpoint{1.289446in}{1.439130in}}{\pgfqpoint{1.293837in}{1.449729in}}{\pgfqpoint{1.293837in}{1.460779in}}%
\pgfpathcurveto{\pgfqpoint{1.293837in}{1.471829in}}{\pgfqpoint{1.289446in}{1.482428in}}{\pgfqpoint{1.281633in}{1.490242in}}%
\pgfpathcurveto{\pgfqpoint{1.273819in}{1.498055in}}{\pgfqpoint{1.263220in}{1.502446in}}{\pgfqpoint{1.252170in}{1.502446in}}%
\pgfpathcurveto{\pgfqpoint{1.241120in}{1.502446in}}{\pgfqpoint{1.230521in}{1.498055in}}{\pgfqpoint{1.222707in}{1.490242in}}%
\pgfpathcurveto{\pgfqpoint{1.214894in}{1.482428in}}{\pgfqpoint{1.210503in}{1.471829in}}{\pgfqpoint{1.210503in}{1.460779in}}%
\pgfpathcurveto{\pgfqpoint{1.210503in}{1.449729in}}{\pgfqpoint{1.214894in}{1.439130in}}{\pgfqpoint{1.222707in}{1.431316in}}%
\pgfpathcurveto{\pgfqpoint{1.230521in}{1.423503in}}{\pgfqpoint{1.241120in}{1.419112in}}{\pgfqpoint{1.252170in}{1.419112in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969392in}{1.082957in}}%
\pgfpathcurveto{\pgfqpoint{0.980442in}{1.082957in}}{\pgfqpoint{0.991041in}{1.087348in}}{\pgfqpoint{0.998855in}{1.095161in}}%
\pgfpathcurveto{\pgfqpoint{1.006669in}{1.102975in}}{\pgfqpoint{1.011059in}{1.113574in}}{\pgfqpoint{1.011059in}{1.124624in}}%
\pgfpathcurveto{\pgfqpoint{1.011059in}{1.135674in}}{\pgfqpoint{1.006669in}{1.146273in}}{\pgfqpoint{0.998855in}{1.154087in}}%
\pgfpathcurveto{\pgfqpoint{0.991041in}{1.161900in}}{\pgfqpoint{0.980442in}{1.166291in}}{\pgfqpoint{0.969392in}{1.166291in}}%
\pgfpathcurveto{\pgfqpoint{0.958342in}{1.166291in}}{\pgfqpoint{0.947743in}{1.161900in}}{\pgfqpoint{0.939929in}{1.154087in}}%
\pgfpathcurveto{\pgfqpoint{0.932116in}{1.146273in}}{\pgfqpoint{0.927726in}{1.135674in}}{\pgfqpoint{0.927726in}{1.124624in}}%
\pgfpathcurveto{\pgfqpoint{0.927726in}{1.113574in}}{\pgfqpoint{0.932116in}{1.102975in}}{\pgfqpoint{0.939929in}{1.095161in}}%
\pgfpathcurveto{\pgfqpoint{0.947743in}{1.087348in}}{\pgfqpoint{0.958342in}{1.082957in}}{\pgfqpoint{0.969392in}{1.082957in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550049in}{1.403247in}}%
\pgfpathcurveto{\pgfqpoint{1.561099in}{1.403247in}}{\pgfqpoint{1.571698in}{1.407637in}}{\pgfqpoint{1.579511in}{1.415451in}}%
\pgfpathcurveto{\pgfqpoint{1.587325in}{1.423264in}}{\pgfqpoint{1.591715in}{1.433863in}}{\pgfqpoint{1.591715in}{1.444913in}}%
\pgfpathcurveto{\pgfqpoint{1.591715in}{1.455963in}}{\pgfqpoint{1.587325in}{1.466562in}}{\pgfqpoint{1.579511in}{1.474376in}}%
\pgfpathcurveto{\pgfqpoint{1.571698in}{1.482190in}}{\pgfqpoint{1.561099in}{1.486580in}}{\pgfqpoint{1.550049in}{1.486580in}}%
\pgfpathcurveto{\pgfqpoint{1.538998in}{1.486580in}}{\pgfqpoint{1.528399in}{1.482190in}}{\pgfqpoint{1.520586in}{1.474376in}}%
\pgfpathcurveto{\pgfqpoint{1.512772in}{1.466562in}}{\pgfqpoint{1.508382in}{1.455963in}}{\pgfqpoint{1.508382in}{1.444913in}}%
\pgfpathcurveto{\pgfqpoint{1.508382in}{1.433863in}}{\pgfqpoint{1.512772in}{1.423264in}}{\pgfqpoint{1.520586in}{1.415451in}}%
\pgfpathcurveto{\pgfqpoint{1.528399in}{1.407637in}}{\pgfqpoint{1.538998in}{1.403247in}}{\pgfqpoint{1.550049in}{1.403247in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474941in}{1.440402in}}%
\pgfpathcurveto{\pgfqpoint{1.485991in}{1.440402in}}{\pgfqpoint{1.496590in}{1.444792in}}{\pgfqpoint{1.504404in}{1.452606in}}%
\pgfpathcurveto{\pgfqpoint{1.512218in}{1.460420in}}{\pgfqpoint{1.516608in}{1.471019in}}{\pgfqpoint{1.516608in}{1.482069in}}%
\pgfpathcurveto{\pgfqpoint{1.516608in}{1.493119in}}{\pgfqpoint{1.512218in}{1.503718in}}{\pgfqpoint{1.504404in}{1.511532in}}%
\pgfpathcurveto{\pgfqpoint{1.496590in}{1.519345in}}{\pgfqpoint{1.485991in}{1.523735in}}{\pgfqpoint{1.474941in}{1.523735in}}%
\pgfpathcurveto{\pgfqpoint{1.463891in}{1.523735in}}{\pgfqpoint{1.453292in}{1.519345in}}{\pgfqpoint{1.445478in}{1.511532in}}%
\pgfpathcurveto{\pgfqpoint{1.437665in}{1.503718in}}{\pgfqpoint{1.433274in}{1.493119in}}{\pgfqpoint{1.433274in}{1.482069in}}%
\pgfpathcurveto{\pgfqpoint{1.433274in}{1.471019in}}{\pgfqpoint{1.437665in}{1.460420in}}{\pgfqpoint{1.445478in}{1.452606in}}%
\pgfpathcurveto{\pgfqpoint{1.453292in}{1.444792in}}{\pgfqpoint{1.463891in}{1.440402in}}{\pgfqpoint{1.474941in}{1.440402in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475275in}{1.345904in}}%
\pgfpathcurveto{\pgfqpoint{1.486325in}{1.345904in}}{\pgfqpoint{1.496924in}{1.350294in}}{\pgfqpoint{1.504738in}{1.358108in}}%
\pgfpathcurveto{\pgfqpoint{1.512552in}{1.365922in}}{\pgfqpoint{1.516942in}{1.376521in}}{\pgfqpoint{1.516942in}{1.387571in}}%
\pgfpathcurveto{\pgfqpoint{1.516942in}{1.398621in}}{\pgfqpoint{1.512552in}{1.409220in}}{\pgfqpoint{1.504738in}{1.417033in}}%
\pgfpathcurveto{\pgfqpoint{1.496924in}{1.424847in}}{\pgfqpoint{1.486325in}{1.429237in}}{\pgfqpoint{1.475275in}{1.429237in}}%
\pgfpathcurveto{\pgfqpoint{1.464225in}{1.429237in}}{\pgfqpoint{1.453626in}{1.424847in}}{\pgfqpoint{1.445812in}{1.417033in}}%
\pgfpathcurveto{\pgfqpoint{1.437999in}{1.409220in}}{\pgfqpoint{1.433609in}{1.398621in}}{\pgfqpoint{1.433609in}{1.387571in}}%
\pgfpathcurveto{\pgfqpoint{1.433609in}{1.376521in}}{\pgfqpoint{1.437999in}{1.365922in}}{\pgfqpoint{1.445812in}{1.358108in}}%
\pgfpathcurveto{\pgfqpoint{1.453626in}{1.350294in}}{\pgfqpoint{1.464225in}{1.345904in}}{\pgfqpoint{1.475275in}{1.345904in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613828in}{1.447063in}}%
\pgfpathcurveto{\pgfqpoint{1.624878in}{1.447063in}}{\pgfqpoint{1.635477in}{1.451453in}}{\pgfqpoint{1.643291in}{1.459267in}}%
\pgfpathcurveto{\pgfqpoint{1.651104in}{1.467080in}}{\pgfqpoint{1.655495in}{1.477680in}}{\pgfqpoint{1.655495in}{1.488730in}}%
\pgfpathcurveto{\pgfqpoint{1.655495in}{1.499780in}}{\pgfqpoint{1.651104in}{1.510379in}}{\pgfqpoint{1.643291in}{1.518192in}}%
\pgfpathcurveto{\pgfqpoint{1.635477in}{1.526006in}}{\pgfqpoint{1.624878in}{1.530396in}}{\pgfqpoint{1.613828in}{1.530396in}}%
\pgfpathcurveto{\pgfqpoint{1.602778in}{1.530396in}}{\pgfqpoint{1.592179in}{1.526006in}}{\pgfqpoint{1.584365in}{1.518192in}}%
\pgfpathcurveto{\pgfqpoint{1.576551in}{1.510379in}}{\pgfqpoint{1.572161in}{1.499780in}}{\pgfqpoint{1.572161in}{1.488730in}}%
\pgfpathcurveto{\pgfqpoint{1.572161in}{1.477680in}}{\pgfqpoint{1.576551in}{1.467080in}}{\pgfqpoint{1.584365in}{1.459267in}}%
\pgfpathcurveto{\pgfqpoint{1.592179in}{1.451453in}}{\pgfqpoint{1.602778in}{1.447063in}}{\pgfqpoint{1.613828in}{1.447063in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245597in}{1.210309in}}%
\pgfpathcurveto{\pgfqpoint{1.256647in}{1.210309in}}{\pgfqpoint{1.267246in}{1.214699in}}{\pgfqpoint{1.275060in}{1.222513in}}%
\pgfpathcurveto{\pgfqpoint{1.282873in}{1.230326in}}{\pgfqpoint{1.287263in}{1.240925in}}{\pgfqpoint{1.287263in}{1.251975in}}%
\pgfpathcurveto{\pgfqpoint{1.287263in}{1.263025in}}{\pgfqpoint{1.282873in}{1.273625in}}{\pgfqpoint{1.275060in}{1.281438in}}%
\pgfpathcurveto{\pgfqpoint{1.267246in}{1.289252in}}{\pgfqpoint{1.256647in}{1.293642in}}{\pgfqpoint{1.245597in}{1.293642in}}%
\pgfpathcurveto{\pgfqpoint{1.234547in}{1.293642in}}{\pgfqpoint{1.223948in}{1.289252in}}{\pgfqpoint{1.216134in}{1.281438in}}%
\pgfpathcurveto{\pgfqpoint{1.208320in}{1.273625in}}{\pgfqpoint{1.203930in}{1.263025in}}{\pgfqpoint{1.203930in}{1.251975in}}%
\pgfpathcurveto{\pgfqpoint{1.203930in}{1.240925in}}{\pgfqpoint{1.208320in}{1.230326in}}{\pgfqpoint{1.216134in}{1.222513in}}%
\pgfpathcurveto{\pgfqpoint{1.223948in}{1.214699in}}{\pgfqpoint{1.234547in}{1.210309in}}{\pgfqpoint{1.245597in}{1.210309in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606399in}{0.879316in}}%
\pgfpathcurveto{\pgfqpoint{0.617449in}{0.879316in}}{\pgfqpoint{0.628048in}{0.883706in}}{\pgfqpoint{0.635862in}{0.891520in}}%
\pgfpathcurveto{\pgfqpoint{0.643675in}{0.899333in}}{\pgfqpoint{0.648065in}{0.909932in}}{\pgfqpoint{0.648065in}{0.920982in}}%
\pgfpathcurveto{\pgfqpoint{0.648065in}{0.932032in}}{\pgfqpoint{0.643675in}{0.942632in}}{\pgfqpoint{0.635862in}{0.950445in}}%
\pgfpathcurveto{\pgfqpoint{0.628048in}{0.958259in}}{\pgfqpoint{0.617449in}{0.962649in}}{\pgfqpoint{0.606399in}{0.962649in}}%
\pgfpathcurveto{\pgfqpoint{0.595349in}{0.962649in}}{\pgfqpoint{0.584750in}{0.958259in}}{\pgfqpoint{0.576936in}{0.950445in}}%
\pgfpathcurveto{\pgfqpoint{0.569122in}{0.942632in}}{\pgfqpoint{0.564732in}{0.932032in}}{\pgfqpoint{0.564732in}{0.920982in}}%
\pgfpathcurveto{\pgfqpoint{0.564732in}{0.909932in}}{\pgfqpoint{0.569122in}{0.899333in}}{\pgfqpoint{0.576936in}{0.891520in}}%
\pgfpathcurveto{\pgfqpoint{0.584750in}{0.883706in}}{\pgfqpoint{0.595349in}{0.879316in}}{\pgfqpoint{0.606399in}{0.879316in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471120in}{1.389466in}}%
\pgfpathcurveto{\pgfqpoint{1.482170in}{1.389466in}}{\pgfqpoint{1.492769in}{1.393856in}}{\pgfqpoint{1.500583in}{1.401670in}}%
\pgfpathcurveto{\pgfqpoint{1.508396in}{1.409484in}}{\pgfqpoint{1.512787in}{1.420083in}}{\pgfqpoint{1.512787in}{1.431133in}}%
\pgfpathcurveto{\pgfqpoint{1.512787in}{1.442183in}}{\pgfqpoint{1.508396in}{1.452782in}}{\pgfqpoint{1.500583in}{1.460596in}}%
\pgfpathcurveto{\pgfqpoint{1.492769in}{1.468409in}}{\pgfqpoint{1.482170in}{1.472799in}}{\pgfqpoint{1.471120in}{1.472799in}}%
\pgfpathcurveto{\pgfqpoint{1.460070in}{1.472799in}}{\pgfqpoint{1.449471in}{1.468409in}}{\pgfqpoint{1.441657in}{1.460596in}}%
\pgfpathcurveto{\pgfqpoint{1.433844in}{1.452782in}}{\pgfqpoint{1.429453in}{1.442183in}}{\pgfqpoint{1.429453in}{1.431133in}}%
\pgfpathcurveto{\pgfqpoint{1.429453in}{1.420083in}}{\pgfqpoint{1.433844in}{1.409484in}}{\pgfqpoint{1.441657in}{1.401670in}}%
\pgfpathcurveto{\pgfqpoint{1.449471in}{1.393856in}}{\pgfqpoint{1.460070in}{1.389466in}}{\pgfqpoint{1.471120in}{1.389466in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403982in}{1.371244in}}%
\pgfpathcurveto{\pgfqpoint{1.415032in}{1.371244in}}{\pgfqpoint{1.425631in}{1.375634in}}{\pgfqpoint{1.433445in}{1.383448in}}%
\pgfpathcurveto{\pgfqpoint{1.441258in}{1.391262in}}{\pgfqpoint{1.445648in}{1.401861in}}{\pgfqpoint{1.445648in}{1.412911in}}%
\pgfpathcurveto{\pgfqpoint{1.445648in}{1.423961in}}{\pgfqpoint{1.441258in}{1.434560in}}{\pgfqpoint{1.433445in}{1.442374in}}%
\pgfpathcurveto{\pgfqpoint{1.425631in}{1.450187in}}{\pgfqpoint{1.415032in}{1.454578in}}{\pgfqpoint{1.403982in}{1.454578in}}%
\pgfpathcurveto{\pgfqpoint{1.392932in}{1.454578in}}{\pgfqpoint{1.382333in}{1.450187in}}{\pgfqpoint{1.374519in}{1.442374in}}%
\pgfpathcurveto{\pgfqpoint{1.366705in}{1.434560in}}{\pgfqpoint{1.362315in}{1.423961in}}{\pgfqpoint{1.362315in}{1.412911in}}%
\pgfpathcurveto{\pgfqpoint{1.362315in}{1.401861in}}{\pgfqpoint{1.366705in}{1.391262in}}{\pgfqpoint{1.374519in}{1.383448in}}%
\pgfpathcurveto{\pgfqpoint{1.382333in}{1.375634in}}{\pgfqpoint{1.392932in}{1.371244in}}{\pgfqpoint{1.403982in}{1.371244in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785408in}{0.855783in}}%
\pgfpathcurveto{\pgfqpoint{0.796458in}{0.855783in}}{\pgfqpoint{0.807057in}{0.860174in}}{\pgfqpoint{0.814870in}{0.867987in}}%
\pgfpathcurveto{\pgfqpoint{0.822684in}{0.875801in}}{\pgfqpoint{0.827074in}{0.886400in}}{\pgfqpoint{0.827074in}{0.897450in}}%
\pgfpathcurveto{\pgfqpoint{0.827074in}{0.908500in}}{\pgfqpoint{0.822684in}{0.919099in}}{\pgfqpoint{0.814870in}{0.926913in}}%
\pgfpathcurveto{\pgfqpoint{0.807057in}{0.934726in}}{\pgfqpoint{0.796458in}{0.939117in}}{\pgfqpoint{0.785408in}{0.939117in}}%
\pgfpathcurveto{\pgfqpoint{0.774358in}{0.939117in}}{\pgfqpoint{0.763759in}{0.934726in}}{\pgfqpoint{0.755945in}{0.926913in}}%
\pgfpathcurveto{\pgfqpoint{0.748131in}{0.919099in}}{\pgfqpoint{0.743741in}{0.908500in}}{\pgfqpoint{0.743741in}{0.897450in}}%
\pgfpathcurveto{\pgfqpoint{0.743741in}{0.886400in}}{\pgfqpoint{0.748131in}{0.875801in}}{\pgfqpoint{0.755945in}{0.867987in}}%
\pgfpathcurveto{\pgfqpoint{0.763759in}{0.860174in}}{\pgfqpoint{0.774358in}{0.855783in}}{\pgfqpoint{0.785408in}{0.855783in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610612in}{0.960350in}}%
\pgfpathcurveto{\pgfqpoint{0.621662in}{0.960350in}}{\pgfqpoint{0.632261in}{0.964740in}}{\pgfqpoint{0.640074in}{0.972554in}}%
\pgfpathcurveto{\pgfqpoint{0.647888in}{0.980368in}}{\pgfqpoint{0.652278in}{0.990967in}}{\pgfqpoint{0.652278in}{1.002017in}}%
\pgfpathcurveto{\pgfqpoint{0.652278in}{1.013067in}}{\pgfqpoint{0.647888in}{1.023666in}}{\pgfqpoint{0.640074in}{1.031479in}}%
\pgfpathcurveto{\pgfqpoint{0.632261in}{1.039293in}}{\pgfqpoint{0.621662in}{1.043683in}}{\pgfqpoint{0.610612in}{1.043683in}}%
\pgfpathcurveto{\pgfqpoint{0.599562in}{1.043683in}}{\pgfqpoint{0.588962in}{1.039293in}}{\pgfqpoint{0.581149in}{1.031479in}}%
\pgfpathcurveto{\pgfqpoint{0.573335in}{1.023666in}}{\pgfqpoint{0.568945in}{1.013067in}}{\pgfqpoint{0.568945in}{1.002017in}}%
\pgfpathcurveto{\pgfqpoint{0.568945in}{0.990967in}}{\pgfqpoint{0.573335in}{0.980368in}}{\pgfqpoint{0.581149in}{0.972554in}}%
\pgfpathcurveto{\pgfqpoint{0.588962in}{0.964740in}}{\pgfqpoint{0.599562in}{0.960350in}}{\pgfqpoint{0.610612in}{0.960350in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.128915in}{0.407136in}}%
\pgfpathcurveto{\pgfqpoint{0.139965in}{0.407136in}}{\pgfqpoint{0.150564in}{0.411526in}}{\pgfqpoint{0.158378in}{0.419340in}}%
\pgfpathcurveto{\pgfqpoint{0.166191in}{0.427153in}}{\pgfqpoint{0.170582in}{0.437752in}}{\pgfqpoint{0.170582in}{0.448802in}}%
\pgfpathcurveto{\pgfqpoint{0.170582in}{0.459853in}}{\pgfqpoint{0.166191in}{0.470452in}}{\pgfqpoint{0.158378in}{0.478265in}}%
\pgfpathcurveto{\pgfqpoint{0.150564in}{0.486079in}}{\pgfqpoint{0.139965in}{0.490469in}}{\pgfqpoint{0.128915in}{0.490469in}}%
\pgfpathcurveto{\pgfqpoint{0.117865in}{0.490469in}}{\pgfqpoint{0.107266in}{0.486079in}}{\pgfqpoint{0.099452in}{0.478265in}}%
\pgfpathcurveto{\pgfqpoint{0.091639in}{0.470452in}}{\pgfqpoint{0.087248in}{0.459853in}}{\pgfqpoint{0.087248in}{0.448802in}}%
\pgfpathcurveto{\pgfqpoint{0.087248in}{0.437752in}}{\pgfqpoint{0.091639in}{0.427153in}}{\pgfqpoint{0.099452in}{0.419340in}}%
\pgfpathcurveto{\pgfqpoint{0.107266in}{0.411526in}}{\pgfqpoint{0.117865in}{0.407136in}}{\pgfqpoint{0.128915in}{0.407136in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364649in}{1.515619in}}%
\pgfpathcurveto{\pgfqpoint{1.375700in}{1.515619in}}{\pgfqpoint{1.386299in}{1.520009in}}{\pgfqpoint{1.394112in}{1.527822in}}%
\pgfpathcurveto{\pgfqpoint{1.401926in}{1.535636in}}{\pgfqpoint{1.406316in}{1.546235in}}{\pgfqpoint{1.406316in}{1.557285in}}%
\pgfpathcurveto{\pgfqpoint{1.406316in}{1.568335in}}{\pgfqpoint{1.401926in}{1.578934in}}{\pgfqpoint{1.394112in}{1.586748in}}%
\pgfpathcurveto{\pgfqpoint{1.386299in}{1.594562in}}{\pgfqpoint{1.375700in}{1.598952in}}{\pgfqpoint{1.364649in}{1.598952in}}%
\pgfpathcurveto{\pgfqpoint{1.353599in}{1.598952in}}{\pgfqpoint{1.343000in}{1.594562in}}{\pgfqpoint{1.335187in}{1.586748in}}%
\pgfpathcurveto{\pgfqpoint{1.327373in}{1.578934in}}{\pgfqpoint{1.322983in}{1.568335in}}{\pgfqpoint{1.322983in}{1.557285in}}%
\pgfpathcurveto{\pgfqpoint{1.322983in}{1.546235in}}{\pgfqpoint{1.327373in}{1.535636in}}{\pgfqpoint{1.335187in}{1.527822in}}%
\pgfpathcurveto{\pgfqpoint{1.343000in}{1.520009in}}{\pgfqpoint{1.353599in}{1.515619in}}{\pgfqpoint{1.364649in}{1.515619in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226993in}{0.461898in}}%
\pgfpathcurveto{\pgfqpoint{0.238043in}{0.461898in}}{\pgfqpoint{0.248642in}{0.466288in}}{\pgfqpoint{0.256456in}{0.474102in}}%
\pgfpathcurveto{\pgfqpoint{0.264269in}{0.481916in}}{\pgfqpoint{0.268659in}{0.492515in}}{\pgfqpoint{0.268659in}{0.503565in}}%
\pgfpathcurveto{\pgfqpoint{0.268659in}{0.514615in}}{\pgfqpoint{0.264269in}{0.525214in}}{\pgfqpoint{0.256456in}{0.533028in}}%
\pgfpathcurveto{\pgfqpoint{0.248642in}{0.540841in}}{\pgfqpoint{0.238043in}{0.545231in}}{\pgfqpoint{0.226993in}{0.545231in}}%
\pgfpathcurveto{\pgfqpoint{0.215943in}{0.545231in}}{\pgfqpoint{0.205344in}{0.540841in}}{\pgfqpoint{0.197530in}{0.533028in}}%
\pgfpathcurveto{\pgfqpoint{0.189716in}{0.525214in}}{\pgfqpoint{0.185326in}{0.514615in}}{\pgfqpoint{0.185326in}{0.503565in}}%
\pgfpathcurveto{\pgfqpoint{0.185326in}{0.492515in}}{\pgfqpoint{0.189716in}{0.481916in}}{\pgfqpoint{0.197530in}{0.474102in}}%
\pgfpathcurveto{\pgfqpoint{0.205344in}{0.466288in}}{\pgfqpoint{0.215943in}{0.461898in}}{\pgfqpoint{0.226993in}{0.461898in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285883in}{0.401767in}}%
\pgfpathcurveto{\pgfqpoint{0.296933in}{0.401767in}}{\pgfqpoint{0.307532in}{0.406158in}}{\pgfqpoint{0.315346in}{0.413971in}}%
\pgfpathcurveto{\pgfqpoint{0.323159in}{0.421785in}}{\pgfqpoint{0.327550in}{0.432384in}}{\pgfqpoint{0.327550in}{0.443434in}}%
\pgfpathcurveto{\pgfqpoint{0.327550in}{0.454484in}}{\pgfqpoint{0.323159in}{0.465083in}}{\pgfqpoint{0.315346in}{0.472897in}}%
\pgfpathcurveto{\pgfqpoint{0.307532in}{0.480710in}}{\pgfqpoint{0.296933in}{0.485101in}}{\pgfqpoint{0.285883in}{0.485101in}}%
\pgfpathcurveto{\pgfqpoint{0.274833in}{0.485101in}}{\pgfqpoint{0.264234in}{0.480710in}}{\pgfqpoint{0.256420in}{0.472897in}}%
\pgfpathcurveto{\pgfqpoint{0.248607in}{0.465083in}}{\pgfqpoint{0.244216in}{0.454484in}}{\pgfqpoint{0.244216in}{0.443434in}}%
\pgfpathcurveto{\pgfqpoint{0.244216in}{0.432384in}}{\pgfqpoint{0.248607in}{0.421785in}}{\pgfqpoint{0.256420in}{0.413971in}}%
\pgfpathcurveto{\pgfqpoint{0.264234in}{0.406158in}}{\pgfqpoint{0.274833in}{0.401767in}}{\pgfqpoint{0.285883in}{0.401767in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270046in}{0.445486in}}%
\pgfpathcurveto{\pgfqpoint{0.281096in}{0.445486in}}{\pgfqpoint{0.291695in}{0.449876in}}{\pgfqpoint{0.299509in}{0.457690in}}%
\pgfpathcurveto{\pgfqpoint{0.307323in}{0.465503in}}{\pgfqpoint{0.311713in}{0.476102in}}{\pgfqpoint{0.311713in}{0.487152in}}%
\pgfpathcurveto{\pgfqpoint{0.311713in}{0.498202in}}{\pgfqpoint{0.307323in}{0.508801in}}{\pgfqpoint{0.299509in}{0.516615in}}%
\pgfpathcurveto{\pgfqpoint{0.291695in}{0.524429in}}{\pgfqpoint{0.281096in}{0.528819in}}{\pgfqpoint{0.270046in}{0.528819in}}%
\pgfpathcurveto{\pgfqpoint{0.258996in}{0.528819in}}{\pgfqpoint{0.248397in}{0.524429in}}{\pgfqpoint{0.240583in}{0.516615in}}%
\pgfpathcurveto{\pgfqpoint{0.232770in}{0.508801in}}{\pgfqpoint{0.228380in}{0.498202in}}{\pgfqpoint{0.228380in}{0.487152in}}%
\pgfpathcurveto{\pgfqpoint{0.228380in}{0.476102in}}{\pgfqpoint{0.232770in}{0.465503in}}{\pgfqpoint{0.240583in}{0.457690in}}%
\pgfpathcurveto{\pgfqpoint{0.248397in}{0.449876in}}{\pgfqpoint{0.258996in}{0.445486in}}{\pgfqpoint{0.270046in}{0.445486in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217285in}{1.094501in}}%
\pgfpathcurveto{\pgfqpoint{1.228335in}{1.094501in}}{\pgfqpoint{1.238934in}{1.098892in}}{\pgfqpoint{1.246747in}{1.106705in}}%
\pgfpathcurveto{\pgfqpoint{1.254561in}{1.114519in}}{\pgfqpoint{1.258951in}{1.125118in}}{\pgfqpoint{1.258951in}{1.136168in}}%
\pgfpathcurveto{\pgfqpoint{1.258951in}{1.147218in}}{\pgfqpoint{1.254561in}{1.157817in}}{\pgfqpoint{1.246747in}{1.165631in}}%
\pgfpathcurveto{\pgfqpoint{1.238934in}{1.173444in}}{\pgfqpoint{1.228335in}{1.177835in}}{\pgfqpoint{1.217285in}{1.177835in}}%
\pgfpathcurveto{\pgfqpoint{1.206234in}{1.177835in}}{\pgfqpoint{1.195635in}{1.173444in}}{\pgfqpoint{1.187822in}{1.165631in}}%
\pgfpathcurveto{\pgfqpoint{1.180008in}{1.157817in}}{\pgfqpoint{1.175618in}{1.147218in}}{\pgfqpoint{1.175618in}{1.136168in}}%
\pgfpathcurveto{\pgfqpoint{1.175618in}{1.125118in}}{\pgfqpoint{1.180008in}{1.114519in}}{\pgfqpoint{1.187822in}{1.106705in}}%
\pgfpathcurveto{\pgfqpoint{1.195635in}{1.098892in}}{\pgfqpoint{1.206234in}{1.094501in}}{\pgfqpoint{1.217285in}{1.094501in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154982in}{1.108793in}}%
\pgfpathcurveto{\pgfqpoint{1.166032in}{1.108793in}}{\pgfqpoint{1.176631in}{1.113183in}}{\pgfqpoint{1.184445in}{1.120997in}}%
\pgfpathcurveto{\pgfqpoint{1.192258in}{1.128810in}}{\pgfqpoint{1.196648in}{1.139409in}}{\pgfqpoint{1.196648in}{1.150459in}}%
\pgfpathcurveto{\pgfqpoint{1.196648in}{1.161510in}}{\pgfqpoint{1.192258in}{1.172109in}}{\pgfqpoint{1.184445in}{1.179922in}}%
\pgfpathcurveto{\pgfqpoint{1.176631in}{1.187736in}}{\pgfqpoint{1.166032in}{1.192126in}}{\pgfqpoint{1.154982in}{1.192126in}}%
\pgfpathcurveto{\pgfqpoint{1.143932in}{1.192126in}}{\pgfqpoint{1.133333in}{1.187736in}}{\pgfqpoint{1.125519in}{1.179922in}}%
\pgfpathcurveto{\pgfqpoint{1.117705in}{1.172109in}}{\pgfqpoint{1.113315in}{1.161510in}}{\pgfqpoint{1.113315in}{1.150459in}}%
\pgfpathcurveto{\pgfqpoint{1.113315in}{1.139409in}}{\pgfqpoint{1.117705in}{1.128810in}}{\pgfqpoint{1.125519in}{1.120997in}}%
\pgfpathcurveto{\pgfqpoint{1.133333in}{1.113183in}}{\pgfqpoint{1.143932in}{1.108793in}}{\pgfqpoint{1.154982in}{1.108793in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520689in}{1.523717in}}%
\pgfpathcurveto{\pgfqpoint{1.531739in}{1.523717in}}{\pgfqpoint{1.542338in}{1.528107in}}{\pgfqpoint{1.550152in}{1.535921in}}%
\pgfpathcurveto{\pgfqpoint{1.557965in}{1.543735in}}{\pgfqpoint{1.562356in}{1.554334in}}{\pgfqpoint{1.562356in}{1.565384in}}%
\pgfpathcurveto{\pgfqpoint{1.562356in}{1.576434in}}{\pgfqpoint{1.557965in}{1.587033in}}{\pgfqpoint{1.550152in}{1.594846in}}%
\pgfpathcurveto{\pgfqpoint{1.542338in}{1.602660in}}{\pgfqpoint{1.531739in}{1.607050in}}{\pgfqpoint{1.520689in}{1.607050in}}%
\pgfpathcurveto{\pgfqpoint{1.509639in}{1.607050in}}{\pgfqpoint{1.499040in}{1.602660in}}{\pgfqpoint{1.491226in}{1.594846in}}%
\pgfpathcurveto{\pgfqpoint{1.483413in}{1.587033in}}{\pgfqpoint{1.479022in}{1.576434in}}{\pgfqpoint{1.479022in}{1.565384in}}%
\pgfpathcurveto{\pgfqpoint{1.479022in}{1.554334in}}{\pgfqpoint{1.483413in}{1.543735in}}{\pgfqpoint{1.491226in}{1.535921in}}%
\pgfpathcurveto{\pgfqpoint{1.499040in}{1.528107in}}{\pgfqpoint{1.509639in}{1.523717in}}{\pgfqpoint{1.520689in}{1.523717in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770520in}{0.848361in}}%
\pgfpathcurveto{\pgfqpoint{0.781570in}{0.848361in}}{\pgfqpoint{0.792169in}{0.852752in}}{\pgfqpoint{0.799983in}{0.860565in}}%
\pgfpathcurveto{\pgfqpoint{0.807797in}{0.868379in}}{\pgfqpoint{0.812187in}{0.878978in}}{\pgfqpoint{0.812187in}{0.890028in}}%
\pgfpathcurveto{\pgfqpoint{0.812187in}{0.901078in}}{\pgfqpoint{0.807797in}{0.911677in}}{\pgfqpoint{0.799983in}{0.919491in}}%
\pgfpathcurveto{\pgfqpoint{0.792169in}{0.927304in}}{\pgfqpoint{0.781570in}{0.931695in}}{\pgfqpoint{0.770520in}{0.931695in}}%
\pgfpathcurveto{\pgfqpoint{0.759470in}{0.931695in}}{\pgfqpoint{0.748871in}{0.927304in}}{\pgfqpoint{0.741057in}{0.919491in}}%
\pgfpathcurveto{\pgfqpoint{0.733244in}{0.911677in}}{\pgfqpoint{0.728853in}{0.901078in}}{\pgfqpoint{0.728853in}{0.890028in}}%
\pgfpathcurveto{\pgfqpoint{0.728853in}{0.878978in}}{\pgfqpoint{0.733244in}{0.868379in}}{\pgfqpoint{0.741057in}{0.860565in}}%
\pgfpathcurveto{\pgfqpoint{0.748871in}{0.852752in}}{\pgfqpoint{0.759470in}{0.848361in}}{\pgfqpoint{0.770520in}{0.848361in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384859in}{1.320668in}}%
\pgfpathcurveto{\pgfqpoint{1.395909in}{1.320668in}}{\pgfqpoint{1.406508in}{1.325058in}}{\pgfqpoint{1.414322in}{1.332872in}}%
\pgfpathcurveto{\pgfqpoint{1.422135in}{1.340685in}}{\pgfqpoint{1.426526in}{1.351284in}}{\pgfqpoint{1.426526in}{1.362335in}}%
\pgfpathcurveto{\pgfqpoint{1.426526in}{1.373385in}}{\pgfqpoint{1.422135in}{1.383984in}}{\pgfqpoint{1.414322in}{1.391797in}}%
\pgfpathcurveto{\pgfqpoint{1.406508in}{1.399611in}}{\pgfqpoint{1.395909in}{1.404001in}}{\pgfqpoint{1.384859in}{1.404001in}}%
\pgfpathcurveto{\pgfqpoint{1.373809in}{1.404001in}}{\pgfqpoint{1.363210in}{1.399611in}}{\pgfqpoint{1.355396in}{1.391797in}}%
\pgfpathcurveto{\pgfqpoint{1.347583in}{1.383984in}}{\pgfqpoint{1.343192in}{1.373385in}}{\pgfqpoint{1.343192in}{1.362335in}}%
\pgfpathcurveto{\pgfqpoint{1.343192in}{1.351284in}}{\pgfqpoint{1.347583in}{1.340685in}}{\pgfqpoint{1.355396in}{1.332872in}}%
\pgfpathcurveto{\pgfqpoint{1.363210in}{1.325058in}}{\pgfqpoint{1.373809in}{1.320668in}}{\pgfqpoint{1.384859in}{1.320668in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464615in}{1.493443in}}%
\pgfpathcurveto{\pgfqpoint{1.475665in}{1.493443in}}{\pgfqpoint{1.486264in}{1.497833in}}{\pgfqpoint{1.494078in}{1.505647in}}%
\pgfpathcurveto{\pgfqpoint{1.501891in}{1.513460in}}{\pgfqpoint{1.506282in}{1.524059in}}{\pgfqpoint{1.506282in}{1.535109in}}%
\pgfpathcurveto{\pgfqpoint{1.506282in}{1.546160in}}{\pgfqpoint{1.501891in}{1.556759in}}{\pgfqpoint{1.494078in}{1.564572in}}%
\pgfpathcurveto{\pgfqpoint{1.486264in}{1.572386in}}{\pgfqpoint{1.475665in}{1.576776in}}{\pgfqpoint{1.464615in}{1.576776in}}%
\pgfpathcurveto{\pgfqpoint{1.453565in}{1.576776in}}{\pgfqpoint{1.442966in}{1.572386in}}{\pgfqpoint{1.435152in}{1.564572in}}%
\pgfpathcurveto{\pgfqpoint{1.427339in}{1.556759in}}{\pgfqpoint{1.422948in}{1.546160in}}{\pgfqpoint{1.422948in}{1.535109in}}%
\pgfpathcurveto{\pgfqpoint{1.422948in}{1.524059in}}{\pgfqpoint{1.427339in}{1.513460in}}{\pgfqpoint{1.435152in}{1.505647in}}%
\pgfpathcurveto{\pgfqpoint{1.442966in}{1.497833in}}{\pgfqpoint{1.453565in}{1.493443in}}{\pgfqpoint{1.464615in}{1.493443in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785968in}{0.928703in}}%
\pgfpathcurveto{\pgfqpoint{0.797019in}{0.928703in}}{\pgfqpoint{0.807618in}{0.933093in}}{\pgfqpoint{0.815431in}{0.940906in}}%
\pgfpathcurveto{\pgfqpoint{0.823245in}{0.948720in}}{\pgfqpoint{0.827635in}{0.959319in}}{\pgfqpoint{0.827635in}{0.970369in}}%
\pgfpathcurveto{\pgfqpoint{0.827635in}{0.981419in}}{\pgfqpoint{0.823245in}{0.992018in}}{\pgfqpoint{0.815431in}{0.999832in}}%
\pgfpathcurveto{\pgfqpoint{0.807618in}{1.007646in}}{\pgfqpoint{0.797019in}{1.012036in}}{\pgfqpoint{0.785968in}{1.012036in}}%
\pgfpathcurveto{\pgfqpoint{0.774918in}{1.012036in}}{\pgfqpoint{0.764319in}{1.007646in}}{\pgfqpoint{0.756506in}{0.999832in}}%
\pgfpathcurveto{\pgfqpoint{0.748692in}{0.992018in}}{\pgfqpoint{0.744302in}{0.981419in}}{\pgfqpoint{0.744302in}{0.970369in}}%
\pgfpathcurveto{\pgfqpoint{0.744302in}{0.959319in}}{\pgfqpoint{0.748692in}{0.948720in}}{\pgfqpoint{0.756506in}{0.940906in}}%
\pgfpathcurveto{\pgfqpoint{0.764319in}{0.933093in}}{\pgfqpoint{0.774918in}{0.928703in}}{\pgfqpoint{0.785968in}{0.928703in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790367in}{0.925148in}}%
\pgfpathcurveto{\pgfqpoint{0.801417in}{0.925148in}}{\pgfqpoint{0.812016in}{0.929538in}}{\pgfqpoint{0.819830in}{0.937351in}}%
\pgfpathcurveto{\pgfqpoint{0.827644in}{0.945165in}}{\pgfqpoint{0.832034in}{0.955764in}}{\pgfqpoint{0.832034in}{0.966814in}}%
\pgfpathcurveto{\pgfqpoint{0.832034in}{0.977864in}}{\pgfqpoint{0.827644in}{0.988463in}}{\pgfqpoint{0.819830in}{0.996277in}}%
\pgfpathcurveto{\pgfqpoint{0.812016in}{1.004091in}}{\pgfqpoint{0.801417in}{1.008481in}}{\pgfqpoint{0.790367in}{1.008481in}}%
\pgfpathcurveto{\pgfqpoint{0.779317in}{1.008481in}}{\pgfqpoint{0.768718in}{1.004091in}}{\pgfqpoint{0.760904in}{0.996277in}}%
\pgfpathcurveto{\pgfqpoint{0.753091in}{0.988463in}}{\pgfqpoint{0.748701in}{0.977864in}}{\pgfqpoint{0.748701in}{0.966814in}}%
\pgfpathcurveto{\pgfqpoint{0.748701in}{0.955764in}}{\pgfqpoint{0.753091in}{0.945165in}}{\pgfqpoint{0.760904in}{0.937351in}}%
\pgfpathcurveto{\pgfqpoint{0.768718in}{0.929538in}}{\pgfqpoint{0.779317in}{0.925148in}}{\pgfqpoint{0.790367in}{0.925148in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052958in}{1.137315in}}%
\pgfpathcurveto{\pgfqpoint{1.064008in}{1.137315in}}{\pgfqpoint{1.074608in}{1.141705in}}{\pgfqpoint{1.082421in}{1.149518in}}%
\pgfpathcurveto{\pgfqpoint{1.090235in}{1.157332in}}{\pgfqpoint{1.094625in}{1.167931in}}{\pgfqpoint{1.094625in}{1.178981in}}%
\pgfpathcurveto{\pgfqpoint{1.094625in}{1.190031in}}{\pgfqpoint{1.090235in}{1.200630in}}{\pgfqpoint{1.082421in}{1.208444in}}%
\pgfpathcurveto{\pgfqpoint{1.074608in}{1.216258in}}{\pgfqpoint{1.064008in}{1.220648in}}{\pgfqpoint{1.052958in}{1.220648in}}%
\pgfpathcurveto{\pgfqpoint{1.041908in}{1.220648in}}{\pgfqpoint{1.031309in}{1.216258in}}{\pgfqpoint{1.023496in}{1.208444in}}%
\pgfpathcurveto{\pgfqpoint{1.015682in}{1.200630in}}{\pgfqpoint{1.011292in}{1.190031in}}{\pgfqpoint{1.011292in}{1.178981in}}%
\pgfpathcurveto{\pgfqpoint{1.011292in}{1.167931in}}{\pgfqpoint{1.015682in}{1.157332in}}{\pgfqpoint{1.023496in}{1.149518in}}%
\pgfpathcurveto{\pgfqpoint{1.031309in}{1.141705in}}{\pgfqpoint{1.041908in}{1.137315in}}{\pgfqpoint{1.052958in}{1.137315in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085364in}{1.160298in}}%
\pgfpathcurveto{\pgfqpoint{1.096415in}{1.160298in}}{\pgfqpoint{1.107014in}{1.164688in}}{\pgfqpoint{1.114827in}{1.172501in}}%
\pgfpathcurveto{\pgfqpoint{1.122641in}{1.180315in}}{\pgfqpoint{1.127031in}{1.190914in}}{\pgfqpoint{1.127031in}{1.201964in}}%
\pgfpathcurveto{\pgfqpoint{1.127031in}{1.213014in}}{\pgfqpoint{1.122641in}{1.223613in}}{\pgfqpoint{1.114827in}{1.231427in}}%
\pgfpathcurveto{\pgfqpoint{1.107014in}{1.239241in}}{\pgfqpoint{1.096415in}{1.243631in}}{\pgfqpoint{1.085364in}{1.243631in}}%
\pgfpathcurveto{\pgfqpoint{1.074314in}{1.243631in}}{\pgfqpoint{1.063715in}{1.239241in}}{\pgfqpoint{1.055902in}{1.231427in}}%
\pgfpathcurveto{\pgfqpoint{1.048088in}{1.223613in}}{\pgfqpoint{1.043698in}{1.213014in}}{\pgfqpoint{1.043698in}{1.201964in}}%
\pgfpathcurveto{\pgfqpoint{1.043698in}{1.190914in}}{\pgfqpoint{1.048088in}{1.180315in}}{\pgfqpoint{1.055902in}{1.172501in}}%
\pgfpathcurveto{\pgfqpoint{1.063715in}{1.164688in}}{\pgfqpoint{1.074314in}{1.160298in}}{\pgfqpoint{1.085364in}{1.160298in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469794in}{1.350475in}}%
\pgfpathcurveto{\pgfqpoint{1.480844in}{1.350475in}}{\pgfqpoint{1.491443in}{1.354865in}}{\pgfqpoint{1.499257in}{1.362679in}}%
\pgfpathcurveto{\pgfqpoint{1.507070in}{1.370493in}}{\pgfqpoint{1.511461in}{1.381092in}}{\pgfqpoint{1.511461in}{1.392142in}}%
\pgfpathcurveto{\pgfqpoint{1.511461in}{1.403192in}}{\pgfqpoint{1.507070in}{1.413791in}}{\pgfqpoint{1.499257in}{1.421604in}}%
\pgfpathcurveto{\pgfqpoint{1.491443in}{1.429418in}}{\pgfqpoint{1.480844in}{1.433808in}}{\pgfqpoint{1.469794in}{1.433808in}}%
\pgfpathcurveto{\pgfqpoint{1.458744in}{1.433808in}}{\pgfqpoint{1.448145in}{1.429418in}}{\pgfqpoint{1.440331in}{1.421604in}}%
\pgfpathcurveto{\pgfqpoint{1.432518in}{1.413791in}}{\pgfqpoint{1.428127in}{1.403192in}}{\pgfqpoint{1.428127in}{1.392142in}}%
\pgfpathcurveto{\pgfqpoint{1.428127in}{1.381092in}}{\pgfqpoint{1.432518in}{1.370493in}}{\pgfqpoint{1.440331in}{1.362679in}}%
\pgfpathcurveto{\pgfqpoint{1.448145in}{1.354865in}}{\pgfqpoint{1.458744in}{1.350475in}}{\pgfqpoint{1.469794in}{1.350475in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530757in}{0.543189in}}%
\pgfpathcurveto{\pgfqpoint{0.541807in}{0.543189in}}{\pgfqpoint{0.552406in}{0.547580in}}{\pgfqpoint{0.560219in}{0.555393in}}%
\pgfpathcurveto{\pgfqpoint{0.568033in}{0.563207in}}{\pgfqpoint{0.572423in}{0.573806in}}{\pgfqpoint{0.572423in}{0.584856in}}%
\pgfpathcurveto{\pgfqpoint{0.572423in}{0.595906in}}{\pgfqpoint{0.568033in}{0.606505in}}{\pgfqpoint{0.560219in}{0.614319in}}%
\pgfpathcurveto{\pgfqpoint{0.552406in}{0.622132in}}{\pgfqpoint{0.541807in}{0.626523in}}{\pgfqpoint{0.530757in}{0.626523in}}%
\pgfpathcurveto{\pgfqpoint{0.519706in}{0.626523in}}{\pgfqpoint{0.509107in}{0.622132in}}{\pgfqpoint{0.501294in}{0.614319in}}%
\pgfpathcurveto{\pgfqpoint{0.493480in}{0.606505in}}{\pgfqpoint{0.489090in}{0.595906in}}{\pgfqpoint{0.489090in}{0.584856in}}%
\pgfpathcurveto{\pgfqpoint{0.489090in}{0.573806in}}{\pgfqpoint{0.493480in}{0.563207in}}{\pgfqpoint{0.501294in}{0.555393in}}%
\pgfpathcurveto{\pgfqpoint{0.509107in}{0.547580in}}{\pgfqpoint{0.519706in}{0.543189in}}{\pgfqpoint{0.530757in}{0.543189in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069656in}{1.070080in}}%
\pgfpathcurveto{\pgfqpoint{1.080706in}{1.070080in}}{\pgfqpoint{1.091305in}{1.074471in}}{\pgfqpoint{1.099119in}{1.082284in}}%
\pgfpathcurveto{\pgfqpoint{1.106933in}{1.090098in}}{\pgfqpoint{1.111323in}{1.100697in}}{\pgfqpoint{1.111323in}{1.111747in}}%
\pgfpathcurveto{\pgfqpoint{1.111323in}{1.122797in}}{\pgfqpoint{1.106933in}{1.133396in}}{\pgfqpoint{1.099119in}{1.141210in}}%
\pgfpathcurveto{\pgfqpoint{1.091305in}{1.149023in}}{\pgfqpoint{1.080706in}{1.153414in}}{\pgfqpoint{1.069656in}{1.153414in}}%
\pgfpathcurveto{\pgfqpoint{1.058606in}{1.153414in}}{\pgfqpoint{1.048007in}{1.149023in}}{\pgfqpoint{1.040193in}{1.141210in}}%
\pgfpathcurveto{\pgfqpoint{1.032380in}{1.133396in}}{\pgfqpoint{1.027990in}{1.122797in}}{\pgfqpoint{1.027990in}{1.111747in}}%
\pgfpathcurveto{\pgfqpoint{1.027990in}{1.100697in}}{\pgfqpoint{1.032380in}{1.090098in}}{\pgfqpoint{1.040193in}{1.082284in}}%
\pgfpathcurveto{\pgfqpoint{1.048007in}{1.074471in}}{\pgfqpoint{1.058606in}{1.070080in}}{\pgfqpoint{1.069656in}{1.070080in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355154in}{0.612224in}}%
\pgfpathcurveto{\pgfqpoint{0.366204in}{0.612224in}}{\pgfqpoint{0.376803in}{0.616614in}}{\pgfqpoint{0.384616in}{0.624427in}}%
\pgfpathcurveto{\pgfqpoint{0.392430in}{0.632241in}}{\pgfqpoint{0.396820in}{0.642840in}}{\pgfqpoint{0.396820in}{0.653890in}}%
\pgfpathcurveto{\pgfqpoint{0.396820in}{0.664940in}}{\pgfqpoint{0.392430in}{0.675539in}}{\pgfqpoint{0.384616in}{0.683353in}}%
\pgfpathcurveto{\pgfqpoint{0.376803in}{0.691167in}}{\pgfqpoint{0.366204in}{0.695557in}}{\pgfqpoint{0.355154in}{0.695557in}}%
\pgfpathcurveto{\pgfqpoint{0.344103in}{0.695557in}}{\pgfqpoint{0.333504in}{0.691167in}}{\pgfqpoint{0.325691in}{0.683353in}}%
\pgfpathcurveto{\pgfqpoint{0.317877in}{0.675539in}}{\pgfqpoint{0.313487in}{0.664940in}}{\pgfqpoint{0.313487in}{0.653890in}}%
\pgfpathcurveto{\pgfqpoint{0.313487in}{0.642840in}}{\pgfqpoint{0.317877in}{0.632241in}}{\pgfqpoint{0.325691in}{0.624427in}}%
\pgfpathcurveto{\pgfqpoint{0.333504in}{0.616614in}}{\pgfqpoint{0.344103in}{0.612224in}}{\pgfqpoint{0.355154in}{0.612224in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469761in}{0.693924in}}%
\pgfpathcurveto{\pgfqpoint{0.480811in}{0.693924in}}{\pgfqpoint{0.491410in}{0.698314in}}{\pgfqpoint{0.499223in}{0.706128in}}%
\pgfpathcurveto{\pgfqpoint{0.507037in}{0.713941in}}{\pgfqpoint{0.511427in}{0.724540in}}{\pgfqpoint{0.511427in}{0.735590in}}%
\pgfpathcurveto{\pgfqpoint{0.511427in}{0.746641in}}{\pgfqpoint{0.507037in}{0.757240in}}{\pgfqpoint{0.499223in}{0.765053in}}%
\pgfpathcurveto{\pgfqpoint{0.491410in}{0.772867in}}{\pgfqpoint{0.480811in}{0.777257in}}{\pgfqpoint{0.469761in}{0.777257in}}%
\pgfpathcurveto{\pgfqpoint{0.458710in}{0.777257in}}{\pgfqpoint{0.448111in}{0.772867in}}{\pgfqpoint{0.440298in}{0.765053in}}%
\pgfpathcurveto{\pgfqpoint{0.432484in}{0.757240in}}{\pgfqpoint{0.428094in}{0.746641in}}{\pgfqpoint{0.428094in}{0.735590in}}%
\pgfpathcurveto{\pgfqpoint{0.428094in}{0.724540in}}{\pgfqpoint{0.432484in}{0.713941in}}{\pgfqpoint{0.440298in}{0.706128in}}%
\pgfpathcurveto{\pgfqpoint{0.448111in}{0.698314in}}{\pgfqpoint{0.458710in}{0.693924in}}{\pgfqpoint{0.469761in}{0.693924in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605790in}{0.746264in}}%
\pgfpathcurveto{\pgfqpoint{0.616840in}{0.746264in}}{\pgfqpoint{0.627439in}{0.750655in}}{\pgfqpoint{0.635252in}{0.758468in}}%
\pgfpathcurveto{\pgfqpoint{0.643066in}{0.766282in}}{\pgfqpoint{0.647456in}{0.776881in}}{\pgfqpoint{0.647456in}{0.787931in}}%
\pgfpathcurveto{\pgfqpoint{0.647456in}{0.798981in}}{\pgfqpoint{0.643066in}{0.809580in}}{\pgfqpoint{0.635252in}{0.817394in}}%
\pgfpathcurveto{\pgfqpoint{0.627439in}{0.825208in}}{\pgfqpoint{0.616840in}{0.829598in}}{\pgfqpoint{0.605790in}{0.829598in}}%
\pgfpathcurveto{\pgfqpoint{0.594740in}{0.829598in}}{\pgfqpoint{0.584140in}{0.825208in}}{\pgfqpoint{0.576327in}{0.817394in}}%
\pgfpathcurveto{\pgfqpoint{0.568513in}{0.809580in}}{\pgfqpoint{0.564123in}{0.798981in}}{\pgfqpoint{0.564123in}{0.787931in}}%
\pgfpathcurveto{\pgfqpoint{0.564123in}{0.776881in}}{\pgfqpoint{0.568513in}{0.766282in}}{\pgfqpoint{0.576327in}{0.758468in}}%
\pgfpathcurveto{\pgfqpoint{0.584140in}{0.750655in}}{\pgfqpoint{0.594740in}{0.746264in}}{\pgfqpoint{0.605790in}{0.746264in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608439in}{0.995389in}}%
\pgfpathcurveto{\pgfqpoint{0.619489in}{0.995389in}}{\pgfqpoint{0.630088in}{0.999779in}}{\pgfqpoint{0.637902in}{1.007593in}}%
\pgfpathcurveto{\pgfqpoint{0.645716in}{1.015406in}}{\pgfqpoint{0.650106in}{1.026005in}}{\pgfqpoint{0.650106in}{1.037056in}}%
\pgfpathcurveto{\pgfqpoint{0.650106in}{1.048106in}}{\pgfqpoint{0.645716in}{1.058705in}}{\pgfqpoint{0.637902in}{1.066518in}}%
\pgfpathcurveto{\pgfqpoint{0.630088in}{1.074332in}}{\pgfqpoint{0.619489in}{1.078722in}}{\pgfqpoint{0.608439in}{1.078722in}}%
\pgfpathcurveto{\pgfqpoint{0.597389in}{1.078722in}}{\pgfqpoint{0.586790in}{1.074332in}}{\pgfqpoint{0.578976in}{1.066518in}}%
\pgfpathcurveto{\pgfqpoint{0.571163in}{1.058705in}}{\pgfqpoint{0.566773in}{1.048106in}}{\pgfqpoint{0.566773in}{1.037056in}}%
\pgfpathcurveto{\pgfqpoint{0.566773in}{1.026005in}}{\pgfqpoint{0.571163in}{1.015406in}}{\pgfqpoint{0.578976in}{1.007593in}}%
\pgfpathcurveto{\pgfqpoint{0.586790in}{0.999779in}}{\pgfqpoint{0.597389in}{0.995389in}}{\pgfqpoint{0.608439in}{0.995389in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238853in}{1.065492in}}%
\pgfpathcurveto{\pgfqpoint{1.249903in}{1.065492in}}{\pgfqpoint{1.260503in}{1.069882in}}{\pgfqpoint{1.268316in}{1.077695in}}%
\pgfpathcurveto{\pgfqpoint{1.276130in}{1.085509in}}{\pgfqpoint{1.280520in}{1.096108in}}{\pgfqpoint{1.280520in}{1.107158in}}%
\pgfpathcurveto{\pgfqpoint{1.280520in}{1.118208in}}{\pgfqpoint{1.276130in}{1.128807in}}{\pgfqpoint{1.268316in}{1.136621in}}%
\pgfpathcurveto{\pgfqpoint{1.260503in}{1.144435in}}{\pgfqpoint{1.249903in}{1.148825in}}{\pgfqpoint{1.238853in}{1.148825in}}%
\pgfpathcurveto{\pgfqpoint{1.227803in}{1.148825in}}{\pgfqpoint{1.217204in}{1.144435in}}{\pgfqpoint{1.209391in}{1.136621in}}%
\pgfpathcurveto{\pgfqpoint{1.201577in}{1.128807in}}{\pgfqpoint{1.197187in}{1.118208in}}{\pgfqpoint{1.197187in}{1.107158in}}%
\pgfpathcurveto{\pgfqpoint{1.197187in}{1.096108in}}{\pgfqpoint{1.201577in}{1.085509in}}{\pgfqpoint{1.209391in}{1.077695in}}%
\pgfpathcurveto{\pgfqpoint{1.217204in}{1.069882in}}{\pgfqpoint{1.227803in}{1.065492in}}{\pgfqpoint{1.238853in}{1.065492in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373468in}{1.310283in}}%
\pgfpathcurveto{\pgfqpoint{1.384518in}{1.310283in}}{\pgfqpoint{1.395117in}{1.314673in}}{\pgfqpoint{1.402931in}{1.322487in}}%
\pgfpathcurveto{\pgfqpoint{1.410744in}{1.330300in}}{\pgfqpoint{1.415135in}{1.340900in}}{\pgfqpoint{1.415135in}{1.351950in}}%
\pgfpathcurveto{\pgfqpoint{1.415135in}{1.363000in}}{\pgfqpoint{1.410744in}{1.373599in}}{\pgfqpoint{1.402931in}{1.381412in}}%
\pgfpathcurveto{\pgfqpoint{1.395117in}{1.389226in}}{\pgfqpoint{1.384518in}{1.393616in}}{\pgfqpoint{1.373468in}{1.393616in}}%
\pgfpathcurveto{\pgfqpoint{1.362418in}{1.393616in}}{\pgfqpoint{1.351819in}{1.389226in}}{\pgfqpoint{1.344005in}{1.381412in}}%
\pgfpathcurveto{\pgfqpoint{1.336192in}{1.373599in}}{\pgfqpoint{1.331801in}{1.363000in}}{\pgfqpoint{1.331801in}{1.351950in}}%
\pgfpathcurveto{\pgfqpoint{1.331801in}{1.340900in}}{\pgfqpoint{1.336192in}{1.330300in}}{\pgfqpoint{1.344005in}{1.322487in}}%
\pgfpathcurveto{\pgfqpoint{1.351819in}{1.314673in}}{\pgfqpoint{1.362418in}{1.310283in}}{\pgfqpoint{1.373468in}{1.310283in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095637in}{1.155255in}}%
\pgfpathcurveto{\pgfqpoint{1.106687in}{1.155255in}}{\pgfqpoint{1.117286in}{1.159645in}}{\pgfqpoint{1.125100in}{1.167459in}}%
\pgfpathcurveto{\pgfqpoint{1.132914in}{1.175273in}}{\pgfqpoint{1.137304in}{1.185872in}}{\pgfqpoint{1.137304in}{1.196922in}}%
\pgfpathcurveto{\pgfqpoint{1.137304in}{1.207972in}}{\pgfqpoint{1.132914in}{1.218571in}}{\pgfqpoint{1.125100in}{1.226385in}}%
\pgfpathcurveto{\pgfqpoint{1.117286in}{1.234198in}}{\pgfqpoint{1.106687in}{1.238589in}}{\pgfqpoint{1.095637in}{1.238589in}}%
\pgfpathcurveto{\pgfqpoint{1.084587in}{1.238589in}}{\pgfqpoint{1.073988in}{1.234198in}}{\pgfqpoint{1.066174in}{1.226385in}}%
\pgfpathcurveto{\pgfqpoint{1.058361in}{1.218571in}}{\pgfqpoint{1.053970in}{1.207972in}}{\pgfqpoint{1.053970in}{1.196922in}}%
\pgfpathcurveto{\pgfqpoint{1.053970in}{1.185872in}}{\pgfqpoint{1.058361in}{1.175273in}}{\pgfqpoint{1.066174in}{1.167459in}}%
\pgfpathcurveto{\pgfqpoint{1.073988in}{1.159645in}}{\pgfqpoint{1.084587in}{1.155255in}}{\pgfqpoint{1.095637in}{1.155255in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635791in}{1.455179in}}%
\pgfpathcurveto{\pgfqpoint{1.646841in}{1.455179in}}{\pgfqpoint{1.657440in}{1.459569in}}{\pgfqpoint{1.665254in}{1.467383in}}%
\pgfpathcurveto{\pgfqpoint{1.673067in}{1.475197in}}{\pgfqpoint{1.677458in}{1.485796in}}{\pgfqpoint{1.677458in}{1.496846in}}%
\pgfpathcurveto{\pgfqpoint{1.677458in}{1.507896in}}{\pgfqpoint{1.673067in}{1.518495in}}{\pgfqpoint{1.665254in}{1.526309in}}%
\pgfpathcurveto{\pgfqpoint{1.657440in}{1.534122in}}{\pgfqpoint{1.646841in}{1.538512in}}{\pgfqpoint{1.635791in}{1.538512in}}%
\pgfpathcurveto{\pgfqpoint{1.624741in}{1.538512in}}{\pgfqpoint{1.614142in}{1.534122in}}{\pgfqpoint{1.606328in}{1.526309in}}%
\pgfpathcurveto{\pgfqpoint{1.598515in}{1.518495in}}{\pgfqpoint{1.594124in}{1.507896in}}{\pgfqpoint{1.594124in}{1.496846in}}%
\pgfpathcurveto{\pgfqpoint{1.594124in}{1.485796in}}{\pgfqpoint{1.598515in}{1.475197in}}{\pgfqpoint{1.606328in}{1.467383in}}%
\pgfpathcurveto{\pgfqpoint{1.614142in}{1.459569in}}{\pgfqpoint{1.624741in}{1.455179in}}{\pgfqpoint{1.635791in}{1.455179in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440561in}{1.473168in}}%
\pgfpathcurveto{\pgfqpoint{1.451611in}{1.473168in}}{\pgfqpoint{1.462210in}{1.477559in}}{\pgfqpoint{1.470024in}{1.485372in}}%
\pgfpathcurveto{\pgfqpoint{1.477837in}{1.493186in}}{\pgfqpoint{1.482228in}{1.503785in}}{\pgfqpoint{1.482228in}{1.514835in}}%
\pgfpathcurveto{\pgfqpoint{1.482228in}{1.525885in}}{\pgfqpoint{1.477837in}{1.536484in}}{\pgfqpoint{1.470024in}{1.544298in}}%
\pgfpathcurveto{\pgfqpoint{1.462210in}{1.552111in}}{\pgfqpoint{1.451611in}{1.556502in}}{\pgfqpoint{1.440561in}{1.556502in}}%
\pgfpathcurveto{\pgfqpoint{1.429511in}{1.556502in}}{\pgfqpoint{1.418912in}{1.552111in}}{\pgfqpoint{1.411098in}{1.544298in}}%
\pgfpathcurveto{\pgfqpoint{1.403285in}{1.536484in}}{\pgfqpoint{1.398894in}{1.525885in}}{\pgfqpoint{1.398894in}{1.514835in}}%
\pgfpathcurveto{\pgfqpoint{1.398894in}{1.503785in}}{\pgfqpoint{1.403285in}{1.493186in}}{\pgfqpoint{1.411098in}{1.485372in}}%
\pgfpathcurveto{\pgfqpoint{1.418912in}{1.477559in}}{\pgfqpoint{1.429511in}{1.473168in}}{\pgfqpoint{1.440561in}{1.473168in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517362in}{1.427101in}}%
\pgfpathcurveto{\pgfqpoint{1.528413in}{1.427101in}}{\pgfqpoint{1.539012in}{1.431492in}}{\pgfqpoint{1.546825in}{1.439305in}}%
\pgfpathcurveto{\pgfqpoint{1.554639in}{1.447119in}}{\pgfqpoint{1.559029in}{1.457718in}}{\pgfqpoint{1.559029in}{1.468768in}}%
\pgfpathcurveto{\pgfqpoint{1.559029in}{1.479818in}}{\pgfqpoint{1.554639in}{1.490417in}}{\pgfqpoint{1.546825in}{1.498231in}}%
\pgfpathcurveto{\pgfqpoint{1.539012in}{1.506044in}}{\pgfqpoint{1.528413in}{1.510435in}}{\pgfqpoint{1.517362in}{1.510435in}}%
\pgfpathcurveto{\pgfqpoint{1.506312in}{1.510435in}}{\pgfqpoint{1.495713in}{1.506044in}}{\pgfqpoint{1.487900in}{1.498231in}}%
\pgfpathcurveto{\pgfqpoint{1.480086in}{1.490417in}}{\pgfqpoint{1.475696in}{1.479818in}}{\pgfqpoint{1.475696in}{1.468768in}}%
\pgfpathcurveto{\pgfqpoint{1.475696in}{1.457718in}}{\pgfqpoint{1.480086in}{1.447119in}}{\pgfqpoint{1.487900in}{1.439305in}}%
\pgfpathcurveto{\pgfqpoint{1.495713in}{1.431492in}}{\pgfqpoint{1.506312in}{1.427101in}}{\pgfqpoint{1.517362in}{1.427101in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227054in}{0.376392in}}%
\pgfpathcurveto{\pgfqpoint{0.238104in}{0.376392in}}{\pgfqpoint{0.248703in}{0.380782in}}{\pgfqpoint{0.256517in}{0.388596in}}%
\pgfpathcurveto{\pgfqpoint{0.264330in}{0.396409in}}{\pgfqpoint{0.268721in}{0.407008in}}{\pgfqpoint{0.268721in}{0.418058in}}%
\pgfpathcurveto{\pgfqpoint{0.268721in}{0.429109in}}{\pgfqpoint{0.264330in}{0.439708in}}{\pgfqpoint{0.256517in}{0.447521in}}%
\pgfpathcurveto{\pgfqpoint{0.248703in}{0.455335in}}{\pgfqpoint{0.238104in}{0.459725in}}{\pgfqpoint{0.227054in}{0.459725in}}%
\pgfpathcurveto{\pgfqpoint{0.216004in}{0.459725in}}{\pgfqpoint{0.205405in}{0.455335in}}{\pgfqpoint{0.197591in}{0.447521in}}%
\pgfpathcurveto{\pgfqpoint{0.189778in}{0.439708in}}{\pgfqpoint{0.185387in}{0.429109in}}{\pgfqpoint{0.185387in}{0.418058in}}%
\pgfpathcurveto{\pgfqpoint{0.185387in}{0.407008in}}{\pgfqpoint{0.189778in}{0.396409in}}{\pgfqpoint{0.197591in}{0.388596in}}%
\pgfpathcurveto{\pgfqpoint{0.205405in}{0.380782in}}{\pgfqpoint{0.216004in}{0.376392in}}{\pgfqpoint{0.227054in}{0.376392in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511545in}{1.452634in}}%
\pgfpathcurveto{\pgfqpoint{1.522595in}{1.452634in}}{\pgfqpoint{1.533194in}{1.457025in}}{\pgfqpoint{1.541008in}{1.464838in}}%
\pgfpathcurveto{\pgfqpoint{1.548821in}{1.472652in}}{\pgfqpoint{1.553211in}{1.483251in}}{\pgfqpoint{1.553211in}{1.494301in}}%
\pgfpathcurveto{\pgfqpoint{1.553211in}{1.505351in}}{\pgfqpoint{1.548821in}{1.515950in}}{\pgfqpoint{1.541008in}{1.523764in}}%
\pgfpathcurveto{\pgfqpoint{1.533194in}{1.531577in}}{\pgfqpoint{1.522595in}{1.535968in}}{\pgfqpoint{1.511545in}{1.535968in}}%
\pgfpathcurveto{\pgfqpoint{1.500495in}{1.535968in}}{\pgfqpoint{1.489896in}{1.531577in}}{\pgfqpoint{1.482082in}{1.523764in}}%
\pgfpathcurveto{\pgfqpoint{1.474268in}{1.515950in}}{\pgfqpoint{1.469878in}{1.505351in}}{\pgfqpoint{1.469878in}{1.494301in}}%
\pgfpathcurveto{\pgfqpoint{1.469878in}{1.483251in}}{\pgfqpoint{1.474268in}{1.472652in}}{\pgfqpoint{1.482082in}{1.464838in}}%
\pgfpathcurveto{\pgfqpoint{1.489896in}{1.457025in}}{\pgfqpoint{1.500495in}{1.452634in}}{\pgfqpoint{1.511545in}{1.452634in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237585in}{1.230218in}}%
\pgfpathcurveto{\pgfqpoint{1.248635in}{1.230218in}}{\pgfqpoint{1.259234in}{1.234609in}}{\pgfqpoint{1.267047in}{1.242422in}}%
\pgfpathcurveto{\pgfqpoint{1.274861in}{1.250236in}}{\pgfqpoint{1.279251in}{1.260835in}}{\pgfqpoint{1.279251in}{1.271885in}}%
\pgfpathcurveto{\pgfqpoint{1.279251in}{1.282935in}}{\pgfqpoint{1.274861in}{1.293534in}}{\pgfqpoint{1.267047in}{1.301348in}}%
\pgfpathcurveto{\pgfqpoint{1.259234in}{1.309161in}}{\pgfqpoint{1.248635in}{1.313552in}}{\pgfqpoint{1.237585in}{1.313552in}}%
\pgfpathcurveto{\pgfqpoint{1.226534in}{1.313552in}}{\pgfqpoint{1.215935in}{1.309161in}}{\pgfqpoint{1.208122in}{1.301348in}}%
\pgfpathcurveto{\pgfqpoint{1.200308in}{1.293534in}}{\pgfqpoint{1.195918in}{1.282935in}}{\pgfqpoint{1.195918in}{1.271885in}}%
\pgfpathcurveto{\pgfqpoint{1.195918in}{1.260835in}}{\pgfqpoint{1.200308in}{1.250236in}}{\pgfqpoint{1.208122in}{1.242422in}}%
\pgfpathcurveto{\pgfqpoint{1.215935in}{1.234609in}}{\pgfqpoint{1.226534in}{1.230218in}}{\pgfqpoint{1.237585in}{1.230218in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562549in}{1.475827in}}%
\pgfpathcurveto{\pgfqpoint{1.573599in}{1.475827in}}{\pgfqpoint{1.584198in}{1.480217in}}{\pgfqpoint{1.592012in}{1.488031in}}%
\pgfpathcurveto{\pgfqpoint{1.599825in}{1.495844in}}{\pgfqpoint{1.604215in}{1.506443in}}{\pgfqpoint{1.604215in}{1.517494in}}%
\pgfpathcurveto{\pgfqpoint{1.604215in}{1.528544in}}{\pgfqpoint{1.599825in}{1.539143in}}{\pgfqpoint{1.592012in}{1.546956in}}%
\pgfpathcurveto{\pgfqpoint{1.584198in}{1.554770in}}{\pgfqpoint{1.573599in}{1.559160in}}{\pgfqpoint{1.562549in}{1.559160in}}%
\pgfpathcurveto{\pgfqpoint{1.551499in}{1.559160in}}{\pgfqpoint{1.540900in}{1.554770in}}{\pgfqpoint{1.533086in}{1.546956in}}%
\pgfpathcurveto{\pgfqpoint{1.525272in}{1.539143in}}{\pgfqpoint{1.520882in}{1.528544in}}{\pgfqpoint{1.520882in}{1.517494in}}%
\pgfpathcurveto{\pgfqpoint{1.520882in}{1.506443in}}{\pgfqpoint{1.525272in}{1.495844in}}{\pgfqpoint{1.533086in}{1.488031in}}%
\pgfpathcurveto{\pgfqpoint{1.540900in}{1.480217in}}{\pgfqpoint{1.551499in}{1.475827in}}{\pgfqpoint{1.562549in}{1.475827in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972778in}{1.096389in}}%
\pgfpathcurveto{\pgfqpoint{0.983828in}{1.096389in}}{\pgfqpoint{0.994427in}{1.100779in}}{\pgfqpoint{1.002241in}{1.108593in}}%
\pgfpathcurveto{\pgfqpoint{1.010054in}{1.116406in}}{\pgfqpoint{1.014444in}{1.127005in}}{\pgfqpoint{1.014444in}{1.138056in}}%
\pgfpathcurveto{\pgfqpoint{1.014444in}{1.149106in}}{\pgfqpoint{1.010054in}{1.159705in}}{\pgfqpoint{1.002241in}{1.167518in}}%
\pgfpathcurveto{\pgfqpoint{0.994427in}{1.175332in}}{\pgfqpoint{0.983828in}{1.179722in}}{\pgfqpoint{0.972778in}{1.179722in}}%
\pgfpathcurveto{\pgfqpoint{0.961728in}{1.179722in}}{\pgfqpoint{0.951129in}{1.175332in}}{\pgfqpoint{0.943315in}{1.167518in}}%
\pgfpathcurveto{\pgfqpoint{0.935501in}{1.159705in}}{\pgfqpoint{0.931111in}{1.149106in}}{\pgfqpoint{0.931111in}{1.138056in}}%
\pgfpathcurveto{\pgfqpoint{0.931111in}{1.127005in}}{\pgfqpoint{0.935501in}{1.116406in}}{\pgfqpoint{0.943315in}{1.108593in}}%
\pgfpathcurveto{\pgfqpoint{0.951129in}{1.100779in}}{\pgfqpoint{0.961728in}{1.096389in}}{\pgfqpoint{0.972778in}{1.096389in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118932in}{1.184399in}}%
\pgfpathcurveto{\pgfqpoint{1.129982in}{1.184399in}}{\pgfqpoint{1.140581in}{1.188790in}}{\pgfqpoint{1.148394in}{1.196603in}}%
\pgfpathcurveto{\pgfqpoint{1.156208in}{1.204417in}}{\pgfqpoint{1.160598in}{1.215016in}}{\pgfqpoint{1.160598in}{1.226066in}}%
\pgfpathcurveto{\pgfqpoint{1.160598in}{1.237116in}}{\pgfqpoint{1.156208in}{1.247715in}}{\pgfqpoint{1.148394in}{1.255529in}}%
\pgfpathcurveto{\pgfqpoint{1.140581in}{1.263342in}}{\pgfqpoint{1.129982in}{1.267733in}}{\pgfqpoint{1.118932in}{1.267733in}}%
\pgfpathcurveto{\pgfqpoint{1.107881in}{1.267733in}}{\pgfqpoint{1.097282in}{1.263342in}}{\pgfqpoint{1.089469in}{1.255529in}}%
\pgfpathcurveto{\pgfqpoint{1.081655in}{1.247715in}}{\pgfqpoint{1.077265in}{1.237116in}}{\pgfqpoint{1.077265in}{1.226066in}}%
\pgfpathcurveto{\pgfqpoint{1.077265in}{1.215016in}}{\pgfqpoint{1.081655in}{1.204417in}}{\pgfqpoint{1.089469in}{1.196603in}}%
\pgfpathcurveto{\pgfqpoint{1.097282in}{1.188790in}}{\pgfqpoint{1.107881in}{1.184399in}}{\pgfqpoint{1.118932in}{1.184399in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484072in}{1.430614in}}%
\pgfpathcurveto{\pgfqpoint{1.495122in}{1.430614in}}{\pgfqpoint{1.505721in}{1.435004in}}{\pgfqpoint{1.513534in}{1.442818in}}%
\pgfpathcurveto{\pgfqpoint{1.521348in}{1.450632in}}{\pgfqpoint{1.525738in}{1.461231in}}{\pgfqpoint{1.525738in}{1.472281in}}%
\pgfpathcurveto{\pgfqpoint{1.525738in}{1.483331in}}{\pgfqpoint{1.521348in}{1.493930in}}{\pgfqpoint{1.513534in}{1.501744in}}%
\pgfpathcurveto{\pgfqpoint{1.505721in}{1.509557in}}{\pgfqpoint{1.495122in}{1.513947in}}{\pgfqpoint{1.484072in}{1.513947in}}%
\pgfpathcurveto{\pgfqpoint{1.473022in}{1.513947in}}{\pgfqpoint{1.462422in}{1.509557in}}{\pgfqpoint{1.454609in}{1.501744in}}%
\pgfpathcurveto{\pgfqpoint{1.446795in}{1.493930in}}{\pgfqpoint{1.442405in}{1.483331in}}{\pgfqpoint{1.442405in}{1.472281in}}%
\pgfpathcurveto{\pgfqpoint{1.442405in}{1.461231in}}{\pgfqpoint{1.446795in}{1.450632in}}{\pgfqpoint{1.454609in}{1.442818in}}%
\pgfpathcurveto{\pgfqpoint{1.462422in}{1.435004in}}{\pgfqpoint{1.473022in}{1.430614in}}{\pgfqpoint{1.484072in}{1.430614in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052078in}{1.038305in}}%
\pgfpathcurveto{\pgfqpoint{1.063128in}{1.038305in}}{\pgfqpoint{1.073727in}{1.042696in}}{\pgfqpoint{1.081541in}{1.050509in}}%
\pgfpathcurveto{\pgfqpoint{1.089355in}{1.058323in}}{\pgfqpoint{1.093745in}{1.068922in}}{\pgfqpoint{1.093745in}{1.079972in}}%
\pgfpathcurveto{\pgfqpoint{1.093745in}{1.091022in}}{\pgfqpoint{1.089355in}{1.101621in}}{\pgfqpoint{1.081541in}{1.109435in}}%
\pgfpathcurveto{\pgfqpoint{1.073727in}{1.117248in}}{\pgfqpoint{1.063128in}{1.121639in}}{\pgfqpoint{1.052078in}{1.121639in}}%
\pgfpathcurveto{\pgfqpoint{1.041028in}{1.121639in}}{\pgfqpoint{1.030429in}{1.117248in}}{\pgfqpoint{1.022615in}{1.109435in}}%
\pgfpathcurveto{\pgfqpoint{1.014802in}{1.101621in}}{\pgfqpoint{1.010412in}{1.091022in}}{\pgfqpoint{1.010412in}{1.079972in}}%
\pgfpathcurveto{\pgfqpoint{1.010412in}{1.068922in}}{\pgfqpoint{1.014802in}{1.058323in}}{\pgfqpoint{1.022615in}{1.050509in}}%
\pgfpathcurveto{\pgfqpoint{1.030429in}{1.042696in}}{\pgfqpoint{1.041028in}{1.038305in}}{\pgfqpoint{1.052078in}{1.038305in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620542in}{1.577129in}}%
\pgfpathcurveto{\pgfqpoint{1.631592in}{1.577129in}}{\pgfqpoint{1.642191in}{1.581519in}}{\pgfqpoint{1.650005in}{1.589333in}}%
\pgfpathcurveto{\pgfqpoint{1.657818in}{1.597147in}}{\pgfqpoint{1.662208in}{1.607746in}}{\pgfqpoint{1.662208in}{1.618796in}}%
\pgfpathcurveto{\pgfqpoint{1.662208in}{1.629846in}}{\pgfqpoint{1.657818in}{1.640445in}}{\pgfqpoint{1.650005in}{1.648258in}}%
\pgfpathcurveto{\pgfqpoint{1.642191in}{1.656072in}}{\pgfqpoint{1.631592in}{1.660462in}}{\pgfqpoint{1.620542in}{1.660462in}}%
\pgfpathcurveto{\pgfqpoint{1.609492in}{1.660462in}}{\pgfqpoint{1.598893in}{1.656072in}}{\pgfqpoint{1.591079in}{1.648258in}}%
\pgfpathcurveto{\pgfqpoint{1.583265in}{1.640445in}}{\pgfqpoint{1.578875in}{1.629846in}}{\pgfqpoint{1.578875in}{1.618796in}}%
\pgfpathcurveto{\pgfqpoint{1.578875in}{1.607746in}}{\pgfqpoint{1.583265in}{1.597147in}}{\pgfqpoint{1.591079in}{1.589333in}}%
\pgfpathcurveto{\pgfqpoint{1.598893in}{1.581519in}}{\pgfqpoint{1.609492in}{1.577129in}}{\pgfqpoint{1.620542in}{1.577129in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539899in}{1.560974in}}%
\pgfpathcurveto{\pgfqpoint{1.550949in}{1.560974in}}{\pgfqpoint{1.561548in}{1.565364in}}{\pgfqpoint{1.569362in}{1.573178in}}%
\pgfpathcurveto{\pgfqpoint{1.577176in}{1.580991in}}{\pgfqpoint{1.581566in}{1.591590in}}{\pgfqpoint{1.581566in}{1.602640in}}%
\pgfpathcurveto{\pgfqpoint{1.581566in}{1.613690in}}{\pgfqpoint{1.577176in}{1.624289in}}{\pgfqpoint{1.569362in}{1.632103in}}%
\pgfpathcurveto{\pgfqpoint{1.561548in}{1.639917in}}{\pgfqpoint{1.550949in}{1.644307in}}{\pgfqpoint{1.539899in}{1.644307in}}%
\pgfpathcurveto{\pgfqpoint{1.528849in}{1.644307in}}{\pgfqpoint{1.518250in}{1.639917in}}{\pgfqpoint{1.510437in}{1.632103in}}%
\pgfpathcurveto{\pgfqpoint{1.502623in}{1.624289in}}{\pgfqpoint{1.498233in}{1.613690in}}{\pgfqpoint{1.498233in}{1.602640in}}%
\pgfpathcurveto{\pgfqpoint{1.498233in}{1.591590in}}{\pgfqpoint{1.502623in}{1.580991in}}{\pgfqpoint{1.510437in}{1.573178in}}%
\pgfpathcurveto{\pgfqpoint{1.518250in}{1.565364in}}{\pgfqpoint{1.528849in}{1.560974in}}{\pgfqpoint{1.539899in}{1.560974in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592044in}{1.441197in}}%
\pgfpathcurveto{\pgfqpoint{1.603095in}{1.441197in}}{\pgfqpoint{1.613694in}{1.445588in}}{\pgfqpoint{1.621507in}{1.453401in}}%
\pgfpathcurveto{\pgfqpoint{1.629321in}{1.461215in}}{\pgfqpoint{1.633711in}{1.471814in}}{\pgfqpoint{1.633711in}{1.482864in}}%
\pgfpathcurveto{\pgfqpoint{1.633711in}{1.493914in}}{\pgfqpoint{1.629321in}{1.504513in}}{\pgfqpoint{1.621507in}{1.512327in}}%
\pgfpathcurveto{\pgfqpoint{1.613694in}{1.520140in}}{\pgfqpoint{1.603095in}{1.524531in}}{\pgfqpoint{1.592044in}{1.524531in}}%
\pgfpathcurveto{\pgfqpoint{1.580994in}{1.524531in}}{\pgfqpoint{1.570395in}{1.520140in}}{\pgfqpoint{1.562582in}{1.512327in}}%
\pgfpathcurveto{\pgfqpoint{1.554768in}{1.504513in}}{\pgfqpoint{1.550378in}{1.493914in}}{\pgfqpoint{1.550378in}{1.482864in}}%
\pgfpathcurveto{\pgfqpoint{1.550378in}{1.471814in}}{\pgfqpoint{1.554768in}{1.461215in}}{\pgfqpoint{1.562582in}{1.453401in}}%
\pgfpathcurveto{\pgfqpoint{1.570395in}{1.445588in}}{\pgfqpoint{1.580994in}{1.441197in}}{\pgfqpoint{1.592044in}{1.441197in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989154in}{1.051249in}}%
\pgfpathcurveto{\pgfqpoint{1.000204in}{1.051249in}}{\pgfqpoint{1.010803in}{1.055639in}}{\pgfqpoint{1.018617in}{1.063453in}}%
\pgfpathcurveto{\pgfqpoint{1.026431in}{1.071266in}}{\pgfqpoint{1.030821in}{1.081865in}}{\pgfqpoint{1.030821in}{1.092915in}}%
\pgfpathcurveto{\pgfqpoint{1.030821in}{1.103965in}}{\pgfqpoint{1.026431in}{1.114565in}}{\pgfqpoint{1.018617in}{1.122378in}}%
\pgfpathcurveto{\pgfqpoint{1.010803in}{1.130192in}}{\pgfqpoint{1.000204in}{1.134582in}}{\pgfqpoint{0.989154in}{1.134582in}}%
\pgfpathcurveto{\pgfqpoint{0.978104in}{1.134582in}}{\pgfqpoint{0.967505in}{1.130192in}}{\pgfqpoint{0.959691in}{1.122378in}}%
\pgfpathcurveto{\pgfqpoint{0.951878in}{1.114565in}}{\pgfqpoint{0.947487in}{1.103965in}}{\pgfqpoint{0.947487in}{1.092915in}}%
\pgfpathcurveto{\pgfqpoint{0.947487in}{1.081865in}}{\pgfqpoint{0.951878in}{1.071266in}}{\pgfqpoint{0.959691in}{1.063453in}}%
\pgfpathcurveto{\pgfqpoint{0.967505in}{1.055639in}}{\pgfqpoint{0.978104in}{1.051249in}}{\pgfqpoint{0.989154in}{1.051249in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635650in}{1.498904in}}%
\pgfpathcurveto{\pgfqpoint{1.646700in}{1.498904in}}{\pgfqpoint{1.657299in}{1.503295in}}{\pgfqpoint{1.665113in}{1.511108in}}%
\pgfpathcurveto{\pgfqpoint{1.672927in}{1.518922in}}{\pgfqpoint{1.677317in}{1.529521in}}{\pgfqpoint{1.677317in}{1.540571in}}%
\pgfpathcurveto{\pgfqpoint{1.677317in}{1.551621in}}{\pgfqpoint{1.672927in}{1.562220in}}{\pgfqpoint{1.665113in}{1.570034in}}%
\pgfpathcurveto{\pgfqpoint{1.657299in}{1.577848in}}{\pgfqpoint{1.646700in}{1.582238in}}{\pgfqpoint{1.635650in}{1.582238in}}%
\pgfpathcurveto{\pgfqpoint{1.624600in}{1.582238in}}{\pgfqpoint{1.614001in}{1.577848in}}{\pgfqpoint{1.606187in}{1.570034in}}%
\pgfpathcurveto{\pgfqpoint{1.598374in}{1.562220in}}{\pgfqpoint{1.593984in}{1.551621in}}{\pgfqpoint{1.593984in}{1.540571in}}%
\pgfpathcurveto{\pgfqpoint{1.593984in}{1.529521in}}{\pgfqpoint{1.598374in}{1.518922in}}{\pgfqpoint{1.606187in}{1.511108in}}%
\pgfpathcurveto{\pgfqpoint{1.614001in}{1.503295in}}{\pgfqpoint{1.624600in}{1.498904in}}{\pgfqpoint{1.635650in}{1.498904in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315479in}{1.316490in}}%
\pgfpathcurveto{\pgfqpoint{1.326529in}{1.316490in}}{\pgfqpoint{1.337128in}{1.320880in}}{\pgfqpoint{1.344942in}{1.328694in}}%
\pgfpathcurveto{\pgfqpoint{1.352755in}{1.336507in}}{\pgfqpoint{1.357146in}{1.347106in}}{\pgfqpoint{1.357146in}{1.358156in}}%
\pgfpathcurveto{\pgfqpoint{1.357146in}{1.369206in}}{\pgfqpoint{1.352755in}{1.379806in}}{\pgfqpoint{1.344942in}{1.387619in}}%
\pgfpathcurveto{\pgfqpoint{1.337128in}{1.395433in}}{\pgfqpoint{1.326529in}{1.399823in}}{\pgfqpoint{1.315479in}{1.399823in}}%
\pgfpathcurveto{\pgfqpoint{1.304429in}{1.399823in}}{\pgfqpoint{1.293830in}{1.395433in}}{\pgfqpoint{1.286016in}{1.387619in}}%
\pgfpathcurveto{\pgfqpoint{1.278203in}{1.379806in}}{\pgfqpoint{1.273812in}{1.369206in}}{\pgfqpoint{1.273812in}{1.358156in}}%
\pgfpathcurveto{\pgfqpoint{1.273812in}{1.347106in}}{\pgfqpoint{1.278203in}{1.336507in}}{\pgfqpoint{1.286016in}{1.328694in}}%
\pgfpathcurveto{\pgfqpoint{1.293830in}{1.320880in}}{\pgfqpoint{1.304429in}{1.316490in}}{\pgfqpoint{1.315479in}{1.316490in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556752in}{1.428775in}}%
\pgfpathcurveto{\pgfqpoint{1.567802in}{1.428775in}}{\pgfqpoint{1.578401in}{1.433165in}}{\pgfqpoint{1.586215in}{1.440979in}}%
\pgfpathcurveto{\pgfqpoint{1.594028in}{1.448792in}}{\pgfqpoint{1.598419in}{1.459391in}}{\pgfqpoint{1.598419in}{1.470441in}}%
\pgfpathcurveto{\pgfqpoint{1.598419in}{1.481492in}}{\pgfqpoint{1.594028in}{1.492091in}}{\pgfqpoint{1.586215in}{1.499904in}}%
\pgfpathcurveto{\pgfqpoint{1.578401in}{1.507718in}}{\pgfqpoint{1.567802in}{1.512108in}}{\pgfqpoint{1.556752in}{1.512108in}}%
\pgfpathcurveto{\pgfqpoint{1.545702in}{1.512108in}}{\pgfqpoint{1.535103in}{1.507718in}}{\pgfqpoint{1.527289in}{1.499904in}}%
\pgfpathcurveto{\pgfqpoint{1.519475in}{1.492091in}}{\pgfqpoint{1.515085in}{1.481492in}}{\pgfqpoint{1.515085in}{1.470441in}}%
\pgfpathcurveto{\pgfqpoint{1.515085in}{1.459391in}}{\pgfqpoint{1.519475in}{1.448792in}}{\pgfqpoint{1.527289in}{1.440979in}}%
\pgfpathcurveto{\pgfqpoint{1.535103in}{1.433165in}}{\pgfqpoint{1.545702in}{1.428775in}}{\pgfqpoint{1.556752in}{1.428775in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411477in}{1.331932in}}%
\pgfpathcurveto{\pgfqpoint{1.422527in}{1.331932in}}{\pgfqpoint{1.433126in}{1.336322in}}{\pgfqpoint{1.440940in}{1.344136in}}%
\pgfpathcurveto{\pgfqpoint{1.448753in}{1.351949in}}{\pgfqpoint{1.453144in}{1.362548in}}{\pgfqpoint{1.453144in}{1.373599in}}%
\pgfpathcurveto{\pgfqpoint{1.453144in}{1.384649in}}{\pgfqpoint{1.448753in}{1.395248in}}{\pgfqpoint{1.440940in}{1.403061in}}%
\pgfpathcurveto{\pgfqpoint{1.433126in}{1.410875in}}{\pgfqpoint{1.422527in}{1.415265in}}{\pgfqpoint{1.411477in}{1.415265in}}%
\pgfpathcurveto{\pgfqpoint{1.400427in}{1.415265in}}{\pgfqpoint{1.389828in}{1.410875in}}{\pgfqpoint{1.382014in}{1.403061in}}%
\pgfpathcurveto{\pgfqpoint{1.374201in}{1.395248in}}{\pgfqpoint{1.369810in}{1.384649in}}{\pgfqpoint{1.369810in}{1.373599in}}%
\pgfpathcurveto{\pgfqpoint{1.369810in}{1.362548in}}{\pgfqpoint{1.374201in}{1.351949in}}{\pgfqpoint{1.382014in}{1.344136in}}%
\pgfpathcurveto{\pgfqpoint{1.389828in}{1.336322in}}{\pgfqpoint{1.400427in}{1.331932in}}{\pgfqpoint{1.411477in}{1.331932in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467389in}{1.531336in}}%
\pgfpathcurveto{\pgfqpoint{1.478439in}{1.531336in}}{\pgfqpoint{1.489038in}{1.535726in}}{\pgfqpoint{1.496852in}{1.543539in}}%
\pgfpathcurveto{\pgfqpoint{1.504665in}{1.551353in}}{\pgfqpoint{1.509055in}{1.561952in}}{\pgfqpoint{1.509055in}{1.573002in}}%
\pgfpathcurveto{\pgfqpoint{1.509055in}{1.584052in}}{\pgfqpoint{1.504665in}{1.594651in}}{\pgfqpoint{1.496852in}{1.602465in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.610279in}}{\pgfqpoint{1.478439in}{1.614669in}}{\pgfqpoint{1.467389in}{1.614669in}}%
\pgfpathcurveto{\pgfqpoint{1.456339in}{1.614669in}}{\pgfqpoint{1.445740in}{1.610279in}}{\pgfqpoint{1.437926in}{1.602465in}}%
\pgfpathcurveto{\pgfqpoint{1.430112in}{1.594651in}}{\pgfqpoint{1.425722in}{1.584052in}}{\pgfqpoint{1.425722in}{1.573002in}}%
\pgfpathcurveto{\pgfqpoint{1.425722in}{1.561952in}}{\pgfqpoint{1.430112in}{1.551353in}}{\pgfqpoint{1.437926in}{1.543539in}}%
\pgfpathcurveto{\pgfqpoint{1.445740in}{1.535726in}}{\pgfqpoint{1.456339in}{1.531336in}}{\pgfqpoint{1.467389in}{1.531336in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545239in}{1.590213in}}%
\pgfpathcurveto{\pgfqpoint{1.556289in}{1.590213in}}{\pgfqpoint{1.566888in}{1.594604in}}{\pgfqpoint{1.574701in}{1.602417in}}%
\pgfpathcurveto{\pgfqpoint{1.582515in}{1.610231in}}{\pgfqpoint{1.586905in}{1.620830in}}{\pgfqpoint{1.586905in}{1.631880in}}%
\pgfpathcurveto{\pgfqpoint{1.586905in}{1.642930in}}{\pgfqpoint{1.582515in}{1.653529in}}{\pgfqpoint{1.574701in}{1.661343in}}%
\pgfpathcurveto{\pgfqpoint{1.566888in}{1.669157in}}{\pgfqpoint{1.556289in}{1.673547in}}{\pgfqpoint{1.545239in}{1.673547in}}%
\pgfpathcurveto{\pgfqpoint{1.534189in}{1.673547in}}{\pgfqpoint{1.523590in}{1.669157in}}{\pgfqpoint{1.515776in}{1.661343in}}%
\pgfpathcurveto{\pgfqpoint{1.507962in}{1.653529in}}{\pgfqpoint{1.503572in}{1.642930in}}{\pgfqpoint{1.503572in}{1.631880in}}%
\pgfpathcurveto{\pgfqpoint{1.503572in}{1.620830in}}{\pgfqpoint{1.507962in}{1.610231in}}{\pgfqpoint{1.515776in}{1.602417in}}%
\pgfpathcurveto{\pgfqpoint{1.523590in}{1.594604in}}{\pgfqpoint{1.534189in}{1.590213in}}{\pgfqpoint{1.545239in}{1.590213in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213624in}{1.083205in}}%
\pgfpathcurveto{\pgfqpoint{1.224674in}{1.083205in}}{\pgfqpoint{1.235273in}{1.087595in}}{\pgfqpoint{1.243086in}{1.095409in}}%
\pgfpathcurveto{\pgfqpoint{1.250900in}{1.103222in}}{\pgfqpoint{1.255290in}{1.113821in}}{\pgfqpoint{1.255290in}{1.124871in}}%
\pgfpathcurveto{\pgfqpoint{1.255290in}{1.135921in}}{\pgfqpoint{1.250900in}{1.146521in}}{\pgfqpoint{1.243086in}{1.154334in}}%
\pgfpathcurveto{\pgfqpoint{1.235273in}{1.162148in}}{\pgfqpoint{1.224674in}{1.166538in}}{\pgfqpoint{1.213624in}{1.166538in}}%
\pgfpathcurveto{\pgfqpoint{1.202573in}{1.166538in}}{\pgfqpoint{1.191974in}{1.162148in}}{\pgfqpoint{1.184161in}{1.154334in}}%
\pgfpathcurveto{\pgfqpoint{1.176347in}{1.146521in}}{\pgfqpoint{1.171957in}{1.135921in}}{\pgfqpoint{1.171957in}{1.124871in}}%
\pgfpathcurveto{\pgfqpoint{1.171957in}{1.113821in}}{\pgfqpoint{1.176347in}{1.103222in}}{\pgfqpoint{1.184161in}{1.095409in}}%
\pgfpathcurveto{\pgfqpoint{1.191974in}{1.087595in}}{\pgfqpoint{1.202573in}{1.083205in}}{\pgfqpoint{1.213624in}{1.083205in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229539in}{1.192395in}}%
\pgfpathcurveto{\pgfqpoint{1.240589in}{1.192395in}}{\pgfqpoint{1.251188in}{1.196785in}}{\pgfqpoint{1.259001in}{1.204599in}}%
\pgfpathcurveto{\pgfqpoint{1.266815in}{1.212412in}}{\pgfqpoint{1.271205in}{1.223011in}}{\pgfqpoint{1.271205in}{1.234061in}}%
\pgfpathcurveto{\pgfqpoint{1.271205in}{1.245111in}}{\pgfqpoint{1.266815in}{1.255710in}}{\pgfqpoint{1.259001in}{1.263524in}}%
\pgfpathcurveto{\pgfqpoint{1.251188in}{1.271338in}}{\pgfqpoint{1.240589in}{1.275728in}}{\pgfqpoint{1.229539in}{1.275728in}}%
\pgfpathcurveto{\pgfqpoint{1.218488in}{1.275728in}}{\pgfqpoint{1.207889in}{1.271338in}}{\pgfqpoint{1.200076in}{1.263524in}}%
\pgfpathcurveto{\pgfqpoint{1.192262in}{1.255710in}}{\pgfqpoint{1.187872in}{1.245111in}}{\pgfqpoint{1.187872in}{1.234061in}}%
\pgfpathcurveto{\pgfqpoint{1.187872in}{1.223011in}}{\pgfqpoint{1.192262in}{1.212412in}}{\pgfqpoint{1.200076in}{1.204599in}}%
\pgfpathcurveto{\pgfqpoint{1.207889in}{1.196785in}}{\pgfqpoint{1.218488in}{1.192395in}}{\pgfqpoint{1.229539in}{1.192395in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368715in}{1.390603in}}%
\pgfpathcurveto{\pgfqpoint{1.379766in}{1.390603in}}{\pgfqpoint{1.390365in}{1.394993in}}{\pgfqpoint{1.398178in}{1.402806in}}%
\pgfpathcurveto{\pgfqpoint{1.405992in}{1.410620in}}{\pgfqpoint{1.410382in}{1.421219in}}{\pgfqpoint{1.410382in}{1.432269in}}%
\pgfpathcurveto{\pgfqpoint{1.410382in}{1.443319in}}{\pgfqpoint{1.405992in}{1.453918in}}{\pgfqpoint{1.398178in}{1.461732in}}%
\pgfpathcurveto{\pgfqpoint{1.390365in}{1.469546in}}{\pgfqpoint{1.379766in}{1.473936in}}{\pgfqpoint{1.368715in}{1.473936in}}%
\pgfpathcurveto{\pgfqpoint{1.357665in}{1.473936in}}{\pgfqpoint{1.347066in}{1.469546in}}{\pgfqpoint{1.339253in}{1.461732in}}%
\pgfpathcurveto{\pgfqpoint{1.331439in}{1.453918in}}{\pgfqpoint{1.327049in}{1.443319in}}{\pgfqpoint{1.327049in}{1.432269in}}%
\pgfpathcurveto{\pgfqpoint{1.327049in}{1.421219in}}{\pgfqpoint{1.331439in}{1.410620in}}{\pgfqpoint{1.339253in}{1.402806in}}%
\pgfpathcurveto{\pgfqpoint{1.347066in}{1.394993in}}{\pgfqpoint{1.357665in}{1.390603in}}{\pgfqpoint{1.368715in}{1.390603in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363755in}{1.430622in}}%
\pgfpathcurveto{\pgfqpoint{1.374805in}{1.430622in}}{\pgfqpoint{1.385404in}{1.435012in}}{\pgfqpoint{1.393218in}{1.442826in}}%
\pgfpathcurveto{\pgfqpoint{1.401031in}{1.450639in}}{\pgfqpoint{1.405421in}{1.461238in}}{\pgfqpoint{1.405421in}{1.472288in}}%
\pgfpathcurveto{\pgfqpoint{1.405421in}{1.483339in}}{\pgfqpoint{1.401031in}{1.493938in}}{\pgfqpoint{1.393218in}{1.501751in}}%
\pgfpathcurveto{\pgfqpoint{1.385404in}{1.509565in}}{\pgfqpoint{1.374805in}{1.513955in}}{\pgfqpoint{1.363755in}{1.513955in}}%
\pgfpathcurveto{\pgfqpoint{1.352705in}{1.513955in}}{\pgfqpoint{1.342106in}{1.509565in}}{\pgfqpoint{1.334292in}{1.501751in}}%
\pgfpathcurveto{\pgfqpoint{1.326478in}{1.493938in}}{\pgfqpoint{1.322088in}{1.483339in}}{\pgfqpoint{1.322088in}{1.472288in}}%
\pgfpathcurveto{\pgfqpoint{1.322088in}{1.461238in}}{\pgfqpoint{1.326478in}{1.450639in}}{\pgfqpoint{1.334292in}{1.442826in}}%
\pgfpathcurveto{\pgfqpoint{1.342106in}{1.435012in}}{\pgfqpoint{1.352705in}{1.430622in}}{\pgfqpoint{1.363755in}{1.430622in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444901in}{1.302645in}}%
\pgfpathcurveto{\pgfqpoint{1.455951in}{1.302645in}}{\pgfqpoint{1.466550in}{1.307035in}}{\pgfqpoint{1.474364in}{1.314849in}}%
\pgfpathcurveto{\pgfqpoint{1.482178in}{1.322663in}}{\pgfqpoint{1.486568in}{1.333262in}}{\pgfqpoint{1.486568in}{1.344312in}}%
\pgfpathcurveto{\pgfqpoint{1.486568in}{1.355362in}}{\pgfqpoint{1.482178in}{1.365961in}}{\pgfqpoint{1.474364in}{1.373774in}}%
\pgfpathcurveto{\pgfqpoint{1.466550in}{1.381588in}}{\pgfqpoint{1.455951in}{1.385978in}}{\pgfqpoint{1.444901in}{1.385978in}}%
\pgfpathcurveto{\pgfqpoint{1.433851in}{1.385978in}}{\pgfqpoint{1.423252in}{1.381588in}}{\pgfqpoint{1.415439in}{1.373774in}}%
\pgfpathcurveto{\pgfqpoint{1.407625in}{1.365961in}}{\pgfqpoint{1.403235in}{1.355362in}}{\pgfqpoint{1.403235in}{1.344312in}}%
\pgfpathcurveto{\pgfqpoint{1.403235in}{1.333262in}}{\pgfqpoint{1.407625in}{1.322663in}}{\pgfqpoint{1.415439in}{1.314849in}}%
\pgfpathcurveto{\pgfqpoint{1.423252in}{1.307035in}}{\pgfqpoint{1.433851in}{1.302645in}}{\pgfqpoint{1.444901in}{1.302645in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473503in}{1.573175in}}%
\pgfpathcurveto{\pgfqpoint{1.484554in}{1.573175in}}{\pgfqpoint{1.495153in}{1.577565in}}{\pgfqpoint{1.502966in}{1.585378in}}%
\pgfpathcurveto{\pgfqpoint{1.510780in}{1.593192in}}{\pgfqpoint{1.515170in}{1.603791in}}{\pgfqpoint{1.515170in}{1.614841in}}%
\pgfpathcurveto{\pgfqpoint{1.515170in}{1.625891in}}{\pgfqpoint{1.510780in}{1.636490in}}{\pgfqpoint{1.502966in}{1.644304in}}%
\pgfpathcurveto{\pgfqpoint{1.495153in}{1.652118in}}{\pgfqpoint{1.484554in}{1.656508in}}{\pgfqpoint{1.473503in}{1.656508in}}%
\pgfpathcurveto{\pgfqpoint{1.462453in}{1.656508in}}{\pgfqpoint{1.451854in}{1.652118in}}{\pgfqpoint{1.444041in}{1.644304in}}%
\pgfpathcurveto{\pgfqpoint{1.436227in}{1.636490in}}{\pgfqpoint{1.431837in}{1.625891in}}{\pgfqpoint{1.431837in}{1.614841in}}%
\pgfpathcurveto{\pgfqpoint{1.431837in}{1.603791in}}{\pgfqpoint{1.436227in}{1.593192in}}{\pgfqpoint{1.444041in}{1.585378in}}%
\pgfpathcurveto{\pgfqpoint{1.451854in}{1.577565in}}{\pgfqpoint{1.462453in}{1.573175in}}{\pgfqpoint{1.473503in}{1.573175in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449185in}{1.508699in}}%
\pgfpathcurveto{\pgfqpoint{1.460235in}{1.508699in}}{\pgfqpoint{1.470834in}{1.513090in}}{\pgfqpoint{1.478648in}{1.520903in}}%
\pgfpathcurveto{\pgfqpoint{1.486462in}{1.528717in}}{\pgfqpoint{1.490852in}{1.539316in}}{\pgfqpoint{1.490852in}{1.550366in}}%
\pgfpathcurveto{\pgfqpoint{1.490852in}{1.561416in}}{\pgfqpoint{1.486462in}{1.572015in}}{\pgfqpoint{1.478648in}{1.579829in}}%
\pgfpathcurveto{\pgfqpoint{1.470834in}{1.587642in}}{\pgfqpoint{1.460235in}{1.592033in}}{\pgfqpoint{1.449185in}{1.592033in}}%
\pgfpathcurveto{\pgfqpoint{1.438135in}{1.592033in}}{\pgfqpoint{1.427536in}{1.587642in}}{\pgfqpoint{1.419722in}{1.579829in}}%
\pgfpathcurveto{\pgfqpoint{1.411909in}{1.572015in}}{\pgfqpoint{1.407519in}{1.561416in}}{\pgfqpoint{1.407519in}{1.550366in}}%
\pgfpathcurveto{\pgfqpoint{1.407519in}{1.539316in}}{\pgfqpoint{1.411909in}{1.528717in}}{\pgfqpoint{1.419722in}{1.520903in}}%
\pgfpathcurveto{\pgfqpoint{1.427536in}{1.513090in}}{\pgfqpoint{1.438135in}{1.508699in}}{\pgfqpoint{1.449185in}{1.508699in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514533in}{1.499679in}}%
\pgfpathcurveto{\pgfqpoint{1.525583in}{1.499679in}}{\pgfqpoint{1.536182in}{1.504069in}}{\pgfqpoint{1.543996in}{1.511883in}}%
\pgfpathcurveto{\pgfqpoint{1.551809in}{1.519696in}}{\pgfqpoint{1.556200in}{1.530295in}}{\pgfqpoint{1.556200in}{1.541345in}}%
\pgfpathcurveto{\pgfqpoint{1.556200in}{1.552395in}}{\pgfqpoint{1.551809in}{1.562994in}}{\pgfqpoint{1.543996in}{1.570808in}}%
\pgfpathcurveto{\pgfqpoint{1.536182in}{1.578622in}}{\pgfqpoint{1.525583in}{1.583012in}}{\pgfqpoint{1.514533in}{1.583012in}}%
\pgfpathcurveto{\pgfqpoint{1.503483in}{1.583012in}}{\pgfqpoint{1.492884in}{1.578622in}}{\pgfqpoint{1.485070in}{1.570808in}}%
\pgfpathcurveto{\pgfqpoint{1.477257in}{1.562994in}}{\pgfqpoint{1.472866in}{1.552395in}}{\pgfqpoint{1.472866in}{1.541345in}}%
\pgfpathcurveto{\pgfqpoint{1.472866in}{1.530295in}}{\pgfqpoint{1.477257in}{1.519696in}}{\pgfqpoint{1.485070in}{1.511883in}}%
\pgfpathcurveto{\pgfqpoint{1.492884in}{1.504069in}}{\pgfqpoint{1.503483in}{1.499679in}}{\pgfqpoint{1.514533in}{1.499679in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049403in}{1.070882in}}%
\pgfpathcurveto{\pgfqpoint{1.060453in}{1.070882in}}{\pgfqpoint{1.071052in}{1.075272in}}{\pgfqpoint{1.078866in}{1.083086in}}%
\pgfpathcurveto{\pgfqpoint{1.086679in}{1.090900in}}{\pgfqpoint{1.091070in}{1.101499in}}{\pgfqpoint{1.091070in}{1.112549in}}%
\pgfpathcurveto{\pgfqpoint{1.091070in}{1.123599in}}{\pgfqpoint{1.086679in}{1.134198in}}{\pgfqpoint{1.078866in}{1.142012in}}%
\pgfpathcurveto{\pgfqpoint{1.071052in}{1.149825in}}{\pgfqpoint{1.060453in}{1.154216in}}{\pgfqpoint{1.049403in}{1.154216in}}%
\pgfpathcurveto{\pgfqpoint{1.038353in}{1.154216in}}{\pgfqpoint{1.027754in}{1.149825in}}{\pgfqpoint{1.019940in}{1.142012in}}%
\pgfpathcurveto{\pgfqpoint{1.012127in}{1.134198in}}{\pgfqpoint{1.007736in}{1.123599in}}{\pgfqpoint{1.007736in}{1.112549in}}%
\pgfpathcurveto{\pgfqpoint{1.007736in}{1.101499in}}{\pgfqpoint{1.012127in}{1.090900in}}{\pgfqpoint{1.019940in}{1.083086in}}%
\pgfpathcurveto{\pgfqpoint{1.027754in}{1.075272in}}{\pgfqpoint{1.038353in}{1.070882in}}{\pgfqpoint{1.049403in}{1.070882in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096929in}{1.190483in}}%
\pgfpathcurveto{\pgfqpoint{1.107979in}{1.190483in}}{\pgfqpoint{1.118578in}{1.194874in}}{\pgfqpoint{1.126392in}{1.202687in}}%
\pgfpathcurveto{\pgfqpoint{1.134205in}{1.210501in}}{\pgfqpoint{1.138596in}{1.221100in}}{\pgfqpoint{1.138596in}{1.232150in}}%
\pgfpathcurveto{\pgfqpoint{1.138596in}{1.243200in}}{\pgfqpoint{1.134205in}{1.253799in}}{\pgfqpoint{1.126392in}{1.261613in}}%
\pgfpathcurveto{\pgfqpoint{1.118578in}{1.269426in}}{\pgfqpoint{1.107979in}{1.273817in}}{\pgfqpoint{1.096929in}{1.273817in}}%
\pgfpathcurveto{\pgfqpoint{1.085879in}{1.273817in}}{\pgfqpoint{1.075280in}{1.269426in}}{\pgfqpoint{1.067466in}{1.261613in}}%
\pgfpathcurveto{\pgfqpoint{1.059653in}{1.253799in}}{\pgfqpoint{1.055262in}{1.243200in}}{\pgfqpoint{1.055262in}{1.232150in}}%
\pgfpathcurveto{\pgfqpoint{1.055262in}{1.221100in}}{\pgfqpoint{1.059653in}{1.210501in}}{\pgfqpoint{1.067466in}{1.202687in}}%
\pgfpathcurveto{\pgfqpoint{1.075280in}{1.194874in}}{\pgfqpoint{1.085879in}{1.190483in}}{\pgfqpoint{1.096929in}{1.190483in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410030in}{1.305545in}}%
\pgfpathcurveto{\pgfqpoint{1.421080in}{1.305545in}}{\pgfqpoint{1.431679in}{1.309935in}}{\pgfqpoint{1.439493in}{1.317749in}}%
\pgfpathcurveto{\pgfqpoint{1.447307in}{1.325562in}}{\pgfqpoint{1.451697in}{1.336161in}}{\pgfqpoint{1.451697in}{1.347212in}}%
\pgfpathcurveto{\pgfqpoint{1.451697in}{1.358262in}}{\pgfqpoint{1.447307in}{1.368861in}}{\pgfqpoint{1.439493in}{1.376674in}}%
\pgfpathcurveto{\pgfqpoint{1.431679in}{1.384488in}}{\pgfqpoint{1.421080in}{1.388878in}}{\pgfqpoint{1.410030in}{1.388878in}}%
\pgfpathcurveto{\pgfqpoint{1.398980in}{1.388878in}}{\pgfqpoint{1.388381in}{1.384488in}}{\pgfqpoint{1.380567in}{1.376674in}}%
\pgfpathcurveto{\pgfqpoint{1.372754in}{1.368861in}}{\pgfqpoint{1.368363in}{1.358262in}}{\pgfqpoint{1.368363in}{1.347212in}}%
\pgfpathcurveto{\pgfqpoint{1.368363in}{1.336161in}}{\pgfqpoint{1.372754in}{1.325562in}}{\pgfqpoint{1.380567in}{1.317749in}}%
\pgfpathcurveto{\pgfqpoint{1.388381in}{1.309935in}}{\pgfqpoint{1.398980in}{1.305545in}}{\pgfqpoint{1.410030in}{1.305545in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525980in}{1.558090in}}%
\pgfpathcurveto{\pgfqpoint{1.537030in}{1.558090in}}{\pgfqpoint{1.547629in}{1.562480in}}{\pgfqpoint{1.555442in}{1.570294in}}%
\pgfpathcurveto{\pgfqpoint{1.563256in}{1.578107in}}{\pgfqpoint{1.567646in}{1.588706in}}{\pgfqpoint{1.567646in}{1.599756in}}%
\pgfpathcurveto{\pgfqpoint{1.567646in}{1.610807in}}{\pgfqpoint{1.563256in}{1.621406in}}{\pgfqpoint{1.555442in}{1.629219in}}%
\pgfpathcurveto{\pgfqpoint{1.547629in}{1.637033in}}{\pgfqpoint{1.537030in}{1.641423in}}{\pgfqpoint{1.525980in}{1.641423in}}%
\pgfpathcurveto{\pgfqpoint{1.514930in}{1.641423in}}{\pgfqpoint{1.504330in}{1.637033in}}{\pgfqpoint{1.496517in}{1.629219in}}%
\pgfpathcurveto{\pgfqpoint{1.488703in}{1.621406in}}{\pgfqpoint{1.484313in}{1.610807in}}{\pgfqpoint{1.484313in}{1.599756in}}%
\pgfpathcurveto{\pgfqpoint{1.484313in}{1.588706in}}{\pgfqpoint{1.488703in}{1.578107in}}{\pgfqpoint{1.496517in}{1.570294in}}%
\pgfpathcurveto{\pgfqpoint{1.504330in}{1.562480in}}{\pgfqpoint{1.514930in}{1.558090in}}{\pgfqpoint{1.525980in}{1.558090in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516600in}{1.512763in}}%
\pgfpathcurveto{\pgfqpoint{1.527650in}{1.512763in}}{\pgfqpoint{1.538249in}{1.517153in}}{\pgfqpoint{1.546063in}{1.524966in}}%
\pgfpathcurveto{\pgfqpoint{1.553876in}{1.532780in}}{\pgfqpoint{1.558267in}{1.543379in}}{\pgfqpoint{1.558267in}{1.554429in}}%
\pgfpathcurveto{\pgfqpoint{1.558267in}{1.565479in}}{\pgfqpoint{1.553876in}{1.576078in}}{\pgfqpoint{1.546063in}{1.583892in}}%
\pgfpathcurveto{\pgfqpoint{1.538249in}{1.591706in}}{\pgfqpoint{1.527650in}{1.596096in}}{\pgfqpoint{1.516600in}{1.596096in}}%
\pgfpathcurveto{\pgfqpoint{1.505550in}{1.596096in}}{\pgfqpoint{1.494951in}{1.591706in}}{\pgfqpoint{1.487137in}{1.583892in}}%
\pgfpathcurveto{\pgfqpoint{1.479323in}{1.576078in}}{\pgfqpoint{1.474933in}{1.565479in}}{\pgfqpoint{1.474933in}{1.554429in}}%
\pgfpathcurveto{\pgfqpoint{1.474933in}{1.543379in}}{\pgfqpoint{1.479323in}{1.532780in}}{\pgfqpoint{1.487137in}{1.524966in}}%
\pgfpathcurveto{\pgfqpoint{1.494951in}{1.517153in}}{\pgfqpoint{1.505550in}{1.512763in}}{\pgfqpoint{1.516600in}{1.512763in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420230in}{1.494566in}}%
\pgfpathcurveto{\pgfqpoint{1.431280in}{1.494566in}}{\pgfqpoint{1.441879in}{1.498956in}}{\pgfqpoint{1.449693in}{1.506770in}}%
\pgfpathcurveto{\pgfqpoint{1.457506in}{1.514584in}}{\pgfqpoint{1.461897in}{1.525183in}}{\pgfqpoint{1.461897in}{1.536233in}}%
\pgfpathcurveto{\pgfqpoint{1.461897in}{1.547283in}}{\pgfqpoint{1.457506in}{1.557882in}}{\pgfqpoint{1.449693in}{1.565695in}}%
\pgfpathcurveto{\pgfqpoint{1.441879in}{1.573509in}}{\pgfqpoint{1.431280in}{1.577899in}}{\pgfqpoint{1.420230in}{1.577899in}}%
\pgfpathcurveto{\pgfqpoint{1.409180in}{1.577899in}}{\pgfqpoint{1.398581in}{1.573509in}}{\pgfqpoint{1.390767in}{1.565695in}}%
\pgfpathcurveto{\pgfqpoint{1.382954in}{1.557882in}}{\pgfqpoint{1.378563in}{1.547283in}}{\pgfqpoint{1.378563in}{1.536233in}}%
\pgfpathcurveto{\pgfqpoint{1.378563in}{1.525183in}}{\pgfqpoint{1.382954in}{1.514584in}}{\pgfqpoint{1.390767in}{1.506770in}}%
\pgfpathcurveto{\pgfqpoint{1.398581in}{1.498956in}}{\pgfqpoint{1.409180in}{1.494566in}}{\pgfqpoint{1.420230in}{1.494566in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420346in}{1.433988in}}%
\pgfpathcurveto{\pgfqpoint{1.431396in}{1.433988in}}{\pgfqpoint{1.441995in}{1.438378in}}{\pgfqpoint{1.449809in}{1.446192in}}%
\pgfpathcurveto{\pgfqpoint{1.457622in}{1.454005in}}{\pgfqpoint{1.462013in}{1.464604in}}{\pgfqpoint{1.462013in}{1.475654in}}%
\pgfpathcurveto{\pgfqpoint{1.462013in}{1.486704in}}{\pgfqpoint{1.457622in}{1.497303in}}{\pgfqpoint{1.449809in}{1.505117in}}%
\pgfpathcurveto{\pgfqpoint{1.441995in}{1.512931in}}{\pgfqpoint{1.431396in}{1.517321in}}{\pgfqpoint{1.420346in}{1.517321in}}%
\pgfpathcurveto{\pgfqpoint{1.409296in}{1.517321in}}{\pgfqpoint{1.398697in}{1.512931in}}{\pgfqpoint{1.390883in}{1.505117in}}%
\pgfpathcurveto{\pgfqpoint{1.383070in}{1.497303in}}{\pgfqpoint{1.378679in}{1.486704in}}{\pgfqpoint{1.378679in}{1.475654in}}%
\pgfpathcurveto{\pgfqpoint{1.378679in}{1.464604in}}{\pgfqpoint{1.383070in}{1.454005in}}{\pgfqpoint{1.390883in}{1.446192in}}%
\pgfpathcurveto{\pgfqpoint{1.398697in}{1.438378in}}{\pgfqpoint{1.409296in}{1.433988in}}{\pgfqpoint{1.420346in}{1.433988in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468149in}{1.277504in}}%
\pgfpathcurveto{\pgfqpoint{1.479199in}{1.277504in}}{\pgfqpoint{1.489798in}{1.281895in}}{\pgfqpoint{1.497611in}{1.289708in}}%
\pgfpathcurveto{\pgfqpoint{1.505425in}{1.297522in}}{\pgfqpoint{1.509815in}{1.308121in}}{\pgfqpoint{1.509815in}{1.319171in}}%
\pgfpathcurveto{\pgfqpoint{1.509815in}{1.330221in}}{\pgfqpoint{1.505425in}{1.340820in}}{\pgfqpoint{1.497611in}{1.348634in}}%
\pgfpathcurveto{\pgfqpoint{1.489798in}{1.356447in}}{\pgfqpoint{1.479199in}{1.360838in}}{\pgfqpoint{1.468149in}{1.360838in}}%
\pgfpathcurveto{\pgfqpoint{1.457099in}{1.360838in}}{\pgfqpoint{1.446500in}{1.356447in}}{\pgfqpoint{1.438686in}{1.348634in}}%
\pgfpathcurveto{\pgfqpoint{1.430872in}{1.340820in}}{\pgfqpoint{1.426482in}{1.330221in}}{\pgfqpoint{1.426482in}{1.319171in}}%
\pgfpathcurveto{\pgfqpoint{1.426482in}{1.308121in}}{\pgfqpoint{1.430872in}{1.297522in}}{\pgfqpoint{1.438686in}{1.289708in}}%
\pgfpathcurveto{\pgfqpoint{1.446500in}{1.281895in}}{\pgfqpoint{1.457099in}{1.277504in}}{\pgfqpoint{1.468149in}{1.277504in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186037in}{1.112405in}}%
\pgfpathcurveto{\pgfqpoint{1.197087in}{1.112405in}}{\pgfqpoint{1.207686in}{1.116795in}}{\pgfqpoint{1.215500in}{1.124609in}}%
\pgfpathcurveto{\pgfqpoint{1.223313in}{1.132422in}}{\pgfqpoint{1.227704in}{1.143021in}}{\pgfqpoint{1.227704in}{1.154071in}}%
\pgfpathcurveto{\pgfqpoint{1.227704in}{1.165122in}}{\pgfqpoint{1.223313in}{1.175721in}}{\pgfqpoint{1.215500in}{1.183534in}}%
\pgfpathcurveto{\pgfqpoint{1.207686in}{1.191348in}}{\pgfqpoint{1.197087in}{1.195738in}}{\pgfqpoint{1.186037in}{1.195738in}}%
\pgfpathcurveto{\pgfqpoint{1.174987in}{1.195738in}}{\pgfqpoint{1.164388in}{1.191348in}}{\pgfqpoint{1.156574in}{1.183534in}}%
\pgfpathcurveto{\pgfqpoint{1.148761in}{1.175721in}}{\pgfqpoint{1.144370in}{1.165122in}}{\pgfqpoint{1.144370in}{1.154071in}}%
\pgfpathcurveto{\pgfqpoint{1.144370in}{1.143021in}}{\pgfqpoint{1.148761in}{1.132422in}}{\pgfqpoint{1.156574in}{1.124609in}}%
\pgfpathcurveto{\pgfqpoint{1.164388in}{1.116795in}}{\pgfqpoint{1.174987in}{1.112405in}}{\pgfqpoint{1.186037in}{1.112405in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614372in}{1.495532in}}%
\pgfpathcurveto{\pgfqpoint{1.625422in}{1.495532in}}{\pgfqpoint{1.636022in}{1.499923in}}{\pgfqpoint{1.643835in}{1.507736in}}%
\pgfpathcurveto{\pgfqpoint{1.651649in}{1.515550in}}{\pgfqpoint{1.656039in}{1.526149in}}{\pgfqpoint{1.656039in}{1.537199in}}%
\pgfpathcurveto{\pgfqpoint{1.656039in}{1.548249in}}{\pgfqpoint{1.651649in}{1.558848in}}{\pgfqpoint{1.643835in}{1.566662in}}%
\pgfpathcurveto{\pgfqpoint{1.636022in}{1.574475in}}{\pgfqpoint{1.625422in}{1.578866in}}{\pgfqpoint{1.614372in}{1.578866in}}%
\pgfpathcurveto{\pgfqpoint{1.603322in}{1.578866in}}{\pgfqpoint{1.592723in}{1.574475in}}{\pgfqpoint{1.584910in}{1.566662in}}%
\pgfpathcurveto{\pgfqpoint{1.577096in}{1.558848in}}{\pgfqpoint{1.572706in}{1.548249in}}{\pgfqpoint{1.572706in}{1.537199in}}%
\pgfpathcurveto{\pgfqpoint{1.572706in}{1.526149in}}{\pgfqpoint{1.577096in}{1.515550in}}{\pgfqpoint{1.584910in}{1.507736in}}%
\pgfpathcurveto{\pgfqpoint{1.592723in}{1.499923in}}{\pgfqpoint{1.603322in}{1.495532in}}{\pgfqpoint{1.614372in}{1.495532in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585945in}{1.423126in}}%
\pgfpathcurveto{\pgfqpoint{1.596995in}{1.423126in}}{\pgfqpoint{1.607594in}{1.427516in}}{\pgfqpoint{1.615408in}{1.435330in}}%
\pgfpathcurveto{\pgfqpoint{1.623221in}{1.443143in}}{\pgfqpoint{1.627611in}{1.453742in}}{\pgfqpoint{1.627611in}{1.464793in}}%
\pgfpathcurveto{\pgfqpoint{1.627611in}{1.475843in}}{\pgfqpoint{1.623221in}{1.486442in}}{\pgfqpoint{1.615408in}{1.494255in}}%
\pgfpathcurveto{\pgfqpoint{1.607594in}{1.502069in}}{\pgfqpoint{1.596995in}{1.506459in}}{\pgfqpoint{1.585945in}{1.506459in}}%
\pgfpathcurveto{\pgfqpoint{1.574895in}{1.506459in}}{\pgfqpoint{1.564296in}{1.502069in}}{\pgfqpoint{1.556482in}{1.494255in}}%
\pgfpathcurveto{\pgfqpoint{1.548668in}{1.486442in}}{\pgfqpoint{1.544278in}{1.475843in}}{\pgfqpoint{1.544278in}{1.464793in}}%
\pgfpathcurveto{\pgfqpoint{1.544278in}{1.453742in}}{\pgfqpoint{1.548668in}{1.443143in}}{\pgfqpoint{1.556482in}{1.435330in}}%
\pgfpathcurveto{\pgfqpoint{1.564296in}{1.427516in}}{\pgfqpoint{1.574895in}{1.423126in}}{\pgfqpoint{1.585945in}{1.423126in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407956in}{1.415328in}}%
\pgfpathcurveto{\pgfqpoint{1.419006in}{1.415328in}}{\pgfqpoint{1.429605in}{1.419718in}}{\pgfqpoint{1.437418in}{1.427532in}}%
\pgfpathcurveto{\pgfqpoint{1.445232in}{1.435345in}}{\pgfqpoint{1.449622in}{1.445944in}}{\pgfqpoint{1.449622in}{1.456994in}}%
\pgfpathcurveto{\pgfqpoint{1.449622in}{1.468045in}}{\pgfqpoint{1.445232in}{1.478644in}}{\pgfqpoint{1.437418in}{1.486457in}}%
\pgfpathcurveto{\pgfqpoint{1.429605in}{1.494271in}}{\pgfqpoint{1.419006in}{1.498661in}}{\pgfqpoint{1.407956in}{1.498661in}}%
\pgfpathcurveto{\pgfqpoint{1.396906in}{1.498661in}}{\pgfqpoint{1.386307in}{1.494271in}}{\pgfqpoint{1.378493in}{1.486457in}}%
\pgfpathcurveto{\pgfqpoint{1.370679in}{1.478644in}}{\pgfqpoint{1.366289in}{1.468045in}}{\pgfqpoint{1.366289in}{1.456994in}}%
\pgfpathcurveto{\pgfqpoint{1.366289in}{1.445944in}}{\pgfqpoint{1.370679in}{1.435345in}}{\pgfqpoint{1.378493in}{1.427532in}}%
\pgfpathcurveto{\pgfqpoint{1.386307in}{1.419718in}}{\pgfqpoint{1.396906in}{1.415328in}}{\pgfqpoint{1.407956in}{1.415328in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299554in}{1.280600in}}%
\pgfpathcurveto{\pgfqpoint{1.310604in}{1.280600in}}{\pgfqpoint{1.321203in}{1.284990in}}{\pgfqpoint{1.329017in}{1.292804in}}%
\pgfpathcurveto{\pgfqpoint{1.336830in}{1.300618in}}{\pgfqpoint{1.341221in}{1.311217in}}{\pgfqpoint{1.341221in}{1.322267in}}%
\pgfpathcurveto{\pgfqpoint{1.341221in}{1.333317in}}{\pgfqpoint{1.336830in}{1.343916in}}{\pgfqpoint{1.329017in}{1.351730in}}%
\pgfpathcurveto{\pgfqpoint{1.321203in}{1.359543in}}{\pgfqpoint{1.310604in}{1.363934in}}{\pgfqpoint{1.299554in}{1.363934in}}%
\pgfpathcurveto{\pgfqpoint{1.288504in}{1.363934in}}{\pgfqpoint{1.277905in}{1.359543in}}{\pgfqpoint{1.270091in}{1.351730in}}%
\pgfpathcurveto{\pgfqpoint{1.262278in}{1.343916in}}{\pgfqpoint{1.257887in}{1.333317in}}{\pgfqpoint{1.257887in}{1.322267in}}%
\pgfpathcurveto{\pgfqpoint{1.257887in}{1.311217in}}{\pgfqpoint{1.262278in}{1.300618in}}{\pgfqpoint{1.270091in}{1.292804in}}%
\pgfpathcurveto{\pgfqpoint{1.277905in}{1.284990in}}{\pgfqpoint{1.288504in}{1.280600in}}{\pgfqpoint{1.299554in}{1.280600in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423762in}{1.442086in}}%
\pgfpathcurveto{\pgfqpoint{1.434812in}{1.442086in}}{\pgfqpoint{1.445412in}{1.446476in}}{\pgfqpoint{1.453225in}{1.454290in}}%
\pgfpathcurveto{\pgfqpoint{1.461039in}{1.462103in}}{\pgfqpoint{1.465429in}{1.472702in}}{\pgfqpoint{1.465429in}{1.483753in}}%
\pgfpathcurveto{\pgfqpoint{1.465429in}{1.494803in}}{\pgfqpoint{1.461039in}{1.505402in}}{\pgfqpoint{1.453225in}{1.513215in}}%
\pgfpathcurveto{\pgfqpoint{1.445412in}{1.521029in}}{\pgfqpoint{1.434812in}{1.525419in}}{\pgfqpoint{1.423762in}{1.525419in}}%
\pgfpathcurveto{\pgfqpoint{1.412712in}{1.525419in}}{\pgfqpoint{1.402113in}{1.521029in}}{\pgfqpoint{1.394300in}{1.513215in}}%
\pgfpathcurveto{\pgfqpoint{1.386486in}{1.505402in}}{\pgfqpoint{1.382096in}{1.494803in}}{\pgfqpoint{1.382096in}{1.483753in}}%
\pgfpathcurveto{\pgfqpoint{1.382096in}{1.472702in}}{\pgfqpoint{1.386486in}{1.462103in}}{\pgfqpoint{1.394300in}{1.454290in}}%
\pgfpathcurveto{\pgfqpoint{1.402113in}{1.446476in}}{\pgfqpoint{1.412712in}{1.442086in}}{\pgfqpoint{1.423762in}{1.442086in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594581in}{1.568113in}}%
\pgfpathcurveto{\pgfqpoint{1.605631in}{1.568113in}}{\pgfqpoint{1.616230in}{1.572503in}}{\pgfqpoint{1.624044in}{1.580316in}}%
\pgfpathcurveto{\pgfqpoint{1.631857in}{1.588130in}}{\pgfqpoint{1.636248in}{1.598729in}}{\pgfqpoint{1.636248in}{1.609779in}}%
\pgfpathcurveto{\pgfqpoint{1.636248in}{1.620829in}}{\pgfqpoint{1.631857in}{1.631428in}}{\pgfqpoint{1.624044in}{1.639242in}}%
\pgfpathcurveto{\pgfqpoint{1.616230in}{1.647056in}}{\pgfqpoint{1.605631in}{1.651446in}}{\pgfqpoint{1.594581in}{1.651446in}}%
\pgfpathcurveto{\pgfqpoint{1.583531in}{1.651446in}}{\pgfqpoint{1.572932in}{1.647056in}}{\pgfqpoint{1.565118in}{1.639242in}}%
\pgfpathcurveto{\pgfqpoint{1.557304in}{1.631428in}}{\pgfqpoint{1.552914in}{1.620829in}}{\pgfqpoint{1.552914in}{1.609779in}}%
\pgfpathcurveto{\pgfqpoint{1.552914in}{1.598729in}}{\pgfqpoint{1.557304in}{1.588130in}}{\pgfqpoint{1.565118in}{1.580316in}}%
\pgfpathcurveto{\pgfqpoint{1.572932in}{1.572503in}}{\pgfqpoint{1.583531in}{1.568113in}}{\pgfqpoint{1.594581in}{1.568113in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964566in}{1.021865in}}%
\pgfpathcurveto{\pgfqpoint{0.975616in}{1.021865in}}{\pgfqpoint{0.986216in}{1.026255in}}{\pgfqpoint{0.994029in}{1.034068in}}%
\pgfpathcurveto{\pgfqpoint{1.001843in}{1.041882in}}{\pgfqpoint{1.006233in}{1.052481in}}{\pgfqpoint{1.006233in}{1.063531in}}%
\pgfpathcurveto{\pgfqpoint{1.006233in}{1.074581in}}{\pgfqpoint{1.001843in}{1.085180in}}{\pgfqpoint{0.994029in}{1.092994in}}%
\pgfpathcurveto{\pgfqpoint{0.986216in}{1.100808in}}{\pgfqpoint{0.975616in}{1.105198in}}{\pgfqpoint{0.964566in}{1.105198in}}%
\pgfpathcurveto{\pgfqpoint{0.953516in}{1.105198in}}{\pgfqpoint{0.942917in}{1.100808in}}{\pgfqpoint{0.935104in}{1.092994in}}%
\pgfpathcurveto{\pgfqpoint{0.927290in}{1.085180in}}{\pgfqpoint{0.922900in}{1.074581in}}{\pgfqpoint{0.922900in}{1.063531in}}%
\pgfpathcurveto{\pgfqpoint{0.922900in}{1.052481in}}{\pgfqpoint{0.927290in}{1.041882in}}{\pgfqpoint{0.935104in}{1.034068in}}%
\pgfpathcurveto{\pgfqpoint{0.942917in}{1.026255in}}{\pgfqpoint{0.953516in}{1.021865in}}{\pgfqpoint{0.964566in}{1.021865in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044290in}{1.114142in}}%
\pgfpathcurveto{\pgfqpoint{1.055340in}{1.114142in}}{\pgfqpoint{1.065939in}{1.118533in}}{\pgfqpoint{1.073753in}{1.126346in}}%
\pgfpathcurveto{\pgfqpoint{1.081567in}{1.134160in}}{\pgfqpoint{1.085957in}{1.144759in}}{\pgfqpoint{1.085957in}{1.155809in}}%
\pgfpathcurveto{\pgfqpoint{1.085957in}{1.166859in}}{\pgfqpoint{1.081567in}{1.177458in}}{\pgfqpoint{1.073753in}{1.185272in}}%
\pgfpathcurveto{\pgfqpoint{1.065939in}{1.193085in}}{\pgfqpoint{1.055340in}{1.197476in}}{\pgfqpoint{1.044290in}{1.197476in}}%
\pgfpathcurveto{\pgfqpoint{1.033240in}{1.197476in}}{\pgfqpoint{1.022641in}{1.193085in}}{\pgfqpoint{1.014828in}{1.185272in}}%
\pgfpathcurveto{\pgfqpoint{1.007014in}{1.177458in}}{\pgfqpoint{1.002624in}{1.166859in}}{\pgfqpoint{1.002624in}{1.155809in}}%
\pgfpathcurveto{\pgfqpoint{1.002624in}{1.144759in}}{\pgfqpoint{1.007014in}{1.134160in}}{\pgfqpoint{1.014828in}{1.126346in}}%
\pgfpathcurveto{\pgfqpoint{1.022641in}{1.118533in}}{\pgfqpoint{1.033240in}{1.114142in}}{\pgfqpoint{1.044290in}{1.114142in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108033in}{1.170949in}}%
\pgfpathcurveto{\pgfqpoint{1.119083in}{1.170949in}}{\pgfqpoint{1.129682in}{1.175339in}}{\pgfqpoint{1.137496in}{1.183153in}}%
\pgfpathcurveto{\pgfqpoint{1.145309in}{1.190967in}}{\pgfqpoint{1.149700in}{1.201566in}}{\pgfqpoint{1.149700in}{1.212616in}}%
\pgfpathcurveto{\pgfqpoint{1.149700in}{1.223666in}}{\pgfqpoint{1.145309in}{1.234265in}}{\pgfqpoint{1.137496in}{1.242079in}}%
\pgfpathcurveto{\pgfqpoint{1.129682in}{1.249892in}}{\pgfqpoint{1.119083in}{1.254283in}}{\pgfqpoint{1.108033in}{1.254283in}}%
\pgfpathcurveto{\pgfqpoint{1.096983in}{1.254283in}}{\pgfqpoint{1.086384in}{1.249892in}}{\pgfqpoint{1.078570in}{1.242079in}}%
\pgfpathcurveto{\pgfqpoint{1.070757in}{1.234265in}}{\pgfqpoint{1.066366in}{1.223666in}}{\pgfqpoint{1.066366in}{1.212616in}}%
\pgfpathcurveto{\pgfqpoint{1.066366in}{1.201566in}}{\pgfqpoint{1.070757in}{1.190967in}}{\pgfqpoint{1.078570in}{1.183153in}}%
\pgfpathcurveto{\pgfqpoint{1.086384in}{1.175339in}}{\pgfqpoint{1.096983in}{1.170949in}}{\pgfqpoint{1.108033in}{1.170949in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324366in}{1.478149in}}%
\pgfpathcurveto{\pgfqpoint{1.335416in}{1.478149in}}{\pgfqpoint{1.346015in}{1.482539in}}{\pgfqpoint{1.353829in}{1.490353in}}%
\pgfpathcurveto{\pgfqpoint{1.361642in}{1.498166in}}{\pgfqpoint{1.366033in}{1.508765in}}{\pgfqpoint{1.366033in}{1.519815in}}%
\pgfpathcurveto{\pgfqpoint{1.366033in}{1.530866in}}{\pgfqpoint{1.361642in}{1.541465in}}{\pgfqpoint{1.353829in}{1.549278in}}%
\pgfpathcurveto{\pgfqpoint{1.346015in}{1.557092in}}{\pgfqpoint{1.335416in}{1.561482in}}{\pgfqpoint{1.324366in}{1.561482in}}%
\pgfpathcurveto{\pgfqpoint{1.313316in}{1.561482in}}{\pgfqpoint{1.302717in}{1.557092in}}{\pgfqpoint{1.294903in}{1.549278in}}%
\pgfpathcurveto{\pgfqpoint{1.287089in}{1.541465in}}{\pgfqpoint{1.282699in}{1.530866in}}{\pgfqpoint{1.282699in}{1.519815in}}%
\pgfpathcurveto{\pgfqpoint{1.282699in}{1.508765in}}{\pgfqpoint{1.287089in}{1.498166in}}{\pgfqpoint{1.294903in}{1.490353in}}%
\pgfpathcurveto{\pgfqpoint{1.302717in}{1.482539in}}{\pgfqpoint{1.313316in}{1.478149in}}{\pgfqpoint{1.324366in}{1.478149in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451909in}{1.410298in}}%
\pgfpathcurveto{\pgfqpoint{1.462959in}{1.410298in}}{\pgfqpoint{1.473558in}{1.414688in}}{\pgfqpoint{1.481372in}{1.422502in}}%
\pgfpathcurveto{\pgfqpoint{1.489186in}{1.430316in}}{\pgfqpoint{1.493576in}{1.440915in}}{\pgfqpoint{1.493576in}{1.451965in}}%
\pgfpathcurveto{\pgfqpoint{1.493576in}{1.463015in}}{\pgfqpoint{1.489186in}{1.473614in}}{\pgfqpoint{1.481372in}{1.481428in}}%
\pgfpathcurveto{\pgfqpoint{1.473558in}{1.489241in}}{\pgfqpoint{1.462959in}{1.493631in}}{\pgfqpoint{1.451909in}{1.493631in}}%
\pgfpathcurveto{\pgfqpoint{1.440859in}{1.493631in}}{\pgfqpoint{1.430260in}{1.489241in}}{\pgfqpoint{1.422446in}{1.481428in}}%
\pgfpathcurveto{\pgfqpoint{1.414633in}{1.473614in}}{\pgfqpoint{1.410242in}{1.463015in}}{\pgfqpoint{1.410242in}{1.451965in}}%
\pgfpathcurveto{\pgfqpoint{1.410242in}{1.440915in}}{\pgfqpoint{1.414633in}{1.430316in}}{\pgfqpoint{1.422446in}{1.422502in}}%
\pgfpathcurveto{\pgfqpoint{1.430260in}{1.414688in}}{\pgfqpoint{1.440859in}{1.410298in}}{\pgfqpoint{1.451909in}{1.410298in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237731in}{1.245285in}}%
\pgfpathcurveto{\pgfqpoint{1.248781in}{1.245285in}}{\pgfqpoint{1.259380in}{1.249676in}}{\pgfqpoint{1.267193in}{1.257489in}}%
\pgfpathcurveto{\pgfqpoint{1.275007in}{1.265303in}}{\pgfqpoint{1.279397in}{1.275902in}}{\pgfqpoint{1.279397in}{1.286952in}}%
\pgfpathcurveto{\pgfqpoint{1.279397in}{1.298002in}}{\pgfqpoint{1.275007in}{1.308601in}}{\pgfqpoint{1.267193in}{1.316415in}}%
\pgfpathcurveto{\pgfqpoint{1.259380in}{1.324228in}}{\pgfqpoint{1.248781in}{1.328619in}}{\pgfqpoint{1.237731in}{1.328619in}}%
\pgfpathcurveto{\pgfqpoint{1.226681in}{1.328619in}}{\pgfqpoint{1.216082in}{1.324228in}}{\pgfqpoint{1.208268in}{1.316415in}}%
\pgfpathcurveto{\pgfqpoint{1.200454in}{1.308601in}}{\pgfqpoint{1.196064in}{1.298002in}}{\pgfqpoint{1.196064in}{1.286952in}}%
\pgfpathcurveto{\pgfqpoint{1.196064in}{1.275902in}}{\pgfqpoint{1.200454in}{1.265303in}}{\pgfqpoint{1.208268in}{1.257489in}}%
\pgfpathcurveto{\pgfqpoint{1.216082in}{1.249676in}}{\pgfqpoint{1.226681in}{1.245285in}}{\pgfqpoint{1.237731in}{1.245285in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483791in}{1.539082in}}%
\pgfpathcurveto{\pgfqpoint{1.494841in}{1.539082in}}{\pgfqpoint{1.505440in}{1.543472in}}{\pgfqpoint{1.513253in}{1.551286in}}%
\pgfpathcurveto{\pgfqpoint{1.521067in}{1.559099in}}{\pgfqpoint{1.525457in}{1.569698in}}{\pgfqpoint{1.525457in}{1.580749in}}%
\pgfpathcurveto{\pgfqpoint{1.525457in}{1.591799in}}{\pgfqpoint{1.521067in}{1.602398in}}{\pgfqpoint{1.513253in}{1.610211in}}%
\pgfpathcurveto{\pgfqpoint{1.505440in}{1.618025in}}{\pgfqpoint{1.494841in}{1.622415in}}{\pgfqpoint{1.483791in}{1.622415in}}%
\pgfpathcurveto{\pgfqpoint{1.472740in}{1.622415in}}{\pgfqpoint{1.462141in}{1.618025in}}{\pgfqpoint{1.454328in}{1.610211in}}%
\pgfpathcurveto{\pgfqpoint{1.446514in}{1.602398in}}{\pgfqpoint{1.442124in}{1.591799in}}{\pgfqpoint{1.442124in}{1.580749in}}%
\pgfpathcurveto{\pgfqpoint{1.442124in}{1.569698in}}{\pgfqpoint{1.446514in}{1.559099in}}{\pgfqpoint{1.454328in}{1.551286in}}%
\pgfpathcurveto{\pgfqpoint{1.462141in}{1.543472in}}{\pgfqpoint{1.472740in}{1.539082in}}{\pgfqpoint{1.483791in}{1.539082in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485648in}{1.610245in}}%
\pgfpathcurveto{\pgfqpoint{1.496698in}{1.610245in}}{\pgfqpoint{1.507297in}{1.614635in}}{\pgfqpoint{1.515110in}{1.622449in}}%
\pgfpathcurveto{\pgfqpoint{1.522924in}{1.630262in}}{\pgfqpoint{1.527314in}{1.640861in}}{\pgfqpoint{1.527314in}{1.651911in}}%
\pgfpathcurveto{\pgfqpoint{1.527314in}{1.662961in}}{\pgfqpoint{1.522924in}{1.673561in}}{\pgfqpoint{1.515110in}{1.681374in}}%
\pgfpathcurveto{\pgfqpoint{1.507297in}{1.689188in}}{\pgfqpoint{1.496698in}{1.693578in}}{\pgfqpoint{1.485648in}{1.693578in}}%
\pgfpathcurveto{\pgfqpoint{1.474597in}{1.693578in}}{\pgfqpoint{1.463998in}{1.689188in}}{\pgfqpoint{1.456185in}{1.681374in}}%
\pgfpathcurveto{\pgfqpoint{1.448371in}{1.673561in}}{\pgfqpoint{1.443981in}{1.662961in}}{\pgfqpoint{1.443981in}{1.651911in}}%
\pgfpathcurveto{\pgfqpoint{1.443981in}{1.640861in}}{\pgfqpoint{1.448371in}{1.630262in}}{\pgfqpoint{1.456185in}{1.622449in}}%
\pgfpathcurveto{\pgfqpoint{1.463998in}{1.614635in}}{\pgfqpoint{1.474597in}{1.610245in}}{\pgfqpoint{1.485648in}{1.610245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284846in}{0.447852in}}%
\pgfpathcurveto{\pgfqpoint{0.295896in}{0.447852in}}{\pgfqpoint{0.306495in}{0.452242in}}{\pgfqpoint{0.314309in}{0.460055in}}%
\pgfpathcurveto{\pgfqpoint{0.322123in}{0.467869in}}{\pgfqpoint{0.326513in}{0.478468in}}{\pgfqpoint{0.326513in}{0.489518in}}%
\pgfpathcurveto{\pgfqpoint{0.326513in}{0.500568in}}{\pgfqpoint{0.322123in}{0.511167in}}{\pgfqpoint{0.314309in}{0.518981in}}%
\pgfpathcurveto{\pgfqpoint{0.306495in}{0.526795in}}{\pgfqpoint{0.295896in}{0.531185in}}{\pgfqpoint{0.284846in}{0.531185in}}%
\pgfpathcurveto{\pgfqpoint{0.273796in}{0.531185in}}{\pgfqpoint{0.263197in}{0.526795in}}{\pgfqpoint{0.255383in}{0.518981in}}%
\pgfpathcurveto{\pgfqpoint{0.247570in}{0.511167in}}{\pgfqpoint{0.243180in}{0.500568in}}{\pgfqpoint{0.243180in}{0.489518in}}%
\pgfpathcurveto{\pgfqpoint{0.243180in}{0.478468in}}{\pgfqpoint{0.247570in}{0.467869in}}{\pgfqpoint{0.255383in}{0.460055in}}%
\pgfpathcurveto{\pgfqpoint{0.263197in}{0.452242in}}{\pgfqpoint{0.273796in}{0.447852in}}{\pgfqpoint{0.284846in}{0.447852in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986170in}{1.107292in}}%
\pgfpathcurveto{\pgfqpoint{0.997220in}{1.107292in}}{\pgfqpoint{1.007819in}{1.111682in}}{\pgfqpoint{1.015633in}{1.119496in}}%
\pgfpathcurveto{\pgfqpoint{1.023447in}{1.127309in}}{\pgfqpoint{1.027837in}{1.137908in}}{\pgfqpoint{1.027837in}{1.148958in}}%
\pgfpathcurveto{\pgfqpoint{1.027837in}{1.160008in}}{\pgfqpoint{1.023447in}{1.170608in}}{\pgfqpoint{1.015633in}{1.178421in}}%
\pgfpathcurveto{\pgfqpoint{1.007819in}{1.186235in}}{\pgfqpoint{0.997220in}{1.190625in}}{\pgfqpoint{0.986170in}{1.190625in}}%
\pgfpathcurveto{\pgfqpoint{0.975120in}{1.190625in}}{\pgfqpoint{0.964521in}{1.186235in}}{\pgfqpoint{0.956707in}{1.178421in}}%
\pgfpathcurveto{\pgfqpoint{0.948894in}{1.170608in}}{\pgfqpoint{0.944504in}{1.160008in}}{\pgfqpoint{0.944504in}{1.148958in}}%
\pgfpathcurveto{\pgfqpoint{0.944504in}{1.137908in}}{\pgfqpoint{0.948894in}{1.127309in}}{\pgfqpoint{0.956707in}{1.119496in}}%
\pgfpathcurveto{\pgfqpoint{0.964521in}{1.111682in}}{\pgfqpoint{0.975120in}{1.107292in}}{\pgfqpoint{0.986170in}{1.107292in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589261in}{1.552988in}}%
\pgfpathcurveto{\pgfqpoint{1.600312in}{1.552988in}}{\pgfqpoint{1.610911in}{1.557378in}}{\pgfqpoint{1.618724in}{1.565192in}}%
\pgfpathcurveto{\pgfqpoint{1.626538in}{1.573005in}}{\pgfqpoint{1.630928in}{1.583604in}}{\pgfqpoint{1.630928in}{1.594654in}}%
\pgfpathcurveto{\pgfqpoint{1.630928in}{1.605705in}}{\pgfqpoint{1.626538in}{1.616304in}}{\pgfqpoint{1.618724in}{1.624117in}}%
\pgfpathcurveto{\pgfqpoint{1.610911in}{1.631931in}}{\pgfqpoint{1.600312in}{1.636321in}}{\pgfqpoint{1.589261in}{1.636321in}}%
\pgfpathcurveto{\pgfqpoint{1.578211in}{1.636321in}}{\pgfqpoint{1.567612in}{1.631931in}}{\pgfqpoint{1.559799in}{1.624117in}}%
\pgfpathcurveto{\pgfqpoint{1.551985in}{1.616304in}}{\pgfqpoint{1.547595in}{1.605705in}}{\pgfqpoint{1.547595in}{1.594654in}}%
\pgfpathcurveto{\pgfqpoint{1.547595in}{1.583604in}}{\pgfqpoint{1.551985in}{1.573005in}}{\pgfqpoint{1.559799in}{1.565192in}}%
\pgfpathcurveto{\pgfqpoint{1.567612in}{1.557378in}}{\pgfqpoint{1.578211in}{1.552988in}}{\pgfqpoint{1.589261in}{1.552988in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764706in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.764706in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.764706in}{0.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.764706in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882353in,y=1.843333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (a) CoAID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117647in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.882353in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.882353in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.117647in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425718in}{1.391594in}}%
\pgfpathlineto{\pgfqpoint{3.509051in}{1.474927in}}%
\pgfpathmoveto{\pgfqpoint{3.425718in}{1.474927in}}%
\pgfpathlineto{\pgfqpoint{3.509051in}{1.391594in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338842in}{1.360049in}}%
\pgfpathlineto{\pgfqpoint{3.422176in}{1.443382in}}%
\pgfpathmoveto{\pgfqpoint{3.338842in}{1.443382in}}%
\pgfpathlineto{\pgfqpoint{3.422176in}{1.360049in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319332in}{0.566211in}}%
\pgfpathlineto{\pgfqpoint{2.402666in}{0.649544in}}%
\pgfpathmoveto{\pgfqpoint{2.319332in}{0.649544in}}%
\pgfpathlineto{\pgfqpoint{2.402666in}{0.566211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207326in}{1.080074in}}%
\pgfpathlineto{\pgfqpoint{3.290660in}{1.163407in}}%
\pgfpathmoveto{\pgfqpoint{3.207326in}{1.163407in}}%
\pgfpathlineto{\pgfqpoint{3.290660in}{1.080074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304103in}{0.369374in}}%
\pgfpathlineto{\pgfqpoint{2.387436in}{0.452708in}}%
\pgfpathmoveto{\pgfqpoint{2.304103in}{0.452708in}}%
\pgfpathlineto{\pgfqpoint{2.387436in}{0.369374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815823in}{0.637277in}}%
\pgfpathlineto{\pgfqpoint{2.899157in}{0.720611in}}%
\pgfpathmoveto{\pgfqpoint{2.815823in}{0.720611in}}%
\pgfpathlineto{\pgfqpoint{2.899157in}{0.637277in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207253in}{0.952271in}}%
\pgfpathlineto{\pgfqpoint{3.290586in}{1.035604in}}%
\pgfpathmoveto{\pgfqpoint{3.207253in}{1.035604in}}%
\pgfpathlineto{\pgfqpoint{3.290586in}{0.952271in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622814in}{1.488714in}}%
\pgfpathlineto{\pgfqpoint{3.706148in}{1.572047in}}%
\pgfpathmoveto{\pgfqpoint{3.622814in}{1.572047in}}%
\pgfpathlineto{\pgfqpoint{3.706148in}{1.488714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716578in}{1.404442in}}%
\pgfpathlineto{\pgfqpoint{3.799911in}{1.487775in}}%
\pgfpathmoveto{\pgfqpoint{3.716578in}{1.487775in}}%
\pgfpathlineto{\pgfqpoint{3.799911in}{1.404442in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613965in}{1.470751in}}%
\pgfpathlineto{\pgfqpoint{3.697298in}{1.554085in}}%
\pgfpathmoveto{\pgfqpoint{3.613965in}{1.554085in}}%
\pgfpathlineto{\pgfqpoint{3.697298in}{1.470751in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636129in}{1.362865in}}%
\pgfpathlineto{\pgfqpoint{3.719462in}{1.446198in}}%
\pgfpathmoveto{\pgfqpoint{3.636129in}{1.446198in}}%
\pgfpathlineto{\pgfqpoint{3.719462in}{1.362865in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681622in}{1.541182in}}%
\pgfpathlineto{\pgfqpoint{3.764955in}{1.624515in}}%
\pgfpathmoveto{\pgfqpoint{3.681622in}{1.624515in}}%
\pgfpathlineto{\pgfqpoint{3.764955in}{1.541182in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222392in}{1.206637in}}%
\pgfpathlineto{\pgfqpoint{3.305725in}{1.289970in}}%
\pgfpathmoveto{\pgfqpoint{3.222392in}{1.289970in}}%
\pgfpathlineto{\pgfqpoint{3.305725in}{1.206637in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635898in}{0.684634in}}%
\pgfpathlineto{\pgfqpoint{2.719231in}{0.767968in}}%
\pgfpathmoveto{\pgfqpoint{2.635898in}{0.767968in}}%
\pgfpathlineto{\pgfqpoint{2.719231in}{0.684634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395693in}{1.277431in}}%
\pgfpathlineto{\pgfqpoint{3.479027in}{1.360765in}}%
\pgfpathmoveto{\pgfqpoint{3.395693in}{1.360765in}}%
\pgfpathlineto{\pgfqpoint{3.479027in}{1.277431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264407in}{1.069525in}}%
\pgfpathlineto{\pgfqpoint{3.347741in}{1.152859in}}%
\pgfpathmoveto{\pgfqpoint{3.264407in}{1.152859in}}%
\pgfpathlineto{\pgfqpoint{3.347741in}{1.069525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218434in}{1.026282in}}%
\pgfpathlineto{\pgfqpoint{3.301767in}{1.109616in}}%
\pgfpathmoveto{\pgfqpoint{3.218434in}{1.109616in}}%
\pgfpathlineto{\pgfqpoint{3.301767in}{1.026282in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161634in}{0.962457in}}%
\pgfpathlineto{\pgfqpoint{3.244967in}{1.045790in}}%
\pgfpathmoveto{\pgfqpoint{3.161634in}{1.045790in}}%
\pgfpathlineto{\pgfqpoint{3.244967in}{0.962457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670957in}{0.608790in}}%
\pgfpathlineto{\pgfqpoint{2.754290in}{0.692124in}}%
\pgfpathmoveto{\pgfqpoint{2.670957in}{0.692124in}}%
\pgfpathlineto{\pgfqpoint{2.754290in}{0.608790in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406445in}{1.288829in}}%
\pgfpathlineto{\pgfqpoint{3.489779in}{1.372163in}}%
\pgfpathmoveto{\pgfqpoint{3.406445in}{1.372163in}}%
\pgfpathlineto{\pgfqpoint{3.489779in}{1.288829in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481659in}{1.582358in}}%
\pgfpathlineto{\pgfqpoint{3.564992in}{1.665691in}}%
\pgfpathmoveto{\pgfqpoint{3.481659in}{1.665691in}}%
\pgfpathlineto{\pgfqpoint{3.564992in}{1.582358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222321in}{1.208107in}}%
\pgfpathlineto{\pgfqpoint{3.305654in}{1.291441in}}%
\pgfpathmoveto{\pgfqpoint{3.222321in}{1.291441in}}%
\pgfpathlineto{\pgfqpoint{3.305654in}{1.208107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659627in}{1.526268in}}%
\pgfpathlineto{\pgfqpoint{3.742960in}{1.609602in}}%
\pgfpathmoveto{\pgfqpoint{3.659627in}{1.609602in}}%
\pgfpathlineto{\pgfqpoint{3.742960in}{1.526268in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.070695in}}%
\pgfpathlineto{\pgfqpoint{3.347409in}{1.154028in}}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.154028in}}%
\pgfpathlineto{\pgfqpoint{3.347409in}{1.070695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535764in}{1.378059in}}%
\pgfpathlineto{\pgfqpoint{3.619097in}{1.461392in}}%
\pgfpathmoveto{\pgfqpoint{3.535764in}{1.461392in}}%
\pgfpathlineto{\pgfqpoint{3.619097in}{1.378059in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194541in}{0.769215in}}%
\pgfpathlineto{\pgfqpoint{3.277874in}{0.852549in}}%
\pgfpathmoveto{\pgfqpoint{3.194541in}{0.852549in}}%
\pgfpathlineto{\pgfqpoint{3.277874in}{0.769215in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497777in}{1.648039in}}%
\pgfpathlineto{\pgfqpoint{3.581110in}{1.731372in}}%
\pgfpathmoveto{\pgfqpoint{3.497777in}{1.731372in}}%
\pgfpathlineto{\pgfqpoint{3.581110in}{1.648039in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132367in}{0.832017in}}%
\pgfpathlineto{\pgfqpoint{3.215700in}{0.915350in}}%
\pgfpathmoveto{\pgfqpoint{3.132367in}{0.915350in}}%
\pgfpathlineto{\pgfqpoint{3.215700in}{0.832017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642641in}{0.702860in}}%
\pgfpathlineto{\pgfqpoint{2.725975in}{0.786194in}}%
\pgfpathmoveto{\pgfqpoint{2.642641in}{0.786194in}}%
\pgfpathlineto{\pgfqpoint{2.725975in}{0.702860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437200in}{0.445039in}}%
\pgfpathlineto{\pgfqpoint{2.520534in}{0.528372in}}%
\pgfpathmoveto{\pgfqpoint{2.437200in}{0.528372in}}%
\pgfpathlineto{\pgfqpoint{2.520534in}{0.445039in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203043in}{0.903857in}}%
\pgfpathlineto{\pgfqpoint{3.286377in}{0.987190in}}%
\pgfpathmoveto{\pgfqpoint{3.203043in}{0.987190in}}%
\pgfpathlineto{\pgfqpoint{3.286377in}{0.903857in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292289in}{0.455920in}}%
\pgfpathlineto{\pgfqpoint{2.375622in}{0.539253in}}%
\pgfpathmoveto{\pgfqpoint{2.292289in}{0.539253in}}%
\pgfpathlineto{\pgfqpoint{2.375622in}{0.455920in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079258in}{0.812693in}}%
\pgfpathlineto{\pgfqpoint{3.162592in}{0.896027in}}%
\pgfpathmoveto{\pgfqpoint{3.079258in}{0.896027in}}%
\pgfpathlineto{\pgfqpoint{3.162592in}{0.812693in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144772in}{0.783297in}}%
\pgfpathlineto{\pgfqpoint{3.228105in}{0.866631in}}%
\pgfpathmoveto{\pgfqpoint{3.144772in}{0.866631in}}%
\pgfpathlineto{\pgfqpoint{3.228105in}{0.783297in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239776in}{0.519558in}}%
\pgfpathlineto{\pgfqpoint{2.323109in}{0.602891in}}%
\pgfpathmoveto{\pgfqpoint{2.239776in}{0.602891in}}%
\pgfpathlineto{\pgfqpoint{2.323109in}{0.519558in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202477in}{0.904329in}}%
\pgfpathlineto{\pgfqpoint{3.285811in}{0.987663in}}%
\pgfpathmoveto{\pgfqpoint{3.202477in}{0.987663in}}%
\pgfpathlineto{\pgfqpoint{3.285811in}{0.904329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474492in}{1.439677in}}%
\pgfpathlineto{\pgfqpoint{3.557825in}{1.523010in}}%
\pgfpathmoveto{\pgfqpoint{3.474492in}{1.523010in}}%
\pgfpathlineto{\pgfqpoint{3.557825in}{1.439677in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515669in}{1.596101in}}%
\pgfpathlineto{\pgfqpoint{3.599002in}{1.679435in}}%
\pgfpathmoveto{\pgfqpoint{3.515669in}{1.679435in}}%
\pgfpathlineto{\pgfqpoint{3.599002in}{1.596101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020503in}{0.704436in}}%
\pgfpathlineto{\pgfqpoint{3.103836in}{0.787769in}}%
\pgfpathmoveto{\pgfqpoint{3.020503in}{0.787769in}}%
\pgfpathlineto{\pgfqpoint{3.103836in}{0.704436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330158in}{1.231839in}}%
\pgfpathlineto{\pgfqpoint{3.413492in}{1.315172in}}%
\pgfpathmoveto{\pgfqpoint{3.330158in}{1.315172in}}%
\pgfpathlineto{\pgfqpoint{3.413492in}{1.231839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144983in}{0.950388in}}%
\pgfpathlineto{\pgfqpoint{3.228316in}{1.033722in}}%
\pgfpathmoveto{\pgfqpoint{3.144983in}{1.033722in}}%
\pgfpathlineto{\pgfqpoint{3.228316in}{0.950388in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306451in}{0.508630in}}%
\pgfpathlineto{\pgfqpoint{2.389785in}{0.591964in}}%
\pgfpathmoveto{\pgfqpoint{2.306451in}{0.591964in}}%
\pgfpathlineto{\pgfqpoint{2.389785in}{0.508630in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330514in}{1.234130in}}%
\pgfpathlineto{\pgfqpoint{3.413847in}{1.317463in}}%
\pgfpathmoveto{\pgfqpoint{3.330514in}{1.317463in}}%
\pgfpathlineto{\pgfqpoint{3.413847in}{1.234130in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621078in}{1.380276in}}%
\pgfpathlineto{\pgfqpoint{3.704411in}{1.463609in}}%
\pgfpathmoveto{\pgfqpoint{3.621078in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{3.704411in}{1.380276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101002in}{0.735911in}}%
\pgfpathlineto{\pgfqpoint{3.184335in}{0.819245in}}%
\pgfpathmoveto{\pgfqpoint{3.101002in}{0.819245in}}%
\pgfpathlineto{\pgfqpoint{3.184335in}{0.735911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062279in}{1.033794in}}%
\pgfpathlineto{\pgfqpoint{3.145613in}{1.117128in}}%
\pgfpathmoveto{\pgfqpoint{3.062279in}{1.117128in}}%
\pgfpathlineto{\pgfqpoint{3.145613in}{1.033794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421993in}{1.333109in}}%
\pgfpathlineto{\pgfqpoint{3.505327in}{1.416443in}}%
\pgfpathmoveto{\pgfqpoint{3.421993in}{1.416443in}}%
\pgfpathlineto{\pgfqpoint{3.505327in}{1.333109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549484in}{1.613965in}}%
\pgfpathlineto{\pgfqpoint{3.632818in}{1.697299in}}%
\pgfpathmoveto{\pgfqpoint{3.549484in}{1.697299in}}%
\pgfpathlineto{\pgfqpoint{3.632818in}{1.613965in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391612in}{1.222208in}}%
\pgfpathlineto{\pgfqpoint{3.474946in}{1.305541in}}%
\pgfpathmoveto{\pgfqpoint{3.391612in}{1.305541in}}%
\pgfpathlineto{\pgfqpoint{3.474946in}{1.222208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644857in}{1.472424in}}%
\pgfpathlineto{\pgfqpoint{3.728191in}{1.555758in}}%
\pgfpathmoveto{\pgfqpoint{3.644857in}{1.555758in}}%
\pgfpathlineto{\pgfqpoint{3.728191in}{1.472424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502592in}{0.389891in}}%
\pgfpathlineto{\pgfqpoint{2.585925in}{0.473224in}}%
\pgfpathmoveto{\pgfqpoint{2.502592in}{0.473224in}}%
\pgfpathlineto{\pgfqpoint{2.585925in}{0.389891in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423521in}{1.326107in}}%
\pgfpathlineto{\pgfqpoint{3.506854in}{1.409440in}}%
\pgfpathmoveto{\pgfqpoint{3.423521in}{1.409440in}}%
\pgfpathlineto{\pgfqpoint{3.506854in}{1.326107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503962in}{1.505857in}}%
\pgfpathlineto{\pgfqpoint{3.587295in}{1.589190in}}%
\pgfpathmoveto{\pgfqpoint{3.503962in}{1.589190in}}%
\pgfpathlineto{\pgfqpoint{3.587295in}{1.505857in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625767in}{1.531321in}}%
\pgfpathlineto{\pgfqpoint{3.709101in}{1.614654in}}%
\pgfpathmoveto{\pgfqpoint{3.625767in}{1.614654in}}%
\pgfpathlineto{\pgfqpoint{3.709101in}{1.531321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383052in}{1.418067in}}%
\pgfpathlineto{\pgfqpoint{3.466385in}{1.501400in}}%
\pgfpathmoveto{\pgfqpoint{3.383052in}{1.501400in}}%
\pgfpathlineto{\pgfqpoint{3.466385in}{1.418067in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537544in}{1.624899in}}%
\pgfpathlineto{\pgfqpoint{3.620877in}{1.708233in}}%
\pgfpathmoveto{\pgfqpoint{3.537544in}{1.708233in}}%
\pgfpathlineto{\pgfqpoint{3.620877in}{1.624899in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132294in}{0.831197in}}%
\pgfpathlineto{\pgfqpoint{3.215627in}{0.914530in}}%
\pgfpathmoveto{\pgfqpoint{3.132294in}{0.914530in}}%
\pgfpathlineto{\pgfqpoint{3.215627in}{0.831197in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264464in}{1.069522in}}%
\pgfpathlineto{\pgfqpoint{3.347798in}{1.152855in}}%
\pgfpathmoveto{\pgfqpoint{3.264464in}{1.152855in}}%
\pgfpathlineto{\pgfqpoint{3.347798in}{1.069522in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161905in}{0.895707in}}%
\pgfpathlineto{\pgfqpoint{3.245238in}{0.979041in}}%
\pgfpathmoveto{\pgfqpoint{3.161905in}{0.979041in}}%
\pgfpathlineto{\pgfqpoint{3.245238in}{0.895707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062219in}{1.033859in}}%
\pgfpathlineto{\pgfqpoint{3.145552in}{1.117193in}}%
\pgfpathmoveto{\pgfqpoint{3.062219in}{1.117193in}}%
\pgfpathlineto{\pgfqpoint{3.145552in}{1.033859in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159583in}{0.718247in}}%
\pgfpathlineto{\pgfqpoint{3.242916in}{0.801580in}}%
\pgfpathmoveto{\pgfqpoint{3.159583in}{0.801580in}}%
\pgfpathlineto{\pgfqpoint{3.242916in}{0.718247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332788in}{0.383316in}}%
\pgfpathlineto{\pgfqpoint{2.416121in}{0.466649in}}%
\pgfpathmoveto{\pgfqpoint{2.332788in}{0.466649in}}%
\pgfpathlineto{\pgfqpoint{2.416121in}{0.383316in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674534in}{1.409093in}}%
\pgfpathlineto{\pgfqpoint{3.757867in}{1.492426in}}%
\pgfpathmoveto{\pgfqpoint{3.674534in}{1.492426in}}%
\pgfpathlineto{\pgfqpoint{3.757867in}{1.409093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554745in}{1.646538in}}%
\pgfpathlineto{\pgfqpoint{3.638078in}{1.729871in}}%
\pgfpathmoveto{\pgfqpoint{3.554745in}{1.729871in}}%
\pgfpathlineto{\pgfqpoint{3.638078in}{1.646538in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629422in}{1.600012in}}%
\pgfpathlineto{\pgfqpoint{3.712755in}{1.683346in}}%
\pgfpathmoveto{\pgfqpoint{3.629422in}{1.683346in}}%
\pgfpathlineto{\pgfqpoint{3.712755in}{1.600012in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685082in}{1.388017in}}%
\pgfpathlineto{\pgfqpoint{3.768415in}{1.471351in}}%
\pgfpathmoveto{\pgfqpoint{3.685082in}{1.471351in}}%
\pgfpathlineto{\pgfqpoint{3.768415in}{1.388017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{0.601900in}}%
\pgfpathlineto{\pgfqpoint{2.716593in}{0.685234in}}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{0.685234in}}%
\pgfpathlineto{\pgfqpoint{2.716593in}{0.601900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547300in}{1.508493in}}%
\pgfpathlineto{\pgfqpoint{3.630634in}{1.591826in}}%
\pgfpathmoveto{\pgfqpoint{3.547300in}{1.591826in}}%
\pgfpathlineto{\pgfqpoint{3.630634in}{1.508493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598160in}{1.499311in}}%
\pgfpathlineto{\pgfqpoint{3.681494in}{1.582644in}}%
\pgfpathmoveto{\pgfqpoint{3.598160in}{1.582644in}}%
\pgfpathlineto{\pgfqpoint{3.681494in}{1.499311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689874in}{1.489933in}}%
\pgfpathlineto{\pgfqpoint{3.773207in}{1.573266in}}%
\pgfpathmoveto{\pgfqpoint{3.689874in}{1.573266in}}%
\pgfpathlineto{\pgfqpoint{3.773207in}{1.489933in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578299in}{1.500278in}}%
\pgfpathlineto{\pgfqpoint{3.661633in}{1.583611in}}%
\pgfpathmoveto{\pgfqpoint{3.578299in}{1.583611in}}%
\pgfpathlineto{\pgfqpoint{3.661633in}{1.500278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535943in}{1.406329in}}%
\pgfpathlineto{\pgfqpoint{3.619276in}{1.489663in}}%
\pgfpathmoveto{\pgfqpoint{3.535943in}{1.489663in}}%
\pgfpathlineto{\pgfqpoint{3.619276in}{1.406329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144713in}{0.783597in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{0.866930in}}%
\pgfpathmoveto{\pgfqpoint{3.144713in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{0.783597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550660in}{1.516104in}}%
\pgfpathlineto{\pgfqpoint{3.633993in}{1.599438in}}%
\pgfpathmoveto{\pgfqpoint{3.550660in}{1.599438in}}%
\pgfpathlineto{\pgfqpoint{3.633993in}{1.516104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624228in}{1.423144in}}%
\pgfpathlineto{\pgfqpoint{3.707561in}{1.506477in}}%
\pgfpathmoveto{\pgfqpoint{3.624228in}{1.506477in}}%
\pgfpathlineto{\pgfqpoint{3.707561in}{1.423144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202246in}{0.429225in}}%
\pgfpathlineto{\pgfqpoint{2.285580in}{0.512559in}}%
\pgfpathmoveto{\pgfqpoint{2.202246in}{0.512559in}}%
\pgfpathlineto{\pgfqpoint{2.285580in}{0.429225in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520860in}{1.589313in}}%
\pgfpathlineto{\pgfqpoint{3.604193in}{1.672646in}}%
\pgfpathmoveto{\pgfqpoint{3.520860in}{1.672646in}}%
\pgfpathlineto{\pgfqpoint{3.604193in}{1.589313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519867in}{1.554920in}}%
\pgfpathlineto{\pgfqpoint{3.603200in}{1.638253in}}%
\pgfpathmoveto{\pgfqpoint{3.519867in}{1.638253in}}%
\pgfpathlineto{\pgfqpoint{3.603200in}{1.554920in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669550in}{1.465965in}}%
\pgfpathlineto{\pgfqpoint{3.752883in}{1.549299in}}%
\pgfpathmoveto{\pgfqpoint{3.669550in}{1.549299in}}%
\pgfpathlineto{\pgfqpoint{3.752883in}{1.465965in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596388in}{1.471029in}}%
\pgfpathlineto{\pgfqpoint{3.679721in}{1.554362in}}%
\pgfpathmoveto{\pgfqpoint{3.596388in}{1.554362in}}%
\pgfpathlineto{\pgfqpoint{3.679721in}{1.471029in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160333in}{0.967212in}}%
\pgfpathlineto{\pgfqpoint{3.243666in}{1.050545in}}%
\pgfpathmoveto{\pgfqpoint{3.160333in}{1.050545in}}%
\pgfpathlineto{\pgfqpoint{3.243666in}{0.967212in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610963in}{0.602160in}}%
\pgfpathlineto{\pgfqpoint{2.694297in}{0.685494in}}%
\pgfpathmoveto{\pgfqpoint{2.610963in}{0.685494in}}%
\pgfpathlineto{\pgfqpoint{2.694297in}{0.602160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634458in}{1.558314in}}%
\pgfpathlineto{\pgfqpoint{3.717791in}{1.641647in}}%
\pgfpathmoveto{\pgfqpoint{3.634458in}{1.641647in}}%
\pgfpathlineto{\pgfqpoint{3.717791in}{1.558314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687732in}{1.603625in}}%
\pgfpathlineto{\pgfqpoint{3.771065in}{1.686959in}}%
\pgfpathmoveto{\pgfqpoint{3.687732in}{1.686959in}}%
\pgfpathlineto{\pgfqpoint{3.771065in}{1.603625in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208555in}{0.953003in}}%
\pgfpathlineto{\pgfqpoint{3.291888in}{1.036337in}}%
\pgfpathmoveto{\pgfqpoint{3.208555in}{1.036337in}}%
\pgfpathlineto{\pgfqpoint{3.291888in}{0.953003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640700in}{1.419464in}}%
\pgfpathlineto{\pgfqpoint{3.724033in}{1.502797in}}%
\pgfpathmoveto{\pgfqpoint{3.640700in}{1.502797in}}%
\pgfpathlineto{\pgfqpoint{3.724033in}{1.419464in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382751in}{1.419432in}}%
\pgfpathlineto{\pgfqpoint{3.466084in}{1.502765in}}%
\pgfpathmoveto{\pgfqpoint{3.382751in}{1.502765in}}%
\pgfpathlineto{\pgfqpoint{3.466084in}{1.419432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160659in}{0.961191in}}%
\pgfpathlineto{\pgfqpoint{3.243992in}{1.044525in}}%
\pgfpathmoveto{\pgfqpoint{3.160659in}{1.044525in}}%
\pgfpathlineto{\pgfqpoint{3.243992in}{0.961191in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552237in}{1.470555in}}%
\pgfpathlineto{\pgfqpoint{3.635571in}{1.553888in}}%
\pgfpathmoveto{\pgfqpoint{3.552237in}{1.553888in}}%
\pgfpathlineto{\pgfqpoint{3.635571in}{1.470555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161422in}{0.897360in}}%
\pgfpathlineto{\pgfqpoint{3.244756in}{0.980693in}}%
\pgfpathmoveto{\pgfqpoint{3.161422in}{0.980693in}}%
\pgfpathlineto{\pgfqpoint{3.244756in}{0.897360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216735in}{1.027368in}}%
\pgfpathlineto{\pgfqpoint{3.300068in}{1.110701in}}%
\pgfpathmoveto{\pgfqpoint{3.216735in}{1.110701in}}%
\pgfpathlineto{\pgfqpoint{3.300068in}{1.027368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654729in}{1.498214in}}%
\pgfpathlineto{\pgfqpoint{3.738062in}{1.581547in}}%
\pgfpathmoveto{\pgfqpoint{3.654729in}{1.581547in}}%
\pgfpathlineto{\pgfqpoint{3.738062in}{1.498214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601813in}{0.611426in}}%
\pgfpathlineto{\pgfqpoint{2.685146in}{0.694759in}}%
\pgfpathmoveto{\pgfqpoint{2.601813in}{0.694759in}}%
\pgfpathlineto{\pgfqpoint{2.685146in}{0.611426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579996in}{0.616193in}}%
\pgfpathlineto{\pgfqpoint{2.663329in}{0.699527in}}%
\pgfpathmoveto{\pgfqpoint{2.579996in}{0.699527in}}%
\pgfpathlineto{\pgfqpoint{2.663329in}{0.616193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707291in}{1.457718in}}%
\pgfpathlineto{\pgfqpoint{3.790624in}{1.541051in}}%
\pgfpathmoveto{\pgfqpoint{3.707291in}{1.541051in}}%
\pgfpathlineto{\pgfqpoint{3.790624in}{1.457718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422113in}{0.319621in}}%
\pgfpathlineto{\pgfqpoint{2.505446in}{0.402954in}}%
\pgfpathmoveto{\pgfqpoint{2.422113in}{0.402954in}}%
\pgfpathlineto{\pgfqpoint{2.505446in}{0.319621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686468in}{1.525165in}}%
\pgfpathlineto{\pgfqpoint{3.769801in}{1.608498in}}%
\pgfpathmoveto{\pgfqpoint{3.686468in}{1.608498in}}%
\pgfpathlineto{\pgfqpoint{3.769801in}{1.525165in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439692in}{0.544379in}}%
\pgfpathlineto{\pgfqpoint{2.523025in}{0.627712in}}%
\pgfpathmoveto{\pgfqpoint{2.439692in}{0.627712in}}%
\pgfpathlineto{\pgfqpoint{2.523025in}{0.544379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520904in}{1.315376in}}%
\pgfpathlineto{\pgfqpoint{3.604237in}{1.398709in}}%
\pgfpathmoveto{\pgfqpoint{3.520904in}{1.398709in}}%
\pgfpathlineto{\pgfqpoint{3.604237in}{1.315376in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525879in}{0.597719in}}%
\pgfpathlineto{\pgfqpoint{2.609212in}{0.681052in}}%
\pgfpathmoveto{\pgfqpoint{2.525879in}{0.681052in}}%
\pgfpathlineto{\pgfqpoint{2.609212in}{0.597719in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455946in}{0.594821in}}%
\pgfpathcurveto{\pgfqpoint{2.466996in}{0.594821in}}{\pgfqpoint{2.477595in}{0.599211in}}{\pgfqpoint{2.485409in}{0.607025in}}%
\pgfpathcurveto{\pgfqpoint{2.493222in}{0.614838in}}{\pgfqpoint{2.497613in}{0.625437in}}{\pgfqpoint{2.497613in}{0.636487in}}%
\pgfpathcurveto{\pgfqpoint{2.497613in}{0.647538in}}{\pgfqpoint{2.493222in}{0.658137in}}{\pgfqpoint{2.485409in}{0.665950in}}%
\pgfpathcurveto{\pgfqpoint{2.477595in}{0.673764in}}{\pgfqpoint{2.466996in}{0.678154in}}{\pgfqpoint{2.455946in}{0.678154in}}%
\pgfpathcurveto{\pgfqpoint{2.444896in}{0.678154in}}{\pgfqpoint{2.434297in}{0.673764in}}{\pgfqpoint{2.426483in}{0.665950in}}%
\pgfpathcurveto{\pgfqpoint{2.418669in}{0.658137in}}{\pgfqpoint{2.414279in}{0.647538in}}{\pgfqpoint{2.414279in}{0.636487in}}%
\pgfpathcurveto{\pgfqpoint{2.414279in}{0.625437in}}{\pgfqpoint{2.418669in}{0.614838in}}{\pgfqpoint{2.426483in}{0.607025in}}%
\pgfpathcurveto{\pgfqpoint{2.434297in}{0.599211in}}{\pgfqpoint{2.444896in}{0.594821in}}{\pgfqpoint{2.455946in}{0.594821in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409215in}{0.317392in}}%
\pgfpathcurveto{\pgfqpoint{2.420265in}{0.317392in}}{\pgfqpoint{2.430864in}{0.321782in}}{\pgfqpoint{2.438678in}{0.329596in}}%
\pgfpathcurveto{\pgfqpoint{2.446491in}{0.337410in}}{\pgfqpoint{2.450882in}{0.348009in}}{\pgfqpoint{2.450882in}{0.359059in}}%
\pgfpathcurveto{\pgfqpoint{2.450882in}{0.370109in}}{\pgfqpoint{2.446491in}{0.380708in}}{\pgfqpoint{2.438678in}{0.388522in}}%
\pgfpathcurveto{\pgfqpoint{2.430864in}{0.396335in}}{\pgfqpoint{2.420265in}{0.400725in}}{\pgfqpoint{2.409215in}{0.400725in}}%
\pgfpathcurveto{\pgfqpoint{2.398165in}{0.400725in}}{\pgfqpoint{2.387566in}{0.396335in}}{\pgfqpoint{2.379752in}{0.388522in}}%
\pgfpathcurveto{\pgfqpoint{2.371938in}{0.380708in}}{\pgfqpoint{2.367548in}{0.370109in}}{\pgfqpoint{2.367548in}{0.359059in}}%
\pgfpathcurveto{\pgfqpoint{2.367548in}{0.348009in}}{\pgfqpoint{2.371938in}{0.337410in}}{\pgfqpoint{2.379752in}{0.329596in}}%
\pgfpathcurveto{\pgfqpoint{2.387566in}{0.321782in}}{\pgfqpoint{2.398165in}{0.317392in}}{\pgfqpoint{2.409215in}{0.317392in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797745in}{0.622698in}}%
\pgfpathcurveto{\pgfqpoint{2.808795in}{0.622698in}}{\pgfqpoint{2.819394in}{0.627088in}}{\pgfqpoint{2.827207in}{0.634902in}}%
\pgfpathcurveto{\pgfqpoint{2.835021in}{0.642716in}}{\pgfqpoint{2.839411in}{0.653315in}}{\pgfqpoint{2.839411in}{0.664365in}}%
\pgfpathcurveto{\pgfqpoint{2.839411in}{0.675415in}}{\pgfqpoint{2.835021in}{0.686014in}}{\pgfqpoint{2.827207in}{0.693828in}}%
\pgfpathcurveto{\pgfqpoint{2.819394in}{0.701641in}}{\pgfqpoint{2.808795in}{0.706032in}}{\pgfqpoint{2.797745in}{0.706032in}}%
\pgfpathcurveto{\pgfqpoint{2.786695in}{0.706032in}}{\pgfqpoint{2.776095in}{0.701641in}}{\pgfqpoint{2.768282in}{0.693828in}}%
\pgfpathcurveto{\pgfqpoint{2.760468in}{0.686014in}}{\pgfqpoint{2.756078in}{0.675415in}}{\pgfqpoint{2.756078in}{0.664365in}}%
\pgfpathcurveto{\pgfqpoint{2.756078in}{0.653315in}}{\pgfqpoint{2.760468in}{0.642716in}}{\pgfqpoint{2.768282in}{0.634902in}}%
\pgfpathcurveto{\pgfqpoint{2.776095in}{0.627088in}}{\pgfqpoint{2.786695in}{0.622698in}}{\pgfqpoint{2.797745in}{0.622698in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820467in}{0.643625in}}%
\pgfpathcurveto{\pgfqpoint{2.831518in}{0.643625in}}{\pgfqpoint{2.842117in}{0.648016in}}{\pgfqpoint{2.849930in}{0.655829in}}%
\pgfpathcurveto{\pgfqpoint{2.857744in}{0.663643in}}{\pgfqpoint{2.862134in}{0.674242in}}{\pgfqpoint{2.862134in}{0.685292in}}%
\pgfpathcurveto{\pgfqpoint{2.862134in}{0.696342in}}{\pgfqpoint{2.857744in}{0.706941in}}{\pgfqpoint{2.849930in}{0.714755in}}%
\pgfpathcurveto{\pgfqpoint{2.842117in}{0.722568in}}{\pgfqpoint{2.831518in}{0.726959in}}{\pgfqpoint{2.820467in}{0.726959in}}%
\pgfpathcurveto{\pgfqpoint{2.809417in}{0.726959in}}{\pgfqpoint{2.798818in}{0.722568in}}{\pgfqpoint{2.791005in}{0.714755in}}%
\pgfpathcurveto{\pgfqpoint{2.783191in}{0.706941in}}{\pgfqpoint{2.778801in}{0.696342in}}{\pgfqpoint{2.778801in}{0.685292in}}%
\pgfpathcurveto{\pgfqpoint{2.778801in}{0.674242in}}{\pgfqpoint{2.783191in}{0.663643in}}{\pgfqpoint{2.791005in}{0.655829in}}%
\pgfpathcurveto{\pgfqpoint{2.798818in}{0.648016in}}{\pgfqpoint{2.809417in}{0.643625in}}{\pgfqpoint{2.820467in}{0.643625in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651071in}{1.588765in}}%
\pgfpathcurveto{\pgfqpoint{3.662122in}{1.588765in}}{\pgfqpoint{3.672721in}{1.593155in}}{\pgfqpoint{3.680534in}{1.600969in}}%
\pgfpathcurveto{\pgfqpoint{3.688348in}{1.608783in}}{\pgfqpoint{3.692738in}{1.619382in}}{\pgfqpoint{3.692738in}{1.630432in}}%
\pgfpathcurveto{\pgfqpoint{3.692738in}{1.641482in}}{\pgfqpoint{3.688348in}{1.652081in}}{\pgfqpoint{3.680534in}{1.659895in}}%
\pgfpathcurveto{\pgfqpoint{3.672721in}{1.667708in}}{\pgfqpoint{3.662122in}{1.672098in}}{\pgfqpoint{3.651071in}{1.672098in}}%
\pgfpathcurveto{\pgfqpoint{3.640021in}{1.672098in}}{\pgfqpoint{3.629422in}{1.667708in}}{\pgfqpoint{3.621609in}{1.659895in}}%
\pgfpathcurveto{\pgfqpoint{3.613795in}{1.652081in}}{\pgfqpoint{3.609405in}{1.641482in}}{\pgfqpoint{3.609405in}{1.630432in}}%
\pgfpathcurveto{\pgfqpoint{3.609405in}{1.619382in}}{\pgfqpoint{3.613795in}{1.608783in}}{\pgfqpoint{3.621609in}{1.600969in}}%
\pgfpathcurveto{\pgfqpoint{3.629422in}{1.593155in}}{\pgfqpoint{3.640021in}{1.588765in}}{\pgfqpoint{3.651071in}{1.588765in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397687in}{0.519443in}}%
\pgfpathcurveto{\pgfqpoint{2.408737in}{0.519443in}}{\pgfqpoint{2.419336in}{0.523833in}}{\pgfqpoint{2.427150in}{0.531646in}}%
\pgfpathcurveto{\pgfqpoint{2.434963in}{0.539460in}}{\pgfqpoint{2.439354in}{0.550059in}}{\pgfqpoint{2.439354in}{0.561109in}}%
\pgfpathcurveto{\pgfqpoint{2.439354in}{0.572159in}}{\pgfqpoint{2.434963in}{0.582758in}}{\pgfqpoint{2.427150in}{0.590572in}}%
\pgfpathcurveto{\pgfqpoint{2.419336in}{0.598386in}}{\pgfqpoint{2.408737in}{0.602776in}}{\pgfqpoint{2.397687in}{0.602776in}}%
\pgfpathcurveto{\pgfqpoint{2.386637in}{0.602776in}}{\pgfqpoint{2.376038in}{0.598386in}}{\pgfqpoint{2.368224in}{0.590572in}}%
\pgfpathcurveto{\pgfqpoint{2.360411in}{0.582758in}}{\pgfqpoint{2.356020in}{0.572159in}}{\pgfqpoint{2.356020in}{0.561109in}}%
\pgfpathcurveto{\pgfqpoint{2.356020in}{0.550059in}}{\pgfqpoint{2.360411in}{0.539460in}}{\pgfqpoint{2.368224in}{0.531646in}}%
\pgfpathcurveto{\pgfqpoint{2.376038in}{0.523833in}}{\pgfqpoint{2.386637in}{0.519443in}}{\pgfqpoint{2.397687in}{0.519443in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502689in}{0.603631in}}%
\pgfpathcurveto{\pgfqpoint{2.513739in}{0.603631in}}{\pgfqpoint{2.524338in}{0.608021in}}{\pgfqpoint{2.532152in}{0.615835in}}%
\pgfpathcurveto{\pgfqpoint{2.539966in}{0.623648in}}{\pgfqpoint{2.544356in}{0.634247in}}{\pgfqpoint{2.544356in}{0.645297in}}%
\pgfpathcurveto{\pgfqpoint{2.544356in}{0.656348in}}{\pgfqpoint{2.539966in}{0.666947in}}{\pgfqpoint{2.532152in}{0.674760in}}%
\pgfpathcurveto{\pgfqpoint{2.524338in}{0.682574in}}{\pgfqpoint{2.513739in}{0.686964in}}{\pgfqpoint{2.502689in}{0.686964in}}%
\pgfpathcurveto{\pgfqpoint{2.491639in}{0.686964in}}{\pgfqpoint{2.481040in}{0.682574in}}{\pgfqpoint{2.473226in}{0.674760in}}%
\pgfpathcurveto{\pgfqpoint{2.465413in}{0.666947in}}{\pgfqpoint{2.461022in}{0.656348in}}{\pgfqpoint{2.461022in}{0.645297in}}%
\pgfpathcurveto{\pgfqpoint{2.461022in}{0.634247in}}{\pgfqpoint{2.465413in}{0.623648in}}{\pgfqpoint{2.473226in}{0.615835in}}%
\pgfpathcurveto{\pgfqpoint{2.481040in}{0.608021in}}{\pgfqpoint{2.491639in}{0.603631in}}{\pgfqpoint{2.502689in}{0.603631in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693664in}{0.766607in}}%
\pgfpathcurveto{\pgfqpoint{2.704715in}{0.766607in}}{\pgfqpoint{2.715314in}{0.770998in}}{\pgfqpoint{2.723127in}{0.778811in}}%
\pgfpathcurveto{\pgfqpoint{2.730941in}{0.786625in}}{\pgfqpoint{2.735331in}{0.797224in}}{\pgfqpoint{2.735331in}{0.808274in}}%
\pgfpathcurveto{\pgfqpoint{2.735331in}{0.819324in}}{\pgfqpoint{2.730941in}{0.829923in}}{\pgfqpoint{2.723127in}{0.837737in}}%
\pgfpathcurveto{\pgfqpoint{2.715314in}{0.845550in}}{\pgfqpoint{2.704715in}{0.849941in}}{\pgfqpoint{2.693664in}{0.849941in}}%
\pgfpathcurveto{\pgfqpoint{2.682614in}{0.849941in}}{\pgfqpoint{2.672015in}{0.845550in}}{\pgfqpoint{2.664202in}{0.837737in}}%
\pgfpathcurveto{\pgfqpoint{2.656388in}{0.829923in}}{\pgfqpoint{2.651998in}{0.819324in}}{\pgfqpoint{2.651998in}{0.808274in}}%
\pgfpathcurveto{\pgfqpoint{2.651998in}{0.797224in}}{\pgfqpoint{2.656388in}{0.786625in}}{\pgfqpoint{2.664202in}{0.778811in}}%
\pgfpathcurveto{\pgfqpoint{2.672015in}{0.770998in}}{\pgfqpoint{2.682614in}{0.766607in}}{\pgfqpoint{2.693664in}{0.766607in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562406in}{1.493696in}}%
\pgfpathcurveto{\pgfqpoint{3.573456in}{1.493696in}}{\pgfqpoint{3.584055in}{1.498086in}}{\pgfqpoint{3.591868in}{1.505899in}}%
\pgfpathcurveto{\pgfqpoint{3.599682in}{1.513713in}}{\pgfqpoint{3.604072in}{1.524312in}}{\pgfqpoint{3.604072in}{1.535362in}}%
\pgfpathcurveto{\pgfqpoint{3.604072in}{1.546412in}}{\pgfqpoint{3.599682in}{1.557011in}}{\pgfqpoint{3.591868in}{1.564825in}}%
\pgfpathcurveto{\pgfqpoint{3.584055in}{1.572639in}}{\pgfqpoint{3.573456in}{1.577029in}}{\pgfqpoint{3.562406in}{1.577029in}}%
\pgfpathcurveto{\pgfqpoint{3.551356in}{1.577029in}}{\pgfqpoint{3.540756in}{1.572639in}}{\pgfqpoint{3.532943in}{1.564825in}}%
\pgfpathcurveto{\pgfqpoint{3.525129in}{1.557011in}}{\pgfqpoint{3.520739in}{1.546412in}}{\pgfqpoint{3.520739in}{1.535362in}}%
\pgfpathcurveto{\pgfqpoint{3.520739in}{1.524312in}}{\pgfqpoint{3.525129in}{1.513713in}}{\pgfqpoint{3.532943in}{1.505899in}}%
\pgfpathcurveto{\pgfqpoint{3.540756in}{1.498086in}}{\pgfqpoint{3.551356in}{1.493696in}}{\pgfqpoint{3.562406in}{1.493696in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508155in}{0.579874in}}%
\pgfpathcurveto{\pgfqpoint{2.519205in}{0.579874in}}{\pgfqpoint{2.529804in}{0.584264in}}{\pgfqpoint{2.537617in}{0.592078in}}%
\pgfpathcurveto{\pgfqpoint{2.545431in}{0.599892in}}{\pgfqpoint{2.549821in}{0.610491in}}{\pgfqpoint{2.549821in}{0.621541in}}%
\pgfpathcurveto{\pgfqpoint{2.549821in}{0.632591in}}{\pgfqpoint{2.545431in}{0.643190in}}{\pgfqpoint{2.537617in}{0.651004in}}%
\pgfpathcurveto{\pgfqpoint{2.529804in}{0.658817in}}{\pgfqpoint{2.519205in}{0.663207in}}{\pgfqpoint{2.508155in}{0.663207in}}%
\pgfpathcurveto{\pgfqpoint{2.497104in}{0.663207in}}{\pgfqpoint{2.486505in}{0.658817in}}{\pgfqpoint{2.478692in}{0.651004in}}%
\pgfpathcurveto{\pgfqpoint{2.470878in}{0.643190in}}{\pgfqpoint{2.466488in}{0.632591in}}{\pgfqpoint{2.466488in}{0.621541in}}%
\pgfpathcurveto{\pgfqpoint{2.466488in}{0.610491in}}{\pgfqpoint{2.470878in}{0.599892in}}{\pgfqpoint{2.478692in}{0.592078in}}%
\pgfpathcurveto{\pgfqpoint{2.486505in}{0.584264in}}{\pgfqpoint{2.497104in}{0.579874in}}{\pgfqpoint{2.508155in}{0.579874in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256768in}{0.479155in}}%
\pgfpathcurveto{\pgfqpoint{2.267818in}{0.479155in}}{\pgfqpoint{2.278417in}{0.483545in}}{\pgfqpoint{2.286231in}{0.491358in}}%
\pgfpathcurveto{\pgfqpoint{2.294044in}{0.499172in}}{\pgfqpoint{2.298435in}{0.509771in}}{\pgfqpoint{2.298435in}{0.520821in}}%
\pgfpathcurveto{\pgfqpoint{2.298435in}{0.531871in}}{\pgfqpoint{2.294044in}{0.542470in}}{\pgfqpoint{2.286231in}{0.550284in}}%
\pgfpathcurveto{\pgfqpoint{2.278417in}{0.558098in}}{\pgfqpoint{2.267818in}{0.562488in}}{\pgfqpoint{2.256768in}{0.562488in}}%
\pgfpathcurveto{\pgfqpoint{2.245718in}{0.562488in}}{\pgfqpoint{2.235119in}{0.558098in}}{\pgfqpoint{2.227305in}{0.550284in}}%
\pgfpathcurveto{\pgfqpoint{2.219492in}{0.542470in}}{\pgfqpoint{2.215101in}{0.531871in}}{\pgfqpoint{2.215101in}{0.520821in}}%
\pgfpathcurveto{\pgfqpoint{2.215101in}{0.509771in}}{\pgfqpoint{2.219492in}{0.499172in}}{\pgfqpoint{2.227305in}{0.491358in}}%
\pgfpathcurveto{\pgfqpoint{2.235119in}{0.483545in}}{\pgfqpoint{2.245718in}{0.479155in}}{\pgfqpoint{2.256768in}{0.479155in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846427in}{0.719674in}}%
\pgfpathcurveto{\pgfqpoint{2.857478in}{0.719674in}}{\pgfqpoint{2.868077in}{0.724064in}}{\pgfqpoint{2.875890in}{0.731878in}}%
\pgfpathcurveto{\pgfqpoint{2.883704in}{0.739692in}}{\pgfqpoint{2.888094in}{0.750291in}}{\pgfqpoint{2.888094in}{0.761341in}}%
\pgfpathcurveto{\pgfqpoint{2.888094in}{0.772391in}}{\pgfqpoint{2.883704in}{0.782990in}}{\pgfqpoint{2.875890in}{0.790804in}}%
\pgfpathcurveto{\pgfqpoint{2.868077in}{0.798617in}}{\pgfqpoint{2.857478in}{0.803007in}}{\pgfqpoint{2.846427in}{0.803007in}}%
\pgfpathcurveto{\pgfqpoint{2.835377in}{0.803007in}}{\pgfqpoint{2.824778in}{0.798617in}}{\pgfqpoint{2.816965in}{0.790804in}}%
\pgfpathcurveto{\pgfqpoint{2.809151in}{0.782990in}}{\pgfqpoint{2.804761in}{0.772391in}}{\pgfqpoint{2.804761in}{0.761341in}}%
\pgfpathcurveto{\pgfqpoint{2.804761in}{0.750291in}}{\pgfqpoint{2.809151in}{0.739692in}}{\pgfqpoint{2.816965in}{0.731878in}}%
\pgfpathcurveto{\pgfqpoint{2.824778in}{0.724064in}}{\pgfqpoint{2.835377in}{0.719674in}}{\pgfqpoint{2.846427in}{0.719674in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062180in}{0.704426in}}%
\pgfpathcurveto{\pgfqpoint{3.073230in}{0.704426in}}{\pgfqpoint{3.083829in}{0.708816in}}{\pgfqpoint{3.091642in}{0.716630in}}%
\pgfpathcurveto{\pgfqpoint{3.099456in}{0.724443in}}{\pgfqpoint{3.103846in}{0.735042in}}{\pgfqpoint{3.103846in}{0.746092in}}%
\pgfpathcurveto{\pgfqpoint{3.103846in}{0.757142in}}{\pgfqpoint{3.099456in}{0.767742in}}{\pgfqpoint{3.091642in}{0.775555in}}%
\pgfpathcurveto{\pgfqpoint{3.083829in}{0.783369in}}{\pgfqpoint{3.073230in}{0.787759in}}{\pgfqpoint{3.062180in}{0.787759in}}%
\pgfpathcurveto{\pgfqpoint{3.051129in}{0.787759in}}{\pgfqpoint{3.040530in}{0.783369in}}{\pgfqpoint{3.032717in}{0.775555in}}%
\pgfpathcurveto{\pgfqpoint{3.024903in}{0.767742in}}{\pgfqpoint{3.020513in}{0.757142in}}{\pgfqpoint{3.020513in}{0.746092in}}%
\pgfpathcurveto{\pgfqpoint{3.020513in}{0.735042in}}{\pgfqpoint{3.024903in}{0.724443in}}{\pgfqpoint{3.032717in}{0.716630in}}%
\pgfpathcurveto{\pgfqpoint{3.040530in}{0.708816in}}{\pgfqpoint{3.051129in}{0.704426in}}{\pgfqpoint{3.062180in}{0.704426in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443352in}{0.403608in}}%
\pgfpathcurveto{\pgfqpoint{2.454402in}{0.403608in}}{\pgfqpoint{2.465001in}{0.407999in}}{\pgfqpoint{2.472815in}{0.415812in}}%
\pgfpathcurveto{\pgfqpoint{2.480628in}{0.423626in}}{\pgfqpoint{2.485019in}{0.434225in}}{\pgfqpoint{2.485019in}{0.445275in}}%
\pgfpathcurveto{\pgfqpoint{2.485019in}{0.456325in}}{\pgfqpoint{2.480628in}{0.466924in}}{\pgfqpoint{2.472815in}{0.474738in}}%
\pgfpathcurveto{\pgfqpoint{2.465001in}{0.482551in}}{\pgfqpoint{2.454402in}{0.486942in}}{\pgfqpoint{2.443352in}{0.486942in}}%
\pgfpathcurveto{\pgfqpoint{2.432302in}{0.486942in}}{\pgfqpoint{2.421703in}{0.482551in}}{\pgfqpoint{2.413889in}{0.474738in}}%
\pgfpathcurveto{\pgfqpoint{2.406076in}{0.466924in}}{\pgfqpoint{2.401685in}{0.456325in}}{\pgfqpoint{2.401685in}{0.445275in}}%
\pgfpathcurveto{\pgfqpoint{2.401685in}{0.434225in}}{\pgfqpoint{2.406076in}{0.423626in}}{\pgfqpoint{2.413889in}{0.415812in}}%
\pgfpathcurveto{\pgfqpoint{2.421703in}{0.407999in}}{\pgfqpoint{2.432302in}{0.403608in}}{\pgfqpoint{2.443352in}{0.403608in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123190in}{0.867351in}}%
\pgfpathcurveto{\pgfqpoint{3.134240in}{0.867351in}}{\pgfqpoint{3.144839in}{0.871741in}}{\pgfqpoint{3.152653in}{0.879555in}}%
\pgfpathcurveto{\pgfqpoint{3.160466in}{0.887368in}}{\pgfqpoint{3.164857in}{0.897967in}}{\pgfqpoint{3.164857in}{0.909017in}}%
\pgfpathcurveto{\pgfqpoint{3.164857in}{0.920068in}}{\pgfqpoint{3.160466in}{0.930667in}}{\pgfqpoint{3.152653in}{0.938480in}}%
\pgfpathcurveto{\pgfqpoint{3.144839in}{0.946294in}}{\pgfqpoint{3.134240in}{0.950684in}}{\pgfqpoint{3.123190in}{0.950684in}}%
\pgfpathcurveto{\pgfqpoint{3.112140in}{0.950684in}}{\pgfqpoint{3.101541in}{0.946294in}}{\pgfqpoint{3.093727in}{0.938480in}}%
\pgfpathcurveto{\pgfqpoint{3.085914in}{0.930667in}}{\pgfqpoint{3.081523in}{0.920068in}}{\pgfqpoint{3.081523in}{0.909017in}}%
\pgfpathcurveto{\pgfqpoint{3.081523in}{0.897967in}}{\pgfqpoint{3.085914in}{0.887368in}}{\pgfqpoint{3.093727in}{0.879555in}}%
\pgfpathcurveto{\pgfqpoint{3.101541in}{0.871741in}}{\pgfqpoint{3.112140in}{0.867351in}}{\pgfqpoint{3.123190in}{0.867351in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470545in}{1.532687in}}%
\pgfpathcurveto{\pgfqpoint{3.481595in}{1.532687in}}{\pgfqpoint{3.492194in}{1.537077in}}{\pgfqpoint{3.500007in}{1.544891in}}%
\pgfpathcurveto{\pgfqpoint{3.507821in}{1.552704in}}{\pgfqpoint{3.512211in}{1.563303in}}{\pgfqpoint{3.512211in}{1.574353in}}%
\pgfpathcurveto{\pgfqpoint{3.512211in}{1.585403in}}{\pgfqpoint{3.507821in}{1.596002in}}{\pgfqpoint{3.500007in}{1.603816in}}%
\pgfpathcurveto{\pgfqpoint{3.492194in}{1.611630in}}{\pgfqpoint{3.481595in}{1.616020in}}{\pgfqpoint{3.470545in}{1.616020in}}%
\pgfpathcurveto{\pgfqpoint{3.459495in}{1.616020in}}{\pgfqpoint{3.448896in}{1.611630in}}{\pgfqpoint{3.441082in}{1.603816in}}%
\pgfpathcurveto{\pgfqpoint{3.433268in}{1.596002in}}{\pgfqpoint{3.428878in}{1.585403in}}{\pgfqpoint{3.428878in}{1.574353in}}%
\pgfpathcurveto{\pgfqpoint{3.428878in}{1.563303in}}{\pgfqpoint{3.433268in}{1.552704in}}{\pgfqpoint{3.441082in}{1.544891in}}%
\pgfpathcurveto{\pgfqpoint{3.448896in}{1.537077in}}{\pgfqpoint{3.459495in}{1.532687in}}{\pgfqpoint{3.470545in}{1.532687in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377758in}{0.479329in}}%
\pgfpathcurveto{\pgfqpoint{2.388808in}{0.479329in}}{\pgfqpoint{2.399407in}{0.483719in}}{\pgfqpoint{2.407221in}{0.491533in}}%
\pgfpathcurveto{\pgfqpoint{2.415034in}{0.499347in}}{\pgfqpoint{2.419425in}{0.509946in}}{\pgfqpoint{2.419425in}{0.520996in}}%
\pgfpathcurveto{\pgfqpoint{2.419425in}{0.532046in}}{\pgfqpoint{2.415034in}{0.542645in}}{\pgfqpoint{2.407221in}{0.550459in}}%
\pgfpathcurveto{\pgfqpoint{2.399407in}{0.558272in}}{\pgfqpoint{2.388808in}{0.562663in}}{\pgfqpoint{2.377758in}{0.562663in}}%
\pgfpathcurveto{\pgfqpoint{2.366708in}{0.562663in}}{\pgfqpoint{2.356109in}{0.558272in}}{\pgfqpoint{2.348295in}{0.550459in}}%
\pgfpathcurveto{\pgfqpoint{2.340482in}{0.542645in}}{\pgfqpoint{2.336091in}{0.532046in}}{\pgfqpoint{2.336091in}{0.520996in}}%
\pgfpathcurveto{\pgfqpoint{2.336091in}{0.509946in}}{\pgfqpoint{2.340482in}{0.499347in}}{\pgfqpoint{2.348295in}{0.491533in}}%
\pgfpathcurveto{\pgfqpoint{2.356109in}{0.483719in}}{\pgfqpoint{2.366708in}{0.479329in}}{\pgfqpoint{2.377758in}{0.479329in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605506in}{0.627749in}}%
\pgfpathcurveto{\pgfqpoint{2.616556in}{0.627749in}}{\pgfqpoint{2.627155in}{0.632139in}}{\pgfqpoint{2.634969in}{0.639953in}}%
\pgfpathcurveto{\pgfqpoint{2.642783in}{0.647766in}}{\pgfqpoint{2.647173in}{0.658365in}}{\pgfqpoint{2.647173in}{0.669415in}}%
\pgfpathcurveto{\pgfqpoint{2.647173in}{0.680465in}}{\pgfqpoint{2.642783in}{0.691064in}}{\pgfqpoint{2.634969in}{0.698878in}}%
\pgfpathcurveto{\pgfqpoint{2.627155in}{0.706692in}}{\pgfqpoint{2.616556in}{0.711082in}}{\pgfqpoint{2.605506in}{0.711082in}}%
\pgfpathcurveto{\pgfqpoint{2.594456in}{0.711082in}}{\pgfqpoint{2.583857in}{0.706692in}}{\pgfqpoint{2.576043in}{0.698878in}}%
\pgfpathcurveto{\pgfqpoint{2.568230in}{0.691064in}}{\pgfqpoint{2.563839in}{0.680465in}}{\pgfqpoint{2.563839in}{0.669415in}}%
\pgfpathcurveto{\pgfqpoint{2.563839in}{0.658365in}}{\pgfqpoint{2.568230in}{0.647766in}}{\pgfqpoint{2.576043in}{0.639953in}}%
\pgfpathcurveto{\pgfqpoint{2.583857in}{0.632139in}}{\pgfqpoint{2.594456in}{0.627749in}}{\pgfqpoint{2.605506in}{0.627749in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779940in}{0.623191in}}%
\pgfpathcurveto{\pgfqpoint{2.790990in}{0.623191in}}{\pgfqpoint{2.801589in}{0.627582in}}{\pgfqpoint{2.809403in}{0.635395in}}%
\pgfpathcurveto{\pgfqpoint{2.817216in}{0.643209in}}{\pgfqpoint{2.821607in}{0.653808in}}{\pgfqpoint{2.821607in}{0.664858in}}%
\pgfpathcurveto{\pgfqpoint{2.821607in}{0.675908in}}{\pgfqpoint{2.817216in}{0.686507in}}{\pgfqpoint{2.809403in}{0.694321in}}%
\pgfpathcurveto{\pgfqpoint{2.801589in}{0.702135in}}{\pgfqpoint{2.790990in}{0.706525in}}{\pgfqpoint{2.779940in}{0.706525in}}%
\pgfpathcurveto{\pgfqpoint{2.768890in}{0.706525in}}{\pgfqpoint{2.758291in}{0.702135in}}{\pgfqpoint{2.750477in}{0.694321in}}%
\pgfpathcurveto{\pgfqpoint{2.742663in}{0.686507in}}{\pgfqpoint{2.738273in}{0.675908in}}{\pgfqpoint{2.738273in}{0.664858in}}%
\pgfpathcurveto{\pgfqpoint{2.738273in}{0.653808in}}{\pgfqpoint{2.742663in}{0.643209in}}{\pgfqpoint{2.750477in}{0.635395in}}%
\pgfpathcurveto{\pgfqpoint{2.758291in}{0.627582in}}{\pgfqpoint{2.768890in}{0.623191in}}{\pgfqpoint{2.779940in}{0.623191in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313560in}{0.491947in}}%
\pgfpathcurveto{\pgfqpoint{2.324610in}{0.491947in}}{\pgfqpoint{2.335209in}{0.496338in}}{\pgfqpoint{2.343023in}{0.504151in}}%
\pgfpathcurveto{\pgfqpoint{2.350837in}{0.511965in}}{\pgfqpoint{2.355227in}{0.522564in}}{\pgfqpoint{2.355227in}{0.533614in}}%
\pgfpathcurveto{\pgfqpoint{2.355227in}{0.544664in}}{\pgfqpoint{2.350837in}{0.555263in}}{\pgfqpoint{2.343023in}{0.563077in}}%
\pgfpathcurveto{\pgfqpoint{2.335209in}{0.570891in}}{\pgfqpoint{2.324610in}{0.575281in}}{\pgfqpoint{2.313560in}{0.575281in}}%
\pgfpathcurveto{\pgfqpoint{2.302510in}{0.575281in}}{\pgfqpoint{2.291911in}{0.570891in}}{\pgfqpoint{2.284097in}{0.563077in}}%
\pgfpathcurveto{\pgfqpoint{2.276284in}{0.555263in}}{\pgfqpoint{2.271893in}{0.544664in}}{\pgfqpoint{2.271893in}{0.533614in}}%
\pgfpathcurveto{\pgfqpoint{2.271893in}{0.522564in}}{\pgfqpoint{2.276284in}{0.511965in}}{\pgfqpoint{2.284097in}{0.504151in}}%
\pgfpathcurveto{\pgfqpoint{2.291911in}{0.496338in}}{\pgfqpoint{2.302510in}{0.491947in}}{\pgfqpoint{2.313560in}{0.491947in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518969in}{1.594151in}}%
\pgfpathcurveto{\pgfqpoint{3.530019in}{1.594151in}}{\pgfqpoint{3.540618in}{1.598541in}}{\pgfqpoint{3.548431in}{1.606355in}}%
\pgfpathcurveto{\pgfqpoint{3.556245in}{1.614168in}}{\pgfqpoint{3.560635in}{1.624767in}}{\pgfqpoint{3.560635in}{1.635818in}}%
\pgfpathcurveto{\pgfqpoint{3.560635in}{1.646868in}}{\pgfqpoint{3.556245in}{1.657467in}}{\pgfqpoint{3.548431in}{1.665280in}}%
\pgfpathcurveto{\pgfqpoint{3.540618in}{1.673094in}}{\pgfqpoint{3.530019in}{1.677484in}}{\pgfqpoint{3.518969in}{1.677484in}}%
\pgfpathcurveto{\pgfqpoint{3.507919in}{1.677484in}}{\pgfqpoint{3.497320in}{1.673094in}}{\pgfqpoint{3.489506in}{1.665280in}}%
\pgfpathcurveto{\pgfqpoint{3.481692in}{1.657467in}}{\pgfqpoint{3.477302in}{1.646868in}}{\pgfqpoint{3.477302in}{1.635818in}}%
\pgfpathcurveto{\pgfqpoint{3.477302in}{1.624767in}}{\pgfqpoint{3.481692in}{1.614168in}}{\pgfqpoint{3.489506in}{1.606355in}}%
\pgfpathcurveto{\pgfqpoint{3.497320in}{1.598541in}}{\pgfqpoint{3.507919in}{1.594151in}}{\pgfqpoint{3.518969in}{1.594151in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384571in}{0.555951in}}%
\pgfpathcurveto{\pgfqpoint{2.395621in}{0.555951in}}{\pgfqpoint{2.406220in}{0.560342in}}{\pgfqpoint{2.414034in}{0.568155in}}%
\pgfpathcurveto{\pgfqpoint{2.421847in}{0.575969in}}{\pgfqpoint{2.426237in}{0.586568in}}{\pgfqpoint{2.426237in}{0.597618in}}%
\pgfpathcurveto{\pgfqpoint{2.426237in}{0.608668in}}{\pgfqpoint{2.421847in}{0.619267in}}{\pgfqpoint{2.414034in}{0.627081in}}%
\pgfpathcurveto{\pgfqpoint{2.406220in}{0.634894in}}{\pgfqpoint{2.395621in}{0.639285in}}{\pgfqpoint{2.384571in}{0.639285in}}%
\pgfpathcurveto{\pgfqpoint{2.373521in}{0.639285in}}{\pgfqpoint{2.362922in}{0.634894in}}{\pgfqpoint{2.355108in}{0.627081in}}%
\pgfpathcurveto{\pgfqpoint{2.347294in}{0.619267in}}{\pgfqpoint{2.342904in}{0.608668in}}{\pgfqpoint{2.342904in}{0.597618in}}%
\pgfpathcurveto{\pgfqpoint{2.342904in}{0.586568in}}{\pgfqpoint{2.347294in}{0.575969in}}{\pgfqpoint{2.355108in}{0.568155in}}%
\pgfpathcurveto{\pgfqpoint{2.362922in}{0.560342in}}{\pgfqpoint{2.373521in}{0.555951in}}{\pgfqpoint{2.384571in}{0.555951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174889in}{0.831358in}}%
\pgfpathcurveto{\pgfqpoint{3.185940in}{0.831358in}}{\pgfqpoint{3.196539in}{0.835748in}}{\pgfqpoint{3.204352in}{0.843562in}}%
\pgfpathcurveto{\pgfqpoint{3.212166in}{0.851375in}}{\pgfqpoint{3.216556in}{0.861974in}}{\pgfqpoint{3.216556in}{0.873025in}}%
\pgfpathcurveto{\pgfqpoint{3.216556in}{0.884075in}}{\pgfqpoint{3.212166in}{0.894674in}}{\pgfqpoint{3.204352in}{0.902487in}}%
\pgfpathcurveto{\pgfqpoint{3.196539in}{0.910301in}}{\pgfqpoint{3.185940in}{0.914691in}}{\pgfqpoint{3.174889in}{0.914691in}}%
\pgfpathcurveto{\pgfqpoint{3.163839in}{0.914691in}}{\pgfqpoint{3.153240in}{0.910301in}}{\pgfqpoint{3.145427in}{0.902487in}}%
\pgfpathcurveto{\pgfqpoint{3.137613in}{0.894674in}}{\pgfqpoint{3.133223in}{0.884075in}}{\pgfqpoint{3.133223in}{0.873025in}}%
\pgfpathcurveto{\pgfqpoint{3.133223in}{0.861974in}}{\pgfqpoint{3.137613in}{0.851375in}}{\pgfqpoint{3.145427in}{0.843562in}}%
\pgfpathcurveto{\pgfqpoint{3.153240in}{0.835748in}}{\pgfqpoint{3.163839in}{0.831358in}}{\pgfqpoint{3.174889in}{0.831358in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266151in}{1.103305in}}%
\pgfpathcurveto{\pgfqpoint{3.277201in}{1.103305in}}{\pgfqpoint{3.287801in}{1.107695in}}{\pgfqpoint{3.295614in}{1.115509in}}%
\pgfpathcurveto{\pgfqpoint{3.303428in}{1.123322in}}{\pgfqpoint{3.307818in}{1.133921in}}{\pgfqpoint{3.307818in}{1.144972in}}%
\pgfpathcurveto{\pgfqpoint{3.307818in}{1.156022in}}{\pgfqpoint{3.303428in}{1.166621in}}{\pgfqpoint{3.295614in}{1.174434in}}%
\pgfpathcurveto{\pgfqpoint{3.287801in}{1.182248in}}{\pgfqpoint{3.277201in}{1.186638in}}{\pgfqpoint{3.266151in}{1.186638in}}%
\pgfpathcurveto{\pgfqpoint{3.255101in}{1.186638in}}{\pgfqpoint{3.244502in}{1.182248in}}{\pgfqpoint{3.236689in}{1.174434in}}%
\pgfpathcurveto{\pgfqpoint{3.228875in}{1.166621in}}{\pgfqpoint{3.224485in}{1.156022in}}{\pgfqpoint{3.224485in}{1.144972in}}%
\pgfpathcurveto{\pgfqpoint{3.224485in}{1.133921in}}{\pgfqpoint{3.228875in}{1.123322in}}{\pgfqpoint{3.236689in}{1.115509in}}%
\pgfpathcurveto{\pgfqpoint{3.244502in}{1.107695in}}{\pgfqpoint{3.255101in}{1.103305in}}{\pgfqpoint{3.266151in}{1.103305in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399197in}{1.261276in}}%
\pgfpathcurveto{\pgfqpoint{3.410247in}{1.261276in}}{\pgfqpoint{3.420846in}{1.265666in}}{\pgfqpoint{3.428659in}{1.273480in}}%
\pgfpathcurveto{\pgfqpoint{3.436473in}{1.281293in}}{\pgfqpoint{3.440863in}{1.291893in}}{\pgfqpoint{3.440863in}{1.302943in}}%
\pgfpathcurveto{\pgfqpoint{3.440863in}{1.313993in}}{\pgfqpoint{3.436473in}{1.324592in}}{\pgfqpoint{3.428659in}{1.332405in}}%
\pgfpathcurveto{\pgfqpoint{3.420846in}{1.340219in}}{\pgfqpoint{3.410247in}{1.344609in}}{\pgfqpoint{3.399197in}{1.344609in}}%
\pgfpathcurveto{\pgfqpoint{3.388147in}{1.344609in}}{\pgfqpoint{3.377548in}{1.340219in}}{\pgfqpoint{3.369734in}{1.332405in}}%
\pgfpathcurveto{\pgfqpoint{3.361920in}{1.324592in}}{\pgfqpoint{3.357530in}{1.313993in}}{\pgfqpoint{3.357530in}{1.302943in}}%
\pgfpathcurveto{\pgfqpoint{3.357530in}{1.291893in}}{\pgfqpoint{3.361920in}{1.281293in}}{\pgfqpoint{3.369734in}{1.273480in}}%
\pgfpathcurveto{\pgfqpoint{3.377548in}{1.265666in}}{\pgfqpoint{3.388147in}{1.261276in}}{\pgfqpoint{3.399197in}{1.261276in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266435in}{0.523105in}}%
\pgfpathcurveto{\pgfqpoint{2.277485in}{0.523105in}}{\pgfqpoint{2.288084in}{0.527495in}}{\pgfqpoint{2.295898in}{0.535308in}}%
\pgfpathcurveto{\pgfqpoint{2.303711in}{0.543122in}}{\pgfqpoint{2.308101in}{0.553721in}}{\pgfqpoint{2.308101in}{0.564771in}}%
\pgfpathcurveto{\pgfqpoint{2.308101in}{0.575821in}}{\pgfqpoint{2.303711in}{0.586420in}}{\pgfqpoint{2.295898in}{0.594234in}}%
\pgfpathcurveto{\pgfqpoint{2.288084in}{0.602048in}}{\pgfqpoint{2.277485in}{0.606438in}}{\pgfqpoint{2.266435in}{0.606438in}}%
\pgfpathcurveto{\pgfqpoint{2.255385in}{0.606438in}}{\pgfqpoint{2.244786in}{0.602048in}}{\pgfqpoint{2.236972in}{0.594234in}}%
\pgfpathcurveto{\pgfqpoint{2.229158in}{0.586420in}}{\pgfqpoint{2.224768in}{0.575821in}}{\pgfqpoint{2.224768in}{0.564771in}}%
\pgfpathcurveto{\pgfqpoint{2.224768in}{0.553721in}}{\pgfqpoint{2.229158in}{0.543122in}}{\pgfqpoint{2.236972in}{0.535308in}}%
\pgfpathcurveto{\pgfqpoint{2.244786in}{0.527495in}}{\pgfqpoint{2.255385in}{0.523105in}}{\pgfqpoint{2.266435in}{0.523105in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628591in}{1.402033in}}%
\pgfpathcurveto{\pgfqpoint{3.639641in}{1.402033in}}{\pgfqpoint{3.650240in}{1.406424in}}{\pgfqpoint{3.658053in}{1.414237in}}%
\pgfpathcurveto{\pgfqpoint{3.665867in}{1.422051in}}{\pgfqpoint{3.670257in}{1.432650in}}{\pgfqpoint{3.670257in}{1.443700in}}%
\pgfpathcurveto{\pgfqpoint{3.670257in}{1.454750in}}{\pgfqpoint{3.665867in}{1.465349in}}{\pgfqpoint{3.658053in}{1.473163in}}%
\pgfpathcurveto{\pgfqpoint{3.650240in}{1.480976in}}{\pgfqpoint{3.639641in}{1.485367in}}{\pgfqpoint{3.628591in}{1.485367in}}%
\pgfpathcurveto{\pgfqpoint{3.617541in}{1.485367in}}{\pgfqpoint{3.606941in}{1.480976in}}{\pgfqpoint{3.599128in}{1.473163in}}%
\pgfpathcurveto{\pgfqpoint{3.591314in}{1.465349in}}{\pgfqpoint{3.586924in}{1.454750in}}{\pgfqpoint{3.586924in}{1.443700in}}%
\pgfpathcurveto{\pgfqpoint{3.586924in}{1.432650in}}{\pgfqpoint{3.591314in}{1.422051in}}{\pgfqpoint{3.599128in}{1.414237in}}%
\pgfpathcurveto{\pgfqpoint{3.606941in}{1.406424in}}{\pgfqpoint{3.617541in}{1.402033in}}{\pgfqpoint{3.628591in}{1.402033in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276420in}{0.468557in}}%
\pgfpathcurveto{\pgfqpoint{2.287470in}{0.468557in}}{\pgfqpoint{2.298069in}{0.472947in}}{\pgfqpoint{2.305883in}{0.480761in}}%
\pgfpathcurveto{\pgfqpoint{2.313697in}{0.488574in}}{\pgfqpoint{2.318087in}{0.499173in}}{\pgfqpoint{2.318087in}{0.510223in}}%
\pgfpathcurveto{\pgfqpoint{2.318087in}{0.521274in}}{\pgfqpoint{2.313697in}{0.531873in}}{\pgfqpoint{2.305883in}{0.539686in}}%
\pgfpathcurveto{\pgfqpoint{2.298069in}{0.547500in}}{\pgfqpoint{2.287470in}{0.551890in}}{\pgfqpoint{2.276420in}{0.551890in}}%
\pgfpathcurveto{\pgfqpoint{2.265370in}{0.551890in}}{\pgfqpoint{2.254771in}{0.547500in}}{\pgfqpoint{2.246957in}{0.539686in}}%
\pgfpathcurveto{\pgfqpoint{2.239144in}{0.531873in}}{\pgfqpoint{2.234753in}{0.521274in}}{\pgfqpoint{2.234753in}{0.510223in}}%
\pgfpathcurveto{\pgfqpoint{2.234753in}{0.499173in}}{\pgfqpoint{2.239144in}{0.488574in}}{\pgfqpoint{2.246957in}{0.480761in}}%
\pgfpathcurveto{\pgfqpoint{2.254771in}{0.472947in}}{\pgfqpoint{2.265370in}{0.468557in}}{\pgfqpoint{2.276420in}{0.468557in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308549in}{0.462626in}}%
\pgfpathcurveto{\pgfqpoint{2.319599in}{0.462626in}}{\pgfqpoint{2.330198in}{0.467016in}}{\pgfqpoint{2.338012in}{0.474829in}}%
\pgfpathcurveto{\pgfqpoint{2.345825in}{0.482643in}}{\pgfqpoint{2.350216in}{0.493242in}}{\pgfqpoint{2.350216in}{0.504292in}}%
\pgfpathcurveto{\pgfqpoint{2.350216in}{0.515342in}}{\pgfqpoint{2.345825in}{0.525941in}}{\pgfqpoint{2.338012in}{0.533755in}}%
\pgfpathcurveto{\pgfqpoint{2.330198in}{0.541569in}}{\pgfqpoint{2.319599in}{0.545959in}}{\pgfqpoint{2.308549in}{0.545959in}}%
\pgfpathcurveto{\pgfqpoint{2.297499in}{0.545959in}}{\pgfqpoint{2.286900in}{0.541569in}}{\pgfqpoint{2.279086in}{0.533755in}}%
\pgfpathcurveto{\pgfqpoint{2.271273in}{0.525941in}}{\pgfqpoint{2.266882in}{0.515342in}}{\pgfqpoint{2.266882in}{0.504292in}}%
\pgfpathcurveto{\pgfqpoint{2.266882in}{0.493242in}}{\pgfqpoint{2.271273in}{0.482643in}}{\pgfqpoint{2.279086in}{0.474829in}}%
\pgfpathcurveto{\pgfqpoint{2.286900in}{0.467016in}}{\pgfqpoint{2.297499in}{0.462626in}}{\pgfqpoint{2.308549in}{0.462626in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602005in}{0.419248in}}%
\pgfpathcurveto{\pgfqpoint{2.613055in}{0.419248in}}{\pgfqpoint{2.623654in}{0.423638in}}{\pgfqpoint{2.631468in}{0.431452in}}%
\pgfpathcurveto{\pgfqpoint{2.639281in}{0.439265in}}{\pgfqpoint{2.643672in}{0.449864in}}{\pgfqpoint{2.643672in}{0.460915in}}%
\pgfpathcurveto{\pgfqpoint{2.643672in}{0.471965in}}{\pgfqpoint{2.639281in}{0.482564in}}{\pgfqpoint{2.631468in}{0.490377in}}%
\pgfpathcurveto{\pgfqpoint{2.623654in}{0.498191in}}{\pgfqpoint{2.613055in}{0.502581in}}{\pgfqpoint{2.602005in}{0.502581in}}%
\pgfpathcurveto{\pgfqpoint{2.590955in}{0.502581in}}{\pgfqpoint{2.580356in}{0.498191in}}{\pgfqpoint{2.572542in}{0.490377in}}%
\pgfpathcurveto{\pgfqpoint{2.564729in}{0.482564in}}{\pgfqpoint{2.560338in}{0.471965in}}{\pgfqpoint{2.560338in}{0.460915in}}%
\pgfpathcurveto{\pgfqpoint{2.560338in}{0.449864in}}{\pgfqpoint{2.564729in}{0.439265in}}{\pgfqpoint{2.572542in}{0.431452in}}%
\pgfpathcurveto{\pgfqpoint{2.580356in}{0.423638in}}{\pgfqpoint{2.590955in}{0.419248in}}{\pgfqpoint{2.602005in}{0.419248in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562419in}{0.528025in}}%
\pgfpathcurveto{\pgfqpoint{2.573469in}{0.528025in}}{\pgfqpoint{2.584068in}{0.532415in}}{\pgfqpoint{2.591882in}{0.540229in}}%
\pgfpathcurveto{\pgfqpoint{2.599696in}{0.548042in}}{\pgfqpoint{2.604086in}{0.558641in}}{\pgfqpoint{2.604086in}{0.569691in}}%
\pgfpathcurveto{\pgfqpoint{2.604086in}{0.580742in}}{\pgfqpoint{2.599696in}{0.591341in}}{\pgfqpoint{2.591882in}{0.599154in}}%
\pgfpathcurveto{\pgfqpoint{2.584068in}{0.606968in}}{\pgfqpoint{2.573469in}{0.611358in}}{\pgfqpoint{2.562419in}{0.611358in}}%
\pgfpathcurveto{\pgfqpoint{2.551369in}{0.611358in}}{\pgfqpoint{2.540770in}{0.606968in}}{\pgfqpoint{2.532956in}{0.599154in}}%
\pgfpathcurveto{\pgfqpoint{2.525143in}{0.591341in}}{\pgfqpoint{2.520752in}{0.580742in}}{\pgfqpoint{2.520752in}{0.569691in}}%
\pgfpathcurveto{\pgfqpoint{2.520752in}{0.558641in}}{\pgfqpoint{2.525143in}{0.548042in}}{\pgfqpoint{2.532956in}{0.540229in}}%
\pgfpathcurveto{\pgfqpoint{2.540770in}{0.532415in}}{\pgfqpoint{2.551369in}{0.528025in}}{\pgfqpoint{2.562419in}{0.528025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819488in}{0.640980in}}%
\pgfpathcurveto{\pgfqpoint{2.830538in}{0.640980in}}{\pgfqpoint{2.841137in}{0.645371in}}{\pgfqpoint{2.848950in}{0.653184in}}%
\pgfpathcurveto{\pgfqpoint{2.856764in}{0.660998in}}{\pgfqpoint{2.861154in}{0.671597in}}{\pgfqpoint{2.861154in}{0.682647in}}%
\pgfpathcurveto{\pgfqpoint{2.861154in}{0.693697in}}{\pgfqpoint{2.856764in}{0.704296in}}{\pgfqpoint{2.848950in}{0.712110in}}%
\pgfpathcurveto{\pgfqpoint{2.841137in}{0.719923in}}{\pgfqpoint{2.830538in}{0.724314in}}{\pgfqpoint{2.819488in}{0.724314in}}%
\pgfpathcurveto{\pgfqpoint{2.808438in}{0.724314in}}{\pgfqpoint{2.797839in}{0.719923in}}{\pgfqpoint{2.790025in}{0.712110in}}%
\pgfpathcurveto{\pgfqpoint{2.782211in}{0.704296in}}{\pgfqpoint{2.777821in}{0.693697in}}{\pgfqpoint{2.777821in}{0.682647in}}%
\pgfpathcurveto{\pgfqpoint{2.777821in}{0.671597in}}{\pgfqpoint{2.782211in}{0.660998in}}{\pgfqpoint{2.790025in}{0.653184in}}%
\pgfpathcurveto{\pgfqpoint{2.797839in}{0.645371in}}{\pgfqpoint{2.808438in}{0.640980in}}{\pgfqpoint{2.819488in}{0.640980in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805544in}{0.738782in}}%
\pgfpathcurveto{\pgfqpoint{2.816594in}{0.738782in}}{\pgfqpoint{2.827193in}{0.743172in}}{\pgfqpoint{2.835007in}{0.750986in}}%
\pgfpathcurveto{\pgfqpoint{2.842820in}{0.758799in}}{\pgfqpoint{2.847210in}{0.769398in}}{\pgfqpoint{2.847210in}{0.780448in}}%
\pgfpathcurveto{\pgfqpoint{2.847210in}{0.791499in}}{\pgfqpoint{2.842820in}{0.802098in}}{\pgfqpoint{2.835007in}{0.809911in}}%
\pgfpathcurveto{\pgfqpoint{2.827193in}{0.817725in}}{\pgfqpoint{2.816594in}{0.822115in}}{\pgfqpoint{2.805544in}{0.822115in}}%
\pgfpathcurveto{\pgfqpoint{2.794494in}{0.822115in}}{\pgfqpoint{2.783895in}{0.817725in}}{\pgfqpoint{2.776081in}{0.809911in}}%
\pgfpathcurveto{\pgfqpoint{2.768267in}{0.802098in}}{\pgfqpoint{2.763877in}{0.791499in}}{\pgfqpoint{2.763877in}{0.780448in}}%
\pgfpathcurveto{\pgfqpoint{2.763877in}{0.769398in}}{\pgfqpoint{2.768267in}{0.758799in}}{\pgfqpoint{2.776081in}{0.750986in}}%
\pgfpathcurveto{\pgfqpoint{2.783895in}{0.743172in}}{\pgfqpoint{2.794494in}{0.738782in}}{\pgfqpoint{2.805544in}{0.738782in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292003in}{0.484024in}}%
\pgfpathcurveto{\pgfqpoint{2.303054in}{0.484024in}}{\pgfqpoint{2.313653in}{0.488414in}}{\pgfqpoint{2.321466in}{0.496228in}}%
\pgfpathcurveto{\pgfqpoint{2.329280in}{0.504042in}}{\pgfqpoint{2.333670in}{0.514641in}}{\pgfqpoint{2.333670in}{0.525691in}}%
\pgfpathcurveto{\pgfqpoint{2.333670in}{0.536741in}}{\pgfqpoint{2.329280in}{0.547340in}}{\pgfqpoint{2.321466in}{0.555154in}}%
\pgfpathcurveto{\pgfqpoint{2.313653in}{0.562967in}}{\pgfqpoint{2.303054in}{0.567357in}}{\pgfqpoint{2.292003in}{0.567357in}}%
\pgfpathcurveto{\pgfqpoint{2.280953in}{0.567357in}}{\pgfqpoint{2.270354in}{0.562967in}}{\pgfqpoint{2.262541in}{0.555154in}}%
\pgfpathcurveto{\pgfqpoint{2.254727in}{0.547340in}}{\pgfqpoint{2.250337in}{0.536741in}}{\pgfqpoint{2.250337in}{0.525691in}}%
\pgfpathcurveto{\pgfqpoint{2.250337in}{0.514641in}}{\pgfqpoint{2.254727in}{0.504042in}}{\pgfqpoint{2.262541in}{0.496228in}}%
\pgfpathcurveto{\pgfqpoint{2.270354in}{0.488414in}}{\pgfqpoint{2.280953in}{0.484024in}}{\pgfqpoint{2.292003in}{0.484024in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354267in}{0.456569in}}%
\pgfpathcurveto{\pgfqpoint{2.365318in}{0.456569in}}{\pgfqpoint{2.375917in}{0.460959in}}{\pgfqpoint{2.383730in}{0.468773in}}%
\pgfpathcurveto{\pgfqpoint{2.391544in}{0.476587in}}{\pgfqpoint{2.395934in}{0.487186in}}{\pgfqpoint{2.395934in}{0.498236in}}%
\pgfpathcurveto{\pgfqpoint{2.395934in}{0.509286in}}{\pgfqpoint{2.391544in}{0.519885in}}{\pgfqpoint{2.383730in}{0.527698in}}%
\pgfpathcurveto{\pgfqpoint{2.375917in}{0.535512in}}{\pgfqpoint{2.365318in}{0.539902in}}{\pgfqpoint{2.354267in}{0.539902in}}%
\pgfpathcurveto{\pgfqpoint{2.343217in}{0.539902in}}{\pgfqpoint{2.332618in}{0.535512in}}{\pgfqpoint{2.324805in}{0.527698in}}%
\pgfpathcurveto{\pgfqpoint{2.316991in}{0.519885in}}{\pgfqpoint{2.312601in}{0.509286in}}{\pgfqpoint{2.312601in}{0.498236in}}%
\pgfpathcurveto{\pgfqpoint{2.312601in}{0.487186in}}{\pgfqpoint{2.316991in}{0.476587in}}{\pgfqpoint{2.324805in}{0.468773in}}%
\pgfpathcurveto{\pgfqpoint{2.332618in}{0.460959in}}{\pgfqpoint{2.343217in}{0.456569in}}{\pgfqpoint{2.354267in}{0.456569in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795690in}{0.646043in}}%
\pgfpathcurveto{\pgfqpoint{2.806740in}{0.646043in}}{\pgfqpoint{2.817339in}{0.650433in}}{\pgfqpoint{2.825153in}{0.658247in}}%
\pgfpathcurveto{\pgfqpoint{2.832966in}{0.666061in}}{\pgfqpoint{2.837357in}{0.676660in}}{\pgfqpoint{2.837357in}{0.687710in}}%
\pgfpathcurveto{\pgfqpoint{2.837357in}{0.698760in}}{\pgfqpoint{2.832966in}{0.709359in}}{\pgfqpoint{2.825153in}{0.717173in}}%
\pgfpathcurveto{\pgfqpoint{2.817339in}{0.724986in}}{\pgfqpoint{2.806740in}{0.729377in}}{\pgfqpoint{2.795690in}{0.729377in}}%
\pgfpathcurveto{\pgfqpoint{2.784640in}{0.729377in}}{\pgfqpoint{2.774041in}{0.724986in}}{\pgfqpoint{2.766227in}{0.717173in}}%
\pgfpathcurveto{\pgfqpoint{2.758414in}{0.709359in}}{\pgfqpoint{2.754023in}{0.698760in}}{\pgfqpoint{2.754023in}{0.687710in}}%
\pgfpathcurveto{\pgfqpoint{2.754023in}{0.676660in}}{\pgfqpoint{2.758414in}{0.666061in}}{\pgfqpoint{2.766227in}{0.658247in}}%
\pgfpathcurveto{\pgfqpoint{2.774041in}{0.650433in}}{\pgfqpoint{2.784640in}{0.646043in}}{\pgfqpoint{2.795690in}{0.646043in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609104in}{0.575337in}}%
\pgfpathcurveto{\pgfqpoint{2.620154in}{0.575337in}}{\pgfqpoint{2.630753in}{0.579728in}}{\pgfqpoint{2.638566in}{0.587541in}}%
\pgfpathcurveto{\pgfqpoint{2.646380in}{0.595355in}}{\pgfqpoint{2.650770in}{0.605954in}}{\pgfqpoint{2.650770in}{0.617004in}}%
\pgfpathcurveto{\pgfqpoint{2.650770in}{0.628054in}}{\pgfqpoint{2.646380in}{0.638653in}}{\pgfqpoint{2.638566in}{0.646467in}}%
\pgfpathcurveto{\pgfqpoint{2.630753in}{0.654280in}}{\pgfqpoint{2.620154in}{0.658671in}}{\pgfqpoint{2.609104in}{0.658671in}}%
\pgfpathcurveto{\pgfqpoint{2.598054in}{0.658671in}}{\pgfqpoint{2.587455in}{0.654280in}}{\pgfqpoint{2.579641in}{0.646467in}}%
\pgfpathcurveto{\pgfqpoint{2.571827in}{0.638653in}}{\pgfqpoint{2.567437in}{0.628054in}}{\pgfqpoint{2.567437in}{0.617004in}}%
\pgfpathcurveto{\pgfqpoint{2.567437in}{0.605954in}}{\pgfqpoint{2.571827in}{0.595355in}}{\pgfqpoint{2.579641in}{0.587541in}}%
\pgfpathcurveto{\pgfqpoint{2.587455in}{0.579728in}}{\pgfqpoint{2.598054in}{0.575337in}}{\pgfqpoint{2.609104in}{0.575337in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440452in}{0.435699in}}%
\pgfpathcurveto{\pgfqpoint{2.451502in}{0.435699in}}{\pgfqpoint{2.462101in}{0.440089in}}{\pgfqpoint{2.469915in}{0.447902in}}%
\pgfpathcurveto{\pgfqpoint{2.477729in}{0.455716in}}{\pgfqpoint{2.482119in}{0.466315in}}{\pgfqpoint{2.482119in}{0.477365in}}%
\pgfpathcurveto{\pgfqpoint{2.482119in}{0.488415in}}{\pgfqpoint{2.477729in}{0.499014in}}{\pgfqpoint{2.469915in}{0.506828in}}%
\pgfpathcurveto{\pgfqpoint{2.462101in}{0.514642in}}{\pgfqpoint{2.451502in}{0.519032in}}{\pgfqpoint{2.440452in}{0.519032in}}%
\pgfpathcurveto{\pgfqpoint{2.429402in}{0.519032in}}{\pgfqpoint{2.418803in}{0.514642in}}{\pgfqpoint{2.410989in}{0.506828in}}%
\pgfpathcurveto{\pgfqpoint{2.403176in}{0.499014in}}{\pgfqpoint{2.398786in}{0.488415in}}{\pgfqpoint{2.398786in}{0.477365in}}%
\pgfpathcurveto{\pgfqpoint{2.398786in}{0.466315in}}{\pgfqpoint{2.403176in}{0.455716in}}{\pgfqpoint{2.410989in}{0.447902in}}%
\pgfpathcurveto{\pgfqpoint{2.418803in}{0.440089in}}{\pgfqpoint{2.429402in}{0.435699in}}{\pgfqpoint{2.440452in}{0.435699in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411163in}{0.433426in}}%
\pgfpathcurveto{\pgfqpoint{2.422213in}{0.433426in}}{\pgfqpoint{2.432812in}{0.437816in}}{\pgfqpoint{2.440626in}{0.445630in}}%
\pgfpathcurveto{\pgfqpoint{2.448439in}{0.453443in}}{\pgfqpoint{2.452829in}{0.464042in}}{\pgfqpoint{2.452829in}{0.475093in}}%
\pgfpathcurveto{\pgfqpoint{2.452829in}{0.486143in}}{\pgfqpoint{2.448439in}{0.496742in}}{\pgfqpoint{2.440626in}{0.504555in}}%
\pgfpathcurveto{\pgfqpoint{2.432812in}{0.512369in}}{\pgfqpoint{2.422213in}{0.516759in}}{\pgfqpoint{2.411163in}{0.516759in}}%
\pgfpathcurveto{\pgfqpoint{2.400113in}{0.516759in}}{\pgfqpoint{2.389514in}{0.512369in}}{\pgfqpoint{2.381700in}{0.504555in}}%
\pgfpathcurveto{\pgfqpoint{2.373886in}{0.496742in}}{\pgfqpoint{2.369496in}{0.486143in}}{\pgfqpoint{2.369496in}{0.475093in}}%
\pgfpathcurveto{\pgfqpoint{2.369496in}{0.464042in}}{\pgfqpoint{2.373886in}{0.453443in}}{\pgfqpoint{2.381700in}{0.445630in}}%
\pgfpathcurveto{\pgfqpoint{2.389514in}{0.437816in}}{\pgfqpoint{2.400113in}{0.433426in}}{\pgfqpoint{2.411163in}{0.433426in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696682in}{0.604578in}}%
\pgfpathcurveto{\pgfqpoint{2.707732in}{0.604578in}}{\pgfqpoint{2.718331in}{0.608968in}}{\pgfqpoint{2.726145in}{0.616781in}}%
\pgfpathcurveto{\pgfqpoint{2.733959in}{0.624595in}}{\pgfqpoint{2.738349in}{0.635194in}}{\pgfqpoint{2.738349in}{0.646244in}}%
\pgfpathcurveto{\pgfqpoint{2.738349in}{0.657294in}}{\pgfqpoint{2.733959in}{0.667893in}}{\pgfqpoint{2.726145in}{0.675707in}}%
\pgfpathcurveto{\pgfqpoint{2.718331in}{0.683521in}}{\pgfqpoint{2.707732in}{0.687911in}}{\pgfqpoint{2.696682in}{0.687911in}}%
\pgfpathcurveto{\pgfqpoint{2.685632in}{0.687911in}}{\pgfqpoint{2.675033in}{0.683521in}}{\pgfqpoint{2.667219in}{0.675707in}}%
\pgfpathcurveto{\pgfqpoint{2.659406in}{0.667893in}}{\pgfqpoint{2.655015in}{0.657294in}}{\pgfqpoint{2.655015in}{0.646244in}}%
\pgfpathcurveto{\pgfqpoint{2.655015in}{0.635194in}}{\pgfqpoint{2.659406in}{0.624595in}}{\pgfqpoint{2.667219in}{0.616781in}}%
\pgfpathcurveto{\pgfqpoint{2.675033in}{0.608968in}}{\pgfqpoint{2.685632in}{0.604578in}}{\pgfqpoint{2.696682in}{0.604578in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147766in}{0.784674in}}%
\pgfpathcurveto{\pgfqpoint{3.158817in}{0.784674in}}{\pgfqpoint{3.169416in}{0.789064in}}{\pgfqpoint{3.177229in}{0.796878in}}%
\pgfpathcurveto{\pgfqpoint{3.185043in}{0.804691in}}{\pgfqpoint{3.189433in}{0.815290in}}{\pgfqpoint{3.189433in}{0.826341in}}%
\pgfpathcurveto{\pgfqpoint{3.189433in}{0.837391in}}{\pgfqpoint{3.185043in}{0.847990in}}{\pgfqpoint{3.177229in}{0.855803in}}%
\pgfpathcurveto{\pgfqpoint{3.169416in}{0.863617in}}{\pgfqpoint{3.158817in}{0.868007in}}{\pgfqpoint{3.147766in}{0.868007in}}%
\pgfpathcurveto{\pgfqpoint{3.136716in}{0.868007in}}{\pgfqpoint{3.126117in}{0.863617in}}{\pgfqpoint{3.118304in}{0.855803in}}%
\pgfpathcurveto{\pgfqpoint{3.110490in}{0.847990in}}{\pgfqpoint{3.106100in}{0.837391in}}{\pgfqpoint{3.106100in}{0.826341in}}%
\pgfpathcurveto{\pgfqpoint{3.106100in}{0.815290in}}{\pgfqpoint{3.110490in}{0.804691in}}{\pgfqpoint{3.118304in}{0.796878in}}%
\pgfpathcurveto{\pgfqpoint{3.126117in}{0.789064in}}{\pgfqpoint{3.136716in}{0.784674in}}{\pgfqpoint{3.147766in}{0.784674in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400136in}{1.261332in}}%
\pgfpathcurveto{\pgfqpoint{3.411186in}{1.261332in}}{\pgfqpoint{3.421786in}{1.265722in}}{\pgfqpoint{3.429599in}{1.273536in}}%
\pgfpathcurveto{\pgfqpoint{3.437413in}{1.281350in}}{\pgfqpoint{3.441803in}{1.291949in}}{\pgfqpoint{3.441803in}{1.302999in}}%
\pgfpathcurveto{\pgfqpoint{3.441803in}{1.314049in}}{\pgfqpoint{3.437413in}{1.324648in}}{\pgfqpoint{3.429599in}{1.332462in}}%
\pgfpathcurveto{\pgfqpoint{3.421786in}{1.340275in}}{\pgfqpoint{3.411186in}{1.344666in}}{\pgfqpoint{3.400136in}{1.344666in}}%
\pgfpathcurveto{\pgfqpoint{3.389086in}{1.344666in}}{\pgfqpoint{3.378487in}{1.340275in}}{\pgfqpoint{3.370674in}{1.332462in}}%
\pgfpathcurveto{\pgfqpoint{3.362860in}{1.324648in}}{\pgfqpoint{3.358470in}{1.314049in}}{\pgfqpoint{3.358470in}{1.302999in}}%
\pgfpathcurveto{\pgfqpoint{3.358470in}{1.291949in}}{\pgfqpoint{3.362860in}{1.281350in}}{\pgfqpoint{3.370674in}{1.273536in}}%
\pgfpathcurveto{\pgfqpoint{3.378487in}{1.265722in}}{\pgfqpoint{3.389086in}{1.261332in}}{\pgfqpoint{3.400136in}{1.261332in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408559in}{0.526429in}}%
\pgfpathcurveto{\pgfqpoint{2.419609in}{0.526429in}}{\pgfqpoint{2.430208in}{0.530819in}}{\pgfqpoint{2.438021in}{0.538633in}}%
\pgfpathcurveto{\pgfqpoint{2.445835in}{0.546447in}}{\pgfqpoint{2.450225in}{0.557046in}}{\pgfqpoint{2.450225in}{0.568096in}}%
\pgfpathcurveto{\pgfqpoint{2.450225in}{0.579146in}}{\pgfqpoint{2.445835in}{0.589745in}}{\pgfqpoint{2.438021in}{0.597559in}}%
\pgfpathcurveto{\pgfqpoint{2.430208in}{0.605372in}}{\pgfqpoint{2.419609in}{0.609763in}}{\pgfqpoint{2.408559in}{0.609763in}}%
\pgfpathcurveto{\pgfqpoint{2.397508in}{0.609763in}}{\pgfqpoint{2.386909in}{0.605372in}}{\pgfqpoint{2.379096in}{0.597559in}}%
\pgfpathcurveto{\pgfqpoint{2.371282in}{0.589745in}}{\pgfqpoint{2.366892in}{0.579146in}}{\pgfqpoint{2.366892in}{0.568096in}}%
\pgfpathcurveto{\pgfqpoint{2.366892in}{0.557046in}}{\pgfqpoint{2.371282in}{0.546447in}}{\pgfqpoint{2.379096in}{0.538633in}}%
\pgfpathcurveto{\pgfqpoint{2.386909in}{0.530819in}}{\pgfqpoint{2.397508in}{0.526429in}}{\pgfqpoint{2.408559in}{0.526429in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380652in}{1.359896in}}%
\pgfpathcurveto{\pgfqpoint{3.391702in}{1.359896in}}{\pgfqpoint{3.402301in}{1.364287in}}{\pgfqpoint{3.410114in}{1.372100in}}%
\pgfpathcurveto{\pgfqpoint{3.417928in}{1.379914in}}{\pgfqpoint{3.422318in}{1.390513in}}{\pgfqpoint{3.422318in}{1.401563in}}%
\pgfpathcurveto{\pgfqpoint{3.422318in}{1.412613in}}{\pgfqpoint{3.417928in}{1.423212in}}{\pgfqpoint{3.410114in}{1.431026in}}%
\pgfpathcurveto{\pgfqpoint{3.402301in}{1.438839in}}{\pgfqpoint{3.391702in}{1.443230in}}{\pgfqpoint{3.380652in}{1.443230in}}%
\pgfpathcurveto{\pgfqpoint{3.369602in}{1.443230in}}{\pgfqpoint{3.359003in}{1.438839in}}{\pgfqpoint{3.351189in}{1.431026in}}%
\pgfpathcurveto{\pgfqpoint{3.343375in}{1.423212in}}{\pgfqpoint{3.338985in}{1.412613in}}{\pgfqpoint{3.338985in}{1.401563in}}%
\pgfpathcurveto{\pgfqpoint{3.338985in}{1.390513in}}{\pgfqpoint{3.343375in}{1.379914in}}{\pgfqpoint{3.351189in}{1.372100in}}%
\pgfpathcurveto{\pgfqpoint{3.359003in}{1.364287in}}{\pgfqpoint{3.369602in}{1.359896in}}{\pgfqpoint{3.380652in}{1.359896in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669511in}{0.457027in}}%
\pgfpathcurveto{\pgfqpoint{2.680562in}{0.457027in}}{\pgfqpoint{2.691161in}{0.461418in}}{\pgfqpoint{2.698974in}{0.469231in}}%
\pgfpathcurveto{\pgfqpoint{2.706788in}{0.477045in}}{\pgfqpoint{2.711178in}{0.487644in}}{\pgfqpoint{2.711178in}{0.498694in}}%
\pgfpathcurveto{\pgfqpoint{2.711178in}{0.509744in}}{\pgfqpoint{2.706788in}{0.520343in}}{\pgfqpoint{2.698974in}{0.528157in}}%
\pgfpathcurveto{\pgfqpoint{2.691161in}{0.535971in}}{\pgfqpoint{2.680562in}{0.540361in}}{\pgfqpoint{2.669511in}{0.540361in}}%
\pgfpathcurveto{\pgfqpoint{2.658461in}{0.540361in}}{\pgfqpoint{2.647862in}{0.535971in}}{\pgfqpoint{2.640049in}{0.528157in}}%
\pgfpathcurveto{\pgfqpoint{2.632235in}{0.520343in}}{\pgfqpoint{2.627845in}{0.509744in}}{\pgfqpoint{2.627845in}{0.498694in}}%
\pgfpathcurveto{\pgfqpoint{2.627845in}{0.487644in}}{\pgfqpoint{2.632235in}{0.477045in}}{\pgfqpoint{2.640049in}{0.469231in}}%
\pgfpathcurveto{\pgfqpoint{2.647862in}{0.461418in}}{\pgfqpoint{2.658461in}{0.457027in}}{\pgfqpoint{2.669511in}{0.457027in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444357in}{0.471110in}}%
\pgfpathcurveto{\pgfqpoint{2.455407in}{0.471110in}}{\pgfqpoint{2.466006in}{0.475501in}}{\pgfqpoint{2.473820in}{0.483314in}}%
\pgfpathcurveto{\pgfqpoint{2.481633in}{0.491128in}}{\pgfqpoint{2.486024in}{0.501727in}}{\pgfqpoint{2.486024in}{0.512777in}}%
\pgfpathcurveto{\pgfqpoint{2.486024in}{0.523827in}}{\pgfqpoint{2.481633in}{0.534426in}}{\pgfqpoint{2.473820in}{0.542240in}}%
\pgfpathcurveto{\pgfqpoint{2.466006in}{0.550054in}}{\pgfqpoint{2.455407in}{0.554444in}}{\pgfqpoint{2.444357in}{0.554444in}}%
\pgfpathcurveto{\pgfqpoint{2.433307in}{0.554444in}}{\pgfqpoint{2.422708in}{0.550054in}}{\pgfqpoint{2.414894in}{0.542240in}}%
\pgfpathcurveto{\pgfqpoint{2.407081in}{0.534426in}}{\pgfqpoint{2.402690in}{0.523827in}}{\pgfqpoint{2.402690in}{0.512777in}}%
\pgfpathcurveto{\pgfqpoint{2.402690in}{0.501727in}}{\pgfqpoint{2.407081in}{0.491128in}}{\pgfqpoint{2.414894in}{0.483314in}}%
\pgfpathcurveto{\pgfqpoint{2.422708in}{0.475501in}}{\pgfqpoint{2.433307in}{0.471110in}}{\pgfqpoint{2.444357in}{0.471110in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341278in}{0.538308in}}%
\pgfpathcurveto{\pgfqpoint{2.352328in}{0.538308in}}{\pgfqpoint{2.362927in}{0.542698in}}{\pgfqpoint{2.370741in}{0.550512in}}%
\pgfpathcurveto{\pgfqpoint{2.378554in}{0.558325in}}{\pgfqpoint{2.382944in}{0.568924in}}{\pgfqpoint{2.382944in}{0.579974in}}%
\pgfpathcurveto{\pgfqpoint{2.382944in}{0.591025in}}{\pgfqpoint{2.378554in}{0.601624in}}{\pgfqpoint{2.370741in}{0.609437in}}%
\pgfpathcurveto{\pgfqpoint{2.362927in}{0.617251in}}{\pgfqpoint{2.352328in}{0.621641in}}{\pgfqpoint{2.341278in}{0.621641in}}%
\pgfpathcurveto{\pgfqpoint{2.330228in}{0.621641in}}{\pgfqpoint{2.319629in}{0.617251in}}{\pgfqpoint{2.311815in}{0.609437in}}%
\pgfpathcurveto{\pgfqpoint{2.304001in}{0.601624in}}{\pgfqpoint{2.299611in}{0.591025in}}{\pgfqpoint{2.299611in}{0.579974in}}%
\pgfpathcurveto{\pgfqpoint{2.299611in}{0.568924in}}{\pgfqpoint{2.304001in}{0.558325in}}{\pgfqpoint{2.311815in}{0.550512in}}%
\pgfpathcurveto{\pgfqpoint{2.319629in}{0.542698in}}{\pgfqpoint{2.330228in}{0.538308in}}{\pgfqpoint{2.341278in}{0.538308in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785009in}{0.746549in}}%
\pgfpathcurveto{\pgfqpoint{2.796059in}{0.746549in}}{\pgfqpoint{2.806658in}{0.750940in}}{\pgfqpoint{2.814471in}{0.758753in}}%
\pgfpathcurveto{\pgfqpoint{2.822285in}{0.766567in}}{\pgfqpoint{2.826675in}{0.777166in}}{\pgfqpoint{2.826675in}{0.788216in}}%
\pgfpathcurveto{\pgfqpoint{2.826675in}{0.799266in}}{\pgfqpoint{2.822285in}{0.809865in}}{\pgfqpoint{2.814471in}{0.817679in}}%
\pgfpathcurveto{\pgfqpoint{2.806658in}{0.825492in}}{\pgfqpoint{2.796059in}{0.829883in}}{\pgfqpoint{2.785009in}{0.829883in}}%
\pgfpathcurveto{\pgfqpoint{2.773959in}{0.829883in}}{\pgfqpoint{2.763360in}{0.825492in}}{\pgfqpoint{2.755546in}{0.817679in}}%
\pgfpathcurveto{\pgfqpoint{2.747732in}{0.809865in}}{\pgfqpoint{2.743342in}{0.799266in}}{\pgfqpoint{2.743342in}{0.788216in}}%
\pgfpathcurveto{\pgfqpoint{2.743342in}{0.777166in}}{\pgfqpoint{2.747732in}{0.766567in}}{\pgfqpoint{2.755546in}{0.758753in}}%
\pgfpathcurveto{\pgfqpoint{2.763360in}{0.750940in}}{\pgfqpoint{2.773959in}{0.746549in}}{\pgfqpoint{2.785009in}{0.746549in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651081in}{1.554973in}}%
\pgfpathcurveto{\pgfqpoint{3.662131in}{1.554973in}}{\pgfqpoint{3.672730in}{1.559363in}}{\pgfqpoint{3.680544in}{1.567177in}}%
\pgfpathcurveto{\pgfqpoint{3.688358in}{1.574990in}}{\pgfqpoint{3.692748in}{1.585589in}}{\pgfqpoint{3.692748in}{1.596639in}}%
\pgfpathcurveto{\pgfqpoint{3.692748in}{1.607689in}}{\pgfqpoint{3.688358in}{1.618288in}}{\pgfqpoint{3.680544in}{1.626102in}}%
\pgfpathcurveto{\pgfqpoint{3.672730in}{1.633916in}}{\pgfqpoint{3.662131in}{1.638306in}}{\pgfqpoint{3.651081in}{1.638306in}}%
\pgfpathcurveto{\pgfqpoint{3.640031in}{1.638306in}}{\pgfqpoint{3.629432in}{1.633916in}}{\pgfqpoint{3.621619in}{1.626102in}}%
\pgfpathcurveto{\pgfqpoint{3.613805in}{1.618288in}}{\pgfqpoint{3.609415in}{1.607689in}}{\pgfqpoint{3.609415in}{1.596639in}}%
\pgfpathcurveto{\pgfqpoint{3.609415in}{1.585589in}}{\pgfqpoint{3.613805in}{1.574990in}}{\pgfqpoint{3.621619in}{1.567177in}}%
\pgfpathcurveto{\pgfqpoint{3.629432in}{1.559363in}}{\pgfqpoint{3.640031in}{1.554973in}}{\pgfqpoint{3.651081in}{1.554973in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828535in}{0.667888in}}%
\pgfpathcurveto{\pgfqpoint{2.839585in}{0.667888in}}{\pgfqpoint{2.850184in}{0.672278in}}{\pgfqpoint{2.857998in}{0.680092in}}%
\pgfpathcurveto{\pgfqpoint{2.865811in}{0.687905in}}{\pgfqpoint{2.870202in}{0.698504in}}{\pgfqpoint{2.870202in}{0.709555in}}%
\pgfpathcurveto{\pgfqpoint{2.870202in}{0.720605in}}{\pgfqpoint{2.865811in}{0.731204in}}{\pgfqpoint{2.857998in}{0.739017in}}%
\pgfpathcurveto{\pgfqpoint{2.850184in}{0.746831in}}{\pgfqpoint{2.839585in}{0.751221in}}{\pgfqpoint{2.828535in}{0.751221in}}%
\pgfpathcurveto{\pgfqpoint{2.817485in}{0.751221in}}{\pgfqpoint{2.806886in}{0.746831in}}{\pgfqpoint{2.799072in}{0.739017in}}%
\pgfpathcurveto{\pgfqpoint{2.791259in}{0.731204in}}{\pgfqpoint{2.786868in}{0.720605in}}{\pgfqpoint{2.786868in}{0.709555in}}%
\pgfpathcurveto{\pgfqpoint{2.786868in}{0.698504in}}{\pgfqpoint{2.791259in}{0.687905in}}{\pgfqpoint{2.799072in}{0.680092in}}%
\pgfpathcurveto{\pgfqpoint{2.806886in}{0.672278in}}{\pgfqpoint{2.817485in}{0.667888in}}{\pgfqpoint{2.828535in}{0.667888in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258620in}{0.412301in}}%
\pgfpathcurveto{\pgfqpoint{2.269670in}{0.412301in}}{\pgfqpoint{2.280269in}{0.416691in}}{\pgfqpoint{2.288083in}{0.424505in}}%
\pgfpathcurveto{\pgfqpoint{2.295897in}{0.432319in}}{\pgfqpoint{2.300287in}{0.442918in}}{\pgfqpoint{2.300287in}{0.453968in}}%
\pgfpathcurveto{\pgfqpoint{2.300287in}{0.465018in}}{\pgfqpoint{2.295897in}{0.475617in}}{\pgfqpoint{2.288083in}{0.483431in}}%
\pgfpathcurveto{\pgfqpoint{2.280269in}{0.491244in}}{\pgfqpoint{2.269670in}{0.495635in}}{\pgfqpoint{2.258620in}{0.495635in}}%
\pgfpathcurveto{\pgfqpoint{2.247570in}{0.495635in}}{\pgfqpoint{2.236971in}{0.491244in}}{\pgfqpoint{2.229157in}{0.483431in}}%
\pgfpathcurveto{\pgfqpoint{2.221344in}{0.475617in}}{\pgfqpoint{2.216954in}{0.465018in}}{\pgfqpoint{2.216954in}{0.453968in}}%
\pgfpathcurveto{\pgfqpoint{2.216954in}{0.442918in}}{\pgfqpoint{2.221344in}{0.432319in}}{\pgfqpoint{2.229157in}{0.424505in}}%
\pgfpathcurveto{\pgfqpoint{2.236971in}{0.416691in}}{\pgfqpoint{2.247570in}{0.412301in}}{\pgfqpoint{2.258620in}{0.412301in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372617in}{1.233546in}}%
\pgfpathcurveto{\pgfqpoint{3.383667in}{1.233546in}}{\pgfqpoint{3.394266in}{1.237936in}}{\pgfqpoint{3.402080in}{1.245750in}}%
\pgfpathcurveto{\pgfqpoint{3.409894in}{1.253564in}}{\pgfqpoint{3.414284in}{1.264163in}}{\pgfqpoint{3.414284in}{1.275213in}}%
\pgfpathcurveto{\pgfqpoint{3.414284in}{1.286263in}}{\pgfqpoint{3.409894in}{1.296862in}}{\pgfqpoint{3.402080in}{1.304676in}}%
\pgfpathcurveto{\pgfqpoint{3.394266in}{1.312489in}}{\pgfqpoint{3.383667in}{1.316879in}}{\pgfqpoint{3.372617in}{1.316879in}}%
\pgfpathcurveto{\pgfqpoint{3.361567in}{1.316879in}}{\pgfqpoint{3.350968in}{1.312489in}}{\pgfqpoint{3.343154in}{1.304676in}}%
\pgfpathcurveto{\pgfqpoint{3.335341in}{1.296862in}}{\pgfqpoint{3.330950in}{1.286263in}}{\pgfqpoint{3.330950in}{1.275213in}}%
\pgfpathcurveto{\pgfqpoint{3.330950in}{1.264163in}}{\pgfqpoint{3.335341in}{1.253564in}}{\pgfqpoint{3.343154in}{1.245750in}}%
\pgfpathcurveto{\pgfqpoint{3.350968in}{1.237936in}}{\pgfqpoint{3.361567in}{1.233546in}}{\pgfqpoint{3.372617in}{1.233546in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309434in}{0.390626in}}%
\pgfpathcurveto{\pgfqpoint{2.320484in}{0.390626in}}{\pgfqpoint{2.331083in}{0.395016in}}{\pgfqpoint{2.338897in}{0.402830in}}%
\pgfpathcurveto{\pgfqpoint{2.346711in}{0.410644in}}{\pgfqpoint{2.351101in}{0.421243in}}{\pgfqpoint{2.351101in}{0.432293in}}%
\pgfpathcurveto{\pgfqpoint{2.351101in}{0.443343in}}{\pgfqpoint{2.346711in}{0.453942in}}{\pgfqpoint{2.338897in}{0.461755in}}%
\pgfpathcurveto{\pgfqpoint{2.331083in}{0.469569in}}{\pgfqpoint{2.320484in}{0.473959in}}{\pgfqpoint{2.309434in}{0.473959in}}%
\pgfpathcurveto{\pgfqpoint{2.298384in}{0.473959in}}{\pgfqpoint{2.287785in}{0.469569in}}{\pgfqpoint{2.279972in}{0.461755in}}%
\pgfpathcurveto{\pgfqpoint{2.272158in}{0.453942in}}{\pgfqpoint{2.267768in}{0.443343in}}{\pgfqpoint{2.267768in}{0.432293in}}%
\pgfpathcurveto{\pgfqpoint{2.267768in}{0.421243in}}{\pgfqpoint{2.272158in}{0.410644in}}{\pgfqpoint{2.279972in}{0.402830in}}%
\pgfpathcurveto{\pgfqpoint{2.287785in}{0.395016in}}{\pgfqpoint{2.298384in}{0.390626in}}{\pgfqpoint{2.309434in}{0.390626in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316729in}{0.417251in}}%
\pgfpathcurveto{\pgfqpoint{2.327779in}{0.417251in}}{\pgfqpoint{2.338378in}{0.421641in}}{\pgfqpoint{2.346192in}{0.429454in}}%
\pgfpathcurveto{\pgfqpoint{2.354006in}{0.437268in}}{\pgfqpoint{2.358396in}{0.447867in}}{\pgfqpoint{2.358396in}{0.458917in}}%
\pgfpathcurveto{\pgfqpoint{2.358396in}{0.469967in}}{\pgfqpoint{2.354006in}{0.480566in}}{\pgfqpoint{2.346192in}{0.488380in}}%
\pgfpathcurveto{\pgfqpoint{2.338378in}{0.496194in}}{\pgfqpoint{2.327779in}{0.500584in}}{\pgfqpoint{2.316729in}{0.500584in}}%
\pgfpathcurveto{\pgfqpoint{2.305679in}{0.500584in}}{\pgfqpoint{2.295080in}{0.496194in}}{\pgfqpoint{2.287267in}{0.488380in}}%
\pgfpathcurveto{\pgfqpoint{2.279453in}{0.480566in}}{\pgfqpoint{2.275063in}{0.469967in}}{\pgfqpoint{2.275063in}{0.458917in}}%
\pgfpathcurveto{\pgfqpoint{2.275063in}{0.447867in}}{\pgfqpoint{2.279453in}{0.437268in}}{\pgfqpoint{2.287267in}{0.429454in}}%
\pgfpathcurveto{\pgfqpoint{2.295080in}{0.421641in}}{\pgfqpoint{2.305679in}{0.417251in}}{\pgfqpoint{2.316729in}{0.417251in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348677in}{0.421216in}}%
\pgfpathcurveto{\pgfqpoint{2.359727in}{0.421216in}}{\pgfqpoint{2.370326in}{0.425606in}}{\pgfqpoint{2.378139in}{0.433420in}}%
\pgfpathcurveto{\pgfqpoint{2.385953in}{0.441233in}}{\pgfqpoint{2.390343in}{0.451832in}}{\pgfqpoint{2.390343in}{0.462883in}}%
\pgfpathcurveto{\pgfqpoint{2.390343in}{0.473933in}}{\pgfqpoint{2.385953in}{0.484532in}}{\pgfqpoint{2.378139in}{0.492345in}}%
\pgfpathcurveto{\pgfqpoint{2.370326in}{0.500159in}}{\pgfqpoint{2.359727in}{0.504549in}}{\pgfqpoint{2.348677in}{0.504549in}}%
\pgfpathcurveto{\pgfqpoint{2.337627in}{0.504549in}}{\pgfqpoint{2.327028in}{0.500159in}}{\pgfqpoint{2.319214in}{0.492345in}}%
\pgfpathcurveto{\pgfqpoint{2.311400in}{0.484532in}}{\pgfqpoint{2.307010in}{0.473933in}}{\pgfqpoint{2.307010in}{0.462883in}}%
\pgfpathcurveto{\pgfqpoint{2.307010in}{0.451832in}}{\pgfqpoint{2.311400in}{0.441233in}}{\pgfqpoint{2.319214in}{0.433420in}}%
\pgfpathcurveto{\pgfqpoint{2.327028in}{0.425606in}}{\pgfqpoint{2.337627in}{0.421216in}}{\pgfqpoint{2.348677in}{0.421216in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294167in}{0.438144in}}%
\pgfpathcurveto{\pgfqpoint{2.305217in}{0.438144in}}{\pgfqpoint{2.315817in}{0.442534in}}{\pgfqpoint{2.323630in}{0.450348in}}%
\pgfpathcurveto{\pgfqpoint{2.331444in}{0.458162in}}{\pgfqpoint{2.335834in}{0.468761in}}{\pgfqpoint{2.335834in}{0.479811in}}%
\pgfpathcurveto{\pgfqpoint{2.335834in}{0.490861in}}{\pgfqpoint{2.331444in}{0.501460in}}{\pgfqpoint{2.323630in}{0.509274in}}%
\pgfpathcurveto{\pgfqpoint{2.315817in}{0.517087in}}{\pgfqpoint{2.305217in}{0.521478in}}{\pgfqpoint{2.294167in}{0.521478in}}%
\pgfpathcurveto{\pgfqpoint{2.283117in}{0.521478in}}{\pgfqpoint{2.272518in}{0.517087in}}{\pgfqpoint{2.264705in}{0.509274in}}%
\pgfpathcurveto{\pgfqpoint{2.256891in}{0.501460in}}{\pgfqpoint{2.252501in}{0.490861in}}{\pgfqpoint{2.252501in}{0.479811in}}%
\pgfpathcurveto{\pgfqpoint{2.252501in}{0.468761in}}{\pgfqpoint{2.256891in}{0.458162in}}{\pgfqpoint{2.264705in}{0.450348in}}%
\pgfpathcurveto{\pgfqpoint{2.272518in}{0.442534in}}{\pgfqpoint{2.283117in}{0.438144in}}{\pgfqpoint{2.294167in}{0.438144in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163116in}{0.753908in}}%
\pgfpathcurveto{\pgfqpoint{3.174166in}{0.753908in}}{\pgfqpoint{3.184765in}{0.758298in}}{\pgfqpoint{3.192578in}{0.766112in}}%
\pgfpathcurveto{\pgfqpoint{3.200392in}{0.773925in}}{\pgfqpoint{3.204782in}{0.784524in}}{\pgfqpoint{3.204782in}{0.795574in}}%
\pgfpathcurveto{\pgfqpoint{3.204782in}{0.806625in}}{\pgfqpoint{3.200392in}{0.817224in}}{\pgfqpoint{3.192578in}{0.825037in}}%
\pgfpathcurveto{\pgfqpoint{3.184765in}{0.832851in}}{\pgfqpoint{3.174166in}{0.837241in}}{\pgfqpoint{3.163116in}{0.837241in}}%
\pgfpathcurveto{\pgfqpoint{3.152066in}{0.837241in}}{\pgfqpoint{3.141466in}{0.832851in}}{\pgfqpoint{3.133653in}{0.825037in}}%
\pgfpathcurveto{\pgfqpoint{3.125839in}{0.817224in}}{\pgfqpoint{3.121449in}{0.806625in}}{\pgfqpoint{3.121449in}{0.795574in}}%
\pgfpathcurveto{\pgfqpoint{3.121449in}{0.784524in}}{\pgfqpoint{3.125839in}{0.773925in}}{\pgfqpoint{3.133653in}{0.766112in}}%
\pgfpathcurveto{\pgfqpoint{3.141466in}{0.758298in}}{\pgfqpoint{3.152066in}{0.753908in}}{\pgfqpoint{3.163116in}{0.753908in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508919in}{0.592969in}}%
\pgfpathcurveto{\pgfqpoint{2.519969in}{0.592969in}}{\pgfqpoint{2.530568in}{0.597359in}}{\pgfqpoint{2.538382in}{0.605173in}}%
\pgfpathcurveto{\pgfqpoint{2.546196in}{0.612986in}}{\pgfqpoint{2.550586in}{0.623586in}}{\pgfqpoint{2.550586in}{0.634636in}}%
\pgfpathcurveto{\pgfqpoint{2.550586in}{0.645686in}}{\pgfqpoint{2.546196in}{0.656285in}}{\pgfqpoint{2.538382in}{0.664098in}}%
\pgfpathcurveto{\pgfqpoint{2.530568in}{0.671912in}}{\pgfqpoint{2.519969in}{0.676302in}}{\pgfqpoint{2.508919in}{0.676302in}}%
\pgfpathcurveto{\pgfqpoint{2.497869in}{0.676302in}}{\pgfqpoint{2.487270in}{0.671912in}}{\pgfqpoint{2.479457in}{0.664098in}}%
\pgfpathcurveto{\pgfqpoint{2.471643in}{0.656285in}}{\pgfqpoint{2.467253in}{0.645686in}}{\pgfqpoint{2.467253in}{0.634636in}}%
\pgfpathcurveto{\pgfqpoint{2.467253in}{0.623586in}}{\pgfqpoint{2.471643in}{0.612986in}}{\pgfqpoint{2.479457in}{0.605173in}}%
\pgfpathcurveto{\pgfqpoint{2.487270in}{0.597359in}}{\pgfqpoint{2.497869in}{0.592969in}}{\pgfqpoint{2.508919in}{0.592969in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236213in}{0.769038in}}%
\pgfpathcurveto{\pgfqpoint{3.247263in}{0.769038in}}{\pgfqpoint{3.257862in}{0.773428in}}{\pgfqpoint{3.265676in}{0.781241in}}%
\pgfpathcurveto{\pgfqpoint{3.273490in}{0.789055in}}{\pgfqpoint{3.277880in}{0.799654in}}{\pgfqpoint{3.277880in}{0.810704in}}%
\pgfpathcurveto{\pgfqpoint{3.277880in}{0.821754in}}{\pgfqpoint{3.273490in}{0.832353in}}{\pgfqpoint{3.265676in}{0.840167in}}%
\pgfpathcurveto{\pgfqpoint{3.257862in}{0.847981in}}{\pgfqpoint{3.247263in}{0.852371in}}{\pgfqpoint{3.236213in}{0.852371in}}%
\pgfpathcurveto{\pgfqpoint{3.225163in}{0.852371in}}{\pgfqpoint{3.214564in}{0.847981in}}{\pgfqpoint{3.206750in}{0.840167in}}%
\pgfpathcurveto{\pgfqpoint{3.198937in}{0.832353in}}{\pgfqpoint{3.194546in}{0.821754in}}{\pgfqpoint{3.194546in}{0.810704in}}%
\pgfpathcurveto{\pgfqpoint{3.194546in}{0.799654in}}{\pgfqpoint{3.198937in}{0.789055in}}{\pgfqpoint{3.206750in}{0.781241in}}%
\pgfpathcurveto{\pgfqpoint{3.214564in}{0.773428in}}{\pgfqpoint{3.225163in}{0.769038in}}{\pgfqpoint{3.236213in}{0.769038in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059637in}{0.702467in}}%
\pgfpathcurveto{\pgfqpoint{3.070687in}{0.702467in}}{\pgfqpoint{3.081286in}{0.706857in}}{\pgfqpoint{3.089100in}{0.714671in}}%
\pgfpathcurveto{\pgfqpoint{3.096913in}{0.722484in}}{\pgfqpoint{3.101304in}{0.733083in}}{\pgfqpoint{3.101304in}{0.744134in}}%
\pgfpathcurveto{\pgfqpoint{3.101304in}{0.755184in}}{\pgfqpoint{3.096913in}{0.765783in}}{\pgfqpoint{3.089100in}{0.773596in}}%
\pgfpathcurveto{\pgfqpoint{3.081286in}{0.781410in}}{\pgfqpoint{3.070687in}{0.785800in}}{\pgfqpoint{3.059637in}{0.785800in}}%
\pgfpathcurveto{\pgfqpoint{3.048587in}{0.785800in}}{\pgfqpoint{3.037988in}{0.781410in}}{\pgfqpoint{3.030174in}{0.773596in}}%
\pgfpathcurveto{\pgfqpoint{3.022360in}{0.765783in}}{\pgfqpoint{3.017970in}{0.755184in}}{\pgfqpoint{3.017970in}{0.744134in}}%
\pgfpathcurveto{\pgfqpoint{3.017970in}{0.733083in}}{\pgfqpoint{3.022360in}{0.722484in}}{\pgfqpoint{3.030174in}{0.714671in}}%
\pgfpathcurveto{\pgfqpoint{3.037988in}{0.706857in}}{\pgfqpoint{3.048587in}{0.702467in}}{\pgfqpoint{3.059637in}{0.702467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585920in}{0.475155in}}%
\pgfpathcurveto{\pgfqpoint{2.596970in}{0.475155in}}{\pgfqpoint{2.607569in}{0.479545in}}{\pgfqpoint{2.615383in}{0.487359in}}%
\pgfpathcurveto{\pgfqpoint{2.623197in}{0.495172in}}{\pgfqpoint{2.627587in}{0.505771in}}{\pgfqpoint{2.627587in}{0.516821in}}%
\pgfpathcurveto{\pgfqpoint{2.627587in}{0.527871in}}{\pgfqpoint{2.623197in}{0.538470in}}{\pgfqpoint{2.615383in}{0.546284in}}%
\pgfpathcurveto{\pgfqpoint{2.607569in}{0.554098in}}{\pgfqpoint{2.596970in}{0.558488in}}{\pgfqpoint{2.585920in}{0.558488in}}%
\pgfpathcurveto{\pgfqpoint{2.574870in}{0.558488in}}{\pgfqpoint{2.564271in}{0.554098in}}{\pgfqpoint{2.556457in}{0.546284in}}%
\pgfpathcurveto{\pgfqpoint{2.548644in}{0.538470in}}{\pgfqpoint{2.544253in}{0.527871in}}{\pgfqpoint{2.544253in}{0.516821in}}%
\pgfpathcurveto{\pgfqpoint{2.544253in}{0.505771in}}{\pgfqpoint{2.548644in}{0.495172in}}{\pgfqpoint{2.556457in}{0.487359in}}%
\pgfpathcurveto{\pgfqpoint{2.564271in}{0.479545in}}{\pgfqpoint{2.574870in}{0.475155in}}{\pgfqpoint{2.585920in}{0.475155in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717777in}{0.681395in}}%
\pgfpathcurveto{\pgfqpoint{2.728827in}{0.681395in}}{\pgfqpoint{2.739426in}{0.685785in}}{\pgfqpoint{2.747240in}{0.693599in}}%
\pgfpathcurveto{\pgfqpoint{2.755053in}{0.701413in}}{\pgfqpoint{2.759443in}{0.712012in}}{\pgfqpoint{2.759443in}{0.723062in}}%
\pgfpathcurveto{\pgfqpoint{2.759443in}{0.734112in}}{\pgfqpoint{2.755053in}{0.744711in}}{\pgfqpoint{2.747240in}{0.752525in}}%
\pgfpathcurveto{\pgfqpoint{2.739426in}{0.760338in}}{\pgfqpoint{2.728827in}{0.764729in}}{\pgfqpoint{2.717777in}{0.764729in}}%
\pgfpathcurveto{\pgfqpoint{2.706727in}{0.764729in}}{\pgfqpoint{2.696128in}{0.760338in}}{\pgfqpoint{2.688314in}{0.752525in}}%
\pgfpathcurveto{\pgfqpoint{2.680500in}{0.744711in}}{\pgfqpoint{2.676110in}{0.734112in}}{\pgfqpoint{2.676110in}{0.723062in}}%
\pgfpathcurveto{\pgfqpoint{2.676110in}{0.712012in}}{\pgfqpoint{2.680500in}{0.701413in}}{\pgfqpoint{2.688314in}{0.693599in}}%
\pgfpathcurveto{\pgfqpoint{2.696128in}{0.685785in}}{\pgfqpoint{2.706727in}{0.681395in}}{\pgfqpoint{2.717777in}{0.681395in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404625in}{0.604804in}}%
\pgfpathcurveto{\pgfqpoint{2.415675in}{0.604804in}}{\pgfqpoint{2.426274in}{0.609195in}}{\pgfqpoint{2.434088in}{0.617008in}}%
\pgfpathcurveto{\pgfqpoint{2.441902in}{0.624822in}}{\pgfqpoint{2.446292in}{0.635421in}}{\pgfqpoint{2.446292in}{0.646471in}}%
\pgfpathcurveto{\pgfqpoint{2.446292in}{0.657521in}}{\pgfqpoint{2.441902in}{0.668120in}}{\pgfqpoint{2.434088in}{0.675934in}}%
\pgfpathcurveto{\pgfqpoint{2.426274in}{0.683748in}}{\pgfqpoint{2.415675in}{0.688138in}}{\pgfqpoint{2.404625in}{0.688138in}}%
\pgfpathcurveto{\pgfqpoint{2.393575in}{0.688138in}}{\pgfqpoint{2.382976in}{0.683748in}}{\pgfqpoint{2.375162in}{0.675934in}}%
\pgfpathcurveto{\pgfqpoint{2.367349in}{0.668120in}}{\pgfqpoint{2.362959in}{0.657521in}}{\pgfqpoint{2.362959in}{0.646471in}}%
\pgfpathcurveto{\pgfqpoint{2.362959in}{0.635421in}}{\pgfqpoint{2.367349in}{0.624822in}}{\pgfqpoint{2.375162in}{0.617008in}}%
\pgfpathcurveto{\pgfqpoint{2.382976in}{0.609195in}}{\pgfqpoint{2.393575in}{0.604804in}}{\pgfqpoint{2.404625in}{0.604804in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102894in}{0.891380in}}%
\pgfpathcurveto{\pgfqpoint{3.113944in}{0.891380in}}{\pgfqpoint{3.124543in}{0.895771in}}{\pgfqpoint{3.132357in}{0.903584in}}%
\pgfpathcurveto{\pgfqpoint{3.140170in}{0.911398in}}{\pgfqpoint{3.144561in}{0.921997in}}{\pgfqpoint{3.144561in}{0.933047in}}%
\pgfpathcurveto{\pgfqpoint{3.144561in}{0.944097in}}{\pgfqpoint{3.140170in}{0.954696in}}{\pgfqpoint{3.132357in}{0.962510in}}%
\pgfpathcurveto{\pgfqpoint{3.124543in}{0.970323in}}{\pgfqpoint{3.113944in}{0.974714in}}{\pgfqpoint{3.102894in}{0.974714in}}%
\pgfpathcurveto{\pgfqpoint{3.091844in}{0.974714in}}{\pgfqpoint{3.081245in}{0.970323in}}{\pgfqpoint{3.073431in}{0.962510in}}%
\pgfpathcurveto{\pgfqpoint{3.065618in}{0.954696in}}{\pgfqpoint{3.061227in}{0.944097in}}{\pgfqpoint{3.061227in}{0.933047in}}%
\pgfpathcurveto{\pgfqpoint{3.061227in}{0.921997in}}{\pgfqpoint{3.065618in}{0.911398in}}{\pgfqpoint{3.073431in}{0.903584in}}%
\pgfpathcurveto{\pgfqpoint{3.081245in}{0.895771in}}{\pgfqpoint{3.091844in}{0.891380in}}{\pgfqpoint{3.102894in}{0.891380in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341793in}{1.159571in}}%
\pgfpathcurveto{\pgfqpoint{3.352843in}{1.159571in}}{\pgfqpoint{3.363442in}{1.163961in}}{\pgfqpoint{3.371256in}{1.171775in}}%
\pgfpathcurveto{\pgfqpoint{3.379070in}{1.179588in}}{\pgfqpoint{3.383460in}{1.190187in}}{\pgfqpoint{3.383460in}{1.201238in}}%
\pgfpathcurveto{\pgfqpoint{3.383460in}{1.212288in}}{\pgfqpoint{3.379070in}{1.222887in}}{\pgfqpoint{3.371256in}{1.230700in}}%
\pgfpathcurveto{\pgfqpoint{3.363442in}{1.238514in}}{\pgfqpoint{3.352843in}{1.242904in}}{\pgfqpoint{3.341793in}{1.242904in}}%
\pgfpathcurveto{\pgfqpoint{3.330743in}{1.242904in}}{\pgfqpoint{3.320144in}{1.238514in}}{\pgfqpoint{3.312331in}{1.230700in}}%
\pgfpathcurveto{\pgfqpoint{3.304517in}{1.222887in}}{\pgfqpoint{3.300127in}{1.212288in}}{\pgfqpoint{3.300127in}{1.201238in}}%
\pgfpathcurveto{\pgfqpoint{3.300127in}{1.190187in}}{\pgfqpoint{3.304517in}{1.179588in}}{\pgfqpoint{3.312331in}{1.171775in}}%
\pgfpathcurveto{\pgfqpoint{3.320144in}{1.163961in}}{\pgfqpoint{3.330743in}{1.159571in}}{\pgfqpoint{3.341793in}{1.159571in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377598in}{0.428213in}}%
\pgfpathcurveto{\pgfqpoint{2.388648in}{0.428213in}}{\pgfqpoint{2.399247in}{0.432604in}}{\pgfqpoint{2.407061in}{0.440417in}}%
\pgfpathcurveto{\pgfqpoint{2.414874in}{0.448231in}}{\pgfqpoint{2.419264in}{0.458830in}}{\pgfqpoint{2.419264in}{0.469880in}}%
\pgfpathcurveto{\pgfqpoint{2.419264in}{0.480930in}}{\pgfqpoint{2.414874in}{0.491529in}}{\pgfqpoint{2.407061in}{0.499343in}}%
\pgfpathcurveto{\pgfqpoint{2.399247in}{0.507156in}}{\pgfqpoint{2.388648in}{0.511547in}}{\pgfqpoint{2.377598in}{0.511547in}}%
\pgfpathcurveto{\pgfqpoint{2.366548in}{0.511547in}}{\pgfqpoint{2.355949in}{0.507156in}}{\pgfqpoint{2.348135in}{0.499343in}}%
\pgfpathcurveto{\pgfqpoint{2.340321in}{0.491529in}}{\pgfqpoint{2.335931in}{0.480930in}}{\pgfqpoint{2.335931in}{0.469880in}}%
\pgfpathcurveto{\pgfqpoint{2.335931in}{0.458830in}}{\pgfqpoint{2.340321in}{0.448231in}}{\pgfqpoint{2.348135in}{0.440417in}}%
\pgfpathcurveto{\pgfqpoint{2.355949in}{0.432604in}}{\pgfqpoint{2.366548in}{0.428213in}}{\pgfqpoint{2.377598in}{0.428213in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614456in}{1.428046in}}%
\pgfpathcurveto{\pgfqpoint{3.625506in}{1.428046in}}{\pgfqpoint{3.636105in}{1.432437in}}{\pgfqpoint{3.643919in}{1.440250in}}%
\pgfpathcurveto{\pgfqpoint{3.651732in}{1.448064in}}{\pgfqpoint{3.656122in}{1.458663in}}{\pgfqpoint{3.656122in}{1.469713in}}%
\pgfpathcurveto{\pgfqpoint{3.656122in}{1.480763in}}{\pgfqpoint{3.651732in}{1.491362in}}{\pgfqpoint{3.643919in}{1.499176in}}%
\pgfpathcurveto{\pgfqpoint{3.636105in}{1.506989in}}{\pgfqpoint{3.625506in}{1.511380in}}{\pgfqpoint{3.614456in}{1.511380in}}%
\pgfpathcurveto{\pgfqpoint{3.603406in}{1.511380in}}{\pgfqpoint{3.592807in}{1.506989in}}{\pgfqpoint{3.584993in}{1.499176in}}%
\pgfpathcurveto{\pgfqpoint{3.577179in}{1.491362in}}{\pgfqpoint{3.572789in}{1.480763in}}{\pgfqpoint{3.572789in}{1.469713in}}%
\pgfpathcurveto{\pgfqpoint{3.572789in}{1.458663in}}{\pgfqpoint{3.577179in}{1.448064in}}{\pgfqpoint{3.584993in}{1.440250in}}%
\pgfpathcurveto{\pgfqpoint{3.592807in}{1.432437in}}{\pgfqpoint{3.603406in}{1.428046in}}{\pgfqpoint{3.614456in}{1.428046in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694469in}{0.685187in}}%
\pgfpathcurveto{\pgfqpoint{2.705519in}{0.685187in}}{\pgfqpoint{2.716118in}{0.689577in}}{\pgfqpoint{2.723932in}{0.697391in}}%
\pgfpathcurveto{\pgfqpoint{2.731746in}{0.705205in}}{\pgfqpoint{2.736136in}{0.715804in}}{\pgfqpoint{2.736136in}{0.726854in}}%
\pgfpathcurveto{\pgfqpoint{2.736136in}{0.737904in}}{\pgfqpoint{2.731746in}{0.748503in}}{\pgfqpoint{2.723932in}{0.756317in}}%
\pgfpathcurveto{\pgfqpoint{2.716118in}{0.764130in}}{\pgfqpoint{2.705519in}{0.768520in}}{\pgfqpoint{2.694469in}{0.768520in}}%
\pgfpathcurveto{\pgfqpoint{2.683419in}{0.768520in}}{\pgfqpoint{2.672820in}{0.764130in}}{\pgfqpoint{2.665006in}{0.756317in}}%
\pgfpathcurveto{\pgfqpoint{2.657193in}{0.748503in}}{\pgfqpoint{2.652803in}{0.737904in}}{\pgfqpoint{2.652803in}{0.726854in}}%
\pgfpathcurveto{\pgfqpoint{2.652803in}{0.715804in}}{\pgfqpoint{2.657193in}{0.705205in}}{\pgfqpoint{2.665006in}{0.697391in}}%
\pgfpathcurveto{\pgfqpoint{2.672820in}{0.689577in}}{\pgfqpoint{2.683419in}{0.685187in}}{\pgfqpoint{2.694469in}{0.685187in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435263in}{0.416956in}}%
\pgfpathcurveto{\pgfqpoint{2.446313in}{0.416956in}}{\pgfqpoint{2.456913in}{0.421347in}}{\pgfqpoint{2.464726in}{0.429160in}}%
\pgfpathcurveto{\pgfqpoint{2.472540in}{0.436974in}}{\pgfqpoint{2.476930in}{0.447573in}}{\pgfqpoint{2.476930in}{0.458623in}}%
\pgfpathcurveto{\pgfqpoint{2.476930in}{0.469673in}}{\pgfqpoint{2.472540in}{0.480272in}}{\pgfqpoint{2.464726in}{0.488086in}}%
\pgfpathcurveto{\pgfqpoint{2.456913in}{0.495899in}}{\pgfqpoint{2.446313in}{0.500290in}}{\pgfqpoint{2.435263in}{0.500290in}}%
\pgfpathcurveto{\pgfqpoint{2.424213in}{0.500290in}}{\pgfqpoint{2.413614in}{0.495899in}}{\pgfqpoint{2.405801in}{0.488086in}}%
\pgfpathcurveto{\pgfqpoint{2.397987in}{0.480272in}}{\pgfqpoint{2.393597in}{0.469673in}}{\pgfqpoint{2.393597in}{0.458623in}}%
\pgfpathcurveto{\pgfqpoint{2.393597in}{0.447573in}}{\pgfqpoint{2.397987in}{0.436974in}}{\pgfqpoint{2.405801in}{0.429160in}}%
\pgfpathcurveto{\pgfqpoint{2.413614in}{0.421347in}}{\pgfqpoint{2.424213in}{0.416956in}}{\pgfqpoint{2.435263in}{0.416956in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579548in}{0.513200in}}%
\pgfpathcurveto{\pgfqpoint{2.590598in}{0.513200in}}{\pgfqpoint{2.601197in}{0.517590in}}{\pgfqpoint{2.609011in}{0.525404in}}%
\pgfpathcurveto{\pgfqpoint{2.616825in}{0.533217in}}{\pgfqpoint{2.621215in}{0.543816in}}{\pgfqpoint{2.621215in}{0.554867in}}%
\pgfpathcurveto{\pgfqpoint{2.621215in}{0.565917in}}{\pgfqpoint{2.616825in}{0.576516in}}{\pgfqpoint{2.609011in}{0.584329in}}%
\pgfpathcurveto{\pgfqpoint{2.601197in}{0.592143in}}{\pgfqpoint{2.590598in}{0.596533in}}{\pgfqpoint{2.579548in}{0.596533in}}%
\pgfpathcurveto{\pgfqpoint{2.568498in}{0.596533in}}{\pgfqpoint{2.557899in}{0.592143in}}{\pgfqpoint{2.550086in}{0.584329in}}%
\pgfpathcurveto{\pgfqpoint{2.542272in}{0.576516in}}{\pgfqpoint{2.537882in}{0.565917in}}{\pgfqpoint{2.537882in}{0.554867in}}%
\pgfpathcurveto{\pgfqpoint{2.537882in}{0.543816in}}{\pgfqpoint{2.542272in}{0.533217in}}{\pgfqpoint{2.550086in}{0.525404in}}%
\pgfpathcurveto{\pgfqpoint{2.557899in}{0.517590in}}{\pgfqpoint{2.568498in}{0.513200in}}{\pgfqpoint{2.579548in}{0.513200in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096472in}{0.897840in}}%
\pgfpathcurveto{\pgfqpoint{3.107522in}{0.897840in}}{\pgfqpoint{3.118121in}{0.902231in}}{\pgfqpoint{3.125935in}{0.910044in}}%
\pgfpathcurveto{\pgfqpoint{3.133749in}{0.917858in}}{\pgfqpoint{3.138139in}{0.928457in}}{\pgfqpoint{3.138139in}{0.939507in}}%
\pgfpathcurveto{\pgfqpoint{3.138139in}{0.950557in}}{\pgfqpoint{3.133749in}{0.961156in}}{\pgfqpoint{3.125935in}{0.968970in}}%
\pgfpathcurveto{\pgfqpoint{3.118121in}{0.976783in}}{\pgfqpoint{3.107522in}{0.981174in}}{\pgfqpoint{3.096472in}{0.981174in}}%
\pgfpathcurveto{\pgfqpoint{3.085422in}{0.981174in}}{\pgfqpoint{3.074823in}{0.976783in}}{\pgfqpoint{3.067010in}{0.968970in}}%
\pgfpathcurveto{\pgfqpoint{3.059196in}{0.961156in}}{\pgfqpoint{3.054806in}{0.950557in}}{\pgfqpoint{3.054806in}{0.939507in}}%
\pgfpathcurveto{\pgfqpoint{3.054806in}{0.928457in}}{\pgfqpoint{3.059196in}{0.917858in}}{\pgfqpoint{3.067010in}{0.910044in}}%
\pgfpathcurveto{\pgfqpoint{3.074823in}{0.902231in}}{\pgfqpoint{3.085422in}{0.897840in}}{\pgfqpoint{3.096472in}{0.897840in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624792in}{1.435509in}}%
\pgfpathcurveto{\pgfqpoint{3.635842in}{1.435509in}}{\pgfqpoint{3.646441in}{1.439899in}}{\pgfqpoint{3.654255in}{1.447713in}}%
\pgfpathcurveto{\pgfqpoint{3.662069in}{1.455526in}}{\pgfqpoint{3.666459in}{1.466125in}}{\pgfqpoint{3.666459in}{1.477176in}}%
\pgfpathcurveto{\pgfqpoint{3.666459in}{1.488226in}}{\pgfqpoint{3.662069in}{1.498825in}}{\pgfqpoint{3.654255in}{1.506638in}}%
\pgfpathcurveto{\pgfqpoint{3.646441in}{1.514452in}}{\pgfqpoint{3.635842in}{1.518842in}}{\pgfqpoint{3.624792in}{1.518842in}}%
\pgfpathcurveto{\pgfqpoint{3.613742in}{1.518842in}}{\pgfqpoint{3.603143in}{1.514452in}}{\pgfqpoint{3.595330in}{1.506638in}}%
\pgfpathcurveto{\pgfqpoint{3.587516in}{1.498825in}}{\pgfqpoint{3.583126in}{1.488226in}}{\pgfqpoint{3.583126in}{1.477176in}}%
\pgfpathcurveto{\pgfqpoint{3.583126in}{1.466125in}}{\pgfqpoint{3.587516in}{1.455526in}}{\pgfqpoint{3.595330in}{1.447713in}}%
\pgfpathcurveto{\pgfqpoint{3.603143in}{1.439899in}}{\pgfqpoint{3.613742in}{1.435509in}}{\pgfqpoint{3.624792in}{1.435509in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665007in}{0.452389in}}%
\pgfpathcurveto{\pgfqpoint{2.676058in}{0.452389in}}{\pgfqpoint{2.686657in}{0.456779in}}{\pgfqpoint{2.694470in}{0.464593in}}%
\pgfpathcurveto{\pgfqpoint{2.702284in}{0.472406in}}{\pgfqpoint{2.706674in}{0.483005in}}{\pgfqpoint{2.706674in}{0.494055in}}%
\pgfpathcurveto{\pgfqpoint{2.706674in}{0.505105in}}{\pgfqpoint{2.702284in}{0.515705in}}{\pgfqpoint{2.694470in}{0.523518in}}%
\pgfpathcurveto{\pgfqpoint{2.686657in}{0.531332in}}{\pgfqpoint{2.676058in}{0.535722in}}{\pgfqpoint{2.665007in}{0.535722in}}%
\pgfpathcurveto{\pgfqpoint{2.653957in}{0.535722in}}{\pgfqpoint{2.643358in}{0.531332in}}{\pgfqpoint{2.635545in}{0.523518in}}%
\pgfpathcurveto{\pgfqpoint{2.627731in}{0.515705in}}{\pgfqpoint{2.623341in}{0.505105in}}{\pgfqpoint{2.623341in}{0.494055in}}%
\pgfpathcurveto{\pgfqpoint{2.623341in}{0.483005in}}{\pgfqpoint{2.627731in}{0.472406in}}{\pgfqpoint{2.635545in}{0.464593in}}%
\pgfpathcurveto{\pgfqpoint{2.643358in}{0.456779in}}{\pgfqpoint{2.653957in}{0.452389in}}{\pgfqpoint{2.665007in}{0.452389in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575562in}{1.458563in}}%
\pgfpathcurveto{\pgfqpoint{3.586612in}{1.458563in}}{\pgfqpoint{3.597211in}{1.462954in}}{\pgfqpoint{3.605025in}{1.470767in}}%
\pgfpathcurveto{\pgfqpoint{3.612838in}{1.478581in}}{\pgfqpoint{3.617228in}{1.489180in}}{\pgfqpoint{3.617228in}{1.500230in}}%
\pgfpathcurveto{\pgfqpoint{3.617228in}{1.511280in}}{\pgfqpoint{3.612838in}{1.521879in}}{\pgfqpoint{3.605025in}{1.529693in}}%
\pgfpathcurveto{\pgfqpoint{3.597211in}{1.537507in}}{\pgfqpoint{3.586612in}{1.541897in}}{\pgfqpoint{3.575562in}{1.541897in}}%
\pgfpathcurveto{\pgfqpoint{3.564512in}{1.541897in}}{\pgfqpoint{3.553913in}{1.537507in}}{\pgfqpoint{3.546099in}{1.529693in}}%
\pgfpathcurveto{\pgfqpoint{3.538285in}{1.521879in}}{\pgfqpoint{3.533895in}{1.511280in}}{\pgfqpoint{3.533895in}{1.500230in}}%
\pgfpathcurveto{\pgfqpoint{3.533895in}{1.489180in}}{\pgfqpoint{3.538285in}{1.478581in}}{\pgfqpoint{3.546099in}{1.470767in}}%
\pgfpathcurveto{\pgfqpoint{3.553913in}{1.462954in}}{\pgfqpoint{3.564512in}{1.458563in}}{\pgfqpoint{3.575562in}{1.458563in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545482in}{0.392584in}}%
\pgfpathcurveto{\pgfqpoint{2.556532in}{0.392584in}}{\pgfqpoint{2.567131in}{0.396974in}}{\pgfqpoint{2.574945in}{0.404788in}}%
\pgfpathcurveto{\pgfqpoint{2.582759in}{0.412602in}}{\pgfqpoint{2.587149in}{0.423201in}}{\pgfqpoint{2.587149in}{0.434251in}}%
\pgfpathcurveto{\pgfqpoint{2.587149in}{0.445301in}}{\pgfqpoint{2.582759in}{0.455900in}}{\pgfqpoint{2.574945in}{0.463713in}}%
\pgfpathcurveto{\pgfqpoint{2.567131in}{0.471527in}}{\pgfqpoint{2.556532in}{0.475917in}}{\pgfqpoint{2.545482in}{0.475917in}}%
\pgfpathcurveto{\pgfqpoint{2.534432in}{0.475917in}}{\pgfqpoint{2.523833in}{0.471527in}}{\pgfqpoint{2.516019in}{0.463713in}}%
\pgfpathcurveto{\pgfqpoint{2.508206in}{0.455900in}}{\pgfqpoint{2.503816in}{0.445301in}}{\pgfqpoint{2.503816in}{0.434251in}}%
\pgfpathcurveto{\pgfqpoint{2.503816in}{0.423201in}}{\pgfqpoint{2.508206in}{0.412602in}}{\pgfqpoint{2.516019in}{0.404788in}}%
\pgfpathcurveto{\pgfqpoint{2.523833in}{0.396974in}}{\pgfqpoint{2.534432in}{0.392584in}}{\pgfqpoint{2.545482in}{0.392584in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413355in}{0.490168in}}%
\pgfpathcurveto{\pgfqpoint{2.424405in}{0.490168in}}{\pgfqpoint{2.435005in}{0.494559in}}{\pgfqpoint{2.442818in}{0.502372in}}%
\pgfpathcurveto{\pgfqpoint{2.450632in}{0.510186in}}{\pgfqpoint{2.455022in}{0.520785in}}{\pgfqpoint{2.455022in}{0.531835in}}%
\pgfpathcurveto{\pgfqpoint{2.455022in}{0.542885in}}{\pgfqpoint{2.450632in}{0.553484in}}{\pgfqpoint{2.442818in}{0.561298in}}%
\pgfpathcurveto{\pgfqpoint{2.435005in}{0.569112in}}{\pgfqpoint{2.424405in}{0.573502in}}{\pgfqpoint{2.413355in}{0.573502in}}%
\pgfpathcurveto{\pgfqpoint{2.402305in}{0.573502in}}{\pgfqpoint{2.391706in}{0.569112in}}{\pgfqpoint{2.383893in}{0.561298in}}%
\pgfpathcurveto{\pgfqpoint{2.376079in}{0.553484in}}{\pgfqpoint{2.371689in}{0.542885in}}{\pgfqpoint{2.371689in}{0.531835in}}%
\pgfpathcurveto{\pgfqpoint{2.371689in}{0.520785in}}{\pgfqpoint{2.376079in}{0.510186in}}{\pgfqpoint{2.383893in}{0.502372in}}%
\pgfpathcurveto{\pgfqpoint{2.391706in}{0.494559in}}{\pgfqpoint{2.402305in}{0.490168in}}{\pgfqpoint{2.413355in}{0.490168in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734111in}{0.683962in}}%
\pgfpathcurveto{\pgfqpoint{2.745161in}{0.683962in}}{\pgfqpoint{2.755760in}{0.688352in}}{\pgfqpoint{2.763573in}{0.696165in}}%
\pgfpathcurveto{\pgfqpoint{2.771387in}{0.703979in}}{\pgfqpoint{2.775777in}{0.714578in}}{\pgfqpoint{2.775777in}{0.725628in}}%
\pgfpathcurveto{\pgfqpoint{2.775777in}{0.736678in}}{\pgfqpoint{2.771387in}{0.747277in}}{\pgfqpoint{2.763573in}{0.755091in}}%
\pgfpathcurveto{\pgfqpoint{2.755760in}{0.762905in}}{\pgfqpoint{2.745161in}{0.767295in}}{\pgfqpoint{2.734111in}{0.767295in}}%
\pgfpathcurveto{\pgfqpoint{2.723060in}{0.767295in}}{\pgfqpoint{2.712461in}{0.762905in}}{\pgfqpoint{2.704648in}{0.755091in}}%
\pgfpathcurveto{\pgfqpoint{2.696834in}{0.747277in}}{\pgfqpoint{2.692444in}{0.736678in}}{\pgfqpoint{2.692444in}{0.725628in}}%
\pgfpathcurveto{\pgfqpoint{2.692444in}{0.714578in}}{\pgfqpoint{2.696834in}{0.703979in}}{\pgfqpoint{2.704648in}{0.696165in}}%
\pgfpathcurveto{\pgfqpoint{2.712461in}{0.688352in}}{\pgfqpoint{2.723060in}{0.683962in}}{\pgfqpoint{2.734111in}{0.683962in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348276in}{0.499078in}}%
\pgfpathcurveto{\pgfqpoint{2.359326in}{0.499078in}}{\pgfqpoint{2.369925in}{0.503469in}}{\pgfqpoint{2.377739in}{0.511282in}}%
\pgfpathcurveto{\pgfqpoint{2.385552in}{0.519096in}}{\pgfqpoint{2.389943in}{0.529695in}}{\pgfqpoint{2.389943in}{0.540745in}}%
\pgfpathcurveto{\pgfqpoint{2.389943in}{0.551795in}}{\pgfqpoint{2.385552in}{0.562394in}}{\pgfqpoint{2.377739in}{0.570208in}}%
\pgfpathcurveto{\pgfqpoint{2.369925in}{0.578021in}}{\pgfqpoint{2.359326in}{0.582412in}}{\pgfqpoint{2.348276in}{0.582412in}}%
\pgfpathcurveto{\pgfqpoint{2.337226in}{0.582412in}}{\pgfqpoint{2.326627in}{0.578021in}}{\pgfqpoint{2.318813in}{0.570208in}}%
\pgfpathcurveto{\pgfqpoint{2.311000in}{0.562394in}}{\pgfqpoint{2.306609in}{0.551795in}}{\pgfqpoint{2.306609in}{0.540745in}}%
\pgfpathcurveto{\pgfqpoint{2.306609in}{0.529695in}}{\pgfqpoint{2.311000in}{0.519096in}}{\pgfqpoint{2.318813in}{0.511282in}}%
\pgfpathcurveto{\pgfqpoint{2.326627in}{0.503469in}}{\pgfqpoint{2.337226in}{0.499078in}}{\pgfqpoint{2.348276in}{0.499078in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709079in}{0.705387in}}%
\pgfpathcurveto{\pgfqpoint{2.720129in}{0.705387in}}{\pgfqpoint{2.730728in}{0.709777in}}{\pgfqpoint{2.738541in}{0.717590in}}%
\pgfpathcurveto{\pgfqpoint{2.746355in}{0.725404in}}{\pgfqpoint{2.750745in}{0.736003in}}{\pgfqpoint{2.750745in}{0.747053in}}%
\pgfpathcurveto{\pgfqpoint{2.750745in}{0.758103in}}{\pgfqpoint{2.746355in}{0.768702in}}{\pgfqpoint{2.738541in}{0.776516in}}%
\pgfpathcurveto{\pgfqpoint{2.730728in}{0.784330in}}{\pgfqpoint{2.720129in}{0.788720in}}{\pgfqpoint{2.709079in}{0.788720in}}%
\pgfpathcurveto{\pgfqpoint{2.698028in}{0.788720in}}{\pgfqpoint{2.687429in}{0.784330in}}{\pgfqpoint{2.679616in}{0.776516in}}%
\pgfpathcurveto{\pgfqpoint{2.671802in}{0.768702in}}{\pgfqpoint{2.667412in}{0.758103in}}{\pgfqpoint{2.667412in}{0.747053in}}%
\pgfpathcurveto{\pgfqpoint{2.667412in}{0.736003in}}{\pgfqpoint{2.671802in}{0.725404in}}{\pgfqpoint{2.679616in}{0.717590in}}%
\pgfpathcurveto{\pgfqpoint{2.687429in}{0.709777in}}{\pgfqpoint{2.698028in}{0.705387in}}{\pgfqpoint{2.709079in}{0.705387in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442136in}{0.489769in}}%
\pgfpathcurveto{\pgfqpoint{2.453186in}{0.489769in}}{\pgfqpoint{2.463785in}{0.494160in}}{\pgfqpoint{2.471599in}{0.501973in}}%
\pgfpathcurveto{\pgfqpoint{2.479412in}{0.509787in}}{\pgfqpoint{2.483803in}{0.520386in}}{\pgfqpoint{2.483803in}{0.531436in}}%
\pgfpathcurveto{\pgfqpoint{2.483803in}{0.542486in}}{\pgfqpoint{2.479412in}{0.553085in}}{\pgfqpoint{2.471599in}{0.560899in}}%
\pgfpathcurveto{\pgfqpoint{2.463785in}{0.568712in}}{\pgfqpoint{2.453186in}{0.573103in}}{\pgfqpoint{2.442136in}{0.573103in}}%
\pgfpathcurveto{\pgfqpoint{2.431086in}{0.573103in}}{\pgfqpoint{2.420487in}{0.568712in}}{\pgfqpoint{2.412673in}{0.560899in}}%
\pgfpathcurveto{\pgfqpoint{2.404860in}{0.553085in}}{\pgfqpoint{2.400469in}{0.542486in}}{\pgfqpoint{2.400469in}{0.531436in}}%
\pgfpathcurveto{\pgfqpoint{2.400469in}{0.520386in}}{\pgfqpoint{2.404860in}{0.509787in}}{\pgfqpoint{2.412673in}{0.501973in}}%
\pgfpathcurveto{\pgfqpoint{2.420487in}{0.494160in}}{\pgfqpoint{2.431086in}{0.489769in}}{\pgfqpoint{2.442136in}{0.489769in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598380in}{0.456166in}}%
\pgfpathcurveto{\pgfqpoint{2.609431in}{0.456166in}}{\pgfqpoint{2.620030in}{0.460556in}}{\pgfqpoint{2.627843in}{0.468370in}}%
\pgfpathcurveto{\pgfqpoint{2.635657in}{0.476183in}}{\pgfqpoint{2.640047in}{0.486783in}}{\pgfqpoint{2.640047in}{0.497833in}}%
\pgfpathcurveto{\pgfqpoint{2.640047in}{0.508883in}}{\pgfqpoint{2.635657in}{0.519482in}}{\pgfqpoint{2.627843in}{0.527295in}}%
\pgfpathcurveto{\pgfqpoint{2.620030in}{0.535109in}}{\pgfqpoint{2.609431in}{0.539499in}}{\pgfqpoint{2.598380in}{0.539499in}}%
\pgfpathcurveto{\pgfqpoint{2.587330in}{0.539499in}}{\pgfqpoint{2.576731in}{0.535109in}}{\pgfqpoint{2.568918in}{0.527295in}}%
\pgfpathcurveto{\pgfqpoint{2.561104in}{0.519482in}}{\pgfqpoint{2.556714in}{0.508883in}}{\pgfqpoint{2.556714in}{0.497833in}}%
\pgfpathcurveto{\pgfqpoint{2.556714in}{0.486783in}}{\pgfqpoint{2.561104in}{0.476183in}}{\pgfqpoint{2.568918in}{0.468370in}}%
\pgfpathcurveto{\pgfqpoint{2.576731in}{0.460556in}}{\pgfqpoint{2.587330in}{0.456166in}}{\pgfqpoint{2.598380in}{0.456166in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328880in}{0.391623in}}%
\pgfpathcurveto{\pgfqpoint{2.339930in}{0.391623in}}{\pgfqpoint{2.350529in}{0.396013in}}{\pgfqpoint{2.358343in}{0.403827in}}%
\pgfpathcurveto{\pgfqpoint{2.366156in}{0.411640in}}{\pgfqpoint{2.370546in}{0.422240in}}{\pgfqpoint{2.370546in}{0.433290in}}%
\pgfpathcurveto{\pgfqpoint{2.370546in}{0.444340in}}{\pgfqpoint{2.366156in}{0.454939in}}{\pgfqpoint{2.358343in}{0.462752in}}%
\pgfpathcurveto{\pgfqpoint{2.350529in}{0.470566in}}{\pgfqpoint{2.339930in}{0.474956in}}{\pgfqpoint{2.328880in}{0.474956in}}%
\pgfpathcurveto{\pgfqpoint{2.317830in}{0.474956in}}{\pgfqpoint{2.307231in}{0.470566in}}{\pgfqpoint{2.299417in}{0.462752in}}%
\pgfpathcurveto{\pgfqpoint{2.291603in}{0.454939in}}{\pgfqpoint{2.287213in}{0.444340in}}{\pgfqpoint{2.287213in}{0.433290in}}%
\pgfpathcurveto{\pgfqpoint{2.287213in}{0.422240in}}{\pgfqpoint{2.291603in}{0.411640in}}{\pgfqpoint{2.299417in}{0.403827in}}%
\pgfpathcurveto{\pgfqpoint{2.307231in}{0.396013in}}{\pgfqpoint{2.317830in}{0.391623in}}{\pgfqpoint{2.328880in}{0.391623in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275234in}{0.565284in}}%
\pgfpathcurveto{\pgfqpoint{2.286284in}{0.565284in}}{\pgfqpoint{2.296883in}{0.569674in}}{\pgfqpoint{2.304697in}{0.577488in}}%
\pgfpathcurveto{\pgfqpoint{2.312511in}{0.585302in}}{\pgfqpoint{2.316901in}{0.595901in}}{\pgfqpoint{2.316901in}{0.606951in}}%
\pgfpathcurveto{\pgfqpoint{2.316901in}{0.618001in}}{\pgfqpoint{2.312511in}{0.628600in}}{\pgfqpoint{2.304697in}{0.636413in}}%
\pgfpathcurveto{\pgfqpoint{2.296883in}{0.644227in}}{\pgfqpoint{2.286284in}{0.648617in}}{\pgfqpoint{2.275234in}{0.648617in}}%
\pgfpathcurveto{\pgfqpoint{2.264184in}{0.648617in}}{\pgfqpoint{2.253585in}{0.644227in}}{\pgfqpoint{2.245771in}{0.636413in}}%
\pgfpathcurveto{\pgfqpoint{2.237958in}{0.628600in}}{\pgfqpoint{2.233568in}{0.618001in}}{\pgfqpoint{2.233568in}{0.606951in}}%
\pgfpathcurveto{\pgfqpoint{2.233568in}{0.595901in}}{\pgfqpoint{2.237958in}{0.585302in}}{\pgfqpoint{2.245771in}{0.577488in}}%
\pgfpathcurveto{\pgfqpoint{2.253585in}{0.569674in}}{\pgfqpoint{2.264184in}{0.565284in}}{\pgfqpoint{2.275234in}{0.565284in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598112in}{0.629571in}}%
\pgfpathcurveto{\pgfqpoint{2.609162in}{0.629571in}}{\pgfqpoint{2.619761in}{0.633962in}}{\pgfqpoint{2.627575in}{0.641775in}}%
\pgfpathcurveto{\pgfqpoint{2.635388in}{0.649589in}}{\pgfqpoint{2.639778in}{0.660188in}}{\pgfqpoint{2.639778in}{0.671238in}}%
\pgfpathcurveto{\pgfqpoint{2.639778in}{0.682288in}}{\pgfqpoint{2.635388in}{0.692887in}}{\pgfqpoint{2.627575in}{0.700701in}}%
\pgfpathcurveto{\pgfqpoint{2.619761in}{0.708515in}}{\pgfqpoint{2.609162in}{0.712905in}}{\pgfqpoint{2.598112in}{0.712905in}}%
\pgfpathcurveto{\pgfqpoint{2.587062in}{0.712905in}}{\pgfqpoint{2.576463in}{0.708515in}}{\pgfqpoint{2.568649in}{0.700701in}}%
\pgfpathcurveto{\pgfqpoint{2.560835in}{0.692887in}}{\pgfqpoint{2.556445in}{0.682288in}}{\pgfqpoint{2.556445in}{0.671238in}}%
\pgfpathcurveto{\pgfqpoint{2.556445in}{0.660188in}}{\pgfqpoint{2.560835in}{0.649589in}}{\pgfqpoint{2.568649in}{0.641775in}}%
\pgfpathcurveto{\pgfqpoint{2.576463in}{0.633962in}}{\pgfqpoint{2.587062in}{0.629571in}}{\pgfqpoint{2.598112in}{0.629571in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468122in}{1.533652in}}%
\pgfpathcurveto{\pgfqpoint{3.479173in}{1.533652in}}{\pgfqpoint{3.489772in}{1.538042in}}{\pgfqpoint{3.497585in}{1.545856in}}%
\pgfpathcurveto{\pgfqpoint{3.505399in}{1.553669in}}{\pgfqpoint{3.509789in}{1.564268in}}{\pgfqpoint{3.509789in}{1.575318in}}%
\pgfpathcurveto{\pgfqpoint{3.509789in}{1.586368in}}{\pgfqpoint{3.505399in}{1.596967in}}{\pgfqpoint{3.497585in}{1.604781in}}%
\pgfpathcurveto{\pgfqpoint{3.489772in}{1.612595in}}{\pgfqpoint{3.479173in}{1.616985in}}{\pgfqpoint{3.468122in}{1.616985in}}%
\pgfpathcurveto{\pgfqpoint{3.457072in}{1.616985in}}{\pgfqpoint{3.446473in}{1.612595in}}{\pgfqpoint{3.438660in}{1.604781in}}%
\pgfpathcurveto{\pgfqpoint{3.430846in}{1.596967in}}{\pgfqpoint{3.426456in}{1.586368in}}{\pgfqpoint{3.426456in}{1.575318in}}%
\pgfpathcurveto{\pgfqpoint{3.426456in}{1.564268in}}{\pgfqpoint{3.430846in}{1.553669in}}{\pgfqpoint{3.438660in}{1.545856in}}%
\pgfpathcurveto{\pgfqpoint{3.446473in}{1.538042in}}{\pgfqpoint{3.457072in}{1.533652in}}{\pgfqpoint{3.468122in}{1.533652in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244641in}{0.904520in}}%
\pgfpathcurveto{\pgfqpoint{3.255691in}{0.904520in}}{\pgfqpoint{3.266290in}{0.908910in}}{\pgfqpoint{3.274104in}{0.916724in}}%
\pgfpathcurveto{\pgfqpoint{3.281917in}{0.924538in}}{\pgfqpoint{3.286308in}{0.935137in}}{\pgfqpoint{3.286308in}{0.946187in}}%
\pgfpathcurveto{\pgfqpoint{3.286308in}{0.957237in}}{\pgfqpoint{3.281917in}{0.967836in}}{\pgfqpoint{3.274104in}{0.975649in}}%
\pgfpathcurveto{\pgfqpoint{3.266290in}{0.983463in}}{\pgfqpoint{3.255691in}{0.987853in}}{\pgfqpoint{3.244641in}{0.987853in}}%
\pgfpathcurveto{\pgfqpoint{3.233591in}{0.987853in}}{\pgfqpoint{3.222992in}{0.983463in}}{\pgfqpoint{3.215178in}{0.975649in}}%
\pgfpathcurveto{\pgfqpoint{3.207364in}{0.967836in}}{\pgfqpoint{3.202974in}{0.957237in}}{\pgfqpoint{3.202974in}{0.946187in}}%
\pgfpathcurveto{\pgfqpoint{3.202974in}{0.935137in}}{\pgfqpoint{3.207364in}{0.924538in}}{\pgfqpoint{3.215178in}{0.916724in}}%
\pgfpathcurveto{\pgfqpoint{3.222992in}{0.908910in}}{\pgfqpoint{3.233591in}{0.904520in}}{\pgfqpoint{3.244641in}{0.904520in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248688in}{0.485874in}}%
\pgfpathcurveto{\pgfqpoint{2.259738in}{0.485874in}}{\pgfqpoint{2.270337in}{0.490264in}}{\pgfqpoint{2.278150in}{0.498078in}}%
\pgfpathcurveto{\pgfqpoint{2.285964in}{0.505892in}}{\pgfqpoint{2.290354in}{0.516491in}}{\pgfqpoint{2.290354in}{0.527541in}}%
\pgfpathcurveto{\pgfqpoint{2.290354in}{0.538591in}}{\pgfqpoint{2.285964in}{0.549190in}}{\pgfqpoint{2.278150in}{0.557004in}}%
\pgfpathcurveto{\pgfqpoint{2.270337in}{0.564817in}}{\pgfqpoint{2.259738in}{0.569207in}}{\pgfqpoint{2.248688in}{0.569207in}}%
\pgfpathcurveto{\pgfqpoint{2.237637in}{0.569207in}}{\pgfqpoint{2.227038in}{0.564817in}}{\pgfqpoint{2.219225in}{0.557004in}}%
\pgfpathcurveto{\pgfqpoint{2.211411in}{0.549190in}}{\pgfqpoint{2.207021in}{0.538591in}}{\pgfqpoint{2.207021in}{0.527541in}}%
\pgfpathcurveto{\pgfqpoint{2.207021in}{0.516491in}}{\pgfqpoint{2.211411in}{0.505892in}}{\pgfqpoint{2.219225in}{0.498078in}}%
\pgfpathcurveto{\pgfqpoint{2.227038in}{0.490264in}}{\pgfqpoint{2.237637in}{0.485874in}}{\pgfqpoint{2.248688in}{0.485874in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699033in}{1.585094in}}%
\pgfpathcurveto{\pgfqpoint{3.710083in}{1.585094in}}{\pgfqpoint{3.720682in}{1.589484in}}{\pgfqpoint{3.728496in}{1.597298in}}%
\pgfpathcurveto{\pgfqpoint{3.736310in}{1.605112in}}{\pgfqpoint{3.740700in}{1.615711in}}{\pgfqpoint{3.740700in}{1.626761in}}%
\pgfpathcurveto{\pgfqpoint{3.740700in}{1.637811in}}{\pgfqpoint{3.736310in}{1.648410in}}{\pgfqpoint{3.728496in}{1.656223in}}%
\pgfpathcurveto{\pgfqpoint{3.720682in}{1.664037in}}{\pgfqpoint{3.710083in}{1.668427in}}{\pgfqpoint{3.699033in}{1.668427in}}%
\pgfpathcurveto{\pgfqpoint{3.687983in}{1.668427in}}{\pgfqpoint{3.677384in}{1.664037in}}{\pgfqpoint{3.669571in}{1.656223in}}%
\pgfpathcurveto{\pgfqpoint{3.661757in}{1.648410in}}{\pgfqpoint{3.657367in}{1.637811in}}{\pgfqpoint{3.657367in}{1.626761in}}%
\pgfpathcurveto{\pgfqpoint{3.657367in}{1.615711in}}{\pgfqpoint{3.661757in}{1.605112in}}{\pgfqpoint{3.669571in}{1.597298in}}%
\pgfpathcurveto{\pgfqpoint{3.677384in}{1.589484in}}{\pgfqpoint{3.687983in}{1.585094in}}{\pgfqpoint{3.699033in}{1.585094in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659014in}{0.782560in}}%
\pgfpathcurveto{\pgfqpoint{2.670064in}{0.782560in}}{\pgfqpoint{2.680663in}{0.786950in}}{\pgfqpoint{2.688477in}{0.794764in}}%
\pgfpathcurveto{\pgfqpoint{2.696290in}{0.802578in}}{\pgfqpoint{2.700681in}{0.813177in}}{\pgfqpoint{2.700681in}{0.824227in}}%
\pgfpathcurveto{\pgfqpoint{2.700681in}{0.835277in}}{\pgfqpoint{2.696290in}{0.845876in}}{\pgfqpoint{2.688477in}{0.853690in}}%
\pgfpathcurveto{\pgfqpoint{2.680663in}{0.861503in}}{\pgfqpoint{2.670064in}{0.865893in}}{\pgfqpoint{2.659014in}{0.865893in}}%
\pgfpathcurveto{\pgfqpoint{2.647964in}{0.865893in}}{\pgfqpoint{2.637365in}{0.861503in}}{\pgfqpoint{2.629551in}{0.853690in}}%
\pgfpathcurveto{\pgfqpoint{2.621737in}{0.845876in}}{\pgfqpoint{2.617347in}{0.835277in}}{\pgfqpoint{2.617347in}{0.824227in}}%
\pgfpathcurveto{\pgfqpoint{2.617347in}{0.813177in}}{\pgfqpoint{2.621737in}{0.802578in}}{\pgfqpoint{2.629551in}{0.794764in}}%
\pgfpathcurveto{\pgfqpoint{2.637365in}{0.786950in}}{\pgfqpoint{2.647964in}{0.782560in}}{\pgfqpoint{2.659014in}{0.782560in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308444in}{0.534337in}}%
\pgfpathcurveto{\pgfqpoint{2.319494in}{0.534337in}}{\pgfqpoint{2.330093in}{0.538727in}}{\pgfqpoint{2.337906in}{0.546540in}}%
\pgfpathcurveto{\pgfqpoint{2.345720in}{0.554354in}}{\pgfqpoint{2.350110in}{0.564953in}}{\pgfqpoint{2.350110in}{0.576003in}}%
\pgfpathcurveto{\pgfqpoint{2.350110in}{0.587053in}}{\pgfqpoint{2.345720in}{0.597652in}}{\pgfqpoint{2.337906in}{0.605466in}}%
\pgfpathcurveto{\pgfqpoint{2.330093in}{0.613280in}}{\pgfqpoint{2.319494in}{0.617670in}}{\pgfqpoint{2.308444in}{0.617670in}}%
\pgfpathcurveto{\pgfqpoint{2.297393in}{0.617670in}}{\pgfqpoint{2.286794in}{0.613280in}}{\pgfqpoint{2.278981in}{0.605466in}}%
\pgfpathcurveto{\pgfqpoint{2.271167in}{0.597652in}}{\pgfqpoint{2.266777in}{0.587053in}}{\pgfqpoint{2.266777in}{0.576003in}}%
\pgfpathcurveto{\pgfqpoint{2.266777in}{0.564953in}}{\pgfqpoint{2.271167in}{0.554354in}}{\pgfqpoint{2.278981in}{0.546540in}}%
\pgfpathcurveto{\pgfqpoint{2.286794in}{0.538727in}}{\pgfqpoint{2.297393in}{0.534337in}}{\pgfqpoint{2.308444in}{0.534337in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470770in}{1.513447in}}%
\pgfpathcurveto{\pgfqpoint{3.481820in}{1.513447in}}{\pgfqpoint{3.492419in}{1.517837in}}{\pgfqpoint{3.500233in}{1.525651in}}%
\pgfpathcurveto{\pgfqpoint{3.508046in}{1.533465in}}{\pgfqpoint{3.512436in}{1.544064in}}{\pgfqpoint{3.512436in}{1.555114in}}%
\pgfpathcurveto{\pgfqpoint{3.512436in}{1.566164in}}{\pgfqpoint{3.508046in}{1.576763in}}{\pgfqpoint{3.500233in}{1.584576in}}%
\pgfpathcurveto{\pgfqpoint{3.492419in}{1.592390in}}{\pgfqpoint{3.481820in}{1.596780in}}{\pgfqpoint{3.470770in}{1.596780in}}%
\pgfpathcurveto{\pgfqpoint{3.459720in}{1.596780in}}{\pgfqpoint{3.449121in}{1.592390in}}{\pgfqpoint{3.441307in}{1.584576in}}%
\pgfpathcurveto{\pgfqpoint{3.433493in}{1.576763in}}{\pgfqpoint{3.429103in}{1.566164in}}{\pgfqpoint{3.429103in}{1.555114in}}%
\pgfpathcurveto{\pgfqpoint{3.429103in}{1.544064in}}{\pgfqpoint{3.433493in}{1.533465in}}{\pgfqpoint{3.441307in}{1.525651in}}%
\pgfpathcurveto{\pgfqpoint{3.449121in}{1.517837in}}{\pgfqpoint{3.459720in}{1.513447in}}{\pgfqpoint{3.470770in}{1.513447in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322728in}{0.544361in}}%
\pgfpathcurveto{\pgfqpoint{2.333778in}{0.544361in}}{\pgfqpoint{2.344377in}{0.548751in}}{\pgfqpoint{2.352191in}{0.556564in}}%
\pgfpathcurveto{\pgfqpoint{2.360004in}{0.564378in}}{\pgfqpoint{2.364395in}{0.574977in}}{\pgfqpoint{2.364395in}{0.586027in}}%
\pgfpathcurveto{\pgfqpoint{2.364395in}{0.597077in}}{\pgfqpoint{2.360004in}{0.607676in}}{\pgfqpoint{2.352191in}{0.615490in}}%
\pgfpathcurveto{\pgfqpoint{2.344377in}{0.623304in}}{\pgfqpoint{2.333778in}{0.627694in}}{\pgfqpoint{2.322728in}{0.627694in}}%
\pgfpathcurveto{\pgfqpoint{2.311678in}{0.627694in}}{\pgfqpoint{2.301079in}{0.623304in}}{\pgfqpoint{2.293265in}{0.615490in}}%
\pgfpathcurveto{\pgfqpoint{2.285452in}{0.607676in}}{\pgfqpoint{2.281061in}{0.597077in}}{\pgfqpoint{2.281061in}{0.586027in}}%
\pgfpathcurveto{\pgfqpoint{2.281061in}{0.574977in}}{\pgfqpoint{2.285452in}{0.564378in}}{\pgfqpoint{2.293265in}{0.556564in}}%
\pgfpathcurveto{\pgfqpoint{2.301079in}{0.548751in}}{\pgfqpoint{2.311678in}{0.544361in}}{\pgfqpoint{2.322728in}{0.544361in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703856in}{1.433285in}}%
\pgfpathcurveto{\pgfqpoint{3.714906in}{1.433285in}}{\pgfqpoint{3.725505in}{1.437675in}}{\pgfqpoint{3.733319in}{1.445489in}}%
\pgfpathcurveto{\pgfqpoint{3.741133in}{1.453302in}}{\pgfqpoint{3.745523in}{1.463901in}}{\pgfqpoint{3.745523in}{1.474952in}}%
\pgfpathcurveto{\pgfqpoint{3.745523in}{1.486002in}}{\pgfqpoint{3.741133in}{1.496601in}}{\pgfqpoint{3.733319in}{1.504414in}}%
\pgfpathcurveto{\pgfqpoint{3.725505in}{1.512228in}}{\pgfqpoint{3.714906in}{1.516618in}}{\pgfqpoint{3.703856in}{1.516618in}}%
\pgfpathcurveto{\pgfqpoint{3.692806in}{1.516618in}}{\pgfqpoint{3.682207in}{1.512228in}}{\pgfqpoint{3.674393in}{1.504414in}}%
\pgfpathcurveto{\pgfqpoint{3.666580in}{1.496601in}}{\pgfqpoint{3.662189in}{1.486002in}}{\pgfqpoint{3.662189in}{1.474952in}}%
\pgfpathcurveto{\pgfqpoint{3.662189in}{1.463901in}}{\pgfqpoint{3.666580in}{1.453302in}}{\pgfqpoint{3.674393in}{1.445489in}}%
\pgfpathcurveto{\pgfqpoint{3.682207in}{1.437675in}}{\pgfqpoint{3.692806in}{1.433285in}}{\pgfqpoint{3.703856in}{1.433285in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794424in}{0.604313in}}%
\pgfpathcurveto{\pgfqpoint{2.805474in}{0.604313in}}{\pgfqpoint{2.816073in}{0.608703in}}{\pgfqpoint{2.823886in}{0.616517in}}%
\pgfpathcurveto{\pgfqpoint{2.831700in}{0.624330in}}{\pgfqpoint{2.836090in}{0.634929in}}{\pgfqpoint{2.836090in}{0.645979in}}%
\pgfpathcurveto{\pgfqpoint{2.836090in}{0.657030in}}{\pgfqpoint{2.831700in}{0.667629in}}{\pgfqpoint{2.823886in}{0.675442in}}%
\pgfpathcurveto{\pgfqpoint{2.816073in}{0.683256in}}{\pgfqpoint{2.805474in}{0.687646in}}{\pgfqpoint{2.794424in}{0.687646in}}%
\pgfpathcurveto{\pgfqpoint{2.783373in}{0.687646in}}{\pgfqpoint{2.772774in}{0.683256in}}{\pgfqpoint{2.764961in}{0.675442in}}%
\pgfpathcurveto{\pgfqpoint{2.757147in}{0.667629in}}{\pgfqpoint{2.752757in}{0.657030in}}{\pgfqpoint{2.752757in}{0.645979in}}%
\pgfpathcurveto{\pgfqpoint{2.752757in}{0.634929in}}{\pgfqpoint{2.757147in}{0.624330in}}{\pgfqpoint{2.764961in}{0.616517in}}%
\pgfpathcurveto{\pgfqpoint{2.772774in}{0.608703in}}{\pgfqpoint{2.783373in}{0.604313in}}{\pgfqpoint{2.794424in}{0.604313in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542981in}{0.381683in}}%
\pgfpathcurveto{\pgfqpoint{2.554032in}{0.381683in}}{\pgfqpoint{2.564631in}{0.386073in}}{\pgfqpoint{2.572444in}{0.393887in}}%
\pgfpathcurveto{\pgfqpoint{2.580258in}{0.401700in}}{\pgfqpoint{2.584648in}{0.412299in}}{\pgfqpoint{2.584648in}{0.423350in}}%
\pgfpathcurveto{\pgfqpoint{2.584648in}{0.434400in}}{\pgfqpoint{2.580258in}{0.444999in}}{\pgfqpoint{2.572444in}{0.452812in}}%
\pgfpathcurveto{\pgfqpoint{2.564631in}{0.460626in}}{\pgfqpoint{2.554032in}{0.465016in}}{\pgfqpoint{2.542981in}{0.465016in}}%
\pgfpathcurveto{\pgfqpoint{2.531931in}{0.465016in}}{\pgfqpoint{2.521332in}{0.460626in}}{\pgfqpoint{2.513519in}{0.452812in}}%
\pgfpathcurveto{\pgfqpoint{2.505705in}{0.444999in}}{\pgfqpoint{2.501315in}{0.434400in}}{\pgfqpoint{2.501315in}{0.423350in}}%
\pgfpathcurveto{\pgfqpoint{2.501315in}{0.412299in}}{\pgfqpoint{2.505705in}{0.401700in}}{\pgfqpoint{2.513519in}{0.393887in}}%
\pgfpathcurveto{\pgfqpoint{2.521332in}{0.386073in}}{\pgfqpoint{2.531931in}{0.381683in}}{\pgfqpoint{2.542981in}{0.381683in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751312in}{1.518352in}}%
\pgfpathcurveto{\pgfqpoint{3.762363in}{1.518352in}}{\pgfqpoint{3.772962in}{1.522743in}}{\pgfqpoint{3.780775in}{1.530556in}}%
\pgfpathcurveto{\pgfqpoint{3.788589in}{1.538370in}}{\pgfqpoint{3.792979in}{1.548969in}}{\pgfqpoint{3.792979in}{1.560019in}}%
\pgfpathcurveto{\pgfqpoint{3.792979in}{1.571069in}}{\pgfqpoint{3.788589in}{1.581668in}}{\pgfqpoint{3.780775in}{1.589482in}}%
\pgfpathcurveto{\pgfqpoint{3.772962in}{1.597295in}}{\pgfqpoint{3.762363in}{1.601686in}}{\pgfqpoint{3.751312in}{1.601686in}}%
\pgfpathcurveto{\pgfqpoint{3.740262in}{1.601686in}}{\pgfqpoint{3.729663in}{1.597295in}}{\pgfqpoint{3.721850in}{1.589482in}}%
\pgfpathcurveto{\pgfqpoint{3.714036in}{1.581668in}}{\pgfqpoint{3.709646in}{1.571069in}}{\pgfqpoint{3.709646in}{1.560019in}}%
\pgfpathcurveto{\pgfqpoint{3.709646in}{1.548969in}}{\pgfqpoint{3.714036in}{1.538370in}}{\pgfqpoint{3.721850in}{1.530556in}}%
\pgfpathcurveto{\pgfqpoint{3.729663in}{1.522743in}}{\pgfqpoint{3.740262in}{1.518352in}}{\pgfqpoint{3.751312in}{1.518352in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533688in}{0.589768in}}%
\pgfpathcurveto{\pgfqpoint{2.544738in}{0.589768in}}{\pgfqpoint{2.555337in}{0.594159in}}{\pgfqpoint{2.563151in}{0.601972in}}%
\pgfpathcurveto{\pgfqpoint{2.570964in}{0.609786in}}{\pgfqpoint{2.575355in}{0.620385in}}{\pgfqpoint{2.575355in}{0.631435in}}%
\pgfpathcurveto{\pgfqpoint{2.575355in}{0.642485in}}{\pgfqpoint{2.570964in}{0.653084in}}{\pgfqpoint{2.563151in}{0.660898in}}%
\pgfpathcurveto{\pgfqpoint{2.555337in}{0.668711in}}{\pgfqpoint{2.544738in}{0.673102in}}{\pgfqpoint{2.533688in}{0.673102in}}%
\pgfpathcurveto{\pgfqpoint{2.522638in}{0.673102in}}{\pgfqpoint{2.512039in}{0.668711in}}{\pgfqpoint{2.504225in}{0.660898in}}%
\pgfpathcurveto{\pgfqpoint{2.496411in}{0.653084in}}{\pgfqpoint{2.492021in}{0.642485in}}{\pgfqpoint{2.492021in}{0.631435in}}%
\pgfpathcurveto{\pgfqpoint{2.492021in}{0.620385in}}{\pgfqpoint{2.496411in}{0.609786in}}{\pgfqpoint{2.504225in}{0.601972in}}%
\pgfpathcurveto{\pgfqpoint{2.512039in}{0.594159in}}{\pgfqpoint{2.522638in}{0.589768in}}{\pgfqpoint{2.533688in}{0.589768in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399053in}{0.459001in}}%
\pgfpathcurveto{\pgfqpoint{2.410103in}{0.459001in}}{\pgfqpoint{2.420702in}{0.463391in}}{\pgfqpoint{2.428515in}{0.471205in}}%
\pgfpathcurveto{\pgfqpoint{2.436329in}{0.479019in}}{\pgfqpoint{2.440719in}{0.489618in}}{\pgfqpoint{2.440719in}{0.500668in}}%
\pgfpathcurveto{\pgfqpoint{2.440719in}{0.511718in}}{\pgfqpoint{2.436329in}{0.522317in}}{\pgfqpoint{2.428515in}{0.530130in}}%
\pgfpathcurveto{\pgfqpoint{2.420702in}{0.537944in}}{\pgfqpoint{2.410103in}{0.542334in}}{\pgfqpoint{2.399053in}{0.542334in}}%
\pgfpathcurveto{\pgfqpoint{2.388002in}{0.542334in}}{\pgfqpoint{2.377403in}{0.537944in}}{\pgfqpoint{2.369590in}{0.530130in}}%
\pgfpathcurveto{\pgfqpoint{2.361776in}{0.522317in}}{\pgfqpoint{2.357386in}{0.511718in}}{\pgfqpoint{2.357386in}{0.500668in}}%
\pgfpathcurveto{\pgfqpoint{2.357386in}{0.489618in}}{\pgfqpoint{2.361776in}{0.479019in}}{\pgfqpoint{2.369590in}{0.471205in}}%
\pgfpathcurveto{\pgfqpoint{2.377403in}{0.463391in}}{\pgfqpoint{2.388002in}{0.459001in}}{\pgfqpoint{2.399053in}{0.459001in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287366in}{0.390348in}}%
\pgfpathcurveto{\pgfqpoint{2.298416in}{0.390348in}}{\pgfqpoint{2.309015in}{0.394738in}}{\pgfqpoint{2.316828in}{0.402552in}}%
\pgfpathcurveto{\pgfqpoint{2.324642in}{0.410365in}}{\pgfqpoint{2.329032in}{0.420964in}}{\pgfqpoint{2.329032in}{0.432015in}}%
\pgfpathcurveto{\pgfqpoint{2.329032in}{0.443065in}}{\pgfqpoint{2.324642in}{0.453664in}}{\pgfqpoint{2.316828in}{0.461477in}}%
\pgfpathcurveto{\pgfqpoint{2.309015in}{0.469291in}}{\pgfqpoint{2.298416in}{0.473681in}}{\pgfqpoint{2.287366in}{0.473681in}}%
\pgfpathcurveto{\pgfqpoint{2.276315in}{0.473681in}}{\pgfqpoint{2.265716in}{0.469291in}}{\pgfqpoint{2.257903in}{0.461477in}}%
\pgfpathcurveto{\pgfqpoint{2.250089in}{0.453664in}}{\pgfqpoint{2.245699in}{0.443065in}}{\pgfqpoint{2.245699in}{0.432015in}}%
\pgfpathcurveto{\pgfqpoint{2.245699in}{0.420964in}}{\pgfqpoint{2.250089in}{0.410365in}}{\pgfqpoint{2.257903in}{0.402552in}}%
\pgfpathcurveto{\pgfqpoint{2.265716in}{0.394738in}}{\pgfqpoint{2.276315in}{0.390348in}}{\pgfqpoint{2.287366in}{0.390348in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186635in}{0.950716in}}%
\pgfpathcurveto{\pgfqpoint{3.197685in}{0.950716in}}{\pgfqpoint{3.208284in}{0.955106in}}{\pgfqpoint{3.216098in}{0.962919in}}%
\pgfpathcurveto{\pgfqpoint{3.223912in}{0.970733in}}{\pgfqpoint{3.228302in}{0.981332in}}{\pgfqpoint{3.228302in}{0.992382in}}%
\pgfpathcurveto{\pgfqpoint{3.228302in}{1.003432in}}{\pgfqpoint{3.223912in}{1.014031in}}{\pgfqpoint{3.216098in}{1.021845in}}%
\pgfpathcurveto{\pgfqpoint{3.208284in}{1.029659in}}{\pgfqpoint{3.197685in}{1.034049in}}{\pgfqpoint{3.186635in}{1.034049in}}%
\pgfpathcurveto{\pgfqpoint{3.175585in}{1.034049in}}{\pgfqpoint{3.164986in}{1.029659in}}{\pgfqpoint{3.157172in}{1.021845in}}%
\pgfpathcurveto{\pgfqpoint{3.149359in}{1.014031in}}{\pgfqpoint{3.144969in}{1.003432in}}{\pgfqpoint{3.144969in}{0.992382in}}%
\pgfpathcurveto{\pgfqpoint{3.144969in}{0.981332in}}{\pgfqpoint{3.149359in}{0.970733in}}{\pgfqpoint{3.157172in}{0.962919in}}%
\pgfpathcurveto{\pgfqpoint{3.164986in}{0.955106in}}{\pgfqpoint{3.175585in}{0.950716in}}{\pgfqpoint{3.186635in}{0.950716in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117647in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{2.117647in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882353in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.882353in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117647in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.882353in}{0.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117647in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.882353in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000000in,y=1.843333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (b) PolitiFact}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235294in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819905in}{0.867075in}}%
\pgfpathlineto{\pgfqpoint{4.903239in}{0.950408in}}%
\pgfpathmoveto{\pgfqpoint{4.819905in}{0.950408in}}%
\pgfpathlineto{\pgfqpoint{4.903239in}{0.867075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513072in}{0.526254in}}%
\pgfpathlineto{\pgfqpoint{5.596405in}{0.609587in}}%
\pgfpathmoveto{\pgfqpoint{5.513072in}{0.609587in}}%
\pgfpathlineto{\pgfqpoint{5.596405in}{0.526254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550202in}{1.620701in}}%
\pgfpathlineto{\pgfqpoint{4.633535in}{1.704034in}}%
\pgfpathmoveto{\pgfqpoint{4.550202in}{1.704034in}}%
\pgfpathlineto{\pgfqpoint{4.633535in}{1.620701in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667350in}{0.519177in}}%
\pgfpathlineto{\pgfqpoint{5.750684in}{0.602510in}}%
\pgfpathmoveto{\pgfqpoint{5.667350in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{5.750684in}{0.519177in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609944in}{0.383172in}}%
\pgfpathlineto{\pgfqpoint{5.693278in}{0.466506in}}%
\pgfpathmoveto{\pgfqpoint{5.609944in}{0.466506in}}%
\pgfpathlineto{\pgfqpoint{5.693278in}{0.383172in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.494906in}{0.495841in}}%
\pgfpathlineto{\pgfqpoint{5.578239in}{0.579174in}}%
\pgfpathmoveto{\pgfqpoint{5.494906in}{0.579174in}}%
\pgfpathlineto{\pgfqpoint{5.578239in}{0.495841in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390809in}{1.608352in}}%
\pgfpathlineto{\pgfqpoint{4.474142in}{1.691685in}}%
\pgfpathmoveto{\pgfqpoint{4.390809in}{1.691685in}}%
\pgfpathlineto{\pgfqpoint{4.474142in}{1.608352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479509in}{1.648609in}}%
\pgfpathlineto{\pgfqpoint{4.562842in}{1.731942in}}%
\pgfpathmoveto{\pgfqpoint{4.479509in}{1.731942in}}%
\pgfpathlineto{\pgfqpoint{4.562842in}{1.648609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851473in}{1.046034in}}%
\pgfpathlineto{\pgfqpoint{4.934807in}{1.129368in}}%
\pgfpathmoveto{\pgfqpoint{4.851473in}{1.129368in}}%
\pgfpathlineto{\pgfqpoint{4.934807in}{1.046034in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671314in}{1.389767in}}%
\pgfpathlineto{\pgfqpoint{4.754648in}{1.473101in}}%
\pgfpathmoveto{\pgfqpoint{4.671314in}{1.473101in}}%
\pgfpathlineto{\pgfqpoint{4.754648in}{1.389767in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635416in}{0.440654in}}%
\pgfpathlineto{\pgfqpoint{5.718750in}{0.523987in}}%
\pgfpathmoveto{\pgfqpoint{5.635416in}{0.523987in}}%
\pgfpathlineto{\pgfqpoint{5.718750in}{0.440654in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573798in}{0.635422in}}%
\pgfpathlineto{\pgfqpoint{5.657131in}{0.718756in}}%
\pgfpathmoveto{\pgfqpoint{5.573798in}{0.718756in}}%
\pgfpathlineto{\pgfqpoint{5.657131in}{0.635422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740216in}{1.016075in}}%
\pgfpathlineto{\pgfqpoint{4.823550in}{1.099408in}}%
\pgfpathmoveto{\pgfqpoint{4.740216in}{1.099408in}}%
\pgfpathlineto{\pgfqpoint{4.823550in}{1.016075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422367in}{1.615101in}}%
\pgfpathlineto{\pgfqpoint{4.505700in}{1.698434in}}%
\pgfpathmoveto{\pgfqpoint{4.422367in}{1.698434in}}%
\pgfpathlineto{\pgfqpoint{4.505700in}{1.615101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221520in}{0.728651in}}%
\pgfpathlineto{\pgfqpoint{5.304854in}{0.811984in}}%
\pgfpathmoveto{\pgfqpoint{5.221520in}{0.811984in}}%
\pgfpathlineto{\pgfqpoint{5.304854in}{0.728651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414681in}{1.386560in}}%
\pgfpathlineto{\pgfqpoint{4.498015in}{1.469894in}}%
\pgfpathmoveto{\pgfqpoint{4.414681in}{1.469894in}}%
\pgfpathlineto{\pgfqpoint{4.498015in}{1.386560in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655698in}{0.356575in}}%
\pgfpathlineto{\pgfqpoint{5.739031in}{0.439908in}}%
\pgfpathmoveto{\pgfqpoint{5.655698in}{0.439908in}}%
\pgfpathlineto{\pgfqpoint{5.739031in}{0.356575in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.706571in}{0.352968in}}%
\pgfpathlineto{\pgfqpoint{5.789904in}{0.436301in}}%
\pgfpathmoveto{\pgfqpoint{5.706571in}{0.436301in}}%
\pgfpathlineto{\pgfqpoint{5.789904in}{0.352968in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851045in}{1.045342in}}%
\pgfpathlineto{\pgfqpoint{4.934379in}{1.128676in}}%
\pgfpathmoveto{\pgfqpoint{4.851045in}{1.128676in}}%
\pgfpathlineto{\pgfqpoint{4.934379in}{1.045342in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482796in}{1.587460in}}%
\pgfpathlineto{\pgfqpoint{4.566129in}{1.670793in}}%
\pgfpathmoveto{\pgfqpoint{4.482796in}{1.670793in}}%
\pgfpathlineto{\pgfqpoint{4.566129in}{1.587460in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472170in}{1.619968in}}%
\pgfpathlineto{\pgfqpoint{4.555503in}{1.703301in}}%
\pgfpathmoveto{\pgfqpoint{4.472170in}{1.703301in}}%
\pgfpathlineto{\pgfqpoint{4.555503in}{1.619968in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789744in}{1.032994in}}%
\pgfpathlineto{\pgfqpoint{4.873077in}{1.116328in}}%
\pgfpathmoveto{\pgfqpoint{4.789744in}{1.116328in}}%
\pgfpathlineto{\pgfqpoint{4.873077in}{1.032994in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685788in}{0.314378in}}%
\pgfpathlineto{\pgfqpoint{5.769122in}{0.397711in}}%
\pgfpathmoveto{\pgfqpoint{5.685788in}{0.397711in}}%
\pgfpathlineto{\pgfqpoint{5.769122in}{0.314378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520722in}{1.590906in}}%
\pgfpathlineto{\pgfqpoint{4.604055in}{1.674239in}}%
\pgfpathmoveto{\pgfqpoint{4.520722in}{1.674239in}}%
\pgfpathlineto{\pgfqpoint{4.604055in}{1.590906in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319581in}{1.558066in}}%
\pgfpathlineto{\pgfqpoint{4.402914in}{1.641399in}}%
\pgfpathmoveto{\pgfqpoint{4.319581in}{1.641399in}}%
\pgfpathlineto{\pgfqpoint{4.402914in}{1.558066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393370in}{1.538507in}}%
\pgfpathlineto{\pgfqpoint{4.476704in}{1.621840in}}%
\pgfpathmoveto{\pgfqpoint{4.393370in}{1.621840in}}%
\pgfpathlineto{\pgfqpoint{4.476704in}{1.538507in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675171in}{0.980026in}}%
\pgfpathlineto{\pgfqpoint{4.758504in}{1.063360in}}%
\pgfpathmoveto{\pgfqpoint{4.675171in}{1.063360in}}%
\pgfpathlineto{\pgfqpoint{4.758504in}{0.980026in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689227in}{0.942512in}}%
\pgfpathlineto{\pgfqpoint{4.772560in}{1.025846in}}%
\pgfpathmoveto{\pgfqpoint{4.689227in}{1.025846in}}%
\pgfpathlineto{\pgfqpoint{4.772560in}{0.942512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772895in}{0.392848in}}%
\pgfpathlineto{\pgfqpoint{5.856228in}{0.476182in}}%
\pgfpathmoveto{\pgfqpoint{5.772895in}{0.476182in}}%
\pgfpathlineto{\pgfqpoint{5.856228in}{0.392848in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727174in}{0.462418in}}%
\pgfpathlineto{\pgfqpoint{5.810507in}{0.545752in}}%
\pgfpathmoveto{\pgfqpoint{5.727174in}{0.545752in}}%
\pgfpathlineto{\pgfqpoint{5.810507in}{0.462418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867113in}{0.415644in}}%
\pgfpathlineto{\pgfqpoint{5.950447in}{0.498977in}}%
\pgfpathmoveto{\pgfqpoint{5.867113in}{0.498977in}}%
\pgfpathlineto{\pgfqpoint{5.950447in}{0.415644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384966in}{0.785197in}}%
\pgfpathlineto{\pgfqpoint{5.468299in}{0.868530in}}%
\pgfpathmoveto{\pgfqpoint{5.384966in}{0.868530in}}%
\pgfpathlineto{\pgfqpoint{5.468299in}{0.785197in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740756in}{0.928287in}}%
\pgfpathlineto{\pgfqpoint{4.824089in}{1.011620in}}%
\pgfpathmoveto{\pgfqpoint{4.740756in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{4.824089in}{0.928287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697355in}{1.106241in}}%
\pgfpathlineto{\pgfqpoint{4.780689in}{1.189574in}}%
\pgfpathmoveto{\pgfqpoint{4.697355in}{1.189574in}}%
\pgfpathlineto{\pgfqpoint{4.780689in}{1.106241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579294in}{1.569879in}}%
\pgfpathlineto{\pgfqpoint{4.662627in}{1.653212in}}%
\pgfpathmoveto{\pgfqpoint{4.579294in}{1.653212in}}%
\pgfpathlineto{\pgfqpoint{4.662627in}{1.569879in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671620in}{1.390194in}}%
\pgfpathlineto{\pgfqpoint{4.754953in}{1.473527in}}%
\pgfpathmoveto{\pgfqpoint{4.671620in}{1.473527in}}%
\pgfpathlineto{\pgfqpoint{4.754953in}{1.390194in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655113in}{1.251474in}}%
\pgfpathlineto{\pgfqpoint{4.738446in}{1.334807in}}%
\pgfpathmoveto{\pgfqpoint{4.655113in}{1.334807in}}%
\pgfpathlineto{\pgfqpoint{4.738446in}{1.251474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603830in}{0.526185in}}%
\pgfpathlineto{\pgfqpoint{5.687163in}{0.609519in}}%
\pgfpathmoveto{\pgfqpoint{5.603830in}{0.609519in}}%
\pgfpathlineto{\pgfqpoint{5.687163in}{0.526185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308129in}{0.726480in}}%
\pgfpathlineto{\pgfqpoint{5.391462in}{0.809813in}}%
\pgfpathmoveto{\pgfqpoint{5.308129in}{0.809813in}}%
\pgfpathlineto{\pgfqpoint{5.391462in}{0.726480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514679in}{1.642493in}}%
\pgfpathlineto{\pgfqpoint{4.598012in}{1.725826in}}%
\pgfpathmoveto{\pgfqpoint{4.514679in}{1.725826in}}%
\pgfpathlineto{\pgfqpoint{4.598012in}{1.642493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674545in}{0.913567in}}%
\pgfpathlineto{\pgfqpoint{4.757879in}{0.996901in}}%
\pgfpathmoveto{\pgfqpoint{4.674545in}{0.996901in}}%
\pgfpathlineto{\pgfqpoint{4.757879in}{0.913567in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.614230in}{0.622888in}}%
\pgfpathlineto{\pgfqpoint{5.697563in}{0.706221in}}%
\pgfpathmoveto{\pgfqpoint{5.614230in}{0.706221in}}%
\pgfpathlineto{\pgfqpoint{5.697563in}{0.622888in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797679in}{0.932490in}}%
\pgfpathlineto{\pgfqpoint{4.881012in}{1.015823in}}%
\pgfpathmoveto{\pgfqpoint{4.797679in}{1.015823in}}%
\pgfpathlineto{\pgfqpoint{4.881012in}{0.932490in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536594in}{1.245517in}}%
\pgfpathlineto{\pgfqpoint{4.619927in}{1.328850in}}%
\pgfpathmoveto{\pgfqpoint{4.536594in}{1.328850in}}%
\pgfpathlineto{\pgfqpoint{4.619927in}{1.245517in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377541in}{1.402554in}}%
\pgfpathlineto{\pgfqpoint{4.460875in}{1.485887in}}%
\pgfpathmoveto{\pgfqpoint{4.377541in}{1.485887in}}%
\pgfpathlineto{\pgfqpoint{4.460875in}{1.402554in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849871in}{1.046183in}}%
\pgfpathlineto{\pgfqpoint{4.933205in}{1.129517in}}%
\pgfpathmoveto{\pgfqpoint{4.849871in}{1.129517in}}%
\pgfpathlineto{\pgfqpoint{4.933205in}{1.046183in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538467in}{1.597831in}}%
\pgfpathlineto{\pgfqpoint{4.621800in}{1.681164in}}%
\pgfpathmoveto{\pgfqpoint{4.538467in}{1.681164in}}%
\pgfpathlineto{\pgfqpoint{4.621800in}{1.597831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723046in}{0.416616in}}%
\pgfpathlineto{\pgfqpoint{5.806380in}{0.499950in}}%
\pgfpathmoveto{\pgfqpoint{5.723046in}{0.499950in}}%
\pgfpathlineto{\pgfqpoint{5.806380in}{0.416616in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681630in}{0.447516in}}%
\pgfpathlineto{\pgfqpoint{5.764963in}{0.530850in}}%
\pgfpathmoveto{\pgfqpoint{5.681630in}{0.530850in}}%
\pgfpathlineto{\pgfqpoint{5.764963in}{0.447516in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432408in}{1.560289in}}%
\pgfpathlineto{\pgfqpoint{4.515741in}{1.643622in}}%
\pgfpathmoveto{\pgfqpoint{4.432408in}{1.643622in}}%
\pgfpathlineto{\pgfqpoint{4.515741in}{1.560289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423793in}{1.519295in}}%
\pgfpathlineto{\pgfqpoint{4.507126in}{1.602628in}}%
\pgfpathmoveto{\pgfqpoint{4.423793in}{1.602628in}}%
\pgfpathlineto{\pgfqpoint{4.507126in}{1.519295in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653202in}{1.252783in}}%
\pgfpathlineto{\pgfqpoint{4.736535in}{1.336116in}}%
\pgfpathmoveto{\pgfqpoint{4.653202in}{1.336116in}}%
\pgfpathlineto{\pgfqpoint{4.736535in}{1.252783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556067in}{1.528987in}}%
\pgfpathlineto{\pgfqpoint{4.639400in}{1.612321in}}%
\pgfpathmoveto{\pgfqpoint{4.556067in}{1.612321in}}%
\pgfpathlineto{\pgfqpoint{4.639400in}{1.528987in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449333in}{1.608398in}}%
\pgfpathlineto{\pgfqpoint{4.532666in}{1.691732in}}%
\pgfpathmoveto{\pgfqpoint{4.449333in}{1.691732in}}%
\pgfpathlineto{\pgfqpoint{4.532666in}{1.608398in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630836in}{0.356803in}}%
\pgfpathlineto{\pgfqpoint{5.714169in}{0.440136in}}%
\pgfpathmoveto{\pgfqpoint{5.630836in}{0.440136in}}%
\pgfpathlineto{\pgfqpoint{5.714169in}{0.356803in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562190in}{1.355206in}}%
\pgfpathlineto{\pgfqpoint{4.645523in}{1.438539in}}%
\pgfpathmoveto{\pgfqpoint{4.562190in}{1.438539in}}%
\pgfpathlineto{\pgfqpoint{4.645523in}{1.355206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706034in}{0.994073in}}%
\pgfpathlineto{\pgfqpoint{4.789367in}{1.077407in}}%
\pgfpathmoveto{\pgfqpoint{4.706034in}{1.077407in}}%
\pgfpathlineto{\pgfqpoint{4.789367in}{0.994073in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709315in}{1.046697in}}%
\pgfpathlineto{\pgfqpoint{4.792648in}{1.130030in}}%
\pgfpathmoveto{\pgfqpoint{4.709315in}{1.130030in}}%
\pgfpathlineto{\pgfqpoint{4.792648in}{1.046697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568189in}{1.272649in}}%
\pgfpathlineto{\pgfqpoint{4.651523in}{1.355982in}}%
\pgfpathmoveto{\pgfqpoint{4.568189in}{1.355982in}}%
\pgfpathlineto{\pgfqpoint{4.651523in}{1.272649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853574in}{1.045765in}}%
\pgfpathlineto{\pgfqpoint{4.936907in}{1.129098in}}%
\pgfpathmoveto{\pgfqpoint{4.853574in}{1.129098in}}%
\pgfpathlineto{\pgfqpoint{4.936907in}{1.045765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477295in}{1.371679in}}%
\pgfpathlineto{\pgfqpoint{4.560628in}{1.455013in}}%
\pgfpathmoveto{\pgfqpoint{4.477295in}{1.455013in}}%
\pgfpathlineto{\pgfqpoint{4.560628in}{1.371679in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394209in}{1.476446in}}%
\pgfpathlineto{\pgfqpoint{4.477542in}{1.559780in}}%
\pgfpathmoveto{\pgfqpoint{4.394209in}{1.559780in}}%
\pgfpathlineto{\pgfqpoint{4.477542in}{1.476446in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413489in}{1.556113in}}%
\pgfpathlineto{\pgfqpoint{4.496822in}{1.639447in}}%
\pgfpathmoveto{\pgfqpoint{4.413489in}{1.639447in}}%
\pgfpathlineto{\pgfqpoint{4.496822in}{1.556113in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623005in}{0.417802in}}%
\pgfpathlineto{\pgfqpoint{5.706339in}{0.501135in}}%
\pgfpathmoveto{\pgfqpoint{5.623005in}{0.501135in}}%
\pgfpathlineto{\pgfqpoint{5.706339in}{0.417802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767455in}{1.037050in}}%
\pgfpathlineto{\pgfqpoint{4.850788in}{1.120383in}}%
\pgfpathmoveto{\pgfqpoint{4.767455in}{1.120383in}}%
\pgfpathlineto{\pgfqpoint{4.850788in}{1.037050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071227in}{0.902497in}}%
\pgfpathlineto{\pgfqpoint{5.154561in}{0.985831in}}%
\pgfpathmoveto{\pgfqpoint{5.071227in}{0.985831in}}%
\pgfpathlineto{\pgfqpoint{5.154561in}{0.902497in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411168in}{1.394493in}}%
\pgfpathlineto{\pgfqpoint{4.494501in}{1.477827in}}%
\pgfpathmoveto{\pgfqpoint{4.411168in}{1.477827in}}%
\pgfpathlineto{\pgfqpoint{4.494501in}{1.394493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407975in}{1.476947in}}%
\pgfpathlineto{\pgfqpoint{4.491309in}{1.560281in}}%
\pgfpathmoveto{\pgfqpoint{4.407975in}{1.560281in}}%
\pgfpathlineto{\pgfqpoint{4.491309in}{1.476947in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693578in}{0.921273in}}%
\pgfpathlineto{\pgfqpoint{4.776911in}{1.004606in}}%
\pgfpathmoveto{\pgfqpoint{4.693578in}{1.004606in}}%
\pgfpathlineto{\pgfqpoint{4.776911in}{0.921273in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687312in}{1.101101in}}%
\pgfpathlineto{\pgfqpoint{4.770645in}{1.184434in}}%
\pgfpathmoveto{\pgfqpoint{4.687312in}{1.184434in}}%
\pgfpathlineto{\pgfqpoint{4.770645in}{1.101101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561578in}{1.355000in}}%
\pgfpathlineto{\pgfqpoint{4.644911in}{1.438334in}}%
\pgfpathmoveto{\pgfqpoint{4.561578in}{1.438334in}}%
\pgfpathlineto{\pgfqpoint{4.644911in}{1.355000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595556in}{1.324807in}}%
\pgfpathlineto{\pgfqpoint{4.678890in}{1.408141in}}%
\pgfpathmoveto{\pgfqpoint{4.595556in}{1.408141in}}%
\pgfpathlineto{\pgfqpoint{4.678890in}{1.324807in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374201in}{1.537785in}}%
\pgfpathlineto{\pgfqpoint{4.457535in}{1.621118in}}%
\pgfpathmoveto{\pgfqpoint{4.374201in}{1.621118in}}%
\pgfpathlineto{\pgfqpoint{4.457535in}{1.537785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742036in}{0.928779in}}%
\pgfpathlineto{\pgfqpoint{4.825370in}{1.012112in}}%
\pgfpathmoveto{\pgfqpoint{4.742036in}{1.012112in}}%
\pgfpathlineto{\pgfqpoint{4.825370in}{0.928779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385764in}{0.782588in}}%
\pgfpathlineto{\pgfqpoint{5.469097in}{0.865922in}}%
\pgfpathmoveto{\pgfqpoint{5.385764in}{0.865922in}}%
\pgfpathlineto{\pgfqpoint{5.469097in}{0.782588in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421929in}{1.385862in}}%
\pgfpathlineto{\pgfqpoint{4.505262in}{1.469196in}}%
\pgfpathmoveto{\pgfqpoint{4.421929in}{1.469196in}}%
\pgfpathlineto{\pgfqpoint{4.505262in}{1.385862in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559240in}{1.355885in}}%
\pgfpathlineto{\pgfqpoint{4.642573in}{1.439218in}}%
\pgfpathmoveto{\pgfqpoint{4.559240in}{1.439218in}}%
\pgfpathlineto{\pgfqpoint{4.642573in}{1.355885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682295in}{1.154904in}}%
\pgfpathlineto{\pgfqpoint{4.765628in}{1.238238in}}%
\pgfpathmoveto{\pgfqpoint{4.682295in}{1.238238in}}%
\pgfpathlineto{\pgfqpoint{4.765628in}{1.154904in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463476in}{1.536243in}}%
\pgfpathlineto{\pgfqpoint{4.546810in}{1.619577in}}%
\pgfpathmoveto{\pgfqpoint{4.463476in}{1.619577in}}%
\pgfpathlineto{\pgfqpoint{4.546810in}{1.536243in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740963in}{1.017649in}}%
\pgfpathlineto{\pgfqpoint{4.824297in}{1.100982in}}%
\pgfpathmoveto{\pgfqpoint{4.740963in}{1.100982in}}%
\pgfpathlineto{\pgfqpoint{4.824297in}{1.017649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535286in}{1.245226in}}%
\pgfpathlineto{\pgfqpoint{4.618619in}{1.328559in}}%
\pgfpathmoveto{\pgfqpoint{4.535286in}{1.328559in}}%
\pgfpathlineto{\pgfqpoint{4.618619in}{1.245226in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572251in}{1.300793in}}%
\pgfpathlineto{\pgfqpoint{4.655584in}{1.384126in}}%
\pgfpathmoveto{\pgfqpoint{4.572251in}{1.384126in}}%
\pgfpathlineto{\pgfqpoint{4.655584in}{1.300793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511017in}{1.602276in}}%
\pgfpathlineto{\pgfqpoint{4.594351in}{1.685609in}}%
\pgfpathmoveto{\pgfqpoint{4.511017in}{1.685609in}}%
\pgfpathlineto{\pgfqpoint{4.594351in}{1.602276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598461in}{1.320529in}}%
\pgfpathlineto{\pgfqpoint{4.681794in}{1.403862in}}%
\pgfpathmoveto{\pgfqpoint{4.598461in}{1.403862in}}%
\pgfpathlineto{\pgfqpoint{4.681794in}{1.320529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671084in}{1.389480in}}%
\pgfpathlineto{\pgfqpoint{4.754417in}{1.472813in}}%
\pgfpathmoveto{\pgfqpoint{4.671084in}{1.472813in}}%
\pgfpathlineto{\pgfqpoint{4.754417in}{1.389480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514978in}{1.498264in}}%
\pgfpathlineto{\pgfqpoint{4.598311in}{1.581597in}}%
\pgfpathmoveto{\pgfqpoint{4.514978in}{1.581597in}}%
\pgfpathlineto{\pgfqpoint{4.598311in}{1.498264in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643569in}{1.135203in}}%
\pgfpathlineto{\pgfqpoint{4.726902in}{1.218537in}}%
\pgfpathmoveto{\pgfqpoint{4.643569in}{1.218537in}}%
\pgfpathlineto{\pgfqpoint{4.726902in}{1.135203in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470761in}{0.373291in}}%
\pgfpathlineto{\pgfqpoint{5.554094in}{0.456624in}}%
\pgfpathmoveto{\pgfqpoint{5.470761in}{0.456624in}}%
\pgfpathlineto{\pgfqpoint{5.554094in}{0.373291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433361in}{1.635438in}}%
\pgfpathlineto{\pgfqpoint{4.516695in}{1.718771in}}%
\pgfpathmoveto{\pgfqpoint{4.433361in}{1.718771in}}%
\pgfpathlineto{\pgfqpoint{4.516695in}{1.635438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644877in}{1.199755in}}%
\pgfpathlineto{\pgfqpoint{4.728210in}{1.283088in}}%
\pgfpathmoveto{\pgfqpoint{4.644877in}{1.283088in}}%
\pgfpathlineto{\pgfqpoint{4.728210in}{1.199755in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851378in}{1.045184in}}%
\pgfpathlineto{\pgfqpoint{4.934711in}{1.128517in}}%
\pgfpathmoveto{\pgfqpoint{4.851378in}{1.128517in}}%
\pgfpathlineto{\pgfqpoint{4.934711in}{1.045184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689591in}{0.943226in}}%
\pgfpathlineto{\pgfqpoint{4.772924in}{1.026559in}}%
\pgfpathmoveto{\pgfqpoint{4.689591in}{1.026559in}}%
\pgfpathlineto{\pgfqpoint{4.772924in}{0.943226in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693456in}{0.491740in}}%
\pgfpathlineto{\pgfqpoint{5.776789in}{0.575073in}}%
\pgfpathmoveto{\pgfqpoint{5.693456in}{0.575073in}}%
\pgfpathlineto{\pgfqpoint{5.776789in}{0.491740in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381849in}{1.509752in}}%
\pgfpathlineto{\pgfqpoint{4.465183in}{1.593086in}}%
\pgfpathmoveto{\pgfqpoint{4.381849in}{1.593086in}}%
\pgfpathlineto{\pgfqpoint{4.465183in}{1.509752in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754310in}{0.899413in}}%
\pgfpathlineto{\pgfqpoint{4.837643in}{0.982746in}}%
\pgfpathmoveto{\pgfqpoint{4.754310in}{0.982746in}}%
\pgfpathlineto{\pgfqpoint{4.837643in}{0.899413in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367121in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{4.450455in}{1.651610in}}%
\pgfpathmoveto{\pgfqpoint{4.367121in}{1.651610in}}%
\pgfpathlineto{\pgfqpoint{4.450455in}{1.568277in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728882in}{0.364756in}}%
\pgfpathlineto{\pgfqpoint{5.812215in}{0.448089in}}%
\pgfpathmoveto{\pgfqpoint{5.728882in}{0.448089in}}%
\pgfpathlineto{\pgfqpoint{5.812215in}{0.364756in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332668in}{1.482709in}}%
\pgfpathlineto{\pgfqpoint{4.416002in}{1.566042in}}%
\pgfpathmoveto{\pgfqpoint{4.332668in}{1.566042in}}%
\pgfpathlineto{\pgfqpoint{4.416002in}{1.482709in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421702in}{1.523061in}}%
\pgfpathlineto{\pgfqpoint{4.505035in}{1.606394in}}%
\pgfpathmoveto{\pgfqpoint{4.421702in}{1.606394in}}%
\pgfpathlineto{\pgfqpoint{4.505035in}{1.523061in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593819in}{0.649743in}}%
\pgfpathlineto{\pgfqpoint{5.677152in}{0.733077in}}%
\pgfpathmoveto{\pgfqpoint{5.593819in}{0.733077in}}%
\pgfpathlineto{\pgfqpoint{5.677152in}{0.649743in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614569in}{1.089838in}}%
\pgfpathcurveto{\pgfqpoint{4.625619in}{1.089838in}}{\pgfqpoint{4.636218in}{1.094228in}}{\pgfqpoint{4.644031in}{1.102042in}}%
\pgfpathcurveto{\pgfqpoint{4.651845in}{1.109855in}}{\pgfqpoint{4.656235in}{1.120454in}}{\pgfqpoint{4.656235in}{1.131504in}}%
\pgfpathcurveto{\pgfqpoint{4.656235in}{1.142554in}}{\pgfqpoint{4.651845in}{1.153153in}}{\pgfqpoint{4.644031in}{1.160967in}}%
\pgfpathcurveto{\pgfqpoint{4.636218in}{1.168781in}}{\pgfqpoint{4.625619in}{1.173171in}}{\pgfqpoint{4.614569in}{1.173171in}}%
\pgfpathcurveto{\pgfqpoint{4.603519in}{1.173171in}}{\pgfqpoint{4.592920in}{1.168781in}}{\pgfqpoint{4.585106in}{1.160967in}}%
\pgfpathcurveto{\pgfqpoint{4.577292in}{1.153153in}}{\pgfqpoint{4.572902in}{1.142554in}}{\pgfqpoint{4.572902in}{1.131504in}}%
\pgfpathcurveto{\pgfqpoint{4.572902in}{1.120454in}}{\pgfqpoint{4.577292in}{1.109855in}}{\pgfqpoint{4.585106in}{1.102042in}}%
\pgfpathcurveto{\pgfqpoint{4.592920in}{1.094228in}}{\pgfqpoint{4.603519in}{1.089838in}}{\pgfqpoint{4.614569in}{1.089838in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761609in}{0.897149in}}%
\pgfpathcurveto{\pgfqpoint{4.772659in}{0.897149in}}{\pgfqpoint{4.783258in}{0.901540in}}{\pgfqpoint{4.791072in}{0.909353in}}%
\pgfpathcurveto{\pgfqpoint{4.798885in}{0.917167in}}{\pgfqpoint{4.803275in}{0.927766in}}{\pgfqpoint{4.803275in}{0.938816in}}%
\pgfpathcurveto{\pgfqpoint{4.803275in}{0.949866in}}{\pgfqpoint{4.798885in}{0.960465in}}{\pgfqpoint{4.791072in}{0.968279in}}%
\pgfpathcurveto{\pgfqpoint{4.783258in}{0.976092in}}{\pgfqpoint{4.772659in}{0.980483in}}{\pgfqpoint{4.761609in}{0.980483in}}%
\pgfpathcurveto{\pgfqpoint{4.750559in}{0.980483in}}{\pgfqpoint{4.739960in}{0.976092in}}{\pgfqpoint{4.732146in}{0.968279in}}%
\pgfpathcurveto{\pgfqpoint{4.724332in}{0.960465in}}{\pgfqpoint{4.719942in}{0.949866in}}{\pgfqpoint{4.719942in}{0.938816in}}%
\pgfpathcurveto{\pgfqpoint{4.719942in}{0.927766in}}{\pgfqpoint{4.724332in}{0.917167in}}{\pgfqpoint{4.732146in}{0.909353in}}%
\pgfpathcurveto{\pgfqpoint{4.739960in}{0.901540in}}{\pgfqpoint{4.750559in}{0.897149in}}{\pgfqpoint{4.761609in}{0.897149in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497923in}{0.366906in}}%
\pgfpathcurveto{\pgfqpoint{5.508973in}{0.366906in}}{\pgfqpoint{5.519572in}{0.371296in}}{\pgfqpoint{5.527386in}{0.379110in}}%
\pgfpathcurveto{\pgfqpoint{5.535199in}{0.386923in}}{\pgfqpoint{5.539590in}{0.397522in}}{\pgfqpoint{5.539590in}{0.408572in}}%
\pgfpathcurveto{\pgfqpoint{5.539590in}{0.419623in}}{\pgfqpoint{5.535199in}{0.430222in}}{\pgfqpoint{5.527386in}{0.438035in}}%
\pgfpathcurveto{\pgfqpoint{5.519572in}{0.445849in}}{\pgfqpoint{5.508973in}{0.450239in}}{\pgfqpoint{5.497923in}{0.450239in}}%
\pgfpathcurveto{\pgfqpoint{5.486873in}{0.450239in}}{\pgfqpoint{5.476274in}{0.445849in}}{\pgfqpoint{5.468460in}{0.438035in}}%
\pgfpathcurveto{\pgfqpoint{5.460646in}{0.430222in}}{\pgfqpoint{5.456256in}{0.419623in}}{\pgfqpoint{5.456256in}{0.408572in}}%
\pgfpathcurveto{\pgfqpoint{5.456256in}{0.397522in}}{\pgfqpoint{5.460646in}{0.386923in}}{\pgfqpoint{5.468460in}{0.379110in}}%
\pgfpathcurveto{\pgfqpoint{5.476274in}{0.371296in}}{\pgfqpoint{5.486873in}{0.366906in}}{\pgfqpoint{5.497923in}{0.366906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606160in}{1.050739in}}%
\pgfpathcurveto{\pgfqpoint{4.617210in}{1.050739in}}{\pgfqpoint{4.627809in}{1.055129in}}{\pgfqpoint{4.635623in}{1.062943in}}%
\pgfpathcurveto{\pgfqpoint{4.643436in}{1.070757in}}{\pgfqpoint{4.647826in}{1.081356in}}{\pgfqpoint{4.647826in}{1.092406in}}%
\pgfpathcurveto{\pgfqpoint{4.647826in}{1.103456in}}{\pgfqpoint{4.643436in}{1.114055in}}{\pgfqpoint{4.635623in}{1.121869in}}%
\pgfpathcurveto{\pgfqpoint{4.627809in}{1.129682in}}{\pgfqpoint{4.617210in}{1.134072in}}{\pgfqpoint{4.606160in}{1.134072in}}%
\pgfpathcurveto{\pgfqpoint{4.595110in}{1.134072in}}{\pgfqpoint{4.584511in}{1.129682in}}{\pgfqpoint{4.576697in}{1.121869in}}%
\pgfpathcurveto{\pgfqpoint{4.568883in}{1.114055in}}{\pgfqpoint{4.564493in}{1.103456in}}{\pgfqpoint{4.564493in}{1.092406in}}%
\pgfpathcurveto{\pgfqpoint{4.564493in}{1.081356in}}{\pgfqpoint{4.568883in}{1.070757in}}{\pgfqpoint{4.576697in}{1.062943in}}%
\pgfpathcurveto{\pgfqpoint{4.584511in}{1.055129in}}{\pgfqpoint{4.595110in}{1.050739in}}{\pgfqpoint{4.606160in}{1.050739in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521658in}{1.495281in}}%
\pgfpathcurveto{\pgfqpoint{4.532708in}{1.495281in}}{\pgfqpoint{4.543307in}{1.499672in}}{\pgfqpoint{4.551121in}{1.507485in}}%
\pgfpathcurveto{\pgfqpoint{4.558934in}{1.515299in}}{\pgfqpoint{4.563324in}{1.525898in}}{\pgfqpoint{4.563324in}{1.536948in}}%
\pgfpathcurveto{\pgfqpoint{4.563324in}{1.547998in}}{\pgfqpoint{4.558934in}{1.558597in}}{\pgfqpoint{4.551121in}{1.566411in}}%
\pgfpathcurveto{\pgfqpoint{4.543307in}{1.574225in}}{\pgfqpoint{4.532708in}{1.578615in}}{\pgfqpoint{4.521658in}{1.578615in}}%
\pgfpathcurveto{\pgfqpoint{4.510608in}{1.578615in}}{\pgfqpoint{4.500009in}{1.574225in}}{\pgfqpoint{4.492195in}{1.566411in}}%
\pgfpathcurveto{\pgfqpoint{4.484381in}{1.558597in}}{\pgfqpoint{4.479991in}{1.547998in}}{\pgfqpoint{4.479991in}{1.536948in}}%
\pgfpathcurveto{\pgfqpoint{4.479991in}{1.525898in}}{\pgfqpoint{4.484381in}{1.515299in}}{\pgfqpoint{4.492195in}{1.507485in}}%
\pgfpathcurveto{\pgfqpoint{4.500009in}{1.499672in}}{\pgfqpoint{4.510608in}{1.495281in}}{\pgfqpoint{4.521658in}{1.495281in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.739048in}{0.531871in}}%
\pgfpathcurveto{\pgfqpoint{5.750098in}{0.531871in}}{\pgfqpoint{5.760697in}{0.536261in}}{\pgfqpoint{5.768511in}{0.544075in}}%
\pgfpathcurveto{\pgfqpoint{5.776324in}{0.551888in}}{\pgfqpoint{5.780715in}{0.562488in}}{\pgfqpoint{5.780715in}{0.573538in}}%
\pgfpathcurveto{\pgfqpoint{5.780715in}{0.584588in}}{\pgfqpoint{5.776324in}{0.595187in}}{\pgfqpoint{5.768511in}{0.603000in}}%
\pgfpathcurveto{\pgfqpoint{5.760697in}{0.610814in}}{\pgfqpoint{5.750098in}{0.615204in}}{\pgfqpoint{5.739048in}{0.615204in}}%
\pgfpathcurveto{\pgfqpoint{5.727998in}{0.615204in}}{\pgfqpoint{5.717399in}{0.610814in}}{\pgfqpoint{5.709585in}{0.603000in}}%
\pgfpathcurveto{\pgfqpoint{5.701772in}{0.595187in}}{\pgfqpoint{5.697381in}{0.584588in}}{\pgfqpoint{5.697381in}{0.573538in}}%
\pgfpathcurveto{\pgfqpoint{5.697381in}{0.562488in}}{\pgfqpoint{5.701772in}{0.551888in}}{\pgfqpoint{5.709585in}{0.544075in}}%
\pgfpathcurveto{\pgfqpoint{5.717399in}{0.536261in}}{\pgfqpoint{5.727998in}{0.531871in}}{\pgfqpoint{5.739048in}{0.531871in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332899in}{0.627801in}}%
\pgfpathcurveto{\pgfqpoint{5.343950in}{0.627801in}}{\pgfqpoint{5.354549in}{0.632192in}}{\pgfqpoint{5.362362in}{0.640005in}}%
\pgfpathcurveto{\pgfqpoint{5.370176in}{0.647819in}}{\pgfqpoint{5.374566in}{0.658418in}}{\pgfqpoint{5.374566in}{0.669468in}}%
\pgfpathcurveto{\pgfqpoint{5.374566in}{0.680518in}}{\pgfqpoint{5.370176in}{0.691117in}}{\pgfqpoint{5.362362in}{0.698931in}}%
\pgfpathcurveto{\pgfqpoint{5.354549in}{0.706744in}}{\pgfqpoint{5.343950in}{0.711135in}}{\pgfqpoint{5.332899in}{0.711135in}}%
\pgfpathcurveto{\pgfqpoint{5.321849in}{0.711135in}}{\pgfqpoint{5.311250in}{0.706744in}}{\pgfqpoint{5.303437in}{0.698931in}}%
\pgfpathcurveto{\pgfqpoint{5.295623in}{0.691117in}}{\pgfqpoint{5.291233in}{0.680518in}}{\pgfqpoint{5.291233in}{0.669468in}}%
\pgfpathcurveto{\pgfqpoint{5.291233in}{0.658418in}}{\pgfqpoint{5.295623in}{0.647819in}}{\pgfqpoint{5.303437in}{0.640005in}}%
\pgfpathcurveto{\pgfqpoint{5.311250in}{0.632192in}}{\pgfqpoint{5.321849in}{0.627801in}}{\pgfqpoint{5.332899in}{0.627801in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620962in}{1.054626in}}%
\pgfpathcurveto{\pgfqpoint{4.632012in}{1.054626in}}{\pgfqpoint{4.642611in}{1.059016in}}{\pgfqpoint{4.650425in}{1.066830in}}%
\pgfpathcurveto{\pgfqpoint{4.658239in}{1.074644in}}{\pgfqpoint{4.662629in}{1.085243in}}{\pgfqpoint{4.662629in}{1.096293in}}%
\pgfpathcurveto{\pgfqpoint{4.662629in}{1.107343in}}{\pgfqpoint{4.658239in}{1.117942in}}{\pgfqpoint{4.650425in}{1.125756in}}%
\pgfpathcurveto{\pgfqpoint{4.642611in}{1.133569in}}{\pgfqpoint{4.632012in}{1.137960in}}{\pgfqpoint{4.620962in}{1.137960in}}%
\pgfpathcurveto{\pgfqpoint{4.609912in}{1.137960in}}{\pgfqpoint{4.599313in}{1.133569in}}{\pgfqpoint{4.591499in}{1.125756in}}%
\pgfpathcurveto{\pgfqpoint{4.583686in}{1.117942in}}{\pgfqpoint{4.579296in}{1.107343in}}{\pgfqpoint{4.579296in}{1.096293in}}%
\pgfpathcurveto{\pgfqpoint{4.579296in}{1.085243in}}{\pgfqpoint{4.583686in}{1.074644in}}{\pgfqpoint{4.591499in}{1.066830in}}%
\pgfpathcurveto{\pgfqpoint{4.599313in}{1.059016in}}{\pgfqpoint{4.609912in}{1.054626in}}{\pgfqpoint{4.620962in}{1.054626in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639566in}{1.453190in}}%
\pgfpathcurveto{\pgfqpoint{4.650616in}{1.453190in}}{\pgfqpoint{4.661215in}{1.457581in}}{\pgfqpoint{4.669029in}{1.465394in}}%
\pgfpathcurveto{\pgfqpoint{4.676843in}{1.473208in}}{\pgfqpoint{4.681233in}{1.483807in}}{\pgfqpoint{4.681233in}{1.494857in}}%
\pgfpathcurveto{\pgfqpoint{4.681233in}{1.505907in}}{\pgfqpoint{4.676843in}{1.516506in}}{\pgfqpoint{4.669029in}{1.524320in}}%
\pgfpathcurveto{\pgfqpoint{4.661215in}{1.532134in}}{\pgfqpoint{4.650616in}{1.536524in}}{\pgfqpoint{4.639566in}{1.536524in}}%
\pgfpathcurveto{\pgfqpoint{4.628516in}{1.536524in}}{\pgfqpoint{4.617917in}{1.532134in}}{\pgfqpoint{4.610103in}{1.524320in}}%
\pgfpathcurveto{\pgfqpoint{4.602290in}{1.516506in}}{\pgfqpoint{4.597899in}{1.505907in}}{\pgfqpoint{4.597899in}{1.494857in}}%
\pgfpathcurveto{\pgfqpoint{4.597899in}{1.483807in}}{\pgfqpoint{4.602290in}{1.473208in}}{\pgfqpoint{4.610103in}{1.465394in}}%
\pgfpathcurveto{\pgfqpoint{4.617917in}{1.457581in}}{\pgfqpoint{4.628516in}{1.453190in}}{\pgfqpoint{4.639566in}{1.453190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419059in}{0.690739in}}%
\pgfpathcurveto{\pgfqpoint{5.430109in}{0.690739in}}{\pgfqpoint{5.440708in}{0.695130in}}{\pgfqpoint{5.448521in}{0.702943in}}%
\pgfpathcurveto{\pgfqpoint{5.456335in}{0.710757in}}{\pgfqpoint{5.460725in}{0.721356in}}{\pgfqpoint{5.460725in}{0.732406in}}%
\pgfpathcurveto{\pgfqpoint{5.460725in}{0.743456in}}{\pgfqpoint{5.456335in}{0.754055in}}{\pgfqpoint{5.448521in}{0.761869in}}%
\pgfpathcurveto{\pgfqpoint{5.440708in}{0.769683in}}{\pgfqpoint{5.430109in}{0.774073in}}{\pgfqpoint{5.419059in}{0.774073in}}%
\pgfpathcurveto{\pgfqpoint{5.408008in}{0.774073in}}{\pgfqpoint{5.397409in}{0.769683in}}{\pgfqpoint{5.389596in}{0.761869in}}%
\pgfpathcurveto{\pgfqpoint{5.381782in}{0.754055in}}{\pgfqpoint{5.377392in}{0.743456in}}{\pgfqpoint{5.377392in}{0.732406in}}%
\pgfpathcurveto{\pgfqpoint{5.377392in}{0.721356in}}{\pgfqpoint{5.381782in}{0.710757in}}{\pgfqpoint{5.389596in}{0.702943in}}%
\pgfpathcurveto{\pgfqpoint{5.397409in}{0.695130in}}{\pgfqpoint{5.408008in}{0.690739in}}{\pgfqpoint{5.419059in}{0.690739in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801073in}{0.334533in}}%
\pgfpathcurveto{\pgfqpoint{5.812123in}{0.334533in}}{\pgfqpoint{5.822722in}{0.338923in}}{\pgfqpoint{5.830535in}{0.346737in}}%
\pgfpathcurveto{\pgfqpoint{5.838349in}{0.354550in}}{\pgfqpoint{5.842739in}{0.365149in}}{\pgfqpoint{5.842739in}{0.376199in}}%
\pgfpathcurveto{\pgfqpoint{5.842739in}{0.387250in}}{\pgfqpoint{5.838349in}{0.397849in}}{\pgfqpoint{5.830535in}{0.405662in}}%
\pgfpathcurveto{\pgfqpoint{5.822722in}{0.413476in}}{\pgfqpoint{5.812123in}{0.417866in}}{\pgfqpoint{5.801073in}{0.417866in}}%
\pgfpathcurveto{\pgfqpoint{5.790022in}{0.417866in}}{\pgfqpoint{5.779423in}{0.413476in}}{\pgfqpoint{5.771610in}{0.405662in}}%
\pgfpathcurveto{\pgfqpoint{5.763796in}{0.397849in}}{\pgfqpoint{5.759406in}{0.387250in}}{\pgfqpoint{5.759406in}{0.376199in}}%
\pgfpathcurveto{\pgfqpoint{5.759406in}{0.365149in}}{\pgfqpoint{5.763796in}{0.354550in}}{\pgfqpoint{5.771610in}{0.346737in}}%
\pgfpathcurveto{\pgfqpoint{5.779423in}{0.338923in}}{\pgfqpoint{5.790022in}{0.334533in}}{\pgfqpoint{5.801073in}{0.334533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060035in}{0.924968in}}%
\pgfpathcurveto{\pgfqpoint{5.071085in}{0.924968in}}{\pgfqpoint{5.081684in}{0.929358in}}{\pgfqpoint{5.089498in}{0.937172in}}%
\pgfpathcurveto{\pgfqpoint{5.097312in}{0.944985in}}{\pgfqpoint{5.101702in}{0.955584in}}{\pgfqpoint{5.101702in}{0.966634in}}%
\pgfpathcurveto{\pgfqpoint{5.101702in}{0.977684in}}{\pgfqpoint{5.097312in}{0.988283in}}{\pgfqpoint{5.089498in}{0.996097in}}%
\pgfpathcurveto{\pgfqpoint{5.081684in}{1.003911in}}{\pgfqpoint{5.071085in}{1.008301in}}{\pgfqpoint{5.060035in}{1.008301in}}%
\pgfpathcurveto{\pgfqpoint{5.048985in}{1.008301in}}{\pgfqpoint{5.038386in}{1.003911in}}{\pgfqpoint{5.030572in}{0.996097in}}%
\pgfpathcurveto{\pgfqpoint{5.022759in}{0.988283in}}{\pgfqpoint{5.018369in}{0.977684in}}{\pgfqpoint{5.018369in}{0.966634in}}%
\pgfpathcurveto{\pgfqpoint{5.018369in}{0.955584in}}{\pgfqpoint{5.022759in}{0.944985in}}{\pgfqpoint{5.030572in}{0.937172in}}%
\pgfpathcurveto{\pgfqpoint{5.038386in}{0.929358in}}{\pgfqpoint{5.048985in}{0.924968in}}{\pgfqpoint{5.060035in}{0.924968in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556516in}{1.560297in}}%
\pgfpathcurveto{\pgfqpoint{4.567566in}{1.560297in}}{\pgfqpoint{4.578165in}{1.564687in}}{\pgfqpoint{4.585979in}{1.572501in}}%
\pgfpathcurveto{\pgfqpoint{4.593793in}{1.580314in}}{\pgfqpoint{4.598183in}{1.590913in}}{\pgfqpoint{4.598183in}{1.601964in}}%
\pgfpathcurveto{\pgfqpoint{4.598183in}{1.613014in}}{\pgfqpoint{4.593793in}{1.623613in}}{\pgfqpoint{4.585979in}{1.631426in}}%
\pgfpathcurveto{\pgfqpoint{4.578165in}{1.639240in}}{\pgfqpoint{4.567566in}{1.643630in}}{\pgfqpoint{4.556516in}{1.643630in}}%
\pgfpathcurveto{\pgfqpoint{4.545466in}{1.643630in}}{\pgfqpoint{4.534867in}{1.639240in}}{\pgfqpoint{4.527053in}{1.631426in}}%
\pgfpathcurveto{\pgfqpoint{4.519240in}{1.623613in}}{\pgfqpoint{4.514849in}{1.613014in}}{\pgfqpoint{4.514849in}{1.601964in}}%
\pgfpathcurveto{\pgfqpoint{4.514849in}{1.590913in}}{\pgfqpoint{4.519240in}{1.580314in}}{\pgfqpoint{4.527053in}{1.572501in}}%
\pgfpathcurveto{\pgfqpoint{4.534867in}{1.564687in}}{\pgfqpoint{4.545466in}{1.560297in}}{\pgfqpoint{4.556516in}{1.560297in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495636in}{0.747103in}}%
\pgfpathcurveto{\pgfqpoint{5.506686in}{0.747103in}}{\pgfqpoint{5.517285in}{0.751493in}}{\pgfqpoint{5.525099in}{0.759307in}}%
\pgfpathcurveto{\pgfqpoint{5.532912in}{0.767121in}}{\pgfqpoint{5.537302in}{0.777720in}}{\pgfqpoint{5.537302in}{0.788770in}}%
\pgfpathcurveto{\pgfqpoint{5.537302in}{0.799820in}}{\pgfqpoint{5.532912in}{0.810419in}}{\pgfqpoint{5.525099in}{0.818233in}}%
\pgfpathcurveto{\pgfqpoint{5.517285in}{0.826046in}}{\pgfqpoint{5.506686in}{0.830436in}}{\pgfqpoint{5.495636in}{0.830436in}}%
\pgfpathcurveto{\pgfqpoint{5.484586in}{0.830436in}}{\pgfqpoint{5.473987in}{0.826046in}}{\pgfqpoint{5.466173in}{0.818233in}}%
\pgfpathcurveto{\pgfqpoint{5.458359in}{0.810419in}}{\pgfqpoint{5.453969in}{0.799820in}}{\pgfqpoint{5.453969in}{0.788770in}}%
\pgfpathcurveto{\pgfqpoint{5.453969in}{0.777720in}}{\pgfqpoint{5.458359in}{0.767121in}}{\pgfqpoint{5.466173in}{0.759307in}}%
\pgfpathcurveto{\pgfqpoint{5.473987in}{0.751493in}}{\pgfqpoint{5.484586in}{0.747103in}}{\pgfqpoint{5.495636in}{0.747103in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367485in}{1.538935in}}%
\pgfpathcurveto{\pgfqpoint{4.378536in}{1.538935in}}{\pgfqpoint{4.389135in}{1.543325in}}{\pgfqpoint{4.396948in}{1.551139in}}%
\pgfpathcurveto{\pgfqpoint{4.404762in}{1.558952in}}{\pgfqpoint{4.409152in}{1.569551in}}{\pgfqpoint{4.409152in}{1.580601in}}%
\pgfpathcurveto{\pgfqpoint{4.409152in}{1.591651in}}{\pgfqpoint{4.404762in}{1.602250in}}{\pgfqpoint{4.396948in}{1.610064in}}%
\pgfpathcurveto{\pgfqpoint{4.389135in}{1.617878in}}{\pgfqpoint{4.378536in}{1.622268in}}{\pgfqpoint{4.367485in}{1.622268in}}%
\pgfpathcurveto{\pgfqpoint{4.356435in}{1.622268in}}{\pgfqpoint{4.345836in}{1.617878in}}{\pgfqpoint{4.338023in}{1.610064in}}%
\pgfpathcurveto{\pgfqpoint{4.330209in}{1.602250in}}{\pgfqpoint{4.325819in}{1.591651in}}{\pgfqpoint{4.325819in}{1.580601in}}%
\pgfpathcurveto{\pgfqpoint{4.325819in}{1.569551in}}{\pgfqpoint{4.330209in}{1.558952in}}{\pgfqpoint{4.338023in}{1.551139in}}%
\pgfpathcurveto{\pgfqpoint{4.345836in}{1.543325in}}{\pgfqpoint{4.356435in}{1.538935in}}{\pgfqpoint{4.367485in}{1.538935in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825446in}{0.354370in}}%
\pgfpathcurveto{\pgfqpoint{5.836496in}{0.354370in}}{\pgfqpoint{5.847095in}{0.358760in}}{\pgfqpoint{5.854909in}{0.366573in}}%
\pgfpathcurveto{\pgfqpoint{5.862722in}{0.374387in}}{\pgfqpoint{5.867113in}{0.384986in}}{\pgfqpoint{5.867113in}{0.396036in}}%
\pgfpathcurveto{\pgfqpoint{5.867113in}{0.407086in}}{\pgfqpoint{5.862722in}{0.417685in}}{\pgfqpoint{5.854909in}{0.425499in}}%
\pgfpathcurveto{\pgfqpoint{5.847095in}{0.433313in}}{\pgfqpoint{5.836496in}{0.437703in}}{\pgfqpoint{5.825446in}{0.437703in}}%
\pgfpathcurveto{\pgfqpoint{5.814396in}{0.437703in}}{\pgfqpoint{5.803797in}{0.433313in}}{\pgfqpoint{5.795983in}{0.425499in}}%
\pgfpathcurveto{\pgfqpoint{5.788170in}{0.417685in}}{\pgfqpoint{5.783779in}{0.407086in}}{\pgfqpoint{5.783779in}{0.396036in}}%
\pgfpathcurveto{\pgfqpoint{5.783779in}{0.384986in}}{\pgfqpoint{5.788170in}{0.374387in}}{\pgfqpoint{5.795983in}{0.366573in}}%
\pgfpathcurveto{\pgfqpoint{5.803797in}{0.358760in}}{\pgfqpoint{5.814396in}{0.354370in}}{\pgfqpoint{5.825446in}{0.354370in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428822in}{1.576282in}}%
\pgfpathcurveto{\pgfqpoint{4.439872in}{1.576282in}}{\pgfqpoint{4.450471in}{1.580672in}}{\pgfqpoint{4.458284in}{1.588486in}}%
\pgfpathcurveto{\pgfqpoint{4.466098in}{1.596299in}}{\pgfqpoint{4.470488in}{1.606898in}}{\pgfqpoint{4.470488in}{1.617948in}}%
\pgfpathcurveto{\pgfqpoint{4.470488in}{1.628999in}}{\pgfqpoint{4.466098in}{1.639598in}}{\pgfqpoint{4.458284in}{1.647411in}}%
\pgfpathcurveto{\pgfqpoint{4.450471in}{1.655225in}}{\pgfqpoint{4.439872in}{1.659615in}}{\pgfqpoint{4.428822in}{1.659615in}}%
\pgfpathcurveto{\pgfqpoint{4.417772in}{1.659615in}}{\pgfqpoint{4.407172in}{1.655225in}}{\pgfqpoint{4.399359in}{1.647411in}}%
\pgfpathcurveto{\pgfqpoint{4.391545in}{1.639598in}}{\pgfqpoint{4.387155in}{1.628999in}}{\pgfqpoint{4.387155in}{1.617948in}}%
\pgfpathcurveto{\pgfqpoint{4.387155in}{1.606898in}}{\pgfqpoint{4.391545in}{1.596299in}}{\pgfqpoint{4.399359in}{1.588486in}}%
\pgfpathcurveto{\pgfqpoint{4.407172in}{1.580672in}}{\pgfqpoint{4.417772in}{1.576282in}}{\pgfqpoint{4.428822in}{1.576282in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642835in}{0.661169in}}%
\pgfpathcurveto{\pgfqpoint{5.653885in}{0.661169in}}{\pgfqpoint{5.664484in}{0.665560in}}{\pgfqpoint{5.672297in}{0.673373in}}%
\pgfpathcurveto{\pgfqpoint{5.680111in}{0.681187in}}{\pgfqpoint{5.684501in}{0.691786in}}{\pgfqpoint{5.684501in}{0.702836in}}%
\pgfpathcurveto{\pgfqpoint{5.684501in}{0.713886in}}{\pgfqpoint{5.680111in}{0.724485in}}{\pgfqpoint{5.672297in}{0.732299in}}%
\pgfpathcurveto{\pgfqpoint{5.664484in}{0.740112in}}{\pgfqpoint{5.653885in}{0.744503in}}{\pgfqpoint{5.642835in}{0.744503in}}%
\pgfpathcurveto{\pgfqpoint{5.631784in}{0.744503in}}{\pgfqpoint{5.621185in}{0.740112in}}{\pgfqpoint{5.613372in}{0.732299in}}%
\pgfpathcurveto{\pgfqpoint{5.605558in}{0.724485in}}{\pgfqpoint{5.601168in}{0.713886in}}{\pgfqpoint{5.601168in}{0.702836in}}%
\pgfpathcurveto{\pgfqpoint{5.601168in}{0.691786in}}{\pgfqpoint{5.605558in}{0.681187in}}{\pgfqpoint{5.613372in}{0.673373in}}%
\pgfpathcurveto{\pgfqpoint{5.621185in}{0.665560in}}{\pgfqpoint{5.631784in}{0.661169in}}{\pgfqpoint{5.642835in}{0.661169in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666700in}{0.387560in}}%
\pgfpathcurveto{\pgfqpoint{5.677750in}{0.387560in}}{\pgfqpoint{5.688349in}{0.391951in}}{\pgfqpoint{5.696163in}{0.399764in}}%
\pgfpathcurveto{\pgfqpoint{5.703977in}{0.407578in}}{\pgfqpoint{5.708367in}{0.418177in}}{\pgfqpoint{5.708367in}{0.429227in}}%
\pgfpathcurveto{\pgfqpoint{5.708367in}{0.440277in}}{\pgfqpoint{5.703977in}{0.450876in}}{\pgfqpoint{5.696163in}{0.458690in}}%
\pgfpathcurveto{\pgfqpoint{5.688349in}{0.466503in}}{\pgfqpoint{5.677750in}{0.470894in}}{\pgfqpoint{5.666700in}{0.470894in}}%
\pgfpathcurveto{\pgfqpoint{5.655650in}{0.470894in}}{\pgfqpoint{5.645051in}{0.466503in}}{\pgfqpoint{5.637237in}{0.458690in}}%
\pgfpathcurveto{\pgfqpoint{5.629424in}{0.450876in}}{\pgfqpoint{5.625033in}{0.440277in}}{\pgfqpoint{5.625033in}{0.429227in}}%
\pgfpathcurveto{\pgfqpoint{5.625033in}{0.418177in}}{\pgfqpoint{5.629424in}{0.407578in}}{\pgfqpoint{5.637237in}{0.399764in}}%
\pgfpathcurveto{\pgfqpoint{5.645051in}{0.391951in}}{\pgfqpoint{5.655650in}{0.387560in}}{\pgfqpoint{5.666700in}{0.387560in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756023in}{0.437259in}}%
\pgfpathcurveto{\pgfqpoint{5.767073in}{0.437259in}}{\pgfqpoint{5.777672in}{0.441649in}}{\pgfqpoint{5.785486in}{0.449463in}}%
\pgfpathcurveto{\pgfqpoint{5.793300in}{0.457276in}}{\pgfqpoint{5.797690in}{0.467875in}}{\pgfqpoint{5.797690in}{0.478925in}}%
\pgfpathcurveto{\pgfqpoint{5.797690in}{0.489976in}}{\pgfqpoint{5.793300in}{0.500575in}}{\pgfqpoint{5.785486in}{0.508388in}}%
\pgfpathcurveto{\pgfqpoint{5.777672in}{0.516202in}}{\pgfqpoint{5.767073in}{0.520592in}}{\pgfqpoint{5.756023in}{0.520592in}}%
\pgfpathcurveto{\pgfqpoint{5.744973in}{0.520592in}}{\pgfqpoint{5.734374in}{0.516202in}}{\pgfqpoint{5.726560in}{0.508388in}}%
\pgfpathcurveto{\pgfqpoint{5.718747in}{0.500575in}}{\pgfqpoint{5.714357in}{0.489976in}}{\pgfqpoint{5.714357in}{0.478925in}}%
\pgfpathcurveto{\pgfqpoint{5.714357in}{0.467875in}}{\pgfqpoint{5.718747in}{0.457276in}}{\pgfqpoint{5.726560in}{0.449463in}}%
\pgfpathcurveto{\pgfqpoint{5.734374in}{0.441649in}}{\pgfqpoint{5.744973in}{0.437259in}}{\pgfqpoint{5.756023in}{0.437259in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.627634in}{0.409101in}}%
\pgfpathcurveto{\pgfqpoint{5.638684in}{0.409101in}}{\pgfqpoint{5.649283in}{0.413491in}}{\pgfqpoint{5.657097in}{0.421305in}}%
\pgfpathcurveto{\pgfqpoint{5.664911in}{0.429118in}}{\pgfqpoint{5.669301in}{0.439717in}}{\pgfqpoint{5.669301in}{0.450767in}}%
\pgfpathcurveto{\pgfqpoint{5.669301in}{0.461817in}}{\pgfqpoint{5.664911in}{0.472416in}}{\pgfqpoint{5.657097in}{0.480230in}}%
\pgfpathcurveto{\pgfqpoint{5.649283in}{0.488044in}}{\pgfqpoint{5.638684in}{0.492434in}}{\pgfqpoint{5.627634in}{0.492434in}}%
\pgfpathcurveto{\pgfqpoint{5.616584in}{0.492434in}}{\pgfqpoint{5.605985in}{0.488044in}}{\pgfqpoint{5.598171in}{0.480230in}}%
\pgfpathcurveto{\pgfqpoint{5.590358in}{0.472416in}}{\pgfqpoint{5.585967in}{0.461817in}}{\pgfqpoint{5.585967in}{0.450767in}}%
\pgfpathcurveto{\pgfqpoint{5.585967in}{0.439717in}}{\pgfqpoint{5.590358in}{0.429118in}}{\pgfqpoint{5.598171in}{0.421305in}}%
\pgfpathcurveto{\pgfqpoint{5.605985in}{0.413491in}}{\pgfqpoint{5.616584in}{0.409101in}}{\pgfqpoint{5.627634in}{0.409101in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761943in}{0.897141in}}%
\pgfpathcurveto{\pgfqpoint{4.772993in}{0.897141in}}{\pgfqpoint{4.783592in}{0.901531in}}{\pgfqpoint{4.791405in}{0.909345in}}%
\pgfpathcurveto{\pgfqpoint{4.799219in}{0.917158in}}{\pgfqpoint{4.803609in}{0.927757in}}{\pgfqpoint{4.803609in}{0.938808in}}%
\pgfpathcurveto{\pgfqpoint{4.803609in}{0.949858in}}{\pgfqpoint{4.799219in}{0.960457in}}{\pgfqpoint{4.791405in}{0.968270in}}%
\pgfpathcurveto{\pgfqpoint{4.783592in}{0.976084in}}{\pgfqpoint{4.772993in}{0.980474in}}{\pgfqpoint{4.761943in}{0.980474in}}%
\pgfpathcurveto{\pgfqpoint{4.750892in}{0.980474in}}{\pgfqpoint{4.740293in}{0.976084in}}{\pgfqpoint{4.732480in}{0.968270in}}%
\pgfpathcurveto{\pgfqpoint{4.724666in}{0.960457in}}{\pgfqpoint{4.720276in}{0.949858in}}{\pgfqpoint{4.720276in}{0.938808in}}%
\pgfpathcurveto{\pgfqpoint{4.720276in}{0.927757in}}{\pgfqpoint{4.724666in}{0.917158in}}{\pgfqpoint{4.732480in}{0.909345in}}%
\pgfpathcurveto{\pgfqpoint{4.740293in}{0.901531in}}{\pgfqpoint{4.750892in}{0.897141in}}{\pgfqpoint{4.761943in}{0.897141in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910245in}{0.851630in}}%
\pgfpathcurveto{\pgfqpoint{4.921295in}{0.851630in}}{\pgfqpoint{4.931894in}{0.856020in}}{\pgfqpoint{4.939708in}{0.863834in}}%
\pgfpathcurveto{\pgfqpoint{4.947522in}{0.871647in}}{\pgfqpoint{4.951912in}{0.882246in}}{\pgfqpoint{4.951912in}{0.893296in}}%
\pgfpathcurveto{\pgfqpoint{4.951912in}{0.904347in}}{\pgfqpoint{4.947522in}{0.914946in}}{\pgfqpoint{4.939708in}{0.922759in}}%
\pgfpathcurveto{\pgfqpoint{4.931894in}{0.930573in}}{\pgfqpoint{4.921295in}{0.934963in}}{\pgfqpoint{4.910245in}{0.934963in}}%
\pgfpathcurveto{\pgfqpoint{4.899195in}{0.934963in}}{\pgfqpoint{4.888596in}{0.930573in}}{\pgfqpoint{4.880782in}{0.922759in}}%
\pgfpathcurveto{\pgfqpoint{4.872969in}{0.914946in}}{\pgfqpoint{4.868579in}{0.904347in}}{\pgfqpoint{4.868579in}{0.893296in}}%
\pgfpathcurveto{\pgfqpoint{4.868579in}{0.882246in}}{\pgfqpoint{4.872969in}{0.871647in}}{\pgfqpoint{4.880782in}{0.863834in}}%
\pgfpathcurveto{\pgfqpoint{4.888596in}{0.856020in}}{\pgfqpoint{4.899195in}{0.851630in}}{\pgfqpoint{4.910245in}{0.851630in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867809in}{0.411340in}}%
\pgfpathcurveto{\pgfqpoint{5.878859in}{0.411340in}}{\pgfqpoint{5.889458in}{0.415730in}}{\pgfqpoint{5.897271in}{0.423544in}}%
\pgfpathcurveto{\pgfqpoint{5.905085in}{0.431357in}}{\pgfqpoint{5.909475in}{0.441956in}}{\pgfqpoint{5.909475in}{0.453006in}}%
\pgfpathcurveto{\pgfqpoint{5.909475in}{0.464057in}}{\pgfqpoint{5.905085in}{0.474656in}}{\pgfqpoint{5.897271in}{0.482469in}}%
\pgfpathcurveto{\pgfqpoint{5.889458in}{0.490283in}}{\pgfqpoint{5.878859in}{0.494673in}}{\pgfqpoint{5.867809in}{0.494673in}}%
\pgfpathcurveto{\pgfqpoint{5.856759in}{0.494673in}}{\pgfqpoint{5.846160in}{0.490283in}}{\pgfqpoint{5.838346in}{0.482469in}}%
\pgfpathcurveto{\pgfqpoint{5.830532in}{0.474656in}}{\pgfqpoint{5.826142in}{0.464057in}}{\pgfqpoint{5.826142in}{0.453006in}}%
\pgfpathcurveto{\pgfqpoint{5.826142in}{0.441956in}}{\pgfqpoint{5.830532in}{0.431357in}}{\pgfqpoint{5.838346in}{0.423544in}}%
\pgfpathcurveto{\pgfqpoint{5.846160in}{0.415730in}}{\pgfqpoint{5.856759in}{0.411340in}}{\pgfqpoint{5.867809in}{0.411340in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820305in}{0.428885in}}%
\pgfpathcurveto{\pgfqpoint{5.831355in}{0.428885in}}{\pgfqpoint{5.841954in}{0.433275in}}{\pgfqpoint{5.849768in}{0.441089in}}%
\pgfpathcurveto{\pgfqpoint{5.857581in}{0.448902in}}{\pgfqpoint{5.861971in}{0.459501in}}{\pgfqpoint{5.861971in}{0.470552in}}%
\pgfpathcurveto{\pgfqpoint{5.861971in}{0.481602in}}{\pgfqpoint{5.857581in}{0.492201in}}{\pgfqpoint{5.849768in}{0.500014in}}%
\pgfpathcurveto{\pgfqpoint{5.841954in}{0.507828in}}{\pgfqpoint{5.831355in}{0.512218in}}{\pgfqpoint{5.820305in}{0.512218in}}%
\pgfpathcurveto{\pgfqpoint{5.809255in}{0.512218in}}{\pgfqpoint{5.798656in}{0.507828in}}{\pgfqpoint{5.790842in}{0.500014in}}%
\pgfpathcurveto{\pgfqpoint{5.783028in}{0.492201in}}{\pgfqpoint{5.778638in}{0.481602in}}{\pgfqpoint{5.778638in}{0.470552in}}%
\pgfpathcurveto{\pgfqpoint{5.778638in}{0.459501in}}{\pgfqpoint{5.783028in}{0.448902in}}{\pgfqpoint{5.790842in}{0.441089in}}%
\pgfpathcurveto{\pgfqpoint{5.798656in}{0.433275in}}{\pgfqpoint{5.809255in}{0.428885in}}{\pgfqpoint{5.820305in}{0.428885in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475044in}{1.465551in}}%
\pgfpathcurveto{\pgfqpoint{4.486094in}{1.465551in}}{\pgfqpoint{4.496694in}{1.469942in}}{\pgfqpoint{4.504507in}{1.477755in}}%
\pgfpathcurveto{\pgfqpoint{4.512321in}{1.485569in}}{\pgfqpoint{4.516711in}{1.496168in}}{\pgfqpoint{4.516711in}{1.507218in}}%
\pgfpathcurveto{\pgfqpoint{4.516711in}{1.518268in}}{\pgfqpoint{4.512321in}{1.528867in}}{\pgfqpoint{4.504507in}{1.536681in}}%
\pgfpathcurveto{\pgfqpoint{4.496694in}{1.544494in}}{\pgfqpoint{4.486094in}{1.548885in}}{\pgfqpoint{4.475044in}{1.548885in}}%
\pgfpathcurveto{\pgfqpoint{4.463994in}{1.548885in}}{\pgfqpoint{4.453395in}{1.544494in}}{\pgfqpoint{4.445582in}{1.536681in}}%
\pgfpathcurveto{\pgfqpoint{4.437768in}{1.528867in}}{\pgfqpoint{4.433378in}{1.518268in}}{\pgfqpoint{4.433378in}{1.507218in}}%
\pgfpathcurveto{\pgfqpoint{4.433378in}{1.496168in}}{\pgfqpoint{4.437768in}{1.485569in}}{\pgfqpoint{4.445582in}{1.477755in}}%
\pgfpathcurveto{\pgfqpoint{4.453395in}{1.469942in}}{\pgfqpoint{4.463994in}{1.465551in}}{\pgfqpoint{4.475044in}{1.465551in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.692856in}{0.564063in}}%
\pgfpathcurveto{\pgfqpoint{5.703906in}{0.564063in}}{\pgfqpoint{5.714505in}{0.568453in}}{\pgfqpoint{5.722319in}{0.576266in}}%
\pgfpathcurveto{\pgfqpoint{5.730133in}{0.584080in}}{\pgfqpoint{5.734523in}{0.594679in}}{\pgfqpoint{5.734523in}{0.605729in}}%
\pgfpathcurveto{\pgfqpoint{5.734523in}{0.616779in}}{\pgfqpoint{5.730133in}{0.627378in}}{\pgfqpoint{5.722319in}{0.635192in}}%
\pgfpathcurveto{\pgfqpoint{5.714505in}{0.643006in}}{\pgfqpoint{5.703906in}{0.647396in}}{\pgfqpoint{5.692856in}{0.647396in}}%
\pgfpathcurveto{\pgfqpoint{5.681806in}{0.647396in}}{\pgfqpoint{5.671207in}{0.643006in}}{\pgfqpoint{5.663393in}{0.635192in}}%
\pgfpathcurveto{\pgfqpoint{5.655580in}{0.627378in}}{\pgfqpoint{5.651190in}{0.616779in}}{\pgfqpoint{5.651190in}{0.605729in}}%
\pgfpathcurveto{\pgfqpoint{5.651190in}{0.594679in}}{\pgfqpoint{5.655580in}{0.584080in}}{\pgfqpoint{5.663393in}{0.576266in}}%
\pgfpathcurveto{\pgfqpoint{5.671207in}{0.568453in}}{\pgfqpoint{5.681806in}{0.564063in}}{\pgfqpoint{5.692856in}{0.564063in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455263in}{0.757823in}}%
\pgfpathcurveto{\pgfqpoint{5.466313in}{0.757823in}}{\pgfqpoint{5.476912in}{0.762213in}}{\pgfqpoint{5.484726in}{0.770027in}}%
\pgfpathcurveto{\pgfqpoint{5.492539in}{0.777840in}}{\pgfqpoint{5.496930in}{0.788439in}}{\pgfqpoint{5.496930in}{0.799489in}}%
\pgfpathcurveto{\pgfqpoint{5.496930in}{0.810539in}}{\pgfqpoint{5.492539in}{0.821138in}}{\pgfqpoint{5.484726in}{0.828952in}}%
\pgfpathcurveto{\pgfqpoint{5.476912in}{0.836766in}}{\pgfqpoint{5.466313in}{0.841156in}}{\pgfqpoint{5.455263in}{0.841156in}}%
\pgfpathcurveto{\pgfqpoint{5.444213in}{0.841156in}}{\pgfqpoint{5.433614in}{0.836766in}}{\pgfqpoint{5.425800in}{0.828952in}}%
\pgfpathcurveto{\pgfqpoint{5.417987in}{0.821138in}}{\pgfqpoint{5.413596in}{0.810539in}}{\pgfqpoint{5.413596in}{0.799489in}}%
\pgfpathcurveto{\pgfqpoint{5.413596in}{0.788439in}}{\pgfqpoint{5.417987in}{0.777840in}}{\pgfqpoint{5.425800in}{0.770027in}}%
\pgfpathcurveto{\pgfqpoint{5.433614in}{0.762213in}}{\pgfqpoint{5.444213in}{0.757823in}}{\pgfqpoint{5.455263in}{0.757823in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738810in}{1.106387in}}%
\pgfpathcurveto{\pgfqpoint{4.749860in}{1.106387in}}{\pgfqpoint{4.760459in}{1.110777in}}{\pgfqpoint{4.768272in}{1.118591in}}%
\pgfpathcurveto{\pgfqpoint{4.776086in}{1.126404in}}{\pgfqpoint{4.780476in}{1.137003in}}{\pgfqpoint{4.780476in}{1.148053in}}%
\pgfpathcurveto{\pgfqpoint{4.780476in}{1.159104in}}{\pgfqpoint{4.776086in}{1.169703in}}{\pgfqpoint{4.768272in}{1.177516in}}%
\pgfpathcurveto{\pgfqpoint{4.760459in}{1.185330in}}{\pgfqpoint{4.749860in}{1.189720in}}{\pgfqpoint{4.738810in}{1.189720in}}%
\pgfpathcurveto{\pgfqpoint{4.727759in}{1.189720in}}{\pgfqpoint{4.717160in}{1.185330in}}{\pgfqpoint{4.709347in}{1.177516in}}%
\pgfpathcurveto{\pgfqpoint{4.701533in}{1.169703in}}{\pgfqpoint{4.697143in}{1.159104in}}{\pgfqpoint{4.697143in}{1.148053in}}%
\pgfpathcurveto{\pgfqpoint{4.697143in}{1.137003in}}{\pgfqpoint{4.701533in}{1.126404in}}{\pgfqpoint{4.709347in}{1.118591in}}%
\pgfpathcurveto{\pgfqpoint{4.717160in}{1.110777in}}{\pgfqpoint{4.727759in}{1.106387in}}{\pgfqpoint{4.738810in}{1.106387in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739808in}{1.267771in}}%
\pgfpathcurveto{\pgfqpoint{4.750858in}{1.267771in}}{\pgfqpoint{4.761457in}{1.272162in}}{\pgfqpoint{4.769270in}{1.279975in}}%
\pgfpathcurveto{\pgfqpoint{4.777084in}{1.287789in}}{\pgfqpoint{4.781474in}{1.298388in}}{\pgfqpoint{4.781474in}{1.309438in}}%
\pgfpathcurveto{\pgfqpoint{4.781474in}{1.320488in}}{\pgfqpoint{4.777084in}{1.331087in}}{\pgfqpoint{4.769270in}{1.338901in}}%
\pgfpathcurveto{\pgfqpoint{4.761457in}{1.346714in}}{\pgfqpoint{4.750858in}{1.351105in}}{\pgfqpoint{4.739808in}{1.351105in}}%
\pgfpathcurveto{\pgfqpoint{4.728758in}{1.351105in}}{\pgfqpoint{4.718159in}{1.346714in}}{\pgfqpoint{4.710345in}{1.338901in}}%
\pgfpathcurveto{\pgfqpoint{4.702531in}{1.331087in}}{\pgfqpoint{4.698141in}{1.320488in}}{\pgfqpoint{4.698141in}{1.309438in}}%
\pgfpathcurveto{\pgfqpoint{4.698141in}{1.298388in}}{\pgfqpoint{4.702531in}{1.287789in}}{\pgfqpoint{4.710345in}{1.279975in}}%
\pgfpathcurveto{\pgfqpoint{4.718159in}{1.272162in}}{\pgfqpoint{4.728758in}{1.267771in}}{\pgfqpoint{4.739808in}{1.267771in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680449in}{0.905412in}}%
\pgfpathcurveto{\pgfqpoint{4.691499in}{0.905412in}}{\pgfqpoint{4.702098in}{0.909802in}}{\pgfqpoint{4.709912in}{0.917616in}}%
\pgfpathcurveto{\pgfqpoint{4.717726in}{0.925429in}}{\pgfqpoint{4.722116in}{0.936028in}}{\pgfqpoint{4.722116in}{0.947078in}}%
\pgfpathcurveto{\pgfqpoint{4.722116in}{0.958129in}}{\pgfqpoint{4.717726in}{0.968728in}}{\pgfqpoint{4.709912in}{0.976541in}}%
\pgfpathcurveto{\pgfqpoint{4.702098in}{0.984355in}}{\pgfqpoint{4.691499in}{0.988745in}}{\pgfqpoint{4.680449in}{0.988745in}}%
\pgfpathcurveto{\pgfqpoint{4.669399in}{0.988745in}}{\pgfqpoint{4.658800in}{0.984355in}}{\pgfqpoint{4.650986in}{0.976541in}}%
\pgfpathcurveto{\pgfqpoint{4.643173in}{0.968728in}}{\pgfqpoint{4.638783in}{0.958129in}}{\pgfqpoint{4.638783in}{0.947078in}}%
\pgfpathcurveto{\pgfqpoint{4.638783in}{0.936028in}}{\pgfqpoint{4.643173in}{0.925429in}}{\pgfqpoint{4.650986in}{0.917616in}}%
\pgfpathcurveto{\pgfqpoint{4.658800in}{0.909802in}}{\pgfqpoint{4.669399in}{0.905412in}}{\pgfqpoint{4.680449in}{0.905412in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393361in}{1.512178in}}%
\pgfpathcurveto{\pgfqpoint{4.404411in}{1.512178in}}{\pgfqpoint{4.415010in}{1.516568in}}{\pgfqpoint{4.422824in}{1.524382in}}%
\pgfpathcurveto{\pgfqpoint{4.430637in}{1.532196in}}{\pgfqpoint{4.435028in}{1.542795in}}{\pgfqpoint{4.435028in}{1.553845in}}%
\pgfpathcurveto{\pgfqpoint{4.435028in}{1.564895in}}{\pgfqpoint{4.430637in}{1.575494in}}{\pgfqpoint{4.422824in}{1.583308in}}%
\pgfpathcurveto{\pgfqpoint{4.415010in}{1.591121in}}{\pgfqpoint{4.404411in}{1.595511in}}{\pgfqpoint{4.393361in}{1.595511in}}%
\pgfpathcurveto{\pgfqpoint{4.382311in}{1.595511in}}{\pgfqpoint{4.371712in}{1.591121in}}{\pgfqpoint{4.363898in}{1.583308in}}%
\pgfpathcurveto{\pgfqpoint{4.356085in}{1.575494in}}{\pgfqpoint{4.351694in}{1.564895in}}{\pgfqpoint{4.351694in}{1.553845in}}%
\pgfpathcurveto{\pgfqpoint{4.351694in}{1.542795in}}{\pgfqpoint{4.356085in}{1.532196in}}{\pgfqpoint{4.363898in}{1.524382in}}%
\pgfpathcurveto{\pgfqpoint{4.371712in}{1.516568in}}{\pgfqpoint{4.382311in}{1.512178in}}{\pgfqpoint{4.393361in}{1.512178in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567308in}{1.035380in}}%
\pgfpathcurveto{\pgfqpoint{4.578359in}{1.035380in}}{\pgfqpoint{4.588958in}{1.039770in}}{\pgfqpoint{4.596771in}{1.047584in}}%
\pgfpathcurveto{\pgfqpoint{4.604585in}{1.055398in}}{\pgfqpoint{4.608975in}{1.065997in}}{\pgfqpoint{4.608975in}{1.077047in}}%
\pgfpathcurveto{\pgfqpoint{4.608975in}{1.088097in}}{\pgfqpoint{4.604585in}{1.098696in}}{\pgfqpoint{4.596771in}{1.106510in}}%
\pgfpathcurveto{\pgfqpoint{4.588958in}{1.114323in}}{\pgfqpoint{4.578359in}{1.118713in}}{\pgfqpoint{4.567308in}{1.118713in}}%
\pgfpathcurveto{\pgfqpoint{4.556258in}{1.118713in}}{\pgfqpoint{4.545659in}{1.114323in}}{\pgfqpoint{4.537846in}{1.106510in}}%
\pgfpathcurveto{\pgfqpoint{4.530032in}{1.098696in}}{\pgfqpoint{4.525642in}{1.088097in}}{\pgfqpoint{4.525642in}{1.077047in}}%
\pgfpathcurveto{\pgfqpoint{4.525642in}{1.065997in}}{\pgfqpoint{4.530032in}{1.055398in}}{\pgfqpoint{4.537846in}{1.047584in}}%
\pgfpathcurveto{\pgfqpoint{4.545659in}{1.039770in}}{\pgfqpoint{4.556258in}{1.035380in}}{\pgfqpoint{4.567308in}{1.035380in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703554in}{0.470981in}}%
\pgfpathcurveto{\pgfqpoint{5.714604in}{0.470981in}}{\pgfqpoint{5.725203in}{0.475371in}}{\pgfqpoint{5.733017in}{0.483185in}}%
\pgfpathcurveto{\pgfqpoint{5.740830in}{0.490998in}}{\pgfqpoint{5.745221in}{0.501597in}}{\pgfqpoint{5.745221in}{0.512647in}}%
\pgfpathcurveto{\pgfqpoint{5.745221in}{0.523697in}}{\pgfqpoint{5.740830in}{0.534296in}}{\pgfqpoint{5.733017in}{0.542110in}}%
\pgfpathcurveto{\pgfqpoint{5.725203in}{0.549924in}}{\pgfqpoint{5.714604in}{0.554314in}}{\pgfqpoint{5.703554in}{0.554314in}}%
\pgfpathcurveto{\pgfqpoint{5.692504in}{0.554314in}}{\pgfqpoint{5.681905in}{0.549924in}}{\pgfqpoint{5.674091in}{0.542110in}}%
\pgfpathcurveto{\pgfqpoint{5.666278in}{0.534296in}}{\pgfqpoint{5.661887in}{0.523697in}}{\pgfqpoint{5.661887in}{0.512647in}}%
\pgfpathcurveto{\pgfqpoint{5.661887in}{0.501597in}}{\pgfqpoint{5.666278in}{0.490998in}}{\pgfqpoint{5.674091in}{0.483185in}}%
\pgfpathcurveto{\pgfqpoint{5.681905in}{0.475371in}}{\pgfqpoint{5.692504in}{0.470981in}}{\pgfqpoint{5.703554in}{0.470981in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514979in}{1.524202in}}%
\pgfpathcurveto{\pgfqpoint{4.526029in}{1.524202in}}{\pgfqpoint{4.536628in}{1.528592in}}{\pgfqpoint{4.544441in}{1.536406in}}%
\pgfpathcurveto{\pgfqpoint{4.552255in}{1.544220in}}{\pgfqpoint{4.556645in}{1.554819in}}{\pgfqpoint{4.556645in}{1.565869in}}%
\pgfpathcurveto{\pgfqpoint{4.556645in}{1.576919in}}{\pgfqpoint{4.552255in}{1.587518in}}{\pgfqpoint{4.544441in}{1.595332in}}%
\pgfpathcurveto{\pgfqpoint{4.536628in}{1.603145in}}{\pgfqpoint{4.526029in}{1.607535in}}{\pgfqpoint{4.514979in}{1.607535in}}%
\pgfpathcurveto{\pgfqpoint{4.503929in}{1.607535in}}{\pgfqpoint{4.493330in}{1.603145in}}{\pgfqpoint{4.485516in}{1.595332in}}%
\pgfpathcurveto{\pgfqpoint{4.477702in}{1.587518in}}{\pgfqpoint{4.473312in}{1.576919in}}{\pgfqpoint{4.473312in}{1.565869in}}%
\pgfpathcurveto{\pgfqpoint{4.473312in}{1.554819in}}{\pgfqpoint{4.477702in}{1.544220in}}{\pgfqpoint{4.485516in}{1.536406in}}%
\pgfpathcurveto{\pgfqpoint{4.493330in}{1.528592in}}{\pgfqpoint{4.503929in}{1.524202in}}{\pgfqpoint{4.514979in}{1.524202in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685381in}{0.546415in}}%
\pgfpathcurveto{\pgfqpoint{5.696431in}{0.546415in}}{\pgfqpoint{5.707030in}{0.550805in}}{\pgfqpoint{5.714844in}{0.558619in}}%
\pgfpathcurveto{\pgfqpoint{5.722657in}{0.566433in}}{\pgfqpoint{5.727048in}{0.577032in}}{\pgfqpoint{5.727048in}{0.588082in}}%
\pgfpathcurveto{\pgfqpoint{5.727048in}{0.599132in}}{\pgfqpoint{5.722657in}{0.609731in}}{\pgfqpoint{5.714844in}{0.617545in}}%
\pgfpathcurveto{\pgfqpoint{5.707030in}{0.625358in}}{\pgfqpoint{5.696431in}{0.629749in}}{\pgfqpoint{5.685381in}{0.629749in}}%
\pgfpathcurveto{\pgfqpoint{5.674331in}{0.629749in}}{\pgfqpoint{5.663732in}{0.625358in}}{\pgfqpoint{5.655918in}{0.617545in}}%
\pgfpathcurveto{\pgfqpoint{5.648104in}{0.609731in}}{\pgfqpoint{5.643714in}{0.599132in}}{\pgfqpoint{5.643714in}{0.588082in}}%
\pgfpathcurveto{\pgfqpoint{5.643714in}{0.577032in}}{\pgfqpoint{5.648104in}{0.566433in}}{\pgfqpoint{5.655918in}{0.558619in}}%
\pgfpathcurveto{\pgfqpoint{5.663732in}{0.550805in}}{\pgfqpoint{5.674331in}{0.546415in}}{\pgfqpoint{5.685381in}{0.546415in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638238in}{1.454435in}}%
\pgfpathcurveto{\pgfqpoint{4.649288in}{1.454435in}}{\pgfqpoint{4.659887in}{1.458825in}}{\pgfqpoint{4.667701in}{1.466639in}}%
\pgfpathcurveto{\pgfqpoint{4.675514in}{1.474452in}}{\pgfqpoint{4.679905in}{1.485051in}}{\pgfqpoint{4.679905in}{1.496102in}}%
\pgfpathcurveto{\pgfqpoint{4.679905in}{1.507152in}}{\pgfqpoint{4.675514in}{1.517751in}}{\pgfqpoint{4.667701in}{1.525564in}}%
\pgfpathcurveto{\pgfqpoint{4.659887in}{1.533378in}}{\pgfqpoint{4.649288in}{1.537768in}}{\pgfqpoint{4.638238in}{1.537768in}}%
\pgfpathcurveto{\pgfqpoint{4.627188in}{1.537768in}}{\pgfqpoint{4.616589in}{1.533378in}}{\pgfqpoint{4.608775in}{1.525564in}}%
\pgfpathcurveto{\pgfqpoint{4.600962in}{1.517751in}}{\pgfqpoint{4.596571in}{1.507152in}}{\pgfqpoint{4.596571in}{1.496102in}}%
\pgfpathcurveto{\pgfqpoint{4.596571in}{1.485051in}}{\pgfqpoint{4.600962in}{1.474452in}}{\pgfqpoint{4.608775in}{1.466639in}}%
\pgfpathcurveto{\pgfqpoint{4.616589in}{1.458825in}}{\pgfqpoint{4.627188in}{1.454435in}}{\pgfqpoint{4.638238in}{1.454435in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589896in}{0.632232in}}%
\pgfpathcurveto{\pgfqpoint{5.600946in}{0.632232in}}{\pgfqpoint{5.611545in}{0.636623in}}{\pgfqpoint{5.619359in}{0.644436in}}%
\pgfpathcurveto{\pgfqpoint{5.627172in}{0.652250in}}{\pgfqpoint{5.631563in}{0.662849in}}{\pgfqpoint{5.631563in}{0.673899in}}%
\pgfpathcurveto{\pgfqpoint{5.631563in}{0.684949in}}{\pgfqpoint{5.627172in}{0.695548in}}{\pgfqpoint{5.619359in}{0.703362in}}%
\pgfpathcurveto{\pgfqpoint{5.611545in}{0.711176in}}{\pgfqpoint{5.600946in}{0.715566in}}{\pgfqpoint{5.589896in}{0.715566in}}%
\pgfpathcurveto{\pgfqpoint{5.578846in}{0.715566in}}{\pgfqpoint{5.568247in}{0.711176in}}{\pgfqpoint{5.560433in}{0.703362in}}%
\pgfpathcurveto{\pgfqpoint{5.552620in}{0.695548in}}{\pgfqpoint{5.548229in}{0.684949in}}{\pgfqpoint{5.548229in}{0.673899in}}%
\pgfpathcurveto{\pgfqpoint{5.548229in}{0.662849in}}{\pgfqpoint{5.552620in}{0.652250in}}{\pgfqpoint{5.560433in}{0.644436in}}%
\pgfpathcurveto{\pgfqpoint{5.568247in}{0.636623in}}{\pgfqpoint{5.578846in}{0.632232in}}{\pgfqpoint{5.589896in}{0.632232in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606106in}{0.604710in}}%
\pgfpathcurveto{\pgfqpoint{5.617156in}{0.604710in}}{\pgfqpoint{5.627756in}{0.609101in}}{\pgfqpoint{5.635569in}{0.616914in}}%
\pgfpathcurveto{\pgfqpoint{5.643383in}{0.624728in}}{\pgfqpoint{5.647773in}{0.635327in}}{\pgfqpoint{5.647773in}{0.646377in}}%
\pgfpathcurveto{\pgfqpoint{5.647773in}{0.657427in}}{\pgfqpoint{5.643383in}{0.668026in}}{\pgfqpoint{5.635569in}{0.675840in}}%
\pgfpathcurveto{\pgfqpoint{5.627756in}{0.683653in}}{\pgfqpoint{5.617156in}{0.688044in}}{\pgfqpoint{5.606106in}{0.688044in}}%
\pgfpathcurveto{\pgfqpoint{5.595056in}{0.688044in}}{\pgfqpoint{5.584457in}{0.683653in}}{\pgfqpoint{5.576644in}{0.675840in}}%
\pgfpathcurveto{\pgfqpoint{5.568830in}{0.668026in}}{\pgfqpoint{5.564440in}{0.657427in}}{\pgfqpoint{5.564440in}{0.646377in}}%
\pgfpathcurveto{\pgfqpoint{5.564440in}{0.635327in}}{\pgfqpoint{5.568830in}{0.624728in}}{\pgfqpoint{5.576644in}{0.616914in}}%
\pgfpathcurveto{\pgfqpoint{5.584457in}{0.609101in}}{\pgfqpoint{5.595056in}{0.604710in}}{\pgfqpoint{5.606106in}{0.604710in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861571in}{0.867025in}}%
\pgfpathcurveto{\pgfqpoint{4.872621in}{0.867025in}}{\pgfqpoint{4.883220in}{0.871416in}}{\pgfqpoint{4.891033in}{0.879229in}}%
\pgfpathcurveto{\pgfqpoint{4.898847in}{0.887043in}}{\pgfqpoint{4.903237in}{0.897642in}}{\pgfqpoint{4.903237in}{0.908692in}}%
\pgfpathcurveto{\pgfqpoint{4.903237in}{0.919742in}}{\pgfqpoint{4.898847in}{0.930341in}}{\pgfqpoint{4.891033in}{0.938155in}}%
\pgfpathcurveto{\pgfqpoint{4.883220in}{0.945968in}}{\pgfqpoint{4.872621in}{0.950359in}}{\pgfqpoint{4.861571in}{0.950359in}}%
\pgfpathcurveto{\pgfqpoint{4.850520in}{0.950359in}}{\pgfqpoint{4.839921in}{0.945968in}}{\pgfqpoint{4.832108in}{0.938155in}}%
\pgfpathcurveto{\pgfqpoint{4.824294in}{0.930341in}}{\pgfqpoint{4.819904in}{0.919742in}}{\pgfqpoint{4.819904in}{0.908692in}}%
\pgfpathcurveto{\pgfqpoint{4.819904in}{0.897642in}}{\pgfqpoint{4.824294in}{0.887043in}}{\pgfqpoint{4.832108in}{0.879229in}}%
\pgfpathcurveto{\pgfqpoint{4.839921in}{0.871416in}}{\pgfqpoint{4.850520in}{0.867025in}}{\pgfqpoint{4.861571in}{0.867025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808389in}{1.000999in}}%
\pgfpathcurveto{\pgfqpoint{4.819439in}{1.000999in}}{\pgfqpoint{4.830038in}{1.005389in}}{\pgfqpoint{4.837851in}{1.013203in}}%
\pgfpathcurveto{\pgfqpoint{4.845665in}{1.021017in}}{\pgfqpoint{4.850055in}{1.031616in}}{\pgfqpoint{4.850055in}{1.042666in}}%
\pgfpathcurveto{\pgfqpoint{4.850055in}{1.053716in}}{\pgfqpoint{4.845665in}{1.064315in}}{\pgfqpoint{4.837851in}{1.072129in}}%
\pgfpathcurveto{\pgfqpoint{4.830038in}{1.079942in}}{\pgfqpoint{4.819439in}{1.084332in}}{\pgfqpoint{4.808389in}{1.084332in}}%
\pgfpathcurveto{\pgfqpoint{4.797339in}{1.084332in}}{\pgfqpoint{4.786739in}{1.079942in}}{\pgfqpoint{4.778926in}{1.072129in}}%
\pgfpathcurveto{\pgfqpoint{4.771112in}{1.064315in}}{\pgfqpoint{4.766722in}{1.053716in}}{\pgfqpoint{4.766722in}{1.042666in}}%
\pgfpathcurveto{\pgfqpoint{4.766722in}{1.031616in}}{\pgfqpoint{4.771112in}{1.021017in}}{\pgfqpoint{4.778926in}{1.013203in}}%
\pgfpathcurveto{\pgfqpoint{4.786739in}{1.005389in}}{\pgfqpoint{4.797339in}{1.000999in}}{\pgfqpoint{4.808389in}{1.000999in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721096in}{0.399626in}}%
\pgfpathcurveto{\pgfqpoint{5.732146in}{0.399626in}}{\pgfqpoint{5.742745in}{0.404016in}}{\pgfqpoint{5.750559in}{0.411830in}}%
\pgfpathcurveto{\pgfqpoint{5.758373in}{0.419644in}}{\pgfqpoint{5.762763in}{0.430243in}}{\pgfqpoint{5.762763in}{0.441293in}}%
\pgfpathcurveto{\pgfqpoint{5.762763in}{0.452343in}}{\pgfqpoint{5.758373in}{0.462942in}}{\pgfqpoint{5.750559in}{0.470756in}}%
\pgfpathcurveto{\pgfqpoint{5.742745in}{0.478569in}}{\pgfqpoint{5.732146in}{0.482959in}}{\pgfqpoint{5.721096in}{0.482959in}}%
\pgfpathcurveto{\pgfqpoint{5.710046in}{0.482959in}}{\pgfqpoint{5.699447in}{0.478569in}}{\pgfqpoint{5.691633in}{0.470756in}}%
\pgfpathcurveto{\pgfqpoint{5.683820in}{0.462942in}}{\pgfqpoint{5.679430in}{0.452343in}}{\pgfqpoint{5.679430in}{0.441293in}}%
\pgfpathcurveto{\pgfqpoint{5.679430in}{0.430243in}}{\pgfqpoint{5.683820in}{0.419644in}}{\pgfqpoint{5.691633in}{0.411830in}}%
\pgfpathcurveto{\pgfqpoint{5.699447in}{0.404016in}}{\pgfqpoint{5.710046in}{0.399626in}}{\pgfqpoint{5.721096in}{0.399626in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503851in}{1.474146in}}%
\pgfpathcurveto{\pgfqpoint{4.514901in}{1.474146in}}{\pgfqpoint{4.525500in}{1.478536in}}{\pgfqpoint{4.533313in}{1.486350in}}%
\pgfpathcurveto{\pgfqpoint{4.541127in}{1.494163in}}{\pgfqpoint{4.545517in}{1.504763in}}{\pgfqpoint{4.545517in}{1.515813in}}%
\pgfpathcurveto{\pgfqpoint{4.545517in}{1.526863in}}{\pgfqpoint{4.541127in}{1.537462in}}{\pgfqpoint{4.533313in}{1.545275in}}%
\pgfpathcurveto{\pgfqpoint{4.525500in}{1.553089in}}{\pgfqpoint{4.514901in}{1.557479in}}{\pgfqpoint{4.503851in}{1.557479in}}%
\pgfpathcurveto{\pgfqpoint{4.492801in}{1.557479in}}{\pgfqpoint{4.482201in}{1.553089in}}{\pgfqpoint{4.474388in}{1.545275in}}%
\pgfpathcurveto{\pgfqpoint{4.466574in}{1.537462in}}{\pgfqpoint{4.462184in}{1.526863in}}{\pgfqpoint{4.462184in}{1.515813in}}%
\pgfpathcurveto{\pgfqpoint{4.462184in}{1.504763in}}{\pgfqpoint{4.466574in}{1.494163in}}{\pgfqpoint{4.474388in}{1.486350in}}%
\pgfpathcurveto{\pgfqpoint{4.482201in}{1.478536in}}{\pgfqpoint{4.492801in}{1.474146in}}{\pgfqpoint{4.503851in}{1.474146in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799965in}{0.373630in}}%
\pgfpathcurveto{\pgfqpoint{5.811015in}{0.373630in}}{\pgfqpoint{5.821614in}{0.378020in}}{\pgfqpoint{5.829427in}{0.385834in}}%
\pgfpathcurveto{\pgfqpoint{5.837241in}{0.393647in}}{\pgfqpoint{5.841631in}{0.404246in}}{\pgfqpoint{5.841631in}{0.415296in}}%
\pgfpathcurveto{\pgfqpoint{5.841631in}{0.426347in}}{\pgfqpoint{5.837241in}{0.436946in}}{\pgfqpoint{5.829427in}{0.444759in}}%
\pgfpathcurveto{\pgfqpoint{5.821614in}{0.452573in}}{\pgfqpoint{5.811015in}{0.456963in}}{\pgfqpoint{5.799965in}{0.456963in}}%
\pgfpathcurveto{\pgfqpoint{5.788915in}{0.456963in}}{\pgfqpoint{5.778316in}{0.452573in}}{\pgfqpoint{5.770502in}{0.444759in}}%
\pgfpathcurveto{\pgfqpoint{5.762688in}{0.436946in}}{\pgfqpoint{5.758298in}{0.426347in}}{\pgfqpoint{5.758298in}{0.415296in}}%
\pgfpathcurveto{\pgfqpoint{5.758298in}{0.404246in}}{\pgfqpoint{5.762688in}{0.393647in}}{\pgfqpoint{5.770502in}{0.385834in}}%
\pgfpathcurveto{\pgfqpoint{5.778316in}{0.378020in}}{\pgfqpoint{5.788915in}{0.373630in}}{\pgfqpoint{5.799965in}{0.373630in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389295in}{0.685038in}}%
\pgfpathcurveto{\pgfqpoint{5.400345in}{0.685038in}}{\pgfqpoint{5.410944in}{0.689428in}}{\pgfqpoint{5.418758in}{0.697242in}}%
\pgfpathcurveto{\pgfqpoint{5.426571in}{0.705055in}}{\pgfqpoint{5.430962in}{0.715654in}}{\pgfqpoint{5.430962in}{0.726704in}}%
\pgfpathcurveto{\pgfqpoint{5.430962in}{0.737754in}}{\pgfqpoint{5.426571in}{0.748353in}}{\pgfqpoint{5.418758in}{0.756167in}}%
\pgfpathcurveto{\pgfqpoint{5.410944in}{0.763981in}}{\pgfqpoint{5.400345in}{0.768371in}}{\pgfqpoint{5.389295in}{0.768371in}}%
\pgfpathcurveto{\pgfqpoint{5.378245in}{0.768371in}}{\pgfqpoint{5.367646in}{0.763981in}}{\pgfqpoint{5.359832in}{0.756167in}}%
\pgfpathcurveto{\pgfqpoint{5.352019in}{0.748353in}}{\pgfqpoint{5.347628in}{0.737754in}}{\pgfqpoint{5.347628in}{0.726704in}}%
\pgfpathcurveto{\pgfqpoint{5.347628in}{0.715654in}}{\pgfqpoint{5.352019in}{0.705055in}}{\pgfqpoint{5.359832in}{0.697242in}}%
\pgfpathcurveto{\pgfqpoint{5.367646in}{0.689428in}}{\pgfqpoint{5.378245in}{0.685038in}}{\pgfqpoint{5.389295in}{0.685038in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394343in}{0.760189in}}%
\pgfpathcurveto{\pgfqpoint{5.405393in}{0.760189in}}{\pgfqpoint{5.415992in}{0.764580in}}{\pgfqpoint{5.423806in}{0.772393in}}%
\pgfpathcurveto{\pgfqpoint{5.431620in}{0.780207in}}{\pgfqpoint{5.436010in}{0.790806in}}{\pgfqpoint{5.436010in}{0.801856in}}%
\pgfpathcurveto{\pgfqpoint{5.436010in}{0.812906in}}{\pgfqpoint{5.431620in}{0.823505in}}{\pgfqpoint{5.423806in}{0.831319in}}%
\pgfpathcurveto{\pgfqpoint{5.415992in}{0.839132in}}{\pgfqpoint{5.405393in}{0.843523in}}{\pgfqpoint{5.394343in}{0.843523in}}%
\pgfpathcurveto{\pgfqpoint{5.383293in}{0.843523in}}{\pgfqpoint{5.372694in}{0.839132in}}{\pgfqpoint{5.364881in}{0.831319in}}%
\pgfpathcurveto{\pgfqpoint{5.357067in}{0.823505in}}{\pgfqpoint{5.352677in}{0.812906in}}{\pgfqpoint{5.352677in}{0.801856in}}%
\pgfpathcurveto{\pgfqpoint{5.352677in}{0.790806in}}{\pgfqpoint{5.357067in}{0.780207in}}{\pgfqpoint{5.364881in}{0.772393in}}%
\pgfpathcurveto{\pgfqpoint{5.372694in}{0.764580in}}{\pgfqpoint{5.383293in}{0.760189in}}{\pgfqpoint{5.394343in}{0.760189in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540211in}{0.544486in}}%
\pgfpathcurveto{\pgfqpoint{5.551261in}{0.544486in}}{\pgfqpoint{5.561860in}{0.548876in}}{\pgfqpoint{5.569673in}{0.556690in}}%
\pgfpathcurveto{\pgfqpoint{5.577487in}{0.564503in}}{\pgfqpoint{5.581877in}{0.575102in}}{\pgfqpoint{5.581877in}{0.586152in}}%
\pgfpathcurveto{\pgfqpoint{5.581877in}{0.597203in}}{\pgfqpoint{5.577487in}{0.607802in}}{\pgfqpoint{5.569673in}{0.615615in}}%
\pgfpathcurveto{\pgfqpoint{5.561860in}{0.623429in}}{\pgfqpoint{5.551261in}{0.627819in}}{\pgfqpoint{5.540211in}{0.627819in}}%
\pgfpathcurveto{\pgfqpoint{5.529161in}{0.627819in}}{\pgfqpoint{5.518561in}{0.623429in}}{\pgfqpoint{5.510748in}{0.615615in}}%
\pgfpathcurveto{\pgfqpoint{5.502934in}{0.607802in}}{\pgfqpoint{5.498544in}{0.597203in}}{\pgfqpoint{5.498544in}{0.586152in}}%
\pgfpathcurveto{\pgfqpoint{5.498544in}{0.575102in}}{\pgfqpoint{5.502934in}{0.564503in}}{\pgfqpoint{5.510748in}{0.556690in}}%
\pgfpathcurveto{\pgfqpoint{5.518561in}{0.548876in}}{\pgfqpoint{5.529161in}{0.544486in}}{\pgfqpoint{5.540211in}{0.544486in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291838in}{0.682942in}}%
\pgfpathcurveto{\pgfqpoint{5.302888in}{0.682942in}}{\pgfqpoint{5.313487in}{0.687332in}}{\pgfqpoint{5.321301in}{0.695146in}}%
\pgfpathcurveto{\pgfqpoint{5.329114in}{0.702960in}}{\pgfqpoint{5.333505in}{0.713559in}}{\pgfqpoint{5.333505in}{0.724609in}}%
\pgfpathcurveto{\pgfqpoint{5.333505in}{0.735659in}}{\pgfqpoint{5.329114in}{0.746258in}}{\pgfqpoint{5.321301in}{0.754071in}}%
\pgfpathcurveto{\pgfqpoint{5.313487in}{0.761885in}}{\pgfqpoint{5.302888in}{0.766275in}}{\pgfqpoint{5.291838in}{0.766275in}}%
\pgfpathcurveto{\pgfqpoint{5.280788in}{0.766275in}}{\pgfqpoint{5.270189in}{0.761885in}}{\pgfqpoint{5.262375in}{0.754071in}}%
\pgfpathcurveto{\pgfqpoint{5.254561in}{0.746258in}}{\pgfqpoint{5.250171in}{0.735659in}}{\pgfqpoint{5.250171in}{0.724609in}}%
\pgfpathcurveto{\pgfqpoint{5.250171in}{0.713559in}}{\pgfqpoint{5.254561in}{0.702960in}}{\pgfqpoint{5.262375in}{0.695146in}}%
\pgfpathcurveto{\pgfqpoint{5.270189in}{0.687332in}}{\pgfqpoint{5.280788in}{0.682942in}}{\pgfqpoint{5.291838in}{0.682942in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419689in}{0.566197in}}%
\pgfpathcurveto{\pgfqpoint{5.430739in}{0.566197in}}{\pgfqpoint{5.441338in}{0.570587in}}{\pgfqpoint{5.449152in}{0.578401in}}%
\pgfpathcurveto{\pgfqpoint{5.456966in}{0.586215in}}{\pgfqpoint{5.461356in}{0.596814in}}{\pgfqpoint{5.461356in}{0.607864in}}%
\pgfpathcurveto{\pgfqpoint{5.461356in}{0.618914in}}{\pgfqpoint{5.456966in}{0.629513in}}{\pgfqpoint{5.449152in}{0.637326in}}%
\pgfpathcurveto{\pgfqpoint{5.441338in}{0.645140in}}{\pgfqpoint{5.430739in}{0.649530in}}{\pgfqpoint{5.419689in}{0.649530in}}%
\pgfpathcurveto{\pgfqpoint{5.408639in}{0.649530in}}{\pgfqpoint{5.398040in}{0.645140in}}{\pgfqpoint{5.390226in}{0.637326in}}%
\pgfpathcurveto{\pgfqpoint{5.382413in}{0.629513in}}{\pgfqpoint{5.378023in}{0.618914in}}{\pgfqpoint{5.378023in}{0.607864in}}%
\pgfpathcurveto{\pgfqpoint{5.378023in}{0.596814in}}{\pgfqpoint{5.382413in}{0.586215in}}{\pgfqpoint{5.390226in}{0.578401in}}%
\pgfpathcurveto{\pgfqpoint{5.398040in}{0.570587in}}{\pgfqpoint{5.408639in}{0.566197in}}{\pgfqpoint{5.419689in}{0.566197in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664971in}{0.652236in}}%
\pgfpathcurveto{\pgfqpoint{5.676021in}{0.652236in}}{\pgfqpoint{5.686620in}{0.656626in}}{\pgfqpoint{5.694434in}{0.664440in}}%
\pgfpathcurveto{\pgfqpoint{5.702248in}{0.672253in}}{\pgfqpoint{5.706638in}{0.682852in}}{\pgfqpoint{5.706638in}{0.693902in}}%
\pgfpathcurveto{\pgfqpoint{5.706638in}{0.704952in}}{\pgfqpoint{5.702248in}{0.715551in}}{\pgfqpoint{5.694434in}{0.723365in}}%
\pgfpathcurveto{\pgfqpoint{5.686620in}{0.731179in}}{\pgfqpoint{5.676021in}{0.735569in}}{\pgfqpoint{5.664971in}{0.735569in}}%
\pgfpathcurveto{\pgfqpoint{5.653921in}{0.735569in}}{\pgfqpoint{5.643322in}{0.731179in}}{\pgfqpoint{5.635508in}{0.723365in}}%
\pgfpathcurveto{\pgfqpoint{5.627695in}{0.715551in}}{\pgfqpoint{5.623305in}{0.704952in}}{\pgfqpoint{5.623305in}{0.693902in}}%
\pgfpathcurveto{\pgfqpoint{5.623305in}{0.682852in}}{\pgfqpoint{5.627695in}{0.672253in}}{\pgfqpoint{5.635508in}{0.664440in}}%
\pgfpathcurveto{\pgfqpoint{5.643322in}{0.656626in}}{\pgfqpoint{5.653921in}{0.652236in}}{\pgfqpoint{5.664971in}{0.652236in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733123in}{0.405605in}}%
\pgfpathcurveto{\pgfqpoint{5.744173in}{0.405605in}}{\pgfqpoint{5.754772in}{0.409996in}}{\pgfqpoint{5.762586in}{0.417809in}}%
\pgfpathcurveto{\pgfqpoint{5.770400in}{0.425623in}}{\pgfqpoint{5.774790in}{0.436222in}}{\pgfqpoint{5.774790in}{0.447272in}}%
\pgfpathcurveto{\pgfqpoint{5.774790in}{0.458322in}}{\pgfqpoint{5.770400in}{0.468921in}}{\pgfqpoint{5.762586in}{0.476735in}}%
\pgfpathcurveto{\pgfqpoint{5.754772in}{0.484548in}}{\pgfqpoint{5.744173in}{0.488939in}}{\pgfqpoint{5.733123in}{0.488939in}}%
\pgfpathcurveto{\pgfqpoint{5.722073in}{0.488939in}}{\pgfqpoint{5.711474in}{0.484548in}}{\pgfqpoint{5.703660in}{0.476735in}}%
\pgfpathcurveto{\pgfqpoint{5.695847in}{0.468921in}}{\pgfqpoint{5.691457in}{0.458322in}}{\pgfqpoint{5.691457in}{0.447272in}}%
\pgfpathcurveto{\pgfqpoint{5.691457in}{0.436222in}}{\pgfqpoint{5.695847in}{0.425623in}}{\pgfqpoint{5.703660in}{0.417809in}}%
\pgfpathcurveto{\pgfqpoint{5.711474in}{0.409996in}}{\pgfqpoint{5.722073in}{0.405605in}}{\pgfqpoint{5.733123in}{0.405605in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332827in}{0.658370in}}%
\pgfpathcurveto{\pgfqpoint{5.343877in}{0.658370in}}{\pgfqpoint{5.354476in}{0.662760in}}{\pgfqpoint{5.362290in}{0.670574in}}%
\pgfpathcurveto{\pgfqpoint{5.370104in}{0.678387in}}{\pgfqpoint{5.374494in}{0.688986in}}{\pgfqpoint{5.374494in}{0.700036in}}%
\pgfpathcurveto{\pgfqpoint{5.374494in}{0.711086in}}{\pgfqpoint{5.370104in}{0.721685in}}{\pgfqpoint{5.362290in}{0.729499in}}%
\pgfpathcurveto{\pgfqpoint{5.354476in}{0.737313in}}{\pgfqpoint{5.343877in}{0.741703in}}{\pgfqpoint{5.332827in}{0.741703in}}%
\pgfpathcurveto{\pgfqpoint{5.321777in}{0.741703in}}{\pgfqpoint{5.311178in}{0.737313in}}{\pgfqpoint{5.303364in}{0.729499in}}%
\pgfpathcurveto{\pgfqpoint{5.295551in}{0.721685in}}{\pgfqpoint{5.291160in}{0.711086in}}{\pgfqpoint{5.291160in}{0.700036in}}%
\pgfpathcurveto{\pgfqpoint{5.291160in}{0.688986in}}{\pgfqpoint{5.295551in}{0.678387in}}{\pgfqpoint{5.303364in}{0.670574in}}%
\pgfpathcurveto{\pgfqpoint{5.311178in}{0.662760in}}{\pgfqpoint{5.321777in}{0.658370in}}{\pgfqpoint{5.332827in}{0.658370in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.662500in}{0.449144in}}%
\pgfpathcurveto{\pgfqpoint{5.673550in}{0.449144in}}{\pgfqpoint{5.684149in}{0.453534in}}{\pgfqpoint{5.691963in}{0.461347in}}%
\pgfpathcurveto{\pgfqpoint{5.699777in}{0.469161in}}{\pgfqpoint{5.704167in}{0.479760in}}{\pgfqpoint{5.704167in}{0.490810in}}%
\pgfpathcurveto{\pgfqpoint{5.704167in}{0.501860in}}{\pgfqpoint{5.699777in}{0.512459in}}{\pgfqpoint{5.691963in}{0.520273in}}%
\pgfpathcurveto{\pgfqpoint{5.684149in}{0.528087in}}{\pgfqpoint{5.673550in}{0.532477in}}{\pgfqpoint{5.662500in}{0.532477in}}%
\pgfpathcurveto{\pgfqpoint{5.651450in}{0.532477in}}{\pgfqpoint{5.640851in}{0.528087in}}{\pgfqpoint{5.633037in}{0.520273in}}%
\pgfpathcurveto{\pgfqpoint{5.625224in}{0.512459in}}{\pgfqpoint{5.620833in}{0.501860in}}{\pgfqpoint{5.620833in}{0.490810in}}%
\pgfpathcurveto{\pgfqpoint{5.620833in}{0.479760in}}{\pgfqpoint{5.625224in}{0.469161in}}{\pgfqpoint{5.633037in}{0.461347in}}%
\pgfpathcurveto{\pgfqpoint{5.640851in}{0.453534in}}{\pgfqpoint{5.651450in}{0.449144in}}{\pgfqpoint{5.662500in}{0.449144in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748762in}{1.069072in}}%
\pgfpathcurveto{\pgfqpoint{4.759812in}{1.069072in}}{\pgfqpoint{4.770411in}{1.073462in}}{\pgfqpoint{4.778225in}{1.081276in}}%
\pgfpathcurveto{\pgfqpoint{4.786039in}{1.089089in}}{\pgfqpoint{4.790429in}{1.099688in}}{\pgfqpoint{4.790429in}{1.110739in}}%
\pgfpathcurveto{\pgfqpoint{4.790429in}{1.121789in}}{\pgfqpoint{4.786039in}{1.132388in}}{\pgfqpoint{4.778225in}{1.140201in}}%
\pgfpathcurveto{\pgfqpoint{4.770411in}{1.148015in}}{\pgfqpoint{4.759812in}{1.152405in}}{\pgfqpoint{4.748762in}{1.152405in}}%
\pgfpathcurveto{\pgfqpoint{4.737712in}{1.152405in}}{\pgfqpoint{4.727113in}{1.148015in}}{\pgfqpoint{4.719300in}{1.140201in}}%
\pgfpathcurveto{\pgfqpoint{4.711486in}{1.132388in}}{\pgfqpoint{4.707096in}{1.121789in}}{\pgfqpoint{4.707096in}{1.110739in}}%
\pgfpathcurveto{\pgfqpoint{4.707096in}{1.099688in}}{\pgfqpoint{4.711486in}{1.089089in}}{\pgfqpoint{4.719300in}{1.081276in}}%
\pgfpathcurveto{\pgfqpoint{4.727113in}{1.073462in}}{\pgfqpoint{4.737712in}{1.069072in}}{\pgfqpoint{4.748762in}{1.069072in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462286in}{0.772205in}}%
\pgfpathcurveto{\pgfqpoint{5.473336in}{0.772205in}}{\pgfqpoint{5.483935in}{0.776595in}}{\pgfqpoint{5.491749in}{0.784409in}}%
\pgfpathcurveto{\pgfqpoint{5.499563in}{0.792223in}}{\pgfqpoint{5.503953in}{0.802822in}}{\pgfqpoint{5.503953in}{0.813872in}}%
\pgfpathcurveto{\pgfqpoint{5.503953in}{0.824922in}}{\pgfqpoint{5.499563in}{0.835521in}}{\pgfqpoint{5.491749in}{0.843335in}}%
\pgfpathcurveto{\pgfqpoint{5.483935in}{0.851148in}}{\pgfqpoint{5.473336in}{0.855538in}}{\pgfqpoint{5.462286in}{0.855538in}}%
\pgfpathcurveto{\pgfqpoint{5.451236in}{0.855538in}}{\pgfqpoint{5.440637in}{0.851148in}}{\pgfqpoint{5.432824in}{0.843335in}}%
\pgfpathcurveto{\pgfqpoint{5.425010in}{0.835521in}}{\pgfqpoint{5.420620in}{0.824922in}}{\pgfqpoint{5.420620in}{0.813872in}}%
\pgfpathcurveto{\pgfqpoint{5.420620in}{0.802822in}}{\pgfqpoint{5.425010in}{0.792223in}}{\pgfqpoint{5.432824in}{0.784409in}}%
\pgfpathcurveto{\pgfqpoint{5.440637in}{0.776595in}}{\pgfqpoint{5.451236in}{0.772205in}}{\pgfqpoint{5.462286in}{0.772205in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567443in}{1.567157in}}%
\pgfpathcurveto{\pgfqpoint{4.578493in}{1.567157in}}{\pgfqpoint{4.589092in}{1.571547in}}{\pgfqpoint{4.596906in}{1.579361in}}%
\pgfpathcurveto{\pgfqpoint{4.604720in}{1.587175in}}{\pgfqpoint{4.609110in}{1.597774in}}{\pgfqpoint{4.609110in}{1.608824in}}%
\pgfpathcurveto{\pgfqpoint{4.609110in}{1.619874in}}{\pgfqpoint{4.604720in}{1.630473in}}{\pgfqpoint{4.596906in}{1.638287in}}%
\pgfpathcurveto{\pgfqpoint{4.589092in}{1.646100in}}{\pgfqpoint{4.578493in}{1.650490in}}{\pgfqpoint{4.567443in}{1.650490in}}%
\pgfpathcurveto{\pgfqpoint{4.556393in}{1.650490in}}{\pgfqpoint{4.545794in}{1.646100in}}{\pgfqpoint{4.537980in}{1.638287in}}%
\pgfpathcurveto{\pgfqpoint{4.530167in}{1.630473in}}{\pgfqpoint{4.525777in}{1.619874in}}{\pgfqpoint{4.525777in}{1.608824in}}%
\pgfpathcurveto{\pgfqpoint{4.525777in}{1.597774in}}{\pgfqpoint{4.530167in}{1.587175in}}{\pgfqpoint{4.537980in}{1.579361in}}%
\pgfpathcurveto{\pgfqpoint{4.545794in}{1.571547in}}{\pgfqpoint{4.556393in}{1.567157in}}{\pgfqpoint{4.567443in}{1.567157in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421366in}{0.690215in}}%
\pgfpathcurveto{\pgfqpoint{5.432416in}{0.690215in}}{\pgfqpoint{5.443015in}{0.694606in}}{\pgfqpoint{5.450829in}{0.702419in}}%
\pgfpathcurveto{\pgfqpoint{5.458642in}{0.710233in}}{\pgfqpoint{5.463033in}{0.720832in}}{\pgfqpoint{5.463033in}{0.731882in}}%
\pgfpathcurveto{\pgfqpoint{5.463033in}{0.742932in}}{\pgfqpoint{5.458642in}{0.753531in}}{\pgfqpoint{5.450829in}{0.761345in}}%
\pgfpathcurveto{\pgfqpoint{5.443015in}{0.769158in}}{\pgfqpoint{5.432416in}{0.773549in}}{\pgfqpoint{5.421366in}{0.773549in}}%
\pgfpathcurveto{\pgfqpoint{5.410316in}{0.773549in}}{\pgfqpoint{5.399717in}{0.769158in}}{\pgfqpoint{5.391903in}{0.761345in}}%
\pgfpathcurveto{\pgfqpoint{5.384089in}{0.753531in}}{\pgfqpoint{5.379699in}{0.742932in}}{\pgfqpoint{5.379699in}{0.731882in}}%
\pgfpathcurveto{\pgfqpoint{5.379699in}{0.720832in}}{\pgfqpoint{5.384089in}{0.710233in}}{\pgfqpoint{5.391903in}{0.702419in}}%
\pgfpathcurveto{\pgfqpoint{5.399717in}{0.694606in}}{\pgfqpoint{5.410316in}{0.690215in}}{\pgfqpoint{5.421366in}{0.690215in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928461in}{0.840565in}}%
\pgfpathcurveto{\pgfqpoint{4.939511in}{0.840565in}}{\pgfqpoint{4.950110in}{0.844955in}}{\pgfqpoint{4.957923in}{0.852768in}}%
\pgfpathcurveto{\pgfqpoint{4.965737in}{0.860582in}}{\pgfqpoint{4.970127in}{0.871181in}}{\pgfqpoint{4.970127in}{0.882231in}}%
\pgfpathcurveto{\pgfqpoint{4.970127in}{0.893281in}}{\pgfqpoint{4.965737in}{0.903880in}}{\pgfqpoint{4.957923in}{0.911694in}}%
\pgfpathcurveto{\pgfqpoint{4.950110in}{0.919508in}}{\pgfqpoint{4.939511in}{0.923898in}}{\pgfqpoint{4.928461in}{0.923898in}}%
\pgfpathcurveto{\pgfqpoint{4.917411in}{0.923898in}}{\pgfqpoint{4.906811in}{0.919508in}}{\pgfqpoint{4.898998in}{0.911694in}}%
\pgfpathcurveto{\pgfqpoint{4.891184in}{0.903880in}}{\pgfqpoint{4.886794in}{0.893281in}}{\pgfqpoint{4.886794in}{0.882231in}}%
\pgfpathcurveto{\pgfqpoint{4.886794in}{0.871181in}}{\pgfqpoint{4.891184in}{0.860582in}}{\pgfqpoint{4.898998in}{0.852768in}}%
\pgfpathcurveto{\pgfqpoint{4.906811in}{0.844955in}}{\pgfqpoint{4.917411in}{0.840565in}}{\pgfqpoint{4.928461in}{0.840565in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703410in}{0.428281in}}%
\pgfpathcurveto{\pgfqpoint{5.714460in}{0.428281in}}{\pgfqpoint{5.725059in}{0.432672in}}{\pgfqpoint{5.732873in}{0.440485in}}%
\pgfpathcurveto{\pgfqpoint{5.740687in}{0.448299in}}{\pgfqpoint{5.745077in}{0.458898in}}{\pgfqpoint{5.745077in}{0.469948in}}%
\pgfpathcurveto{\pgfqpoint{5.745077in}{0.480998in}}{\pgfqpoint{5.740687in}{0.491597in}}{\pgfqpoint{5.732873in}{0.499411in}}%
\pgfpathcurveto{\pgfqpoint{5.725059in}{0.507224in}}{\pgfqpoint{5.714460in}{0.511615in}}{\pgfqpoint{5.703410in}{0.511615in}}%
\pgfpathcurveto{\pgfqpoint{5.692360in}{0.511615in}}{\pgfqpoint{5.681761in}{0.507224in}}{\pgfqpoint{5.673947in}{0.499411in}}%
\pgfpathcurveto{\pgfqpoint{5.666134in}{0.491597in}}{\pgfqpoint{5.661743in}{0.480998in}}{\pgfqpoint{5.661743in}{0.469948in}}%
\pgfpathcurveto{\pgfqpoint{5.661743in}{0.458898in}}{\pgfqpoint{5.666134in}{0.448299in}}{\pgfqpoint{5.673947in}{0.440485in}}%
\pgfpathcurveto{\pgfqpoint{5.681761in}{0.432672in}}{\pgfqpoint{5.692360in}{0.428281in}}{\pgfqpoint{5.703410in}{0.428281in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487029in}{1.589923in}}%
\pgfpathcurveto{\pgfqpoint{4.498079in}{1.589923in}}{\pgfqpoint{4.508678in}{1.594313in}}{\pgfqpoint{4.516492in}{1.602127in}}%
\pgfpathcurveto{\pgfqpoint{4.524305in}{1.609940in}}{\pgfqpoint{4.528696in}{1.620539in}}{\pgfqpoint{4.528696in}{1.631589in}}%
\pgfpathcurveto{\pgfqpoint{4.528696in}{1.642640in}}{\pgfqpoint{4.524305in}{1.653239in}}{\pgfqpoint{4.516492in}{1.661052in}}%
\pgfpathcurveto{\pgfqpoint{4.508678in}{1.668866in}}{\pgfqpoint{4.498079in}{1.673256in}}{\pgfqpoint{4.487029in}{1.673256in}}%
\pgfpathcurveto{\pgfqpoint{4.475979in}{1.673256in}}{\pgfqpoint{4.465380in}{1.668866in}}{\pgfqpoint{4.457566in}{1.661052in}}%
\pgfpathcurveto{\pgfqpoint{4.449753in}{1.653239in}}{\pgfqpoint{4.445362in}{1.642640in}}{\pgfqpoint{4.445362in}{1.631589in}}%
\pgfpathcurveto{\pgfqpoint{4.445362in}{1.620539in}}{\pgfqpoint{4.449753in}{1.609940in}}{\pgfqpoint{4.457566in}{1.602127in}}%
\pgfpathcurveto{\pgfqpoint{4.465380in}{1.594313in}}{\pgfqpoint{4.475979in}{1.589923in}}{\pgfqpoint{4.487029in}{1.589923in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542331in}{0.715509in}}%
\pgfpathcurveto{\pgfqpoint{5.553381in}{0.715509in}}{\pgfqpoint{5.563980in}{0.719899in}}{\pgfqpoint{5.571794in}{0.727713in}}%
\pgfpathcurveto{\pgfqpoint{5.579607in}{0.735527in}}{\pgfqpoint{5.583997in}{0.746126in}}{\pgfqpoint{5.583997in}{0.757176in}}%
\pgfpathcurveto{\pgfqpoint{5.583997in}{0.768226in}}{\pgfqpoint{5.579607in}{0.778825in}}{\pgfqpoint{5.571794in}{0.786639in}}%
\pgfpathcurveto{\pgfqpoint{5.563980in}{0.794452in}}{\pgfqpoint{5.553381in}{0.798842in}}{\pgfqpoint{5.542331in}{0.798842in}}%
\pgfpathcurveto{\pgfqpoint{5.531281in}{0.798842in}}{\pgfqpoint{5.520682in}{0.794452in}}{\pgfqpoint{5.512868in}{0.786639in}}%
\pgfpathcurveto{\pgfqpoint{5.505054in}{0.778825in}}{\pgfqpoint{5.500664in}{0.768226in}}{\pgfqpoint{5.500664in}{0.757176in}}%
\pgfpathcurveto{\pgfqpoint{5.500664in}{0.746126in}}{\pgfqpoint{5.505054in}{0.735527in}}{\pgfqpoint{5.512868in}{0.727713in}}%
\pgfpathcurveto{\pgfqpoint{5.520682in}{0.719899in}}{\pgfqpoint{5.531281in}{0.715509in}}{\pgfqpoint{5.542331in}{0.715509in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651523in}{0.497026in}}%
\pgfpathcurveto{\pgfqpoint{5.662573in}{0.497026in}}{\pgfqpoint{5.673172in}{0.501416in}}{\pgfqpoint{5.680986in}{0.509229in}}%
\pgfpathcurveto{\pgfqpoint{5.688799in}{0.517043in}}{\pgfqpoint{5.693190in}{0.527642in}}{\pgfqpoint{5.693190in}{0.538692in}}%
\pgfpathcurveto{\pgfqpoint{5.693190in}{0.549742in}}{\pgfqpoint{5.688799in}{0.560341in}}{\pgfqpoint{5.680986in}{0.568155in}}%
\pgfpathcurveto{\pgfqpoint{5.673172in}{0.575969in}}{\pgfqpoint{5.662573in}{0.580359in}}{\pgfqpoint{5.651523in}{0.580359in}}%
\pgfpathcurveto{\pgfqpoint{5.640473in}{0.580359in}}{\pgfqpoint{5.629874in}{0.575969in}}{\pgfqpoint{5.622060in}{0.568155in}}%
\pgfpathcurveto{\pgfqpoint{5.614247in}{0.560341in}}{\pgfqpoint{5.609856in}{0.549742in}}{\pgfqpoint{5.609856in}{0.538692in}}%
\pgfpathcurveto{\pgfqpoint{5.609856in}{0.527642in}}{\pgfqpoint{5.614247in}{0.517043in}}{\pgfqpoint{5.622060in}{0.509229in}}%
\pgfpathcurveto{\pgfqpoint{5.629874in}{0.501416in}}{\pgfqpoint{5.640473in}{0.497026in}}{\pgfqpoint{5.651523in}{0.497026in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727002in}{0.350746in}}%
\pgfpathcurveto{\pgfqpoint{5.738052in}{0.350746in}}{\pgfqpoint{5.748651in}{0.355136in}}{\pgfqpoint{5.756465in}{0.362950in}}%
\pgfpathcurveto{\pgfqpoint{5.764278in}{0.370764in}}{\pgfqpoint{5.768669in}{0.381363in}}{\pgfqpoint{5.768669in}{0.392413in}}%
\pgfpathcurveto{\pgfqpoint{5.768669in}{0.403463in}}{\pgfqpoint{5.764278in}{0.414062in}}{\pgfqpoint{5.756465in}{0.421876in}}%
\pgfpathcurveto{\pgfqpoint{5.748651in}{0.429689in}}{\pgfqpoint{5.738052in}{0.434080in}}{\pgfqpoint{5.727002in}{0.434080in}}%
\pgfpathcurveto{\pgfqpoint{5.715952in}{0.434080in}}{\pgfqpoint{5.705353in}{0.429689in}}{\pgfqpoint{5.697539in}{0.421876in}}%
\pgfpathcurveto{\pgfqpoint{5.689725in}{0.414062in}}{\pgfqpoint{5.685335in}{0.403463in}}{\pgfqpoint{5.685335in}{0.392413in}}%
\pgfpathcurveto{\pgfqpoint{5.685335in}{0.381363in}}{\pgfqpoint{5.689725in}{0.370764in}}{\pgfqpoint{5.697539in}{0.362950in}}%
\pgfpathcurveto{\pgfqpoint{5.705353in}{0.355136in}}{\pgfqpoint{5.715952in}{0.350746in}}{\pgfqpoint{5.727002in}{0.350746in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.572873in}{0.692462in}}%
\pgfpathcurveto{\pgfqpoint{5.583923in}{0.692462in}}{\pgfqpoint{5.594522in}{0.696853in}}{\pgfqpoint{5.602336in}{0.704666in}}%
\pgfpathcurveto{\pgfqpoint{5.610150in}{0.712480in}}{\pgfqpoint{5.614540in}{0.723079in}}{\pgfqpoint{5.614540in}{0.734129in}}%
\pgfpathcurveto{\pgfqpoint{5.614540in}{0.745179in}}{\pgfqpoint{5.610150in}{0.755778in}}{\pgfqpoint{5.602336in}{0.763592in}}%
\pgfpathcurveto{\pgfqpoint{5.594522in}{0.771405in}}{\pgfqpoint{5.583923in}{0.775796in}}{\pgfqpoint{5.572873in}{0.775796in}}%
\pgfpathcurveto{\pgfqpoint{5.561823in}{0.775796in}}{\pgfqpoint{5.551224in}{0.771405in}}{\pgfqpoint{5.543411in}{0.763592in}}%
\pgfpathcurveto{\pgfqpoint{5.535597in}{0.755778in}}{\pgfqpoint{5.531207in}{0.745179in}}{\pgfqpoint{5.531207in}{0.734129in}}%
\pgfpathcurveto{\pgfqpoint{5.531207in}{0.723079in}}{\pgfqpoint{5.535597in}{0.712480in}}{\pgfqpoint{5.543411in}{0.704666in}}%
\pgfpathcurveto{\pgfqpoint{5.551224in}{0.696853in}}{\pgfqpoint{5.561823in}{0.692462in}}{\pgfqpoint{5.572873in}{0.692462in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604246in}{1.583734in}}%
\pgfpathcurveto{\pgfqpoint{4.615296in}{1.583734in}}{\pgfqpoint{4.625895in}{1.588124in}}{\pgfqpoint{4.633709in}{1.595938in}}%
\pgfpathcurveto{\pgfqpoint{4.641522in}{1.603751in}}{\pgfqpoint{4.645913in}{1.614350in}}{\pgfqpoint{4.645913in}{1.625400in}}%
\pgfpathcurveto{\pgfqpoint{4.645913in}{1.636450in}}{\pgfqpoint{4.641522in}{1.647049in}}{\pgfqpoint{4.633709in}{1.654863in}}%
\pgfpathcurveto{\pgfqpoint{4.625895in}{1.662677in}}{\pgfqpoint{4.615296in}{1.667067in}}{\pgfqpoint{4.604246in}{1.667067in}}%
\pgfpathcurveto{\pgfqpoint{4.593196in}{1.667067in}}{\pgfqpoint{4.582597in}{1.662677in}}{\pgfqpoint{4.574783in}{1.654863in}}%
\pgfpathcurveto{\pgfqpoint{4.566969in}{1.647049in}}{\pgfqpoint{4.562579in}{1.636450in}}{\pgfqpoint{4.562579in}{1.625400in}}%
\pgfpathcurveto{\pgfqpoint{4.562579in}{1.614350in}}{\pgfqpoint{4.566969in}{1.603751in}}{\pgfqpoint{4.574783in}{1.595938in}}%
\pgfpathcurveto{\pgfqpoint{4.582597in}{1.588124in}}{\pgfqpoint{4.593196in}{1.583734in}}{\pgfqpoint{4.604246in}{1.583734in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566559in}{0.676335in}}%
\pgfpathcurveto{\pgfqpoint{5.577609in}{0.676335in}}{\pgfqpoint{5.588208in}{0.680726in}}{\pgfqpoint{5.596021in}{0.688539in}}%
\pgfpathcurveto{\pgfqpoint{5.603835in}{0.696353in}}{\pgfqpoint{5.608225in}{0.706952in}}{\pgfqpoint{5.608225in}{0.718002in}}%
\pgfpathcurveto{\pgfqpoint{5.608225in}{0.729052in}}{\pgfqpoint{5.603835in}{0.739651in}}{\pgfqpoint{5.596021in}{0.747465in}}%
\pgfpathcurveto{\pgfqpoint{5.588208in}{0.755278in}}{\pgfqpoint{5.577609in}{0.759669in}}{\pgfqpoint{5.566559in}{0.759669in}}%
\pgfpathcurveto{\pgfqpoint{5.555508in}{0.759669in}}{\pgfqpoint{5.544909in}{0.755278in}}{\pgfqpoint{5.537096in}{0.747465in}}%
\pgfpathcurveto{\pgfqpoint{5.529282in}{0.739651in}}{\pgfqpoint{5.524892in}{0.729052in}}{\pgfqpoint{5.524892in}{0.718002in}}%
\pgfpathcurveto{\pgfqpoint{5.524892in}{0.706952in}}{\pgfqpoint{5.529282in}{0.696353in}}{\pgfqpoint{5.537096in}{0.688539in}}%
\pgfpathcurveto{\pgfqpoint{5.544909in}{0.680726in}}{\pgfqpoint{5.555508in}{0.676335in}}{\pgfqpoint{5.566559in}{0.676335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686961in}{0.405561in}}%
\pgfpathcurveto{\pgfqpoint{5.698011in}{0.405561in}}{\pgfqpoint{5.708610in}{0.409951in}}{\pgfqpoint{5.716423in}{0.417765in}}%
\pgfpathcurveto{\pgfqpoint{5.724237in}{0.425579in}}{\pgfqpoint{5.728627in}{0.436178in}}{\pgfqpoint{5.728627in}{0.447228in}}%
\pgfpathcurveto{\pgfqpoint{5.728627in}{0.458278in}}{\pgfqpoint{5.724237in}{0.468877in}}{\pgfqpoint{5.716423in}{0.476691in}}%
\pgfpathcurveto{\pgfqpoint{5.708610in}{0.484504in}}{\pgfqpoint{5.698011in}{0.488894in}}{\pgfqpoint{5.686961in}{0.488894in}}%
\pgfpathcurveto{\pgfqpoint{5.675911in}{0.488894in}}{\pgfqpoint{5.665311in}{0.484504in}}{\pgfqpoint{5.657498in}{0.476691in}}%
\pgfpathcurveto{\pgfqpoint{5.649684in}{0.468877in}}{\pgfqpoint{5.645294in}{0.458278in}}{\pgfqpoint{5.645294in}{0.447228in}}%
\pgfpathcurveto{\pgfqpoint{5.645294in}{0.436178in}}{\pgfqpoint{5.649684in}{0.425579in}}{\pgfqpoint{5.657498in}{0.417765in}}%
\pgfpathcurveto{\pgfqpoint{5.665311in}{0.409951in}}{\pgfqpoint{5.675911in}{0.405561in}}{\pgfqpoint{5.686961in}{0.405561in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372724in}{0.735071in}}%
\pgfpathcurveto{\pgfqpoint{5.383774in}{0.735071in}}{\pgfqpoint{5.394373in}{0.739461in}}{\pgfqpoint{5.402187in}{0.747275in}}%
\pgfpathcurveto{\pgfqpoint{5.410000in}{0.755089in}}{\pgfqpoint{5.414391in}{0.765688in}}{\pgfqpoint{5.414391in}{0.776738in}}%
\pgfpathcurveto{\pgfqpoint{5.414391in}{0.787788in}}{\pgfqpoint{5.410000in}{0.798387in}}{\pgfqpoint{5.402187in}{0.806201in}}%
\pgfpathcurveto{\pgfqpoint{5.394373in}{0.814014in}}{\pgfqpoint{5.383774in}{0.818405in}}{\pgfqpoint{5.372724in}{0.818405in}}%
\pgfpathcurveto{\pgfqpoint{5.361674in}{0.818405in}}{\pgfqpoint{5.351075in}{0.814014in}}{\pgfqpoint{5.343261in}{0.806201in}}%
\pgfpathcurveto{\pgfqpoint{5.335448in}{0.798387in}}{\pgfqpoint{5.331057in}{0.787788in}}{\pgfqpoint{5.331057in}{0.776738in}}%
\pgfpathcurveto{\pgfqpoint{5.331057in}{0.765688in}}{\pgfqpoint{5.335448in}{0.755089in}}{\pgfqpoint{5.343261in}{0.747275in}}%
\pgfpathcurveto{\pgfqpoint{5.351075in}{0.739461in}}{\pgfqpoint{5.361674in}{0.735071in}}{\pgfqpoint{5.372724in}{0.735071in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638860in}{0.478157in}}%
\pgfpathcurveto{\pgfqpoint{5.649911in}{0.478157in}}{\pgfqpoint{5.660510in}{0.482547in}}{\pgfqpoint{5.668323in}{0.490361in}}%
\pgfpathcurveto{\pgfqpoint{5.676137in}{0.498175in}}{\pgfqpoint{5.680527in}{0.508774in}}{\pgfqpoint{5.680527in}{0.519824in}}%
\pgfpathcurveto{\pgfqpoint{5.680527in}{0.530874in}}{\pgfqpoint{5.676137in}{0.541473in}}{\pgfqpoint{5.668323in}{0.549287in}}%
\pgfpathcurveto{\pgfqpoint{5.660510in}{0.557100in}}{\pgfqpoint{5.649911in}{0.561491in}}{\pgfqpoint{5.638860in}{0.561491in}}%
\pgfpathcurveto{\pgfqpoint{5.627810in}{0.561491in}}{\pgfqpoint{5.617211in}{0.557100in}}{\pgfqpoint{5.609398in}{0.549287in}}%
\pgfpathcurveto{\pgfqpoint{5.601584in}{0.541473in}}{\pgfqpoint{5.597194in}{0.530874in}}{\pgfqpoint{5.597194in}{0.519824in}}%
\pgfpathcurveto{\pgfqpoint{5.597194in}{0.508774in}}{\pgfqpoint{5.601584in}{0.498175in}}{\pgfqpoint{5.609398in}{0.490361in}}%
\pgfpathcurveto{\pgfqpoint{5.617211in}{0.482547in}}{\pgfqpoint{5.627810in}{0.478157in}}{\pgfqpoint{5.638860in}{0.478157in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771709in}{0.384015in}}%
\pgfpathcurveto{\pgfqpoint{5.782759in}{0.384015in}}{\pgfqpoint{5.793358in}{0.388405in}}{\pgfqpoint{5.801171in}{0.396218in}}%
\pgfpathcurveto{\pgfqpoint{5.808985in}{0.404032in}}{\pgfqpoint{5.813375in}{0.414631in}}{\pgfqpoint{5.813375in}{0.425681in}}%
\pgfpathcurveto{\pgfqpoint{5.813375in}{0.436731in}}{\pgfqpoint{5.808985in}{0.447330in}}{\pgfqpoint{5.801171in}{0.455144in}}%
\pgfpathcurveto{\pgfqpoint{5.793358in}{0.462958in}}{\pgfqpoint{5.782759in}{0.467348in}}{\pgfqpoint{5.771709in}{0.467348in}}%
\pgfpathcurveto{\pgfqpoint{5.760658in}{0.467348in}}{\pgfqpoint{5.750059in}{0.462958in}}{\pgfqpoint{5.742246in}{0.455144in}}%
\pgfpathcurveto{\pgfqpoint{5.734432in}{0.447330in}}{\pgfqpoint{5.730042in}{0.436731in}}{\pgfqpoint{5.730042in}{0.425681in}}%
\pgfpathcurveto{\pgfqpoint{5.730042in}{0.414631in}}{\pgfqpoint{5.734432in}{0.404032in}}{\pgfqpoint{5.742246in}{0.396218in}}%
\pgfpathcurveto{\pgfqpoint{5.750059in}{0.388405in}}{\pgfqpoint{5.760658in}{0.384015in}}{\pgfqpoint{5.771709in}{0.384015in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414775in}{0.615325in}}%
\pgfpathcurveto{\pgfqpoint{5.425826in}{0.615325in}}{\pgfqpoint{5.436425in}{0.619716in}}{\pgfqpoint{5.444238in}{0.627529in}}%
\pgfpathcurveto{\pgfqpoint{5.452052in}{0.635343in}}{\pgfqpoint{5.456442in}{0.645942in}}{\pgfqpoint{5.456442in}{0.656992in}}%
\pgfpathcurveto{\pgfqpoint{5.456442in}{0.668042in}}{\pgfqpoint{5.452052in}{0.678641in}}{\pgfqpoint{5.444238in}{0.686455in}}%
\pgfpathcurveto{\pgfqpoint{5.436425in}{0.694268in}}{\pgfqpoint{5.425826in}{0.698659in}}{\pgfqpoint{5.414775in}{0.698659in}}%
\pgfpathcurveto{\pgfqpoint{5.403725in}{0.698659in}}{\pgfqpoint{5.393126in}{0.694268in}}{\pgfqpoint{5.385313in}{0.686455in}}%
\pgfpathcurveto{\pgfqpoint{5.377499in}{0.678641in}}{\pgfqpoint{5.373109in}{0.668042in}}{\pgfqpoint{5.373109in}{0.656992in}}%
\pgfpathcurveto{\pgfqpoint{5.373109in}{0.645942in}}{\pgfqpoint{5.377499in}{0.635343in}}{\pgfqpoint{5.385313in}{0.627529in}}%
\pgfpathcurveto{\pgfqpoint{5.393126in}{0.619716in}}{\pgfqpoint{5.403725in}{0.615325in}}{\pgfqpoint{5.414775in}{0.615325in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692833in}{1.250725in}}%
\pgfpathcurveto{\pgfqpoint{4.703883in}{1.250725in}}{\pgfqpoint{4.714482in}{1.255115in}}{\pgfqpoint{4.722296in}{1.262929in}}%
\pgfpathcurveto{\pgfqpoint{4.730109in}{1.270742in}}{\pgfqpoint{4.734500in}{1.281341in}}{\pgfqpoint{4.734500in}{1.292391in}}%
\pgfpathcurveto{\pgfqpoint{4.734500in}{1.303441in}}{\pgfqpoint{4.730109in}{1.314040in}}{\pgfqpoint{4.722296in}{1.321854in}}%
\pgfpathcurveto{\pgfqpoint{4.714482in}{1.329668in}}{\pgfqpoint{4.703883in}{1.334058in}}{\pgfqpoint{4.692833in}{1.334058in}}%
\pgfpathcurveto{\pgfqpoint{4.681783in}{1.334058in}}{\pgfqpoint{4.671184in}{1.329668in}}{\pgfqpoint{4.663370in}{1.321854in}}%
\pgfpathcurveto{\pgfqpoint{4.655557in}{1.314040in}}{\pgfqpoint{4.651166in}{1.303441in}}{\pgfqpoint{4.651166in}{1.292391in}}%
\pgfpathcurveto{\pgfqpoint{4.651166in}{1.281341in}}{\pgfqpoint{4.655557in}{1.270742in}}{\pgfqpoint{4.663370in}{1.262929in}}%
\pgfpathcurveto{\pgfqpoint{4.671184in}{1.255115in}}{\pgfqpoint{4.681783in}{1.250725in}}{\pgfqpoint{4.692833in}{1.250725in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368792in}{0.647236in}}%
\pgfpathcurveto{\pgfqpoint{5.379842in}{0.647236in}}{\pgfqpoint{5.390441in}{0.651626in}}{\pgfqpoint{5.398255in}{0.659440in}}%
\pgfpathcurveto{\pgfqpoint{5.406069in}{0.667253in}}{\pgfqpoint{5.410459in}{0.677852in}}{\pgfqpoint{5.410459in}{0.688903in}}%
\pgfpathcurveto{\pgfqpoint{5.410459in}{0.699953in}}{\pgfqpoint{5.406069in}{0.710552in}}{\pgfqpoint{5.398255in}{0.718365in}}%
\pgfpathcurveto{\pgfqpoint{5.390441in}{0.726179in}}{\pgfqpoint{5.379842in}{0.730569in}}{\pgfqpoint{5.368792in}{0.730569in}}%
\pgfpathcurveto{\pgfqpoint{5.357742in}{0.730569in}}{\pgfqpoint{5.347143in}{0.726179in}}{\pgfqpoint{5.339329in}{0.718365in}}%
\pgfpathcurveto{\pgfqpoint{5.331516in}{0.710552in}}{\pgfqpoint{5.327125in}{0.699953in}}{\pgfqpoint{5.327125in}{0.688903in}}%
\pgfpathcurveto{\pgfqpoint{5.327125in}{0.677852in}}{\pgfqpoint{5.331516in}{0.667253in}}{\pgfqpoint{5.339329in}{0.659440in}}%
\pgfpathcurveto{\pgfqpoint{5.347143in}{0.651626in}}{\pgfqpoint{5.357742in}{0.647236in}}{\pgfqpoint{5.368792in}{0.647236in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772462in}{0.435528in}}%
\pgfpathcurveto{\pgfqpoint{5.783512in}{0.435528in}}{\pgfqpoint{5.794111in}{0.439918in}}{\pgfqpoint{5.801925in}{0.447732in}}%
\pgfpathcurveto{\pgfqpoint{5.809738in}{0.455545in}}{\pgfqpoint{5.814129in}{0.466144in}}{\pgfqpoint{5.814129in}{0.477195in}}%
\pgfpathcurveto{\pgfqpoint{5.814129in}{0.488245in}}{\pgfqpoint{5.809738in}{0.498844in}}{\pgfqpoint{5.801925in}{0.506657in}}%
\pgfpathcurveto{\pgfqpoint{5.794111in}{0.514471in}}{\pgfqpoint{5.783512in}{0.518861in}}{\pgfqpoint{5.772462in}{0.518861in}}%
\pgfpathcurveto{\pgfqpoint{5.761412in}{0.518861in}}{\pgfqpoint{5.750813in}{0.514471in}}{\pgfqpoint{5.742999in}{0.506657in}}%
\pgfpathcurveto{\pgfqpoint{5.735185in}{0.498844in}}{\pgfqpoint{5.730795in}{0.488245in}}{\pgfqpoint{5.730795in}{0.477195in}}%
\pgfpathcurveto{\pgfqpoint{5.730795in}{0.466144in}}{\pgfqpoint{5.735185in}{0.455545in}}{\pgfqpoint{5.742999in}{0.447732in}}%
\pgfpathcurveto{\pgfqpoint{5.750813in}{0.439918in}}{\pgfqpoint{5.761412in}{0.435528in}}{\pgfqpoint{5.772462in}{0.435528in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363134in}{0.744455in}}%
\pgfpathcurveto{\pgfqpoint{5.374184in}{0.744455in}}{\pgfqpoint{5.384783in}{0.748845in}}{\pgfqpoint{5.392597in}{0.756659in}}%
\pgfpathcurveto{\pgfqpoint{5.400410in}{0.764472in}}{\pgfqpoint{5.404801in}{0.775071in}}{\pgfqpoint{5.404801in}{0.786121in}}%
\pgfpathcurveto{\pgfqpoint{5.404801in}{0.797172in}}{\pgfqpoint{5.400410in}{0.807771in}}{\pgfqpoint{5.392597in}{0.815584in}}%
\pgfpathcurveto{\pgfqpoint{5.384783in}{0.823398in}}{\pgfqpoint{5.374184in}{0.827788in}}{\pgfqpoint{5.363134in}{0.827788in}}%
\pgfpathcurveto{\pgfqpoint{5.352084in}{0.827788in}}{\pgfqpoint{5.341485in}{0.823398in}}{\pgfqpoint{5.333671in}{0.815584in}}%
\pgfpathcurveto{\pgfqpoint{5.325858in}{0.807771in}}{\pgfqpoint{5.321467in}{0.797172in}}{\pgfqpoint{5.321467in}{0.786121in}}%
\pgfpathcurveto{\pgfqpoint{5.321467in}{0.775071in}}{\pgfqpoint{5.325858in}{0.764472in}}{\pgfqpoint{5.333671in}{0.756659in}}%
\pgfpathcurveto{\pgfqpoint{5.341485in}{0.748845in}}{\pgfqpoint{5.352084in}{0.744455in}}{\pgfqpoint{5.363134in}{0.744455in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735786in}{0.379515in}}%
\pgfpathcurveto{\pgfqpoint{5.746836in}{0.379515in}}{\pgfqpoint{5.757435in}{0.383905in}}{\pgfqpoint{5.765249in}{0.391719in}}%
\pgfpathcurveto{\pgfqpoint{5.773062in}{0.399533in}}{\pgfqpoint{5.777452in}{0.410132in}}{\pgfqpoint{5.777452in}{0.421182in}}%
\pgfpathcurveto{\pgfqpoint{5.777452in}{0.432232in}}{\pgfqpoint{5.773062in}{0.442831in}}{\pgfqpoint{5.765249in}{0.450644in}}%
\pgfpathcurveto{\pgfqpoint{5.757435in}{0.458458in}}{\pgfqpoint{5.746836in}{0.462848in}}{\pgfqpoint{5.735786in}{0.462848in}}%
\pgfpathcurveto{\pgfqpoint{5.724736in}{0.462848in}}{\pgfqpoint{5.714137in}{0.458458in}}{\pgfqpoint{5.706323in}{0.450644in}}%
\pgfpathcurveto{\pgfqpoint{5.698509in}{0.442831in}}{\pgfqpoint{5.694119in}{0.432232in}}{\pgfqpoint{5.694119in}{0.421182in}}%
\pgfpathcurveto{\pgfqpoint{5.694119in}{0.410132in}}{\pgfqpoint{5.698509in}{0.399533in}}{\pgfqpoint{5.706323in}{0.391719in}}%
\pgfpathcurveto{\pgfqpoint{5.714137in}{0.383905in}}{\pgfqpoint{5.724736in}{0.379515in}}{\pgfqpoint{5.735786in}{0.379515in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058974in}{0.925282in}}%
\pgfpathcurveto{\pgfqpoint{5.070025in}{0.925282in}}{\pgfqpoint{5.080624in}{0.929673in}}{\pgfqpoint{5.088437in}{0.937486in}}%
\pgfpathcurveto{\pgfqpoint{5.096251in}{0.945300in}}{\pgfqpoint{5.100641in}{0.955899in}}{\pgfqpoint{5.100641in}{0.966949in}}%
\pgfpathcurveto{\pgfqpoint{5.100641in}{0.977999in}}{\pgfqpoint{5.096251in}{0.988598in}}{\pgfqpoint{5.088437in}{0.996412in}}%
\pgfpathcurveto{\pgfqpoint{5.080624in}{1.004225in}}{\pgfqpoint{5.070025in}{1.008616in}}{\pgfqpoint{5.058974in}{1.008616in}}%
\pgfpathcurveto{\pgfqpoint{5.047924in}{1.008616in}}{\pgfqpoint{5.037325in}{1.004225in}}{\pgfqpoint{5.029512in}{0.996412in}}%
\pgfpathcurveto{\pgfqpoint{5.021698in}{0.988598in}}{\pgfqpoint{5.017308in}{0.977999in}}{\pgfqpoint{5.017308in}{0.966949in}}%
\pgfpathcurveto{\pgfqpoint{5.017308in}{0.955899in}}{\pgfqpoint{5.021698in}{0.945300in}}{\pgfqpoint{5.029512in}{0.937486in}}%
\pgfpathcurveto{\pgfqpoint{5.037325in}{0.929673in}}{\pgfqpoint{5.047924in}{0.925282in}}{\pgfqpoint{5.058974in}{0.925282in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612204in}{1.301747in}}%
\pgfpathcurveto{\pgfqpoint{4.623254in}{1.301747in}}{\pgfqpoint{4.633853in}{1.306137in}}{\pgfqpoint{4.641667in}{1.313951in}}%
\pgfpathcurveto{\pgfqpoint{4.649480in}{1.321765in}}{\pgfqpoint{4.653870in}{1.332364in}}{\pgfqpoint{4.653870in}{1.343414in}}%
\pgfpathcurveto{\pgfqpoint{4.653870in}{1.354464in}}{\pgfqpoint{4.649480in}{1.365063in}}{\pgfqpoint{4.641667in}{1.372876in}}%
\pgfpathcurveto{\pgfqpoint{4.633853in}{1.380690in}}{\pgfqpoint{4.623254in}{1.385080in}}{\pgfqpoint{4.612204in}{1.385080in}}%
\pgfpathcurveto{\pgfqpoint{4.601154in}{1.385080in}}{\pgfqpoint{4.590555in}{1.380690in}}{\pgfqpoint{4.582741in}{1.372876in}}%
\pgfpathcurveto{\pgfqpoint{4.574927in}{1.365063in}}{\pgfqpoint{4.570537in}{1.354464in}}{\pgfqpoint{4.570537in}{1.343414in}}%
\pgfpathcurveto{\pgfqpoint{4.570537in}{1.332364in}}{\pgfqpoint{4.574927in}{1.321765in}}{\pgfqpoint{4.582741in}{1.313951in}}%
\pgfpathcurveto{\pgfqpoint{4.590555in}{1.306137in}}{\pgfqpoint{4.601154in}{1.301747in}}{\pgfqpoint{4.612204in}{1.301747in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519223in}{0.470650in}}%
\pgfpathcurveto{\pgfqpoint{5.530273in}{0.470650in}}{\pgfqpoint{5.540872in}{0.475040in}}{\pgfqpoint{5.548686in}{0.482853in}}%
\pgfpathcurveto{\pgfqpoint{5.556499in}{0.490667in}}{\pgfqpoint{5.560890in}{0.501266in}}{\pgfqpoint{5.560890in}{0.512316in}}%
\pgfpathcurveto{\pgfqpoint{5.560890in}{0.523366in}}{\pgfqpoint{5.556499in}{0.533965in}}{\pgfqpoint{5.548686in}{0.541779in}}%
\pgfpathcurveto{\pgfqpoint{5.540872in}{0.549593in}}{\pgfqpoint{5.530273in}{0.553983in}}{\pgfqpoint{5.519223in}{0.553983in}}%
\pgfpathcurveto{\pgfqpoint{5.508173in}{0.553983in}}{\pgfqpoint{5.497574in}{0.549593in}}{\pgfqpoint{5.489760in}{0.541779in}}%
\pgfpathcurveto{\pgfqpoint{5.481946in}{0.533965in}}{\pgfqpoint{5.477556in}{0.523366in}}{\pgfqpoint{5.477556in}{0.512316in}}%
\pgfpathcurveto{\pgfqpoint{5.477556in}{0.501266in}}{\pgfqpoint{5.481946in}{0.490667in}}{\pgfqpoint{5.489760in}{0.482853in}}%
\pgfpathcurveto{\pgfqpoint{5.497574in}{0.475040in}}{\pgfqpoint{5.508173in}{0.470650in}}{\pgfqpoint{5.519223in}{0.470650in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921193in}{0.900732in}}%
\pgfpathcurveto{\pgfqpoint{4.932243in}{0.900732in}}{\pgfqpoint{4.942842in}{0.905122in}}{\pgfqpoint{4.950656in}{0.912936in}}%
\pgfpathcurveto{\pgfqpoint{4.958470in}{0.920749in}}{\pgfqpoint{4.962860in}{0.931348in}}{\pgfqpoint{4.962860in}{0.942398in}}%
\pgfpathcurveto{\pgfqpoint{4.962860in}{0.953449in}}{\pgfqpoint{4.958470in}{0.964048in}}{\pgfqpoint{4.950656in}{0.971861in}}%
\pgfpathcurveto{\pgfqpoint{4.942842in}{0.979675in}}{\pgfqpoint{4.932243in}{0.984065in}}{\pgfqpoint{4.921193in}{0.984065in}}%
\pgfpathcurveto{\pgfqpoint{4.910143in}{0.984065in}}{\pgfqpoint{4.899544in}{0.979675in}}{\pgfqpoint{4.891730in}{0.971861in}}%
\pgfpathcurveto{\pgfqpoint{4.883917in}{0.964048in}}{\pgfqpoint{4.879527in}{0.953449in}}{\pgfqpoint{4.879527in}{0.942398in}}%
\pgfpathcurveto{\pgfqpoint{4.879527in}{0.931348in}}{\pgfqpoint{4.883917in}{0.920749in}}{\pgfqpoint{4.891730in}{0.912936in}}%
\pgfpathcurveto{\pgfqpoint{4.899544in}{0.905122in}}{\pgfqpoint{4.910143in}{0.900732in}}{\pgfqpoint{4.921193in}{0.900732in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462305in}{0.547596in}}%
\pgfpathcurveto{\pgfqpoint{5.473355in}{0.547596in}}{\pgfqpoint{5.483954in}{0.551986in}}{\pgfqpoint{5.491767in}{0.559800in}}%
\pgfpathcurveto{\pgfqpoint{5.499581in}{0.567613in}}{\pgfqpoint{5.503971in}{0.578212in}}{\pgfqpoint{5.503971in}{0.589262in}}%
\pgfpathcurveto{\pgfqpoint{5.503971in}{0.600312in}}{\pgfqpoint{5.499581in}{0.610911in}}{\pgfqpoint{5.491767in}{0.618725in}}%
\pgfpathcurveto{\pgfqpoint{5.483954in}{0.626539in}}{\pgfqpoint{5.473355in}{0.630929in}}{\pgfqpoint{5.462305in}{0.630929in}}%
\pgfpathcurveto{\pgfqpoint{5.451254in}{0.630929in}}{\pgfqpoint{5.440655in}{0.626539in}}{\pgfqpoint{5.432842in}{0.618725in}}%
\pgfpathcurveto{\pgfqpoint{5.425028in}{0.610911in}}{\pgfqpoint{5.420638in}{0.600312in}}{\pgfqpoint{5.420638in}{0.589262in}}%
\pgfpathcurveto{\pgfqpoint{5.420638in}{0.578212in}}{\pgfqpoint{5.425028in}{0.567613in}}{\pgfqpoint{5.432842in}{0.559800in}}%
\pgfpathcurveto{\pgfqpoint{5.440655in}{0.551986in}}{\pgfqpoint{5.451254in}{0.547596in}}{\pgfqpoint{5.462305in}{0.547596in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691483in}{0.333042in}}%
\pgfpathcurveto{\pgfqpoint{5.702533in}{0.333042in}}{\pgfqpoint{5.713132in}{0.337432in}}{\pgfqpoint{5.720945in}{0.345245in}}%
\pgfpathcurveto{\pgfqpoint{5.728759in}{0.353059in}}{\pgfqpoint{5.733149in}{0.363658in}}{\pgfqpoint{5.733149in}{0.374708in}}%
\pgfpathcurveto{\pgfqpoint{5.733149in}{0.385758in}}{\pgfqpoint{5.728759in}{0.396357in}}{\pgfqpoint{5.720945in}{0.404171in}}%
\pgfpathcurveto{\pgfqpoint{5.713132in}{0.411985in}}{\pgfqpoint{5.702533in}{0.416375in}}{\pgfqpoint{5.691483in}{0.416375in}}%
\pgfpathcurveto{\pgfqpoint{5.680432in}{0.416375in}}{\pgfqpoint{5.669833in}{0.411985in}}{\pgfqpoint{5.662020in}{0.404171in}}%
\pgfpathcurveto{\pgfqpoint{5.654206in}{0.396357in}}{\pgfqpoint{5.649816in}{0.385758in}}{\pgfqpoint{5.649816in}{0.374708in}}%
\pgfpathcurveto{\pgfqpoint{5.649816in}{0.363658in}}{\pgfqpoint{5.654206in}{0.353059in}}{\pgfqpoint{5.662020in}{0.345245in}}%
\pgfpathcurveto{\pgfqpoint{5.669833in}{0.337432in}}{\pgfqpoint{5.680432in}{0.333042in}}{\pgfqpoint{5.691483in}{0.333042in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415391in}{0.572761in}}%
\pgfpathcurveto{\pgfqpoint{5.426441in}{0.572761in}}{\pgfqpoint{5.437040in}{0.577151in}}{\pgfqpoint{5.444854in}{0.584965in}}%
\pgfpathcurveto{\pgfqpoint{5.452667in}{0.592779in}}{\pgfqpoint{5.457057in}{0.603378in}}{\pgfqpoint{5.457057in}{0.614428in}}%
\pgfpathcurveto{\pgfqpoint{5.457057in}{0.625478in}}{\pgfqpoint{5.452667in}{0.636077in}}{\pgfqpoint{5.444854in}{0.643891in}}%
\pgfpathcurveto{\pgfqpoint{5.437040in}{0.651704in}}{\pgfqpoint{5.426441in}{0.656094in}}{\pgfqpoint{5.415391in}{0.656094in}}%
\pgfpathcurveto{\pgfqpoint{5.404341in}{0.656094in}}{\pgfqpoint{5.393742in}{0.651704in}}{\pgfqpoint{5.385928in}{0.643891in}}%
\pgfpathcurveto{\pgfqpoint{5.378114in}{0.636077in}}{\pgfqpoint{5.373724in}{0.625478in}}{\pgfqpoint{5.373724in}{0.614428in}}%
\pgfpathcurveto{\pgfqpoint{5.373724in}{0.603378in}}{\pgfqpoint{5.378114in}{0.592779in}}{\pgfqpoint{5.385928in}{0.584965in}}%
\pgfpathcurveto{\pgfqpoint{5.393742in}{0.577151in}}{\pgfqpoint{5.404341in}{0.572761in}}{\pgfqpoint{5.415391in}{0.572761in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625448in}{0.440408in}}%
\pgfpathcurveto{\pgfqpoint{5.636498in}{0.440408in}}{\pgfqpoint{5.647097in}{0.444798in}}{\pgfqpoint{5.654911in}{0.452612in}}%
\pgfpathcurveto{\pgfqpoint{5.662724in}{0.460426in}}{\pgfqpoint{5.667115in}{0.471025in}}{\pgfqpoint{5.667115in}{0.482075in}}%
\pgfpathcurveto{\pgfqpoint{5.667115in}{0.493125in}}{\pgfqpoint{5.662724in}{0.503724in}}{\pgfqpoint{5.654911in}{0.511538in}}%
\pgfpathcurveto{\pgfqpoint{5.647097in}{0.519351in}}{\pgfqpoint{5.636498in}{0.523741in}}{\pgfqpoint{5.625448in}{0.523741in}}%
\pgfpathcurveto{\pgfqpoint{5.614398in}{0.523741in}}{\pgfqpoint{5.603799in}{0.519351in}}{\pgfqpoint{5.595985in}{0.511538in}}%
\pgfpathcurveto{\pgfqpoint{5.588172in}{0.503724in}}{\pgfqpoint{5.583781in}{0.493125in}}{\pgfqpoint{5.583781in}{0.482075in}}%
\pgfpathcurveto{\pgfqpoint{5.583781in}{0.471025in}}{\pgfqpoint{5.588172in}{0.460426in}}{\pgfqpoint{5.595985in}{0.452612in}}%
\pgfpathcurveto{\pgfqpoint{5.603799in}{0.444798in}}{\pgfqpoint{5.614398in}{0.440408in}}{\pgfqpoint{5.625448in}{0.440408in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564151in}{1.535530in}}%
\pgfpathcurveto{\pgfqpoint{4.575201in}{1.535530in}}{\pgfqpoint{4.585800in}{1.539920in}}{\pgfqpoint{4.593614in}{1.547734in}}%
\pgfpathcurveto{\pgfqpoint{4.601428in}{1.555547in}}{\pgfqpoint{4.605818in}{1.566146in}}{\pgfqpoint{4.605818in}{1.577196in}}%
\pgfpathcurveto{\pgfqpoint{4.605818in}{1.588246in}}{\pgfqpoint{4.601428in}{1.598845in}}{\pgfqpoint{4.593614in}{1.606659in}}%
\pgfpathcurveto{\pgfqpoint{4.585800in}{1.614473in}}{\pgfqpoint{4.575201in}{1.618863in}}{\pgfqpoint{4.564151in}{1.618863in}}%
\pgfpathcurveto{\pgfqpoint{4.553101in}{1.618863in}}{\pgfqpoint{4.542502in}{1.614473in}}{\pgfqpoint{4.534689in}{1.606659in}}%
\pgfpathcurveto{\pgfqpoint{4.526875in}{1.598845in}}{\pgfqpoint{4.522485in}{1.588246in}}{\pgfqpoint{4.522485in}{1.577196in}}%
\pgfpathcurveto{\pgfqpoint{4.522485in}{1.566146in}}{\pgfqpoint{4.526875in}{1.555547in}}{\pgfqpoint{4.534689in}{1.547734in}}%
\pgfpathcurveto{\pgfqpoint{4.542502in}{1.539920in}}{\pgfqpoint{4.553101in}{1.535530in}}{\pgfqpoint{4.564151in}{1.535530in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.427230in}{0.632985in}}%
\pgfpathcurveto{\pgfqpoint{5.438280in}{0.632985in}}{\pgfqpoint{5.448879in}{0.637375in}}{\pgfqpoint{5.456692in}{0.645188in}}%
\pgfpathcurveto{\pgfqpoint{5.464506in}{0.653002in}}{\pgfqpoint{5.468896in}{0.663601in}}{\pgfqpoint{5.468896in}{0.674651in}}%
\pgfpathcurveto{\pgfqpoint{5.468896in}{0.685701in}}{\pgfqpoint{5.464506in}{0.696300in}}{\pgfqpoint{5.456692in}{0.704114in}}%
\pgfpathcurveto{\pgfqpoint{5.448879in}{0.711928in}}{\pgfqpoint{5.438280in}{0.716318in}}{\pgfqpoint{5.427230in}{0.716318in}}%
\pgfpathcurveto{\pgfqpoint{5.416179in}{0.716318in}}{\pgfqpoint{5.405580in}{0.711928in}}{\pgfqpoint{5.397767in}{0.704114in}}%
\pgfpathcurveto{\pgfqpoint{5.389953in}{0.696300in}}{\pgfqpoint{5.385563in}{0.685701in}}{\pgfqpoint{5.385563in}{0.674651in}}%
\pgfpathcurveto{\pgfqpoint{5.385563in}{0.663601in}}{\pgfqpoint{5.389953in}{0.653002in}}{\pgfqpoint{5.397767in}{0.645188in}}%
\pgfpathcurveto{\pgfqpoint{5.405580in}{0.637375in}}{\pgfqpoint{5.416179in}{0.632985in}}{\pgfqpoint{5.427230in}{0.632985in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738919in}{0.317534in}}%
\pgfpathcurveto{\pgfqpoint{5.749969in}{0.317534in}}{\pgfqpoint{5.760568in}{0.321924in}}{\pgfqpoint{5.768382in}{0.329738in}}%
\pgfpathcurveto{\pgfqpoint{5.776195in}{0.337551in}}{\pgfqpoint{5.780585in}{0.348150in}}{\pgfqpoint{5.780585in}{0.359201in}}%
\pgfpathcurveto{\pgfqpoint{5.780585in}{0.370251in}}{\pgfqpoint{5.776195in}{0.380850in}}{\pgfqpoint{5.768382in}{0.388663in}}%
\pgfpathcurveto{\pgfqpoint{5.760568in}{0.396477in}}{\pgfqpoint{5.749969in}{0.400867in}}{\pgfqpoint{5.738919in}{0.400867in}}%
\pgfpathcurveto{\pgfqpoint{5.727869in}{0.400867in}}{\pgfqpoint{5.717270in}{0.396477in}}{\pgfqpoint{5.709456in}{0.388663in}}%
\pgfpathcurveto{\pgfqpoint{5.701642in}{0.380850in}}{\pgfqpoint{5.697252in}{0.370251in}}{\pgfqpoint{5.697252in}{0.359201in}}%
\pgfpathcurveto{\pgfqpoint{5.697252in}{0.348150in}}{\pgfqpoint{5.701642in}{0.337551in}}{\pgfqpoint{5.709456in}{0.329738in}}%
\pgfpathcurveto{\pgfqpoint{5.717270in}{0.321924in}}{\pgfqpoint{5.727869in}{0.317534in}}{\pgfqpoint{5.738919in}{0.317534in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486171in}{1.513236in}}%
\pgfpathcurveto{\pgfqpoint{4.497221in}{1.513236in}}{\pgfqpoint{4.507820in}{1.517626in}}{\pgfqpoint{4.515634in}{1.525440in}}%
\pgfpathcurveto{\pgfqpoint{4.523447in}{1.533253in}}{\pgfqpoint{4.527837in}{1.543852in}}{\pgfqpoint{4.527837in}{1.554902in}}%
\pgfpathcurveto{\pgfqpoint{4.527837in}{1.565952in}}{\pgfqpoint{4.523447in}{1.576551in}}{\pgfqpoint{4.515634in}{1.584365in}}%
\pgfpathcurveto{\pgfqpoint{4.507820in}{1.592179in}}{\pgfqpoint{4.497221in}{1.596569in}}{\pgfqpoint{4.486171in}{1.596569in}}%
\pgfpathcurveto{\pgfqpoint{4.475121in}{1.596569in}}{\pgfqpoint{4.464522in}{1.592179in}}{\pgfqpoint{4.456708in}{1.584365in}}%
\pgfpathcurveto{\pgfqpoint{4.448894in}{1.576551in}}{\pgfqpoint{4.444504in}{1.565952in}}{\pgfqpoint{4.444504in}{1.554902in}}%
\pgfpathcurveto{\pgfqpoint{4.444504in}{1.543852in}}{\pgfqpoint{4.448894in}{1.533253in}}{\pgfqpoint{4.456708in}{1.525440in}}%
\pgfpathcurveto{\pgfqpoint{4.464522in}{1.517626in}}{\pgfqpoint{4.475121in}{1.513236in}}{\pgfqpoint{4.486171in}{1.513236in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590649in}{0.714919in}}%
\pgfpathcurveto{\pgfqpoint{5.601699in}{0.714919in}}{\pgfqpoint{5.612298in}{0.719309in}}{\pgfqpoint{5.620112in}{0.727123in}}%
\pgfpathcurveto{\pgfqpoint{5.627925in}{0.734937in}}{\pgfqpoint{5.632316in}{0.745536in}}{\pgfqpoint{5.632316in}{0.756586in}}%
\pgfpathcurveto{\pgfqpoint{5.632316in}{0.767636in}}{\pgfqpoint{5.627925in}{0.778235in}}{\pgfqpoint{5.620112in}{0.786049in}}%
\pgfpathcurveto{\pgfqpoint{5.612298in}{0.793862in}}{\pgfqpoint{5.601699in}{0.798252in}}{\pgfqpoint{5.590649in}{0.798252in}}%
\pgfpathcurveto{\pgfqpoint{5.579599in}{0.798252in}}{\pgfqpoint{5.569000in}{0.793862in}}{\pgfqpoint{5.561186in}{0.786049in}}%
\pgfpathcurveto{\pgfqpoint{5.553373in}{0.778235in}}{\pgfqpoint{5.548982in}{0.767636in}}{\pgfqpoint{5.548982in}{0.756586in}}%
\pgfpathcurveto{\pgfqpoint{5.548982in}{0.745536in}}{\pgfqpoint{5.553373in}{0.734937in}}{\pgfqpoint{5.561186in}{0.727123in}}%
\pgfpathcurveto{\pgfqpoint{5.569000in}{0.719309in}}{\pgfqpoint{5.579599in}{0.714919in}}{\pgfqpoint{5.590649in}{0.714919in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084001in}{0.916226in}}%
\pgfpathcurveto{\pgfqpoint{5.095052in}{0.916226in}}{\pgfqpoint{5.105651in}{0.920616in}}{\pgfqpoint{5.113464in}{0.928430in}}%
\pgfpathcurveto{\pgfqpoint{5.121278in}{0.936243in}}{\pgfqpoint{5.125668in}{0.946843in}}{\pgfqpoint{5.125668in}{0.957893in}}%
\pgfpathcurveto{\pgfqpoint{5.125668in}{0.968943in}}{\pgfqpoint{5.121278in}{0.979542in}}{\pgfqpoint{5.113464in}{0.987355in}}%
\pgfpathcurveto{\pgfqpoint{5.105651in}{0.995169in}}{\pgfqpoint{5.095052in}{0.999559in}}{\pgfqpoint{5.084001in}{0.999559in}}%
\pgfpathcurveto{\pgfqpoint{5.072951in}{0.999559in}}{\pgfqpoint{5.062352in}{0.995169in}}{\pgfqpoint{5.054539in}{0.987355in}}%
\pgfpathcurveto{\pgfqpoint{5.046725in}{0.979542in}}{\pgfqpoint{5.042335in}{0.968943in}}{\pgfqpoint{5.042335in}{0.957893in}}%
\pgfpathcurveto{\pgfqpoint{5.042335in}{0.946843in}}{\pgfqpoint{5.046725in}{0.936243in}}{\pgfqpoint{5.054539in}{0.928430in}}%
\pgfpathcurveto{\pgfqpoint{5.062352in}{0.920616in}}{\pgfqpoint{5.072951in}{0.916226in}}{\pgfqpoint{5.084001in}{0.916226in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528675in}{0.585951in}}%
\pgfpathcurveto{\pgfqpoint{5.539726in}{0.585951in}}{\pgfqpoint{5.550325in}{0.590342in}}{\pgfqpoint{5.558138in}{0.598155in}}%
\pgfpathcurveto{\pgfqpoint{5.565952in}{0.605969in}}{\pgfqpoint{5.570342in}{0.616568in}}{\pgfqpoint{5.570342in}{0.627618in}}%
\pgfpathcurveto{\pgfqpoint{5.570342in}{0.638668in}}{\pgfqpoint{5.565952in}{0.649267in}}{\pgfqpoint{5.558138in}{0.657081in}}%
\pgfpathcurveto{\pgfqpoint{5.550325in}{0.664894in}}{\pgfqpoint{5.539726in}{0.669285in}}{\pgfqpoint{5.528675in}{0.669285in}}%
\pgfpathcurveto{\pgfqpoint{5.517625in}{0.669285in}}{\pgfqpoint{5.507026in}{0.664894in}}{\pgfqpoint{5.499213in}{0.657081in}}%
\pgfpathcurveto{\pgfqpoint{5.491399in}{0.649267in}}{\pgfqpoint{5.487009in}{0.638668in}}{\pgfqpoint{5.487009in}{0.627618in}}%
\pgfpathcurveto{\pgfqpoint{5.487009in}{0.616568in}}{\pgfqpoint{5.491399in}{0.605969in}}{\pgfqpoint{5.499213in}{0.598155in}}%
\pgfpathcurveto{\pgfqpoint{5.507026in}{0.590342in}}{\pgfqpoint{5.517625in}{0.585951in}}{\pgfqpoint{5.528675in}{0.585951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517903in}{0.449528in}}%
\pgfpathcurveto{\pgfqpoint{5.528954in}{0.449528in}}{\pgfqpoint{5.539553in}{0.453918in}}{\pgfqpoint{5.547366in}{0.461732in}}%
\pgfpathcurveto{\pgfqpoint{5.555180in}{0.469545in}}{\pgfqpoint{5.559570in}{0.480144in}}{\pgfqpoint{5.559570in}{0.491194in}}%
\pgfpathcurveto{\pgfqpoint{5.559570in}{0.502245in}}{\pgfqpoint{5.555180in}{0.512844in}}{\pgfqpoint{5.547366in}{0.520657in}}%
\pgfpathcurveto{\pgfqpoint{5.539553in}{0.528471in}}{\pgfqpoint{5.528954in}{0.532861in}}{\pgfqpoint{5.517903in}{0.532861in}}%
\pgfpathcurveto{\pgfqpoint{5.506853in}{0.532861in}}{\pgfqpoint{5.496254in}{0.528471in}}{\pgfqpoint{5.488441in}{0.520657in}}%
\pgfpathcurveto{\pgfqpoint{5.480627in}{0.512844in}}{\pgfqpoint{5.476237in}{0.502245in}}{\pgfqpoint{5.476237in}{0.491194in}}%
\pgfpathcurveto{\pgfqpoint{5.476237in}{0.480144in}}{\pgfqpoint{5.480627in}{0.469545in}}{\pgfqpoint{5.488441in}{0.461732in}}%
\pgfpathcurveto{\pgfqpoint{5.496254in}{0.453918in}}{\pgfqpoint{5.506853in}{0.449528in}}{\pgfqpoint{5.517903in}{0.449528in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464995in}{0.498952in}}%
\pgfpathcurveto{\pgfqpoint{5.476046in}{0.498952in}}{\pgfqpoint{5.486645in}{0.503342in}}{\pgfqpoint{5.494458in}{0.511156in}}%
\pgfpathcurveto{\pgfqpoint{5.502272in}{0.518970in}}{\pgfqpoint{5.506662in}{0.529569in}}{\pgfqpoint{5.506662in}{0.540619in}}%
\pgfpathcurveto{\pgfqpoint{5.506662in}{0.551669in}}{\pgfqpoint{5.502272in}{0.562268in}}{\pgfqpoint{5.494458in}{0.570082in}}%
\pgfpathcurveto{\pgfqpoint{5.486645in}{0.577895in}}{\pgfqpoint{5.476046in}{0.582285in}}{\pgfqpoint{5.464995in}{0.582285in}}%
\pgfpathcurveto{\pgfqpoint{5.453945in}{0.582285in}}{\pgfqpoint{5.443346in}{0.577895in}}{\pgfqpoint{5.435533in}{0.570082in}}%
\pgfpathcurveto{\pgfqpoint{5.427719in}{0.562268in}}{\pgfqpoint{5.423329in}{0.551669in}}{\pgfqpoint{5.423329in}{0.540619in}}%
\pgfpathcurveto{\pgfqpoint{5.423329in}{0.529569in}}{\pgfqpoint{5.427719in}{0.518970in}}{\pgfqpoint{5.435533in}{0.511156in}}%
\pgfpathcurveto{\pgfqpoint{5.443346in}{0.503342in}}{\pgfqpoint{5.453945in}{0.498952in}}{\pgfqpoint{5.464995in}{0.498952in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560275in}{0.695391in}}%
\pgfpathcurveto{\pgfqpoint{5.571325in}{0.695391in}}{\pgfqpoint{5.581924in}{0.699781in}}{\pgfqpoint{5.589737in}{0.707595in}}%
\pgfpathcurveto{\pgfqpoint{5.597551in}{0.715409in}}{\pgfqpoint{5.601941in}{0.726008in}}{\pgfqpoint{5.601941in}{0.737058in}}%
\pgfpathcurveto{\pgfqpoint{5.601941in}{0.748108in}}{\pgfqpoint{5.597551in}{0.758707in}}{\pgfqpoint{5.589737in}{0.766521in}}%
\pgfpathcurveto{\pgfqpoint{5.581924in}{0.774334in}}{\pgfqpoint{5.571325in}{0.778724in}}{\pgfqpoint{5.560275in}{0.778724in}}%
\pgfpathcurveto{\pgfqpoint{5.549224in}{0.778724in}}{\pgfqpoint{5.538625in}{0.774334in}}{\pgfqpoint{5.530812in}{0.766521in}}%
\pgfpathcurveto{\pgfqpoint{5.522998in}{0.758707in}}{\pgfqpoint{5.518608in}{0.748108in}}{\pgfqpoint{5.518608in}{0.737058in}}%
\pgfpathcurveto{\pgfqpoint{5.518608in}{0.726008in}}{\pgfqpoint{5.522998in}{0.715409in}}{\pgfqpoint{5.530812in}{0.707595in}}%
\pgfpathcurveto{\pgfqpoint{5.538625in}{0.699781in}}{\pgfqpoint{5.549224in}{0.695391in}}{\pgfqpoint{5.560275in}{0.695391in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693099in}{1.251086in}}%
\pgfpathcurveto{\pgfqpoint{4.704149in}{1.251086in}}{\pgfqpoint{4.714748in}{1.255476in}}{\pgfqpoint{4.722562in}{1.263290in}}%
\pgfpathcurveto{\pgfqpoint{4.730375in}{1.271103in}}{\pgfqpoint{4.734765in}{1.281702in}}{\pgfqpoint{4.734765in}{1.292753in}}%
\pgfpathcurveto{\pgfqpoint{4.734765in}{1.303803in}}{\pgfqpoint{4.730375in}{1.314402in}}{\pgfqpoint{4.722562in}{1.322215in}}%
\pgfpathcurveto{\pgfqpoint{4.714748in}{1.330029in}}{\pgfqpoint{4.704149in}{1.334419in}}{\pgfqpoint{4.693099in}{1.334419in}}%
\pgfpathcurveto{\pgfqpoint{4.682049in}{1.334419in}}{\pgfqpoint{4.671450in}{1.330029in}}{\pgfqpoint{4.663636in}{1.322215in}}%
\pgfpathcurveto{\pgfqpoint{4.655822in}{1.314402in}}{\pgfqpoint{4.651432in}{1.303803in}}{\pgfqpoint{4.651432in}{1.292753in}}%
\pgfpathcurveto{\pgfqpoint{4.651432in}{1.281702in}}{\pgfqpoint{4.655822in}{1.271103in}}{\pgfqpoint{4.663636in}{1.263290in}}%
\pgfpathcurveto{\pgfqpoint{4.671450in}{1.255476in}}{\pgfqpoint{4.682049in}{1.251086in}}{\pgfqpoint{4.693099in}{1.251086in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266437in}{0.721209in}}%
\pgfpathcurveto{\pgfqpoint{5.277487in}{0.721209in}}{\pgfqpoint{5.288086in}{0.725599in}}{\pgfqpoint{5.295899in}{0.733413in}}%
\pgfpathcurveto{\pgfqpoint{5.303713in}{0.741227in}}{\pgfqpoint{5.308103in}{0.751826in}}{\pgfqpoint{5.308103in}{0.762876in}}%
\pgfpathcurveto{\pgfqpoint{5.308103in}{0.773926in}}{\pgfqpoint{5.303713in}{0.784525in}}{\pgfqpoint{5.295899in}{0.792339in}}%
\pgfpathcurveto{\pgfqpoint{5.288086in}{0.800152in}}{\pgfqpoint{5.277487in}{0.804542in}}{\pgfqpoint{5.266437in}{0.804542in}}%
\pgfpathcurveto{\pgfqpoint{5.255386in}{0.804542in}}{\pgfqpoint{5.244787in}{0.800152in}}{\pgfqpoint{5.236974in}{0.792339in}}%
\pgfpathcurveto{\pgfqpoint{5.229160in}{0.784525in}}{\pgfqpoint{5.224770in}{0.773926in}}{\pgfqpoint{5.224770in}{0.762876in}}%
\pgfpathcurveto{\pgfqpoint{5.224770in}{0.751826in}}{\pgfqpoint{5.229160in}{0.741227in}}{\pgfqpoint{5.236974in}{0.733413in}}%
\pgfpathcurveto{\pgfqpoint{5.244787in}{0.725599in}}{\pgfqpoint{5.255386in}{0.721209in}}{\pgfqpoint{5.266437in}{0.721209in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618149in}{0.675861in}}%
\pgfpathcurveto{\pgfqpoint{5.629199in}{0.675861in}}{\pgfqpoint{5.639798in}{0.680251in}}{\pgfqpoint{5.647611in}{0.688065in}}%
\pgfpathcurveto{\pgfqpoint{5.655425in}{0.695878in}}{\pgfqpoint{5.659815in}{0.706477in}}{\pgfqpoint{5.659815in}{0.717527in}}%
\pgfpathcurveto{\pgfqpoint{5.659815in}{0.728577in}}{\pgfqpoint{5.655425in}{0.739176in}}{\pgfqpoint{5.647611in}{0.746990in}}%
\pgfpathcurveto{\pgfqpoint{5.639798in}{0.754804in}}{\pgfqpoint{5.629199in}{0.759194in}}{\pgfqpoint{5.618149in}{0.759194in}}%
\pgfpathcurveto{\pgfqpoint{5.607098in}{0.759194in}}{\pgfqpoint{5.596499in}{0.754804in}}{\pgfqpoint{5.588686in}{0.746990in}}%
\pgfpathcurveto{\pgfqpoint{5.580872in}{0.739176in}}{\pgfqpoint{5.576482in}{0.728577in}}{\pgfqpoint{5.576482in}{0.717527in}}%
\pgfpathcurveto{\pgfqpoint{5.576482in}{0.706477in}}{\pgfqpoint{5.580872in}{0.695878in}}{\pgfqpoint{5.588686in}{0.688065in}}%
\pgfpathcurveto{\pgfqpoint{5.596499in}{0.680251in}}{\pgfqpoint{5.607098in}{0.675861in}}{\pgfqpoint{5.618149in}{0.675861in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641498in}{0.351898in}}%
\pgfpathcurveto{\pgfqpoint{5.652548in}{0.351898in}}{\pgfqpoint{5.663147in}{0.356289in}}{\pgfqpoint{5.670961in}{0.364102in}}%
\pgfpathcurveto{\pgfqpoint{5.678775in}{0.371916in}}{\pgfqpoint{5.683165in}{0.382515in}}{\pgfqpoint{5.683165in}{0.393565in}}%
\pgfpathcurveto{\pgfqpoint{5.683165in}{0.404615in}}{\pgfqpoint{5.678775in}{0.415214in}}{\pgfqpoint{5.670961in}{0.423028in}}%
\pgfpathcurveto{\pgfqpoint{5.663147in}{0.430841in}}{\pgfqpoint{5.652548in}{0.435232in}}{\pgfqpoint{5.641498in}{0.435232in}}%
\pgfpathcurveto{\pgfqpoint{5.630448in}{0.435232in}}{\pgfqpoint{5.619849in}{0.430841in}}{\pgfqpoint{5.612036in}{0.423028in}}%
\pgfpathcurveto{\pgfqpoint{5.604222in}{0.415214in}}{\pgfqpoint{5.599832in}{0.404615in}}{\pgfqpoint{5.599832in}{0.393565in}}%
\pgfpathcurveto{\pgfqpoint{5.599832in}{0.382515in}}{\pgfqpoint{5.604222in}{0.371916in}}{\pgfqpoint{5.612036in}{0.364102in}}%
\pgfpathcurveto{\pgfqpoint{5.619849in}{0.356289in}}{\pgfqpoint{5.630448in}{0.351898in}}{\pgfqpoint{5.641498in}{0.351898in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645761in}{0.537306in}}%
\pgfpathcurveto{\pgfqpoint{5.656811in}{0.537306in}}{\pgfqpoint{5.667410in}{0.541696in}}{\pgfqpoint{5.675224in}{0.549510in}}%
\pgfpathcurveto{\pgfqpoint{5.683038in}{0.557324in}}{\pgfqpoint{5.687428in}{0.567923in}}{\pgfqpoint{5.687428in}{0.578973in}}%
\pgfpathcurveto{\pgfqpoint{5.687428in}{0.590023in}}{\pgfqpoint{5.683038in}{0.600622in}}{\pgfqpoint{5.675224in}{0.608436in}}%
\pgfpathcurveto{\pgfqpoint{5.667410in}{0.616249in}}{\pgfqpoint{5.656811in}{0.620639in}}{\pgfqpoint{5.645761in}{0.620639in}}%
\pgfpathcurveto{\pgfqpoint{5.634711in}{0.620639in}}{\pgfqpoint{5.624112in}{0.616249in}}{\pgfqpoint{5.616298in}{0.608436in}}%
\pgfpathcurveto{\pgfqpoint{5.608485in}{0.600622in}}{\pgfqpoint{5.604095in}{0.590023in}}{\pgfqpoint{5.604095in}{0.578973in}}%
\pgfpathcurveto{\pgfqpoint{5.604095in}{0.567923in}}{\pgfqpoint{5.608485in}{0.557324in}}{\pgfqpoint{5.616298in}{0.549510in}}%
\pgfpathcurveto{\pgfqpoint{5.624112in}{0.541696in}}{\pgfqpoint{5.634711in}{0.537306in}}{\pgfqpoint{5.645761in}{0.537306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569997in}{1.036250in}}%
\pgfpathcurveto{\pgfqpoint{4.581047in}{1.036250in}}{\pgfqpoint{4.591646in}{1.040640in}}{\pgfqpoint{4.599460in}{1.048454in}}%
\pgfpathcurveto{\pgfqpoint{4.607273in}{1.056267in}}{\pgfqpoint{4.611663in}{1.066866in}}{\pgfqpoint{4.611663in}{1.077917in}}%
\pgfpathcurveto{\pgfqpoint{4.611663in}{1.088967in}}{\pgfqpoint{4.607273in}{1.099566in}}{\pgfqpoint{4.599460in}{1.107379in}}%
\pgfpathcurveto{\pgfqpoint{4.591646in}{1.115193in}}{\pgfqpoint{4.581047in}{1.119583in}}{\pgfqpoint{4.569997in}{1.119583in}}%
\pgfpathcurveto{\pgfqpoint{4.558947in}{1.119583in}}{\pgfqpoint{4.548348in}{1.115193in}}{\pgfqpoint{4.540534in}{1.107379in}}%
\pgfpathcurveto{\pgfqpoint{4.532720in}{1.099566in}}{\pgfqpoint{4.528330in}{1.088967in}}{\pgfqpoint{4.528330in}{1.077917in}}%
\pgfpathcurveto{\pgfqpoint{4.528330in}{1.066866in}}{\pgfqpoint{4.532720in}{1.056267in}}{\pgfqpoint{4.540534in}{1.048454in}}%
\pgfpathcurveto{\pgfqpoint{4.548348in}{1.040640in}}{\pgfqpoint{4.558947in}{1.036250in}}{\pgfqpoint{4.569997in}{1.036250in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235294in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235294in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235294in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.117647in,y=1.843333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (c) GossipCop}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> source_embeddings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.764706in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.764706in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820512in}{0.730626in}}%
\pgfpathlineto{\pgfqpoint{0.903846in}{0.813960in}}%
\pgfpathmoveto{\pgfqpoint{0.820512in}{0.813960in}}%
\pgfpathlineto{\pgfqpoint{0.903846in}{0.730626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789431in}{1.422346in}}%
\pgfpathlineto{\pgfqpoint{0.872765in}{1.505679in}}%
\pgfpathmoveto{\pgfqpoint{0.789431in}{1.505679in}}%
\pgfpathlineto{\pgfqpoint{0.872765in}{1.422346in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069384in}{0.821143in}}%
\pgfpathlineto{\pgfqpoint{1.152718in}{0.904476in}}%
\pgfpathmoveto{\pgfqpoint{1.069384in}{0.904476in}}%
\pgfpathlineto{\pgfqpoint{1.152718in}{0.821143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056836in}{0.748380in}}%
\pgfpathlineto{\pgfqpoint{1.140169in}{0.831713in}}%
\pgfpathmoveto{\pgfqpoint{1.056836in}{0.831713in}}%
\pgfpathlineto{\pgfqpoint{1.140169in}{0.748380in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116984in}{0.824666in}}%
\pgfpathlineto{\pgfqpoint{1.200317in}{0.907999in}}%
\pgfpathmoveto{\pgfqpoint{1.116984in}{0.907999in}}%
\pgfpathlineto{\pgfqpoint{1.200317in}{0.824666in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852016in}{0.731797in}}%
\pgfpathlineto{\pgfqpoint{0.935349in}{0.815130in}}%
\pgfpathmoveto{\pgfqpoint{0.852016in}{0.815130in}}%
\pgfpathlineto{\pgfqpoint{0.935349in}{0.731797in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733288in}{0.842328in}}%
\pgfpathlineto{\pgfqpoint{0.816621in}{0.925661in}}%
\pgfpathmoveto{\pgfqpoint{0.733288in}{0.925661in}}%
\pgfpathlineto{\pgfqpoint{0.816621in}{0.842328in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120917in}{0.849708in}}%
\pgfpathlineto{\pgfqpoint{1.204250in}{0.933041in}}%
\pgfpathmoveto{\pgfqpoint{1.120917in}{0.933041in}}%
\pgfpathlineto{\pgfqpoint{1.204250in}{0.849708in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785195in}{0.849354in}}%
\pgfpathlineto{\pgfqpoint{0.868528in}{0.932688in}}%
\pgfpathmoveto{\pgfqpoint{0.785195in}{0.932688in}}%
\pgfpathlineto{\pgfqpoint{0.868528in}{0.849354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796034in}{0.877524in}}%
\pgfpathlineto{\pgfqpoint{0.879368in}{0.960857in}}%
\pgfpathmoveto{\pgfqpoint{0.796034in}{0.960857in}}%
\pgfpathlineto{\pgfqpoint{0.879368in}{0.877524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868296in}{0.926455in}}%
\pgfpathlineto{\pgfqpoint{0.951629in}{1.009789in}}%
\pgfpathmoveto{\pgfqpoint{0.868296in}{1.009789in}}%
\pgfpathlineto{\pgfqpoint{0.951629in}{0.926455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063805in}{0.929480in}}%
\pgfpathlineto{\pgfqpoint{1.147138in}{1.012814in}}%
\pgfpathmoveto{\pgfqpoint{1.063805in}{1.012814in}}%
\pgfpathlineto{\pgfqpoint{1.147138in}{0.929480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088121in}{0.927110in}}%
\pgfpathlineto{\pgfqpoint{1.171455in}{1.010443in}}%
\pgfpathmoveto{\pgfqpoint{1.088121in}{1.010443in}}%
\pgfpathlineto{\pgfqpoint{1.171455in}{0.927110in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713742in}{1.402837in}}%
\pgfpathlineto{\pgfqpoint{0.797075in}{1.486170in}}%
\pgfpathmoveto{\pgfqpoint{0.713742in}{1.486170in}}%
\pgfpathlineto{\pgfqpoint{0.797075in}{1.402837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751459in}{1.463373in}}%
\pgfpathlineto{\pgfqpoint{0.834792in}{1.546707in}}%
\pgfpathmoveto{\pgfqpoint{0.751459in}{1.546707in}}%
\pgfpathlineto{\pgfqpoint{0.834792in}{1.463373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050038in}{0.356368in}}%
\pgfpathlineto{\pgfqpoint{0.133371in}{0.439702in}}%
\pgfpathmoveto{\pgfqpoint{0.050038in}{0.439702in}}%
\pgfpathlineto{\pgfqpoint{0.133371in}{0.356368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.092301in}{0.334672in}}%
\pgfpathlineto{\pgfqpoint{0.175634in}{0.418005in}}%
\pgfpathmoveto{\pgfqpoint{0.092301in}{0.418005in}}%
\pgfpathlineto{\pgfqpoint{0.175634in}{0.334672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790347in}{0.933590in}}%
\pgfpathlineto{\pgfqpoint{0.873680in}{1.016923in}}%
\pgfpathmoveto{\pgfqpoint{0.790347in}{1.016923in}}%
\pgfpathlineto{\pgfqpoint{0.873680in}{0.933590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892142in}{0.800614in}}%
\pgfpathlineto{\pgfqpoint{0.975475in}{0.883948in}}%
\pgfpathmoveto{\pgfqpoint{0.892142in}{0.883948in}}%
\pgfpathlineto{\pgfqpoint{0.975475in}{0.800614in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781111in}{1.419006in}}%
\pgfpathlineto{\pgfqpoint{0.864444in}{1.502339in}}%
\pgfpathmoveto{\pgfqpoint{0.781111in}{1.502339in}}%
\pgfpathlineto{\pgfqpoint{0.864444in}{1.419006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614880in}{1.015016in}}%
\pgfpathlineto{\pgfqpoint{0.698213in}{1.098350in}}%
\pgfpathmoveto{\pgfqpoint{0.614880in}{1.098350in}}%
\pgfpathlineto{\pgfqpoint{0.698213in}{1.015016in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731620in}{0.893384in}}%
\pgfpathlineto{\pgfqpoint{0.814954in}{0.976717in}}%
\pgfpathmoveto{\pgfqpoint{0.731620in}{0.976717in}}%
\pgfpathlineto{\pgfqpoint{0.814954in}{0.893384in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773279in}{1.436728in}}%
\pgfpathlineto{\pgfqpoint{0.856612in}{1.520062in}}%
\pgfpathmoveto{\pgfqpoint{0.773279in}{1.520062in}}%
\pgfpathlineto{\pgfqpoint{0.856612in}{1.436728in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898189in}{0.822982in}}%
\pgfpathlineto{\pgfqpoint{0.981522in}{0.906316in}}%
\pgfpathmoveto{\pgfqpoint{0.898189in}{0.906316in}}%
\pgfpathlineto{\pgfqpoint{0.981522in}{0.822982in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614912in}{1.014953in}}%
\pgfpathlineto{\pgfqpoint{0.698245in}{1.098286in}}%
\pgfpathmoveto{\pgfqpoint{0.614912in}{1.098286in}}%
\pgfpathlineto{\pgfqpoint{0.698245in}{1.014953in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014965in}{0.898422in}}%
\pgfpathlineto{\pgfqpoint{1.098298in}{0.981756in}}%
\pgfpathmoveto{\pgfqpoint{1.014965in}{0.981756in}}%
\pgfpathlineto{\pgfqpoint{1.098298in}{0.898422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899875in}{0.869782in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{0.953116in}}%
\pgfpathmoveto{\pgfqpoint{0.899875in}{0.953116in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{0.869782in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899302in}{0.784146in}}%
\pgfpathlineto{\pgfqpoint{0.982636in}{0.867480in}}%
\pgfpathmoveto{\pgfqpoint{0.899302in}{0.867480in}}%
\pgfpathlineto{\pgfqpoint{0.982636in}{0.784146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761210in}{1.422180in}}%
\pgfpathlineto{\pgfqpoint{0.844543in}{1.505514in}}%
\pgfpathmoveto{\pgfqpoint{0.761210in}{1.505514in}}%
\pgfpathlineto{\pgfqpoint{0.844543in}{1.422180in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045886in}{0.936159in}}%
\pgfpathlineto{\pgfqpoint{1.129220in}{1.019492in}}%
\pgfpathmoveto{\pgfqpoint{1.045886in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{1.129220in}{0.936159in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849148in}{0.840275in}}%
\pgfpathlineto{\pgfqpoint{0.932481in}{0.923608in}}%
\pgfpathmoveto{\pgfqpoint{0.849148in}{0.923608in}}%
\pgfpathlineto{\pgfqpoint{0.932481in}{0.840275in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813783in}{1.149862in}}%
\pgfpathlineto{\pgfqpoint{0.897117in}{1.233195in}}%
\pgfpathmoveto{\pgfqpoint{0.813783in}{1.233195in}}%
\pgfpathlineto{\pgfqpoint{0.897117in}{1.149862in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932167in}{1.184882in}}%
\pgfpathlineto{\pgfqpoint{1.015500in}{1.268215in}}%
\pgfpathmoveto{\pgfqpoint{0.932167in}{1.268215in}}%
\pgfpathlineto{\pgfqpoint{1.015500in}{1.184882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922632in}{0.705789in}}%
\pgfpathlineto{\pgfqpoint{1.005965in}{0.789122in}}%
\pgfpathmoveto{\pgfqpoint{0.922632in}{0.789122in}}%
\pgfpathlineto{\pgfqpoint{1.005965in}{0.705789in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093880in}{1.594362in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.677695in}}%
\pgfpathmoveto{\pgfqpoint{1.093880in}{1.677695in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.594362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944039in}{1.515305in}}%
\pgfpathlineto{\pgfqpoint{1.027373in}{1.598639in}}%
\pgfpathmoveto{\pgfqpoint{0.944039in}{1.598639in}}%
\pgfpathlineto{\pgfqpoint{1.027373in}{1.515305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.059595in}{0.326327in}}%
\pgfpathlineto{\pgfqpoint{0.142928in}{0.409660in}}%
\pgfpathmoveto{\pgfqpoint{0.059595in}{0.409660in}}%
\pgfpathlineto{\pgfqpoint{0.142928in}{0.326327in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923594in}{1.493405in}}%
\pgfpathlineto{\pgfqpoint{1.006927in}{1.576739in}}%
\pgfpathmoveto{\pgfqpoint{0.923594in}{1.576739in}}%
\pgfpathlineto{\pgfqpoint{1.006927in}{1.493405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860276in}{0.780065in}}%
\pgfpathlineto{\pgfqpoint{0.943609in}{0.863398in}}%
\pgfpathmoveto{\pgfqpoint{0.860276in}{0.863398in}}%
\pgfpathlineto{\pgfqpoint{0.943609in}{0.780065in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125148in}{0.362583in}}%
\pgfpathlineto{\pgfqpoint{0.208481in}{0.445916in}}%
\pgfpathmoveto{\pgfqpoint{0.125148in}{0.445916in}}%
\pgfpathlineto{\pgfqpoint{0.208481in}{0.362583in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408905in}{1.526688in}}%
\pgfpathlineto{\pgfqpoint{1.492238in}{1.610021in}}%
\pgfpathmoveto{\pgfqpoint{1.408905in}{1.610021in}}%
\pgfpathlineto{\pgfqpoint{1.492238in}{1.526688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087359in}{0.800489in}}%
\pgfpathlineto{\pgfqpoint{1.170692in}{0.883822in}}%
\pgfpathmoveto{\pgfqpoint{1.087359in}{0.883822in}}%
\pgfpathlineto{\pgfqpoint{1.170692in}{0.800489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867074in}{0.943426in}}%
\pgfpathlineto{\pgfqpoint{0.950407in}{1.026759in}}%
\pgfpathmoveto{\pgfqpoint{0.867074in}{1.026759in}}%
\pgfpathlineto{\pgfqpoint{0.950407in}{0.943426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120233in}{0.326404in}}%
\pgfpathlineto{\pgfqpoint{0.203566in}{0.409737in}}%
\pgfpathmoveto{\pgfqpoint{0.120233in}{0.409737in}}%
\pgfpathlineto{\pgfqpoint{0.203566in}{0.326404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735891in}{0.795159in}}%
\pgfpathlineto{\pgfqpoint{0.819224in}{0.878492in}}%
\pgfpathmoveto{\pgfqpoint{0.735891in}{0.878492in}}%
\pgfpathlineto{\pgfqpoint{0.819224in}{0.795159in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254305in}{1.605676in}}%
\pgfpathlineto{\pgfqpoint{1.337638in}{1.689009in}}%
\pgfpathmoveto{\pgfqpoint{1.254305in}{1.689009in}}%
\pgfpathlineto{\pgfqpoint{1.337638in}{1.605676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010595in}{0.855461in}}%
\pgfpathlineto{\pgfqpoint{1.093928in}{0.938795in}}%
\pgfpathmoveto{\pgfqpoint{1.010595in}{0.938795in}}%
\pgfpathlineto{\pgfqpoint{1.093928in}{0.855461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.074164in}{0.339736in}}%
\pgfpathlineto{\pgfqpoint{0.157497in}{0.423069in}}%
\pgfpathmoveto{\pgfqpoint{0.074164in}{0.423069in}}%
\pgfpathlineto{\pgfqpoint{0.157497in}{0.339736in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893113in}{0.882818in}}%
\pgfpathlineto{\pgfqpoint{0.976446in}{0.966151in}}%
\pgfpathmoveto{\pgfqpoint{0.893113in}{0.966151in}}%
\pgfpathlineto{\pgfqpoint{0.976446in}{0.882818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764433in}{1.448160in}}%
\pgfpathlineto{\pgfqpoint{0.847767in}{1.531493in}}%
\pgfpathmoveto{\pgfqpoint{0.764433in}{1.531493in}}%
\pgfpathlineto{\pgfqpoint{0.847767in}{1.448160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965415in}{0.765225in}}%
\pgfpathlineto{\pgfqpoint{1.048748in}{0.848559in}}%
\pgfpathmoveto{\pgfqpoint{0.965415in}{0.848559in}}%
\pgfpathlineto{\pgfqpoint{1.048748in}{0.765225in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910086in}{0.942714in}}%
\pgfpathlineto{\pgfqpoint{0.993420in}{1.026048in}}%
\pgfpathmoveto{\pgfqpoint{0.910086in}{1.026048in}}%
\pgfpathlineto{\pgfqpoint{0.993420in}{0.942714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070055in}{0.319739in}}%
\pgfpathlineto{\pgfqpoint{0.153388in}{0.403072in}}%
\pgfpathmoveto{\pgfqpoint{0.070055in}{0.403072in}}%
\pgfpathlineto{\pgfqpoint{0.153388in}{0.319739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833270in}{0.955622in}}%
\pgfpathlineto{\pgfqpoint{0.916603in}{1.038955in}}%
\pgfpathmoveto{\pgfqpoint{0.833270in}{1.038955in}}%
\pgfpathlineto{\pgfqpoint{0.916603in}{0.955622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028034in}{0.762454in}}%
\pgfpathlineto{\pgfqpoint{1.111368in}{0.845787in}}%
\pgfpathmoveto{\pgfqpoint{1.028034in}{0.845787in}}%
\pgfpathlineto{\pgfqpoint{1.111368in}{0.762454in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921605in}{1.461791in}}%
\pgfpathlineto{\pgfqpoint{1.004938in}{1.545124in}}%
\pgfpathmoveto{\pgfqpoint{0.921605in}{1.545124in}}%
\pgfpathlineto{\pgfqpoint{1.004938in}{1.461791in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947502in}{0.897608in}}%
\pgfpathlineto{\pgfqpoint{1.030836in}{0.980941in}}%
\pgfpathmoveto{\pgfqpoint{0.947502in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{1.030836in}{0.897608in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043256in}{1.508239in}}%
\pgfpathlineto{\pgfqpoint{1.126590in}{1.591573in}}%
\pgfpathmoveto{\pgfqpoint{1.043256in}{1.591573in}}%
\pgfpathlineto{\pgfqpoint{1.126590in}{1.508239in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932844in}{0.773226in}}%
\pgfpathlineto{\pgfqpoint{1.016178in}{0.856559in}}%
\pgfpathmoveto{\pgfqpoint{0.932844in}{0.856559in}}%
\pgfpathlineto{\pgfqpoint{1.016178in}{0.773226in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740346in}{1.375249in}}%
\pgfpathlineto{\pgfqpoint{0.823679in}{1.458582in}}%
\pgfpathmoveto{\pgfqpoint{0.740346in}{1.458582in}}%
\pgfpathlineto{\pgfqpoint{0.823679in}{1.375249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751542in}{1.439239in}}%
\pgfpathlineto{\pgfqpoint{0.834875in}{1.522572in}}%
\pgfpathmoveto{\pgfqpoint{0.751542in}{1.522572in}}%
\pgfpathlineto{\pgfqpoint{0.834875in}{1.439239in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725426in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{0.808760in}{0.963607in}}%
\pgfpathmoveto{\pgfqpoint{0.725426in}{0.963607in}}%
\pgfpathlineto{\pgfqpoint{0.808760in}{0.880274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941326in}{1.610863in}}%
\pgfpathlineto{\pgfqpoint{1.024659in}{1.694196in}}%
\pgfpathmoveto{\pgfqpoint{0.941326in}{1.694196in}}%
\pgfpathlineto{\pgfqpoint{1.024659in}{1.610863in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800370in}{1.440242in}}%
\pgfpathlineto{\pgfqpoint{0.883703in}{1.523576in}}%
\pgfpathmoveto{\pgfqpoint{0.800370in}{1.523576in}}%
\pgfpathlineto{\pgfqpoint{0.883703in}{1.440242in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748102in}{1.479109in}}%
\pgfpathlineto{\pgfqpoint{0.831435in}{1.562442in}}%
\pgfpathmoveto{\pgfqpoint{0.748102in}{1.562442in}}%
\pgfpathlineto{\pgfqpoint{0.831435in}{1.479109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781126in}{0.902268in}}%
\pgfpathlineto{\pgfqpoint{0.864459in}{0.985601in}}%
\pgfpathmoveto{\pgfqpoint{0.781126in}{0.985601in}}%
\pgfpathlineto{\pgfqpoint{0.864459in}{0.902268in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769678in}{0.852207in}}%
\pgfpathlineto{\pgfqpoint{0.853011in}{0.935540in}}%
\pgfpathmoveto{\pgfqpoint{0.769678in}{0.935540in}}%
\pgfpathlineto{\pgfqpoint{0.853011in}{0.852207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858693in}{0.745485in}}%
\pgfpathlineto{\pgfqpoint{0.942027in}{0.828818in}}%
\pgfpathmoveto{\pgfqpoint{0.858693in}{0.828818in}}%
\pgfpathlineto{\pgfqpoint{0.942027in}{0.745485in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720369in}{0.918061in}}%
\pgfpathlineto{\pgfqpoint{0.803703in}{1.001394in}}%
\pgfpathmoveto{\pgfqpoint{0.720369in}{1.001394in}}%
\pgfpathlineto{\pgfqpoint{0.803703in}{0.918061in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875771in}{1.423534in}}%
\pgfpathlineto{\pgfqpoint{0.959104in}{1.506868in}}%
\pgfpathmoveto{\pgfqpoint{0.875771in}{1.506868in}}%
\pgfpathlineto{\pgfqpoint{0.959104in}{1.423534in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087074in}{0.885392in}}%
\pgfpathlineto{\pgfqpoint{1.170408in}{0.968725in}}%
\pgfpathmoveto{\pgfqpoint{1.087074in}{0.968725in}}%
\pgfpathlineto{\pgfqpoint{1.170408in}{0.885392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943760in}{0.882335in}}%
\pgfpathlineto{\pgfqpoint{1.027093in}{0.965668in}}%
\pgfpathmoveto{\pgfqpoint{0.943760in}{0.965668in}}%
\pgfpathlineto{\pgfqpoint{1.027093in}{0.882335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256107in}{1.606560in}}%
\pgfpathlineto{\pgfqpoint{1.339440in}{1.689893in}}%
\pgfpathmoveto{\pgfqpoint{1.256107in}{1.689893in}}%
\pgfpathlineto{\pgfqpoint{1.339440in}{1.606560in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.090450in}{0.380839in}}%
\pgfpathlineto{\pgfqpoint{0.173783in}{0.464172in}}%
\pgfpathmoveto{\pgfqpoint{0.090450in}{0.464172in}}%
\pgfpathlineto{\pgfqpoint{0.173783in}{0.380839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805655in}{0.800989in}}%
\pgfpathlineto{\pgfqpoint{0.888989in}{0.884323in}}%
\pgfpathmoveto{\pgfqpoint{0.805655in}{0.884323in}}%
\pgfpathlineto{\pgfqpoint{0.888989in}{0.800989in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.054831in}{0.334890in}}%
\pgfpathlineto{\pgfqpoint{0.138165in}{0.418223in}}%
\pgfpathmoveto{\pgfqpoint{0.054831in}{0.418223in}}%
\pgfpathlineto{\pgfqpoint{0.138165in}{0.334890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762876in}{0.964525in}}%
\pgfpathlineto{\pgfqpoint{0.846209in}{1.047858in}}%
\pgfpathmoveto{\pgfqpoint{0.762876in}{1.047858in}}%
\pgfpathlineto{\pgfqpoint{0.846209in}{0.964525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824753in}{0.946035in}}%
\pgfpathlineto{\pgfqpoint{0.908087in}{1.029368in}}%
\pgfpathmoveto{\pgfqpoint{0.824753in}{1.029368in}}%
\pgfpathlineto{\pgfqpoint{0.908087in}{0.946035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868291in}{0.731489in}}%
\pgfpathlineto{\pgfqpoint{0.951625in}{0.814822in}}%
\pgfpathmoveto{\pgfqpoint{0.868291in}{0.814822in}}%
\pgfpathlineto{\pgfqpoint{0.951625in}{0.731489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092783in}{1.596683in}}%
\pgfpathlineto{\pgfqpoint{1.176117in}{1.680017in}}%
\pgfpathmoveto{\pgfqpoint{1.092783in}{1.680017in}}%
\pgfpathlineto{\pgfqpoint{1.176117in}{1.596683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840200in}{0.908655in}}%
\pgfpathlineto{\pgfqpoint{0.923534in}{0.991989in}}%
\pgfpathmoveto{\pgfqpoint{0.840200in}{0.991989in}}%
\pgfpathlineto{\pgfqpoint{0.923534in}{0.908655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131297in}{0.863622in}}%
\pgfpathlineto{\pgfqpoint{1.214630in}{0.946955in}}%
\pgfpathmoveto{\pgfqpoint{1.131297in}{0.946955in}}%
\pgfpathlineto{\pgfqpoint{1.214630in}{0.863622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850001in}{0.835492in}}%
\pgfpathlineto{\pgfqpoint{0.933335in}{0.918826in}}%
\pgfpathmoveto{\pgfqpoint{0.850001in}{0.918826in}}%
\pgfpathlineto{\pgfqpoint{0.933335in}{0.835492in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855832in}{0.826846in}}%
\pgfpathlineto{\pgfqpoint{0.939165in}{0.910179in}}%
\pgfpathmoveto{\pgfqpoint{0.855832in}{0.910179in}}%
\pgfpathlineto{\pgfqpoint{0.939165in}{0.826846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061625in}{0.759228in}}%
\pgfpathlineto{\pgfqpoint{1.144958in}{0.842561in}}%
\pgfpathmoveto{\pgfqpoint{1.061625in}{0.842561in}}%
\pgfpathlineto{\pgfqpoint{1.144958in}{0.759228in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049920in}{0.347333in}}%
\pgfpathlineto{\pgfqpoint{0.133254in}{0.430666in}}%
\pgfpathmoveto{\pgfqpoint{0.049920in}{0.430666in}}%
\pgfpathlineto{\pgfqpoint{0.133254in}{0.347333in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055914in}{0.836347in}}%
\pgfpathlineto{\pgfqpoint{1.139247in}{0.919681in}}%
\pgfpathmoveto{\pgfqpoint{1.055914in}{0.919681in}}%
\pgfpathlineto{\pgfqpoint{1.139247in}{0.836347in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086896in}{0.356751in}}%
\pgfpathlineto{\pgfqpoint{0.170230in}{0.440085in}}%
\pgfpathmoveto{\pgfqpoint{0.086896in}{0.440085in}}%
\pgfpathlineto{\pgfqpoint{0.170230in}{0.356751in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038972in}{0.884269in}}%
\pgfpathlineto{\pgfqpoint{1.122305in}{0.967603in}}%
\pgfpathmoveto{\pgfqpoint{1.038972in}{0.967603in}}%
\pgfpathlineto{\pgfqpoint{1.122305in}{0.884269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006261in}{0.928416in}}%
\pgfpathlineto{\pgfqpoint{1.089594in}{1.011750in}}%
\pgfpathmoveto{\pgfqpoint{1.006261in}{1.011750in}}%
\pgfpathlineto{\pgfqpoint{1.089594in}{0.928416in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867662in}{1.435514in}}%
\pgfpathlineto{\pgfqpoint{0.950995in}{1.518847in}}%
\pgfpathmoveto{\pgfqpoint{0.867662in}{1.518847in}}%
\pgfpathlineto{\pgfqpoint{0.950995in}{1.435514in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106190in}{0.890372in}}%
\pgfpathlineto{\pgfqpoint{1.189523in}{0.973705in}}%
\pgfpathmoveto{\pgfqpoint{1.106190in}{0.973705in}}%
\pgfpathlineto{\pgfqpoint{1.189523in}{0.890372in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811417in}{0.904838in}}%
\pgfpathlineto{\pgfqpoint{0.894751in}{0.988171in}}%
\pgfpathmoveto{\pgfqpoint{0.811417in}{0.988171in}}%
\pgfpathlineto{\pgfqpoint{0.894751in}{0.904838in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077482in}{0.377666in}}%
\pgfpathlineto{\pgfqpoint{0.160815in}{0.461000in}}%
\pgfpathmoveto{\pgfqpoint{0.077482in}{0.461000in}}%
\pgfpathlineto{\pgfqpoint{0.160815in}{0.377666in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927421in}{0.709995in}}%
\pgfpathlineto{\pgfqpoint{1.010755in}{0.793329in}}%
\pgfpathmoveto{\pgfqpoint{0.927421in}{0.793329in}}%
\pgfpathlineto{\pgfqpoint{1.010755in}{0.709995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723990in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.807324in}{1.534413in}}%
\pgfpathmoveto{\pgfqpoint{0.723990in}{1.534413in}}%
\pgfpathlineto{\pgfqpoint{0.807324in}{1.451080in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794711in}{1.331436in}}%
\pgfpathlineto{\pgfqpoint{0.878045in}{1.414769in}}%
\pgfpathmoveto{\pgfqpoint{0.794711in}{1.414769in}}%
\pgfpathlineto{\pgfqpoint{0.878045in}{1.331436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.084004in}{0.346141in}}%
\pgfpathlineto{\pgfqpoint{0.167337in}{0.429475in}}%
\pgfpathmoveto{\pgfqpoint{0.084004in}{0.429475in}}%
\pgfpathlineto{\pgfqpoint{0.167337in}{0.346141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738259in}{1.442040in}}%
\pgfpathlineto{\pgfqpoint{0.821593in}{1.525373in}}%
\pgfpathmoveto{\pgfqpoint{0.738259in}{1.525373in}}%
\pgfpathlineto{\pgfqpoint{0.821593in}{1.442040in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.110356in}{0.321576in}}%
\pgfpathlineto{\pgfqpoint{0.193690in}{0.404909in}}%
\pgfpathmoveto{\pgfqpoint{0.110356in}{0.404909in}}%
\pgfpathlineto{\pgfqpoint{0.193690in}{0.321576in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847085in}{0.808039in}}%
\pgfpathlineto{\pgfqpoint{0.930418in}{0.891373in}}%
\pgfpathmoveto{\pgfqpoint{0.847085in}{0.891373in}}%
\pgfpathlineto{\pgfqpoint{0.930418in}{0.808039in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765716in}{1.416161in}}%
\pgfpathlineto{\pgfqpoint{0.849049in}{1.499494in}}%
\pgfpathmoveto{\pgfqpoint{0.765716in}{1.499494in}}%
\pgfpathlineto{\pgfqpoint{0.849049in}{1.416161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062309in}{0.374287in}}%
\pgfpathlineto{\pgfqpoint{0.145642in}{0.457621in}}%
\pgfpathmoveto{\pgfqpoint{0.062309in}{0.457621in}}%
\pgfpathlineto{\pgfqpoint{0.145642in}{0.374287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737349in}{1.471959in}}%
\pgfpathlineto{\pgfqpoint{0.820683in}{1.555292in}}%
\pgfpathmoveto{\pgfqpoint{0.737349in}{1.555292in}}%
\pgfpathlineto{\pgfqpoint{0.820683in}{1.471959in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761966in}{1.478664in}}%
\pgfpathlineto{\pgfqpoint{0.845299in}{1.561998in}}%
\pgfpathmoveto{\pgfqpoint{0.761966in}{1.561998in}}%
\pgfpathlineto{\pgfqpoint{0.845299in}{1.478664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031680in}{0.829486in}}%
\pgfpathlineto{\pgfqpoint{1.115014in}{0.912820in}}%
\pgfpathmoveto{\pgfqpoint{1.031680in}{0.912820in}}%
\pgfpathlineto{\pgfqpoint{1.115014in}{0.829486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820755in}{1.569425in}}%
\pgfpathlineto{\pgfqpoint{0.904088in}{1.652758in}}%
\pgfpathmoveto{\pgfqpoint{0.820755in}{1.652758in}}%
\pgfpathlineto{\pgfqpoint{0.904088in}{1.569425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972183in}{0.855612in}}%
\pgfpathlineto{\pgfqpoint{1.055517in}{0.938945in}}%
\pgfpathmoveto{\pgfqpoint{0.972183in}{0.938945in}}%
\pgfpathlineto{\pgfqpoint{1.055517in}{0.855612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067885in}{0.777342in}}%
\pgfpathlineto{\pgfqpoint{1.151219in}{0.860675in}}%
\pgfpathmoveto{\pgfqpoint{1.067885in}{0.860675in}}%
\pgfpathlineto{\pgfqpoint{1.151219in}{0.777342in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035357in}{0.885169in}}%
\pgfpathlineto{\pgfqpoint{1.118690in}{0.968502in}}%
\pgfpathmoveto{\pgfqpoint{1.035357in}{0.968502in}}%
\pgfpathlineto{\pgfqpoint{1.118690in}{0.885169in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149072in}{0.869480in}}%
\pgfpathlineto{\pgfqpoint{1.232405in}{0.952813in}}%
\pgfpathmoveto{\pgfqpoint{1.149072in}{0.952813in}}%
\pgfpathlineto{\pgfqpoint{1.232405in}{0.869480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957190in}{0.765177in}}%
\pgfpathlineto{\pgfqpoint{1.040523in}{0.848510in}}%
\pgfpathmoveto{\pgfqpoint{0.957190in}{0.848510in}}%
\pgfpathlineto{\pgfqpoint{1.040523in}{0.765177in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815537in}{0.918871in}}%
\pgfpathlineto{\pgfqpoint{0.898870in}{1.002205in}}%
\pgfpathmoveto{\pgfqpoint{0.815537in}{1.002205in}}%
\pgfpathlineto{\pgfqpoint{0.898870in}{0.918871in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769376in}{0.966701in}}%
\pgfpathlineto{\pgfqpoint{0.852709in}{1.050034in}}%
\pgfpathmoveto{\pgfqpoint{0.769376in}{1.050034in}}%
\pgfpathlineto{\pgfqpoint{0.852709in}{0.966701in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730331in}{0.872741in}}%
\pgfpathlineto{\pgfqpoint{0.813664in}{0.956074in}}%
\pgfpathmoveto{\pgfqpoint{0.730331in}{0.956074in}}%
\pgfpathlineto{\pgfqpoint{0.813664in}{0.872741in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092490in}{0.838571in}}%
\pgfpathlineto{\pgfqpoint{1.175824in}{0.921904in}}%
\pgfpathmoveto{\pgfqpoint{1.092490in}{0.921904in}}%
\pgfpathlineto{\pgfqpoint{1.175824in}{0.838571in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.060920in}{0.363471in}}%
\pgfpathlineto{\pgfqpoint{0.144253in}{0.446804in}}%
\pgfpathmoveto{\pgfqpoint{0.060920in}{0.446804in}}%
\pgfpathlineto{\pgfqpoint{0.144253in}{0.363471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871966in}{1.446219in}}%
\pgfpathlineto{\pgfqpoint{0.955299in}{1.529553in}}%
\pgfpathmoveto{\pgfqpoint{0.871966in}{1.529553in}}%
\pgfpathlineto{\pgfqpoint{0.955299in}{1.446219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768791in}{0.809161in}}%
\pgfpathlineto{\pgfqpoint{0.852124in}{0.892494in}}%
\pgfpathmoveto{\pgfqpoint{0.768791in}{0.892494in}}%
\pgfpathlineto{\pgfqpoint{0.852124in}{0.809161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859146in}{0.926645in}}%
\pgfpathlineto{\pgfqpoint{0.942479in}{1.009978in}}%
\pgfpathmoveto{\pgfqpoint{0.859146in}{1.009978in}}%
\pgfpathlineto{\pgfqpoint{0.942479in}{0.926645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.128975in}{0.346988in}}%
\pgfpathlineto{\pgfqpoint{0.212308in}{0.430322in}}%
\pgfpathmoveto{\pgfqpoint{0.128975in}{0.430322in}}%
\pgfpathlineto{\pgfqpoint{0.212308in}{0.346988in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957963in}{0.914029in}}%
\pgfpathlineto{\pgfqpoint{1.041296in}{0.997363in}}%
\pgfpathmoveto{\pgfqpoint{0.957963in}{0.997363in}}%
\pgfpathlineto{\pgfqpoint{1.041296in}{0.914029in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849642in}{0.897247in}}%
\pgfpathlineto{\pgfqpoint{0.932975in}{0.980580in}}%
\pgfpathmoveto{\pgfqpoint{0.849642in}{0.980580in}}%
\pgfpathlineto{\pgfqpoint{0.932975in}{0.897247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782679in}{1.457378in}}%
\pgfpathlineto{\pgfqpoint{0.866012in}{1.540711in}}%
\pgfpathmoveto{\pgfqpoint{0.782679in}{1.540711in}}%
\pgfpathlineto{\pgfqpoint{0.866012in}{1.457378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084779in}{0.745513in}}%
\pgfpathlineto{\pgfqpoint{1.168112in}{0.828847in}}%
\pgfpathmoveto{\pgfqpoint{1.084779in}{0.828847in}}%
\pgfpathlineto{\pgfqpoint{1.168112in}{0.745513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858583in}{1.489549in}}%
\pgfpathlineto{\pgfqpoint{0.941917in}{1.572882in}}%
\pgfpathmoveto{\pgfqpoint{0.858583in}{1.572882in}}%
\pgfpathlineto{\pgfqpoint{0.941917in}{1.489549in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869876in}{1.156935in}}%
\pgfpathlineto{\pgfqpoint{0.953209in}{1.240269in}}%
\pgfpathmoveto{\pgfqpoint{0.869876in}{1.240269in}}%
\pgfpathlineto{\pgfqpoint{0.953209in}{1.156935in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927700in}{0.915810in}}%
\pgfpathlineto{\pgfqpoint{1.011033in}{0.999144in}}%
\pgfpathmoveto{\pgfqpoint{0.927700in}{0.999144in}}%
\pgfpathlineto{\pgfqpoint{1.011033in}{0.915810in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.108737in}{0.355393in}}%
\pgfpathlineto{\pgfqpoint{0.192071in}{0.438726in}}%
\pgfpathmoveto{\pgfqpoint{0.108737in}{0.438726in}}%
\pgfpathlineto{\pgfqpoint{0.192071in}{0.355393in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945152in}{0.846436in}}%
\pgfpathlineto{\pgfqpoint{1.028486in}{0.929769in}}%
\pgfpathmoveto{\pgfqpoint{0.945152in}{0.929769in}}%
\pgfpathlineto{\pgfqpoint{1.028486in}{0.846436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761412in}{1.454845in}}%
\pgfpathlineto{\pgfqpoint{0.844746in}{1.538178in}}%
\pgfpathmoveto{\pgfqpoint{0.761412in}{1.538178in}}%
\pgfpathlineto{\pgfqpoint{0.844746in}{1.454845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030468in}{0.873563in}}%
\pgfpathlineto{\pgfqpoint{1.113801in}{0.956897in}}%
\pgfpathmoveto{\pgfqpoint{1.030468in}{0.956897in}}%
\pgfpathlineto{\pgfqpoint{1.113801in}{0.873563in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074643in}{0.795856in}}%
\pgfpathlineto{\pgfqpoint{1.157976in}{0.879189in}}%
\pgfpathmoveto{\pgfqpoint{1.074643in}{0.879189in}}%
\pgfpathlineto{\pgfqpoint{1.157976in}{0.795856in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018494in}{0.876096in}}%
\pgfpathlineto{\pgfqpoint{1.101828in}{0.959429in}}%
\pgfpathmoveto{\pgfqpoint{1.018494in}{0.959429in}}%
\pgfpathlineto{\pgfqpoint{1.101828in}{0.876096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835290in}{1.407388in}}%
\pgfpathlineto{\pgfqpoint{0.918623in}{1.490721in}}%
\pgfpathmoveto{\pgfqpoint{0.835290in}{1.490721in}}%
\pgfpathlineto{\pgfqpoint{0.918623in}{1.407388in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807445in}{1.555407in}}%
\pgfpathlineto{\pgfqpoint{0.890779in}{1.638740in}}%
\pgfpathmoveto{\pgfqpoint{0.807445in}{1.638740in}}%
\pgfpathlineto{\pgfqpoint{0.890779in}{1.555407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909887in}{0.812959in}}%
\pgfpathlineto{\pgfqpoint{0.993220in}{0.896292in}}%
\pgfpathmoveto{\pgfqpoint{0.909887in}{0.896292in}}%
\pgfpathlineto{\pgfqpoint{0.993220in}{0.812959in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774167in}{0.855589in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{0.938922in}}%
\pgfpathmoveto{\pgfqpoint{0.774167in}{0.938922in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{0.855589in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767806in}{0.792489in}}%
\pgfpathlineto{\pgfqpoint{0.851139in}{0.875822in}}%
\pgfpathmoveto{\pgfqpoint{0.767806in}{0.875822in}}%
\pgfpathlineto{\pgfqpoint{0.851139in}{0.792489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124354in}{0.828035in}}%
\pgfpathlineto{\pgfqpoint{1.207688in}{0.911368in}}%
\pgfpathmoveto{\pgfqpoint{1.124354in}{0.911368in}}%
\pgfpathlineto{\pgfqpoint{1.207688in}{0.828035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614816in}{1.014988in}}%
\pgfpathlineto{\pgfqpoint{0.698149in}{1.098322in}}%
\pgfpathmoveto{\pgfqpoint{0.614816in}{1.098322in}}%
\pgfpathlineto{\pgfqpoint{0.698149in}{1.014988in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918866in}{1.481870in}}%
\pgfpathlineto{\pgfqpoint{1.002200in}{1.565204in}}%
\pgfpathmoveto{\pgfqpoint{0.918866in}{1.565204in}}%
\pgfpathlineto{\pgfqpoint{1.002200in}{1.481870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951190in}{0.733229in}}%
\pgfpathlineto{\pgfqpoint{1.034523in}{0.816563in}}%
\pgfpathmoveto{\pgfqpoint{0.951190in}{0.816563in}}%
\pgfpathlineto{\pgfqpoint{1.034523in}{0.733229in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718756in}{0.918180in}}%
\pgfpathlineto{\pgfqpoint{0.802090in}{1.001513in}}%
\pgfpathmoveto{\pgfqpoint{0.718756in}{1.001513in}}%
\pgfpathlineto{\pgfqpoint{0.802090in}{0.918180in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614963in}{1.014972in}}%
\pgfpathlineto{\pgfqpoint{0.698297in}{1.098306in}}%
\pgfpathmoveto{\pgfqpoint{0.614963in}{1.098306in}}%
\pgfpathlineto{\pgfqpoint{0.698297in}{1.014972in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881372in}{0.798434in}}%
\pgfpathlineto{\pgfqpoint{0.964705in}{0.881767in}}%
\pgfpathmoveto{\pgfqpoint{0.881372in}{0.881767in}}%
\pgfpathlineto{\pgfqpoint{0.964705in}{0.798434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017296in}{0.820034in}}%
\pgfpathlineto{\pgfqpoint{1.100630in}{0.903367in}}%
\pgfpathmoveto{\pgfqpoint{1.017296in}{0.903367in}}%
\pgfpathlineto{\pgfqpoint{1.100630in}{0.820034in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729721in}{1.429590in}}%
\pgfpathlineto{\pgfqpoint{0.813054in}{1.512923in}}%
\pgfpathmoveto{\pgfqpoint{0.729721in}{1.512923in}}%
\pgfpathlineto{\pgfqpoint{0.813054in}{1.429590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991483in}{0.736637in}}%
\pgfpathlineto{\pgfqpoint{1.074816in}{0.819970in}}%
\pgfpathmoveto{\pgfqpoint{0.991483in}{0.819970in}}%
\pgfpathlineto{\pgfqpoint{1.074816in}{0.736637in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102356in}{0.863876in}}%
\pgfpathlineto{\pgfqpoint{1.185689in}{0.947209in}}%
\pgfpathmoveto{\pgfqpoint{1.102356in}{0.947209in}}%
\pgfpathlineto{\pgfqpoint{1.185689in}{0.863876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947650in}{1.228123in}}%
\pgfpathcurveto{\pgfqpoint{0.958700in}{1.228123in}}{\pgfqpoint{0.969299in}{1.232513in}}{\pgfqpoint{0.977112in}{1.240327in}}%
\pgfpathcurveto{\pgfqpoint{0.984926in}{1.248140in}}{\pgfqpoint{0.989316in}{1.258739in}}{\pgfqpoint{0.989316in}{1.269790in}}%
\pgfpathcurveto{\pgfqpoint{0.989316in}{1.280840in}}{\pgfqpoint{0.984926in}{1.291439in}}{\pgfqpoint{0.977112in}{1.299252in}}%
\pgfpathcurveto{\pgfqpoint{0.969299in}{1.307066in}}{\pgfqpoint{0.958700in}{1.311456in}}{\pgfqpoint{0.947650in}{1.311456in}}%
\pgfpathcurveto{\pgfqpoint{0.936600in}{1.311456in}}{\pgfqpoint{0.926000in}{1.307066in}}{\pgfqpoint{0.918187in}{1.299252in}}%
\pgfpathcurveto{\pgfqpoint{0.910373in}{1.291439in}}{\pgfqpoint{0.905983in}{1.280840in}}{\pgfqpoint{0.905983in}{1.269790in}}%
\pgfpathcurveto{\pgfqpoint{0.905983in}{1.258739in}}{\pgfqpoint{0.910373in}{1.248140in}}{\pgfqpoint{0.918187in}{1.240327in}}%
\pgfpathcurveto{\pgfqpoint{0.926000in}{1.232513in}}{\pgfqpoint{0.936600in}{1.228123in}}{\pgfqpoint{0.947650in}{1.228123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799923in}{1.314633in}}%
\pgfpathcurveto{\pgfqpoint{0.810973in}{1.314633in}}{\pgfqpoint{0.821572in}{1.319024in}}{\pgfqpoint{0.829386in}{1.326837in}}%
\pgfpathcurveto{\pgfqpoint{0.837199in}{1.334651in}}{\pgfqpoint{0.841590in}{1.345250in}}{\pgfqpoint{0.841590in}{1.356300in}}%
\pgfpathcurveto{\pgfqpoint{0.841590in}{1.367350in}}{\pgfqpoint{0.837199in}{1.377949in}}{\pgfqpoint{0.829386in}{1.385763in}}%
\pgfpathcurveto{\pgfqpoint{0.821572in}{1.393576in}}{\pgfqpoint{0.810973in}{1.397967in}}{\pgfqpoint{0.799923in}{1.397967in}}%
\pgfpathcurveto{\pgfqpoint{0.788873in}{1.397967in}}{\pgfqpoint{0.778274in}{1.393576in}}{\pgfqpoint{0.770460in}{1.385763in}}%
\pgfpathcurveto{\pgfqpoint{0.762647in}{1.377949in}}{\pgfqpoint{0.758256in}{1.367350in}}{\pgfqpoint{0.758256in}{1.356300in}}%
\pgfpathcurveto{\pgfqpoint{0.758256in}{1.345250in}}{\pgfqpoint{0.762647in}{1.334651in}}{\pgfqpoint{0.770460in}{1.326837in}}%
\pgfpathcurveto{\pgfqpoint{0.778274in}{1.319024in}}{\pgfqpoint{0.788873in}{1.314633in}}{\pgfqpoint{0.799923in}{1.314633in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638870in}{1.261425in}}%
\pgfpathcurveto{\pgfqpoint{1.649920in}{1.261425in}}{\pgfqpoint{1.660519in}{1.265815in}}{\pgfqpoint{1.668333in}{1.273629in}}%
\pgfpathcurveto{\pgfqpoint{1.676146in}{1.281442in}}{\pgfqpoint{1.680537in}{1.292041in}}{\pgfqpoint{1.680537in}{1.303091in}}%
\pgfpathcurveto{\pgfqpoint{1.680537in}{1.314142in}}{\pgfqpoint{1.676146in}{1.324741in}}{\pgfqpoint{1.668333in}{1.332554in}}%
\pgfpathcurveto{\pgfqpoint{1.660519in}{1.340368in}}{\pgfqpoint{1.649920in}{1.344758in}}{\pgfqpoint{1.638870in}{1.344758in}}%
\pgfpathcurveto{\pgfqpoint{1.627820in}{1.344758in}}{\pgfqpoint{1.617221in}{1.340368in}}{\pgfqpoint{1.609407in}{1.332554in}}%
\pgfpathcurveto{\pgfqpoint{1.601594in}{1.324741in}}{\pgfqpoint{1.597203in}{1.314142in}}{\pgfqpoint{1.597203in}{1.303091in}}%
\pgfpathcurveto{\pgfqpoint{1.597203in}{1.292041in}}{\pgfqpoint{1.601594in}{1.281442in}}{\pgfqpoint{1.609407in}{1.273629in}}%
\pgfpathcurveto{\pgfqpoint{1.617221in}{1.265815in}}{\pgfqpoint{1.627820in}{1.261425in}}{\pgfqpoint{1.638870in}{1.261425in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846448in}{1.459862in}}%
\pgfpathcurveto{\pgfqpoint{0.857498in}{1.459862in}}{\pgfqpoint{0.868097in}{1.464253in}}{\pgfqpoint{0.875911in}{1.472066in}}%
\pgfpathcurveto{\pgfqpoint{0.883724in}{1.479880in}}{\pgfqpoint{0.888115in}{1.490479in}}{\pgfqpoint{0.888115in}{1.501529in}}%
\pgfpathcurveto{\pgfqpoint{0.888115in}{1.512579in}}{\pgfqpoint{0.883724in}{1.523178in}}{\pgfqpoint{0.875911in}{1.530992in}}%
\pgfpathcurveto{\pgfqpoint{0.868097in}{1.538805in}}{\pgfqpoint{0.857498in}{1.543196in}}{\pgfqpoint{0.846448in}{1.543196in}}%
\pgfpathcurveto{\pgfqpoint{0.835398in}{1.543196in}}{\pgfqpoint{0.824799in}{1.538805in}}{\pgfqpoint{0.816985in}{1.530992in}}%
\pgfpathcurveto{\pgfqpoint{0.809172in}{1.523178in}}{\pgfqpoint{0.804781in}{1.512579in}}{\pgfqpoint{0.804781in}{1.501529in}}%
\pgfpathcurveto{\pgfqpoint{0.804781in}{1.490479in}}{\pgfqpoint{0.809172in}{1.479880in}}{\pgfqpoint{0.816985in}{1.472066in}}%
\pgfpathcurveto{\pgfqpoint{0.824799in}{1.464253in}}{\pgfqpoint{0.835398in}{1.459862in}}{\pgfqpoint{0.846448in}{1.459862in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841383in}{1.437563in}}%
\pgfpathcurveto{\pgfqpoint{0.852433in}{1.437563in}}{\pgfqpoint{0.863032in}{1.441953in}}{\pgfqpoint{0.870846in}{1.449767in}}%
\pgfpathcurveto{\pgfqpoint{0.878660in}{1.457581in}}{\pgfqpoint{0.883050in}{1.468180in}}{\pgfqpoint{0.883050in}{1.479230in}}%
\pgfpathcurveto{\pgfqpoint{0.883050in}{1.490280in}}{\pgfqpoint{0.878660in}{1.500879in}}{\pgfqpoint{0.870846in}{1.508693in}}%
\pgfpathcurveto{\pgfqpoint{0.863032in}{1.516506in}}{\pgfqpoint{0.852433in}{1.520897in}}{\pgfqpoint{0.841383in}{1.520897in}}%
\pgfpathcurveto{\pgfqpoint{0.830333in}{1.520897in}}{\pgfqpoint{0.819734in}{1.516506in}}{\pgfqpoint{0.811920in}{1.508693in}}%
\pgfpathcurveto{\pgfqpoint{0.804107in}{1.500879in}}{\pgfqpoint{0.799716in}{1.490280in}}{\pgfqpoint{0.799716in}{1.479230in}}%
\pgfpathcurveto{\pgfqpoint{0.799716in}{1.468180in}}{\pgfqpoint{0.804107in}{1.457581in}}{\pgfqpoint{0.811920in}{1.449767in}}%
\pgfpathcurveto{\pgfqpoint{0.819734in}{1.441953in}}{\pgfqpoint{0.830333in}{1.437563in}}{\pgfqpoint{0.841383in}{1.437563in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945132in}{1.315952in}}%
\pgfpathcurveto{\pgfqpoint{0.956182in}{1.315952in}}{\pgfqpoint{0.966781in}{1.320342in}}{\pgfqpoint{0.974594in}{1.328156in}}%
\pgfpathcurveto{\pgfqpoint{0.982408in}{1.335969in}}{\pgfqpoint{0.986798in}{1.346568in}}{\pgfqpoint{0.986798in}{1.357618in}}%
\pgfpathcurveto{\pgfqpoint{0.986798in}{1.368668in}}{\pgfqpoint{0.982408in}{1.379267in}}{\pgfqpoint{0.974594in}{1.387081in}}%
\pgfpathcurveto{\pgfqpoint{0.966781in}{1.394895in}}{\pgfqpoint{0.956182in}{1.399285in}}{\pgfqpoint{0.945132in}{1.399285in}}%
\pgfpathcurveto{\pgfqpoint{0.934082in}{1.399285in}}{\pgfqpoint{0.923482in}{1.394895in}}{\pgfqpoint{0.915669in}{1.387081in}}%
\pgfpathcurveto{\pgfqpoint{0.907855in}{1.379267in}}{\pgfqpoint{0.903465in}{1.368668in}}{\pgfqpoint{0.903465in}{1.357618in}}%
\pgfpathcurveto{\pgfqpoint{0.903465in}{1.346568in}}{\pgfqpoint{0.907855in}{1.335969in}}{\pgfqpoint{0.915669in}{1.328156in}}%
\pgfpathcurveto{\pgfqpoint{0.923482in}{1.320342in}}{\pgfqpoint{0.934082in}{1.315952in}}{\pgfqpoint{0.945132in}{1.315952in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894598in}{1.222466in}}%
\pgfpathcurveto{\pgfqpoint{0.905649in}{1.222466in}}{\pgfqpoint{0.916248in}{1.226856in}}{\pgfqpoint{0.924061in}{1.234670in}}%
\pgfpathcurveto{\pgfqpoint{0.931875in}{1.242483in}}{\pgfqpoint{0.936265in}{1.253082in}}{\pgfqpoint{0.936265in}{1.264132in}}%
\pgfpathcurveto{\pgfqpoint{0.936265in}{1.275182in}}{\pgfqpoint{0.931875in}{1.285782in}}{\pgfqpoint{0.924061in}{1.293595in}}%
\pgfpathcurveto{\pgfqpoint{0.916248in}{1.301409in}}{\pgfqpoint{0.905649in}{1.305799in}}{\pgfqpoint{0.894598in}{1.305799in}}%
\pgfpathcurveto{\pgfqpoint{0.883548in}{1.305799in}}{\pgfqpoint{0.872949in}{1.301409in}}{\pgfqpoint{0.865136in}{1.293595in}}%
\pgfpathcurveto{\pgfqpoint{0.857322in}{1.285782in}}{\pgfqpoint{0.852932in}{1.275182in}}{\pgfqpoint{0.852932in}{1.264132in}}%
\pgfpathcurveto{\pgfqpoint{0.852932in}{1.253082in}}{\pgfqpoint{0.857322in}{1.242483in}}{\pgfqpoint{0.865136in}{1.234670in}}%
\pgfpathcurveto{\pgfqpoint{0.872949in}{1.226856in}}{\pgfqpoint{0.883548in}{1.222466in}}{\pgfqpoint{0.894598in}{1.222466in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574835in}{1.191063in}}%
\pgfpathcurveto{\pgfqpoint{1.585885in}{1.191063in}}{\pgfqpoint{1.596485in}{1.195454in}}{\pgfqpoint{1.604298in}{1.203267in}}%
\pgfpathcurveto{\pgfqpoint{1.612112in}{1.211081in}}{\pgfqpoint{1.616502in}{1.221680in}}{\pgfqpoint{1.616502in}{1.232730in}}%
\pgfpathcurveto{\pgfqpoint{1.616502in}{1.243780in}}{\pgfqpoint{1.612112in}{1.254379in}}{\pgfqpoint{1.604298in}{1.262193in}}%
\pgfpathcurveto{\pgfqpoint{1.596485in}{1.270007in}}{\pgfqpoint{1.585885in}{1.274397in}}{\pgfqpoint{1.574835in}{1.274397in}}%
\pgfpathcurveto{\pgfqpoint{1.563785in}{1.274397in}}{\pgfqpoint{1.553186in}{1.270007in}}{\pgfqpoint{1.545373in}{1.262193in}}%
\pgfpathcurveto{\pgfqpoint{1.537559in}{1.254379in}}{\pgfqpoint{1.533169in}{1.243780in}}{\pgfqpoint{1.533169in}{1.232730in}}%
\pgfpathcurveto{\pgfqpoint{1.533169in}{1.221680in}}{\pgfqpoint{1.537559in}{1.211081in}}{\pgfqpoint{1.545373in}{1.203267in}}%
\pgfpathcurveto{\pgfqpoint{1.553186in}{1.195454in}}{\pgfqpoint{1.563785in}{1.191063in}}{\pgfqpoint{1.574835in}{1.191063in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995713in}{1.523801in}}%
\pgfpathcurveto{\pgfqpoint{1.006764in}{1.523801in}}{\pgfqpoint{1.017363in}{1.528192in}}{\pgfqpoint{1.025176in}{1.536005in}}%
\pgfpathcurveto{\pgfqpoint{1.032990in}{1.543819in}}{\pgfqpoint{1.037380in}{1.554418in}}{\pgfqpoint{1.037380in}{1.565468in}}%
\pgfpathcurveto{\pgfqpoint{1.037380in}{1.576518in}}{\pgfqpoint{1.032990in}{1.587117in}}{\pgfqpoint{1.025176in}{1.594931in}}%
\pgfpathcurveto{\pgfqpoint{1.017363in}{1.602744in}}{\pgfqpoint{1.006764in}{1.607135in}}{\pgfqpoint{0.995713in}{1.607135in}}%
\pgfpathcurveto{\pgfqpoint{0.984663in}{1.607135in}}{\pgfqpoint{0.974064in}{1.602744in}}{\pgfqpoint{0.966251in}{1.594931in}}%
\pgfpathcurveto{\pgfqpoint{0.958437in}{1.587117in}}{\pgfqpoint{0.954047in}{1.576518in}}{\pgfqpoint{0.954047in}{1.565468in}}%
\pgfpathcurveto{\pgfqpoint{0.954047in}{1.554418in}}{\pgfqpoint{0.958437in}{1.543819in}}{\pgfqpoint{0.966251in}{1.536005in}}%
\pgfpathcurveto{\pgfqpoint{0.974064in}{1.528192in}}{\pgfqpoint{0.984663in}{1.523801in}}{\pgfqpoint{0.995713in}{1.523801in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917197in}{1.217979in}}%
\pgfpathcurveto{\pgfqpoint{0.928247in}{1.217979in}}{\pgfqpoint{0.938846in}{1.222369in}}{\pgfqpoint{0.946660in}{1.230182in}}%
\pgfpathcurveto{\pgfqpoint{0.954473in}{1.237996in}}{\pgfqpoint{0.958863in}{1.248595in}}{\pgfqpoint{0.958863in}{1.259645in}}%
\pgfpathcurveto{\pgfqpoint{0.958863in}{1.270695in}}{\pgfqpoint{0.954473in}{1.281294in}}{\pgfqpoint{0.946660in}{1.289108in}}%
\pgfpathcurveto{\pgfqpoint{0.938846in}{1.296922in}}{\pgfqpoint{0.928247in}{1.301312in}}{\pgfqpoint{0.917197in}{1.301312in}}%
\pgfpathcurveto{\pgfqpoint{0.906147in}{1.301312in}}{\pgfqpoint{0.895548in}{1.296922in}}{\pgfqpoint{0.887734in}{1.289108in}}%
\pgfpathcurveto{\pgfqpoint{0.879920in}{1.281294in}}{\pgfqpoint{0.875530in}{1.270695in}}{\pgfqpoint{0.875530in}{1.259645in}}%
\pgfpathcurveto{\pgfqpoint{0.875530in}{1.248595in}}{\pgfqpoint{0.879920in}{1.237996in}}{\pgfqpoint{0.887734in}{1.230182in}}%
\pgfpathcurveto{\pgfqpoint{0.895548in}{1.222369in}}{\pgfqpoint{0.906147in}{1.217979in}}{\pgfqpoint{0.917197in}{1.217979in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885908in}{1.387088in}}%
\pgfpathcurveto{\pgfqpoint{0.896958in}{1.387088in}}{\pgfqpoint{0.907557in}{1.391479in}}{\pgfqpoint{0.915371in}{1.399292in}}%
\pgfpathcurveto{\pgfqpoint{0.923184in}{1.407106in}}{\pgfqpoint{0.927575in}{1.417705in}}{\pgfqpoint{0.927575in}{1.428755in}}%
\pgfpathcurveto{\pgfqpoint{0.927575in}{1.439805in}}{\pgfqpoint{0.923184in}{1.450404in}}{\pgfqpoint{0.915371in}{1.458218in}}%
\pgfpathcurveto{\pgfqpoint{0.907557in}{1.466031in}}{\pgfqpoint{0.896958in}{1.470422in}}{\pgfqpoint{0.885908in}{1.470422in}}%
\pgfpathcurveto{\pgfqpoint{0.874858in}{1.470422in}}{\pgfqpoint{0.864259in}{1.466031in}}{\pgfqpoint{0.856445in}{1.458218in}}%
\pgfpathcurveto{\pgfqpoint{0.848631in}{1.450404in}}{\pgfqpoint{0.844241in}{1.439805in}}{\pgfqpoint{0.844241in}{1.428755in}}%
\pgfpathcurveto{\pgfqpoint{0.844241in}{1.417705in}}{\pgfqpoint{0.848631in}{1.407106in}}{\pgfqpoint{0.856445in}{1.399292in}}%
\pgfpathcurveto{\pgfqpoint{0.864259in}{1.391479in}}{\pgfqpoint{0.874858in}{1.387088in}}{\pgfqpoint{0.885908in}{1.387088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945819in}{1.388947in}}%
\pgfpathcurveto{\pgfqpoint{0.956869in}{1.388947in}}{\pgfqpoint{0.967468in}{1.393337in}}{\pgfqpoint{0.975282in}{1.401151in}}%
\pgfpathcurveto{\pgfqpoint{0.983096in}{1.408964in}}{\pgfqpoint{0.987486in}{1.419563in}}{\pgfqpoint{0.987486in}{1.430613in}}%
\pgfpathcurveto{\pgfqpoint{0.987486in}{1.441663in}}{\pgfqpoint{0.983096in}{1.452262in}}{\pgfqpoint{0.975282in}{1.460076in}}%
\pgfpathcurveto{\pgfqpoint{0.967468in}{1.467890in}}{\pgfqpoint{0.956869in}{1.472280in}}{\pgfqpoint{0.945819in}{1.472280in}}%
\pgfpathcurveto{\pgfqpoint{0.934769in}{1.472280in}}{\pgfqpoint{0.924170in}{1.467890in}}{\pgfqpoint{0.916356in}{1.460076in}}%
\pgfpathcurveto{\pgfqpoint{0.908543in}{1.452262in}}{\pgfqpoint{0.904153in}{1.441663in}}{\pgfqpoint{0.904153in}{1.430613in}}%
\pgfpathcurveto{\pgfqpoint{0.904153in}{1.419563in}}{\pgfqpoint{0.908543in}{1.408964in}}{\pgfqpoint{0.916356in}{1.401151in}}%
\pgfpathcurveto{\pgfqpoint{0.924170in}{1.393337in}}{\pgfqpoint{0.934769in}{1.388947in}}{\pgfqpoint{0.945819in}{1.388947in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001365in}{1.461220in}}%
\pgfpathcurveto{\pgfqpoint{1.012415in}{1.461220in}}{\pgfqpoint{1.023014in}{1.465610in}}{\pgfqpoint{1.030828in}{1.473424in}}%
\pgfpathcurveto{\pgfqpoint{1.038642in}{1.481238in}}{\pgfqpoint{1.043032in}{1.491837in}}{\pgfqpoint{1.043032in}{1.502887in}}%
\pgfpathcurveto{\pgfqpoint{1.043032in}{1.513937in}}{\pgfqpoint{1.038642in}{1.524536in}}{\pgfqpoint{1.030828in}{1.532350in}}%
\pgfpathcurveto{\pgfqpoint{1.023014in}{1.540163in}}{\pgfqpoint{1.012415in}{1.544554in}}{\pgfqpoint{1.001365in}{1.544554in}}%
\pgfpathcurveto{\pgfqpoint{0.990315in}{1.544554in}}{\pgfqpoint{0.979716in}{1.540163in}}{\pgfqpoint{0.971902in}{1.532350in}}%
\pgfpathcurveto{\pgfqpoint{0.964089in}{1.524536in}}{\pgfqpoint{0.959699in}{1.513937in}}{\pgfqpoint{0.959699in}{1.502887in}}%
\pgfpathcurveto{\pgfqpoint{0.959699in}{1.491837in}}{\pgfqpoint{0.964089in}{1.481238in}}{\pgfqpoint{0.971902in}{1.473424in}}%
\pgfpathcurveto{\pgfqpoint{0.979716in}{1.465610in}}{\pgfqpoint{0.990315in}{1.461220in}}{\pgfqpoint{1.001365in}{1.461220in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939824in}{1.193513in}}%
\pgfpathcurveto{\pgfqpoint{0.950874in}{1.193513in}}{\pgfqpoint{0.961473in}{1.197903in}}{\pgfqpoint{0.969287in}{1.205717in}}%
\pgfpathcurveto{\pgfqpoint{0.977101in}{1.213530in}}{\pgfqpoint{0.981491in}{1.224129in}}{\pgfqpoint{0.981491in}{1.235180in}}%
\pgfpathcurveto{\pgfqpoint{0.981491in}{1.246230in}}{\pgfqpoint{0.977101in}{1.256829in}}{\pgfqpoint{0.969287in}{1.264642in}}%
\pgfpathcurveto{\pgfqpoint{0.961473in}{1.272456in}}{\pgfqpoint{0.950874in}{1.276846in}}{\pgfqpoint{0.939824in}{1.276846in}}%
\pgfpathcurveto{\pgfqpoint{0.928774in}{1.276846in}}{\pgfqpoint{0.918175in}{1.272456in}}{\pgfqpoint{0.910361in}{1.264642in}}%
\pgfpathcurveto{\pgfqpoint{0.902548in}{1.256829in}}{\pgfqpoint{0.898157in}{1.246230in}}{\pgfqpoint{0.898157in}{1.235180in}}%
\pgfpathcurveto{\pgfqpoint{0.898157in}{1.224129in}}{\pgfqpoint{0.902548in}{1.213530in}}{\pgfqpoint{0.910361in}{1.205717in}}%
\pgfpathcurveto{\pgfqpoint{0.918175in}{1.197903in}}{\pgfqpoint{0.928774in}{1.193513in}}{\pgfqpoint{0.939824in}{1.193513in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905044in}{1.582228in}}%
\pgfpathcurveto{\pgfqpoint{0.916094in}{1.582228in}}{\pgfqpoint{0.926693in}{1.586618in}}{\pgfqpoint{0.934507in}{1.594432in}}%
\pgfpathcurveto{\pgfqpoint{0.942320in}{1.602245in}}{\pgfqpoint{0.946710in}{1.612844in}}{\pgfqpoint{0.946710in}{1.623895in}}%
\pgfpathcurveto{\pgfqpoint{0.946710in}{1.634945in}}{\pgfqpoint{0.942320in}{1.645544in}}{\pgfqpoint{0.934507in}{1.653357in}}%
\pgfpathcurveto{\pgfqpoint{0.926693in}{1.661171in}}{\pgfqpoint{0.916094in}{1.665561in}}{\pgfqpoint{0.905044in}{1.665561in}}%
\pgfpathcurveto{\pgfqpoint{0.893994in}{1.665561in}}{\pgfqpoint{0.883395in}{1.661171in}}{\pgfqpoint{0.875581in}{1.653357in}}%
\pgfpathcurveto{\pgfqpoint{0.867767in}{1.645544in}}{\pgfqpoint{0.863377in}{1.634945in}}{\pgfqpoint{0.863377in}{1.623895in}}%
\pgfpathcurveto{\pgfqpoint{0.863377in}{1.612844in}}{\pgfqpoint{0.867767in}{1.602245in}}{\pgfqpoint{0.875581in}{1.594432in}}%
\pgfpathcurveto{\pgfqpoint{0.883395in}{1.586618in}}{\pgfqpoint{0.893994in}{1.582228in}}{\pgfqpoint{0.905044in}{1.582228in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602908in}{1.323445in}}%
\pgfpathcurveto{\pgfqpoint{1.613958in}{1.323445in}}{\pgfqpoint{1.624557in}{1.327835in}}{\pgfqpoint{1.632371in}{1.335648in}}%
\pgfpathcurveto{\pgfqpoint{1.640185in}{1.343462in}}{\pgfqpoint{1.644575in}{1.354061in}}{\pgfqpoint{1.644575in}{1.365111in}}%
\pgfpathcurveto{\pgfqpoint{1.644575in}{1.376161in}}{\pgfqpoint{1.640185in}{1.386760in}}{\pgfqpoint{1.632371in}{1.394574in}}%
\pgfpathcurveto{\pgfqpoint{1.624557in}{1.402388in}}{\pgfqpoint{1.613958in}{1.406778in}}{\pgfqpoint{1.602908in}{1.406778in}}%
\pgfpathcurveto{\pgfqpoint{1.591858in}{1.406778in}}{\pgfqpoint{1.581259in}{1.402388in}}{\pgfqpoint{1.573445in}{1.394574in}}%
\pgfpathcurveto{\pgfqpoint{1.565632in}{1.386760in}}{\pgfqpoint{1.561241in}{1.376161in}}{\pgfqpoint{1.561241in}{1.365111in}}%
\pgfpathcurveto{\pgfqpoint{1.561241in}{1.354061in}}{\pgfqpoint{1.565632in}{1.343462in}}{\pgfqpoint{1.573445in}{1.335648in}}%
\pgfpathcurveto{\pgfqpoint{1.581259in}{1.327835in}}{\pgfqpoint{1.591858in}{1.323445in}}{\pgfqpoint{1.602908in}{1.323445in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563962in}{1.385797in}}%
\pgfpathcurveto{\pgfqpoint{1.575012in}{1.385797in}}{\pgfqpoint{1.585611in}{1.390187in}}{\pgfqpoint{1.593425in}{1.398001in}}%
\pgfpathcurveto{\pgfqpoint{1.601238in}{1.405814in}}{\pgfqpoint{1.605629in}{1.416413in}}{\pgfqpoint{1.605629in}{1.427464in}}%
\pgfpathcurveto{\pgfqpoint{1.605629in}{1.438514in}}{\pgfqpoint{1.601238in}{1.449113in}}{\pgfqpoint{1.593425in}{1.456926in}}%
\pgfpathcurveto{\pgfqpoint{1.585611in}{1.464740in}}{\pgfqpoint{1.575012in}{1.469130in}}{\pgfqpoint{1.563962in}{1.469130in}}%
\pgfpathcurveto{\pgfqpoint{1.552912in}{1.469130in}}{\pgfqpoint{1.542313in}{1.464740in}}{\pgfqpoint{1.534499in}{1.456926in}}%
\pgfpathcurveto{\pgfqpoint{1.526686in}{1.449113in}}{\pgfqpoint{1.522295in}{1.438514in}}{\pgfqpoint{1.522295in}{1.427464in}}%
\pgfpathcurveto{\pgfqpoint{1.522295in}{1.416413in}}{\pgfqpoint{1.526686in}{1.405814in}}{\pgfqpoint{1.534499in}{1.398001in}}%
\pgfpathcurveto{\pgfqpoint{1.542313in}{1.390187in}}{\pgfqpoint{1.552912in}{1.385797in}}{\pgfqpoint{1.563962in}{1.385797in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249483in}{1.166325in}}%
\pgfpathcurveto{\pgfqpoint{1.260534in}{1.166325in}}{\pgfqpoint{1.271133in}{1.170716in}}{\pgfqpoint{1.278946in}{1.178529in}}%
\pgfpathcurveto{\pgfqpoint{1.286760in}{1.186343in}}{\pgfqpoint{1.291150in}{1.196942in}}{\pgfqpoint{1.291150in}{1.207992in}}%
\pgfpathcurveto{\pgfqpoint{1.291150in}{1.219042in}}{\pgfqpoint{1.286760in}{1.229641in}}{\pgfqpoint{1.278946in}{1.237455in}}%
\pgfpathcurveto{\pgfqpoint{1.271133in}{1.245269in}}{\pgfqpoint{1.260534in}{1.249659in}}{\pgfqpoint{1.249483in}{1.249659in}}%
\pgfpathcurveto{\pgfqpoint{1.238433in}{1.249659in}}{\pgfqpoint{1.227834in}{1.245269in}}{\pgfqpoint{1.220021in}{1.237455in}}%
\pgfpathcurveto{\pgfqpoint{1.212207in}{1.229641in}}{\pgfqpoint{1.207817in}{1.219042in}}{\pgfqpoint{1.207817in}{1.207992in}}%
\pgfpathcurveto{\pgfqpoint{1.207817in}{1.196942in}}{\pgfqpoint{1.212207in}{1.186343in}}{\pgfqpoint{1.220021in}{1.178529in}}%
\pgfpathcurveto{\pgfqpoint{1.227834in}{1.170716in}}{\pgfqpoint{1.238433in}{1.166325in}}{\pgfqpoint{1.249483in}{1.166325in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579354in}{1.360072in}}%
\pgfpathcurveto{\pgfqpoint{1.590404in}{1.360072in}}{\pgfqpoint{1.601003in}{1.364462in}}{\pgfqpoint{1.608817in}{1.372275in}}%
\pgfpathcurveto{\pgfqpoint{1.616631in}{1.380089in}}{\pgfqpoint{1.621021in}{1.390688in}}{\pgfqpoint{1.621021in}{1.401738in}}%
\pgfpathcurveto{\pgfqpoint{1.621021in}{1.412788in}}{\pgfqpoint{1.616631in}{1.423387in}}{\pgfqpoint{1.608817in}{1.431201in}}%
\pgfpathcurveto{\pgfqpoint{1.601003in}{1.439015in}}{\pgfqpoint{1.590404in}{1.443405in}}{\pgfqpoint{1.579354in}{1.443405in}}%
\pgfpathcurveto{\pgfqpoint{1.568304in}{1.443405in}}{\pgfqpoint{1.557705in}{1.439015in}}{\pgfqpoint{1.549891in}{1.431201in}}%
\pgfpathcurveto{\pgfqpoint{1.542078in}{1.423387in}}{\pgfqpoint{1.537687in}{1.412788in}}{\pgfqpoint{1.537687in}{1.401738in}}%
\pgfpathcurveto{\pgfqpoint{1.537687in}{1.390688in}}{\pgfqpoint{1.542078in}{1.380089in}}{\pgfqpoint{1.549891in}{1.372275in}}%
\pgfpathcurveto{\pgfqpoint{1.557705in}{1.364462in}}{\pgfqpoint{1.568304in}{1.360072in}}{\pgfqpoint{1.579354in}{1.360072in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389880in}{1.261928in}}%
\pgfpathcurveto{\pgfqpoint{1.400930in}{1.261928in}}{\pgfqpoint{1.411529in}{1.266319in}}{\pgfqpoint{1.419343in}{1.274132in}}%
\pgfpathcurveto{\pgfqpoint{1.427157in}{1.281946in}}{\pgfqpoint{1.431547in}{1.292545in}}{\pgfqpoint{1.431547in}{1.303595in}}%
\pgfpathcurveto{\pgfqpoint{1.431547in}{1.314645in}}{\pgfqpoint{1.427157in}{1.325244in}}{\pgfqpoint{1.419343in}{1.333058in}}%
\pgfpathcurveto{\pgfqpoint{1.411529in}{1.340871in}}{\pgfqpoint{1.400930in}{1.345262in}}{\pgfqpoint{1.389880in}{1.345262in}}%
\pgfpathcurveto{\pgfqpoint{1.378830in}{1.345262in}}{\pgfqpoint{1.368231in}{1.340871in}}{\pgfqpoint{1.360418in}{1.333058in}}%
\pgfpathcurveto{\pgfqpoint{1.352604in}{1.325244in}}{\pgfqpoint{1.348214in}{1.314645in}}{\pgfqpoint{1.348214in}{1.303595in}}%
\pgfpathcurveto{\pgfqpoint{1.348214in}{1.292545in}}{\pgfqpoint{1.352604in}{1.281946in}}{\pgfqpoint{1.360418in}{1.274132in}}%
\pgfpathcurveto{\pgfqpoint{1.368231in}{1.266319in}}{\pgfqpoint{1.378830in}{1.261928in}}{\pgfqpoint{1.389880in}{1.261928in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236828in}{1.365639in}}%
\pgfpathcurveto{\pgfqpoint{1.247878in}{1.365639in}}{\pgfqpoint{1.258477in}{1.370029in}}{\pgfqpoint{1.266290in}{1.377843in}}%
\pgfpathcurveto{\pgfqpoint{1.274104in}{1.385657in}}{\pgfqpoint{1.278494in}{1.396256in}}{\pgfqpoint{1.278494in}{1.407306in}}%
\pgfpathcurveto{\pgfqpoint{1.278494in}{1.418356in}}{\pgfqpoint{1.274104in}{1.428955in}}{\pgfqpoint{1.266290in}{1.436769in}}%
\pgfpathcurveto{\pgfqpoint{1.258477in}{1.444582in}}{\pgfqpoint{1.247878in}{1.448972in}}{\pgfqpoint{1.236828in}{1.448972in}}%
\pgfpathcurveto{\pgfqpoint{1.225777in}{1.448972in}}{\pgfqpoint{1.215178in}{1.444582in}}{\pgfqpoint{1.207365in}{1.436769in}}%
\pgfpathcurveto{\pgfqpoint{1.199551in}{1.428955in}}{\pgfqpoint{1.195161in}{1.418356in}}{\pgfqpoint{1.195161in}{1.407306in}}%
\pgfpathcurveto{\pgfqpoint{1.195161in}{1.396256in}}{\pgfqpoint{1.199551in}{1.385657in}}{\pgfqpoint{1.207365in}{1.377843in}}%
\pgfpathcurveto{\pgfqpoint{1.215178in}{1.370029in}}{\pgfqpoint{1.225777in}{1.365639in}}{\pgfqpoint{1.236828in}{1.365639in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511121in}{1.365472in}}%
\pgfpathcurveto{\pgfqpoint{1.522171in}{1.365472in}}{\pgfqpoint{1.532770in}{1.369862in}}{\pgfqpoint{1.540584in}{1.377676in}}%
\pgfpathcurveto{\pgfqpoint{1.548397in}{1.385489in}}{\pgfqpoint{1.552788in}{1.396088in}}{\pgfqpoint{1.552788in}{1.407138in}}%
\pgfpathcurveto{\pgfqpoint{1.552788in}{1.418189in}}{\pgfqpoint{1.548397in}{1.428788in}}{\pgfqpoint{1.540584in}{1.436601in}}%
\pgfpathcurveto{\pgfqpoint{1.532770in}{1.444415in}}{\pgfqpoint{1.522171in}{1.448805in}}{\pgfqpoint{1.511121in}{1.448805in}}%
\pgfpathcurveto{\pgfqpoint{1.500071in}{1.448805in}}{\pgfqpoint{1.489472in}{1.444415in}}{\pgfqpoint{1.481658in}{1.436601in}}%
\pgfpathcurveto{\pgfqpoint{1.473844in}{1.428788in}}{\pgfqpoint{1.469454in}{1.418189in}}{\pgfqpoint{1.469454in}{1.407138in}}%
\pgfpathcurveto{\pgfqpoint{1.469454in}{1.396088in}}{\pgfqpoint{1.473844in}{1.385489in}}{\pgfqpoint{1.481658in}{1.377676in}}%
\pgfpathcurveto{\pgfqpoint{1.489472in}{1.369862in}}{\pgfqpoint{1.500071in}{1.365472in}}{\pgfqpoint{1.511121in}{1.365472in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329475in}{1.242809in}}%
\pgfpathcurveto{\pgfqpoint{1.340525in}{1.242809in}}{\pgfqpoint{1.351124in}{1.247200in}}{\pgfqpoint{1.358937in}{1.255013in}}%
\pgfpathcurveto{\pgfqpoint{1.366751in}{1.262827in}}{\pgfqpoint{1.371141in}{1.273426in}}{\pgfqpoint{1.371141in}{1.284476in}}%
\pgfpathcurveto{\pgfqpoint{1.371141in}{1.295526in}}{\pgfqpoint{1.366751in}{1.306125in}}{\pgfqpoint{1.358937in}{1.313939in}}%
\pgfpathcurveto{\pgfqpoint{1.351124in}{1.321753in}}{\pgfqpoint{1.340525in}{1.326143in}}{\pgfqpoint{1.329475in}{1.326143in}}%
\pgfpathcurveto{\pgfqpoint{1.318424in}{1.326143in}}{\pgfqpoint{1.307825in}{1.321753in}}{\pgfqpoint{1.300012in}{1.313939in}}%
\pgfpathcurveto{\pgfqpoint{1.292198in}{1.306125in}}{\pgfqpoint{1.287808in}{1.295526in}}{\pgfqpoint{1.287808in}{1.284476in}}%
\pgfpathcurveto{\pgfqpoint{1.287808in}{1.273426in}}{\pgfqpoint{1.292198in}{1.262827in}}{\pgfqpoint{1.300012in}{1.255013in}}%
\pgfpathcurveto{\pgfqpoint{1.307825in}{1.247200in}}{\pgfqpoint{1.318424in}{1.242809in}}{\pgfqpoint{1.329475in}{1.242809in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475909in}{1.472667in}}%
\pgfpathcurveto{\pgfqpoint{1.486960in}{1.472667in}}{\pgfqpoint{1.497559in}{1.477058in}}{\pgfqpoint{1.505372in}{1.484871in}}%
\pgfpathcurveto{\pgfqpoint{1.513186in}{1.492685in}}{\pgfqpoint{1.517576in}{1.503284in}}{\pgfqpoint{1.517576in}{1.514334in}}%
\pgfpathcurveto{\pgfqpoint{1.517576in}{1.525384in}}{\pgfqpoint{1.513186in}{1.535983in}}{\pgfqpoint{1.505372in}{1.543797in}}%
\pgfpathcurveto{\pgfqpoint{1.497559in}{1.551610in}}{\pgfqpoint{1.486960in}{1.556001in}}{\pgfqpoint{1.475909in}{1.556001in}}%
\pgfpathcurveto{\pgfqpoint{1.464859in}{1.556001in}}{\pgfqpoint{1.454260in}{1.551610in}}{\pgfqpoint{1.446447in}{1.543797in}}%
\pgfpathcurveto{\pgfqpoint{1.438633in}{1.535983in}}{\pgfqpoint{1.434243in}{1.525384in}}{\pgfqpoint{1.434243in}{1.514334in}}%
\pgfpathcurveto{\pgfqpoint{1.434243in}{1.503284in}}{\pgfqpoint{1.438633in}{1.492685in}}{\pgfqpoint{1.446447in}{1.484871in}}%
\pgfpathcurveto{\pgfqpoint{1.454260in}{1.477058in}}{\pgfqpoint{1.464859in}{1.472667in}}{\pgfqpoint{1.475909in}{1.472667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401212in}{1.448653in}}%
\pgfpathcurveto{\pgfqpoint{1.412262in}{1.448653in}}{\pgfqpoint{1.422861in}{1.453043in}}{\pgfqpoint{1.430675in}{1.460857in}}%
\pgfpathcurveto{\pgfqpoint{1.438488in}{1.468671in}}{\pgfqpoint{1.442879in}{1.479270in}}{\pgfqpoint{1.442879in}{1.490320in}}%
\pgfpathcurveto{\pgfqpoint{1.442879in}{1.501370in}}{\pgfqpoint{1.438488in}{1.511969in}}{\pgfqpoint{1.430675in}{1.519783in}}%
\pgfpathcurveto{\pgfqpoint{1.422861in}{1.527596in}}{\pgfqpoint{1.412262in}{1.531986in}}{\pgfqpoint{1.401212in}{1.531986in}}%
\pgfpathcurveto{\pgfqpoint{1.390162in}{1.531986in}}{\pgfqpoint{1.379563in}{1.527596in}}{\pgfqpoint{1.371749in}{1.519783in}}%
\pgfpathcurveto{\pgfqpoint{1.363935in}{1.511969in}}{\pgfqpoint{1.359545in}{1.501370in}}{\pgfqpoint{1.359545in}{1.490320in}}%
\pgfpathcurveto{\pgfqpoint{1.359545in}{1.479270in}}{\pgfqpoint{1.363935in}{1.468671in}}{\pgfqpoint{1.371749in}{1.460857in}}%
\pgfpathcurveto{\pgfqpoint{1.379563in}{1.453043in}}{\pgfqpoint{1.390162in}{1.448653in}}{\pgfqpoint{1.401212in}{1.448653in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923958in}{1.594571in}}%
\pgfpathcurveto{\pgfqpoint{0.935008in}{1.594571in}}{\pgfqpoint{0.945607in}{1.598962in}}{\pgfqpoint{0.953421in}{1.606775in}}%
\pgfpathcurveto{\pgfqpoint{0.961235in}{1.614589in}}{\pgfqpoint{0.965625in}{1.625188in}}{\pgfqpoint{0.965625in}{1.636238in}}%
\pgfpathcurveto{\pgfqpoint{0.965625in}{1.647288in}}{\pgfqpoint{0.961235in}{1.657887in}}{\pgfqpoint{0.953421in}{1.665701in}}%
\pgfpathcurveto{\pgfqpoint{0.945607in}{1.673515in}}{\pgfqpoint{0.935008in}{1.677905in}}{\pgfqpoint{0.923958in}{1.677905in}}%
\pgfpathcurveto{\pgfqpoint{0.912908in}{1.677905in}}{\pgfqpoint{0.902309in}{1.673515in}}{\pgfqpoint{0.894495in}{1.665701in}}%
\pgfpathcurveto{\pgfqpoint{0.886682in}{1.657887in}}{\pgfqpoint{0.882292in}{1.647288in}}{\pgfqpoint{0.882292in}{1.636238in}}%
\pgfpathcurveto{\pgfqpoint{0.882292in}{1.625188in}}{\pgfqpoint{0.886682in}{1.614589in}}{\pgfqpoint{0.894495in}{1.606775in}}%
\pgfpathcurveto{\pgfqpoint{0.902309in}{1.598962in}}{\pgfqpoint{0.912908in}{1.594571in}}{\pgfqpoint{0.923958in}{1.594571in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235803in}{1.366810in}}%
\pgfpathcurveto{\pgfqpoint{1.246854in}{1.366810in}}{\pgfqpoint{1.257453in}{1.371200in}}{\pgfqpoint{1.265266in}{1.379013in}}%
\pgfpathcurveto{\pgfqpoint{1.273080in}{1.386827in}}{\pgfqpoint{1.277470in}{1.397426in}}{\pgfqpoint{1.277470in}{1.408476in}}%
\pgfpathcurveto{\pgfqpoint{1.277470in}{1.419526in}}{\pgfqpoint{1.273080in}{1.430125in}}{\pgfqpoint{1.265266in}{1.437939in}}%
\pgfpathcurveto{\pgfqpoint{1.257453in}{1.445753in}}{\pgfqpoint{1.246854in}{1.450143in}}{\pgfqpoint{1.235803in}{1.450143in}}%
\pgfpathcurveto{\pgfqpoint{1.224753in}{1.450143in}}{\pgfqpoint{1.214154in}{1.445753in}}{\pgfqpoint{1.206341in}{1.437939in}}%
\pgfpathcurveto{\pgfqpoint{1.198527in}{1.430125in}}{\pgfqpoint{1.194137in}{1.419526in}}{\pgfqpoint{1.194137in}{1.408476in}}%
\pgfpathcurveto{\pgfqpoint{1.194137in}{1.397426in}}{\pgfqpoint{1.198527in}{1.386827in}}{\pgfqpoint{1.206341in}{1.379013in}}%
\pgfpathcurveto{\pgfqpoint{1.214154in}{1.371200in}}{\pgfqpoint{1.224753in}{1.366810in}}{\pgfqpoint{1.235803in}{1.366810in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453289in}{1.200295in}}%
\pgfpathcurveto{\pgfqpoint{1.464339in}{1.200295in}}{\pgfqpoint{1.474938in}{1.204685in}}{\pgfqpoint{1.482752in}{1.212499in}}%
\pgfpathcurveto{\pgfqpoint{1.490565in}{1.220313in}}{\pgfqpoint{1.494956in}{1.230912in}}{\pgfqpoint{1.494956in}{1.241962in}}%
\pgfpathcurveto{\pgfqpoint{1.494956in}{1.253012in}}{\pgfqpoint{1.490565in}{1.263611in}}{\pgfqpoint{1.482752in}{1.271425in}}%
\pgfpathcurveto{\pgfqpoint{1.474938in}{1.279238in}}{\pgfqpoint{1.464339in}{1.283628in}}{\pgfqpoint{1.453289in}{1.283628in}}%
\pgfpathcurveto{\pgfqpoint{1.442239in}{1.283628in}}{\pgfqpoint{1.431640in}{1.279238in}}{\pgfqpoint{1.423826in}{1.271425in}}%
\pgfpathcurveto{\pgfqpoint{1.416013in}{1.263611in}}{\pgfqpoint{1.411622in}{1.253012in}}{\pgfqpoint{1.411622in}{1.241962in}}%
\pgfpathcurveto{\pgfqpoint{1.411622in}{1.230912in}}{\pgfqpoint{1.416013in}{1.220313in}}{\pgfqpoint{1.423826in}{1.212499in}}%
\pgfpathcurveto{\pgfqpoint{1.431640in}{1.204685in}}{\pgfqpoint{1.442239in}{1.200295in}}{\pgfqpoint{1.453289in}{1.200295in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550151in}{1.304423in}}%
\pgfpathcurveto{\pgfqpoint{1.561201in}{1.304423in}}{\pgfqpoint{1.571801in}{1.308813in}}{\pgfqpoint{1.579614in}{1.316627in}}%
\pgfpathcurveto{\pgfqpoint{1.587428in}{1.324441in}}{\pgfqpoint{1.591818in}{1.335040in}}{\pgfqpoint{1.591818in}{1.346090in}}%
\pgfpathcurveto{\pgfqpoint{1.591818in}{1.357140in}}{\pgfqpoint{1.587428in}{1.367739in}}{\pgfqpoint{1.579614in}{1.375553in}}%
\pgfpathcurveto{\pgfqpoint{1.571801in}{1.383366in}}{\pgfqpoint{1.561201in}{1.387756in}}{\pgfqpoint{1.550151in}{1.387756in}}%
\pgfpathcurveto{\pgfqpoint{1.539101in}{1.387756in}}{\pgfqpoint{1.528502in}{1.383366in}}{\pgfqpoint{1.520689in}{1.375553in}}%
\pgfpathcurveto{\pgfqpoint{1.512875in}{1.367739in}}{\pgfqpoint{1.508485in}{1.357140in}}{\pgfqpoint{1.508485in}{1.346090in}}%
\pgfpathcurveto{\pgfqpoint{1.508485in}{1.335040in}}{\pgfqpoint{1.512875in}{1.324441in}}{\pgfqpoint{1.520689in}{1.316627in}}%
\pgfpathcurveto{\pgfqpoint{1.528502in}{1.308813in}}{\pgfqpoint{1.539101in}{1.304423in}}{\pgfqpoint{1.550151in}{1.304423in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420586in}{1.318618in}}%
\pgfpathcurveto{\pgfqpoint{1.431636in}{1.318618in}}{\pgfqpoint{1.442235in}{1.323009in}}{\pgfqpoint{1.450049in}{1.330822in}}%
\pgfpathcurveto{\pgfqpoint{1.457863in}{1.338636in}}{\pgfqpoint{1.462253in}{1.349235in}}{\pgfqpoint{1.462253in}{1.360285in}}%
\pgfpathcurveto{\pgfqpoint{1.462253in}{1.371335in}}{\pgfqpoint{1.457863in}{1.381934in}}{\pgfqpoint{1.450049in}{1.389748in}}%
\pgfpathcurveto{\pgfqpoint{1.442235in}{1.397561in}}{\pgfqpoint{1.431636in}{1.401952in}}{\pgfqpoint{1.420586in}{1.401952in}}%
\pgfpathcurveto{\pgfqpoint{1.409536in}{1.401952in}}{\pgfqpoint{1.398937in}{1.397561in}}{\pgfqpoint{1.391123in}{1.389748in}}%
\pgfpathcurveto{\pgfqpoint{1.383310in}{1.381934in}}{\pgfqpoint{1.378920in}{1.371335in}}{\pgfqpoint{1.378920in}{1.360285in}}%
\pgfpathcurveto{\pgfqpoint{1.378920in}{1.349235in}}{\pgfqpoint{1.383310in}{1.338636in}}{\pgfqpoint{1.391123in}{1.330822in}}%
\pgfpathcurveto{\pgfqpoint{1.398937in}{1.323009in}}{\pgfqpoint{1.409536in}{1.318618in}}{\pgfqpoint{1.420586in}{1.318618in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290740in}{1.330191in}}%
\pgfpathcurveto{\pgfqpoint{1.301791in}{1.330191in}}{\pgfqpoint{1.312390in}{1.334582in}}{\pgfqpoint{1.320203in}{1.342395in}}%
\pgfpathcurveto{\pgfqpoint{1.328017in}{1.350209in}}{\pgfqpoint{1.332407in}{1.360808in}}{\pgfqpoint{1.332407in}{1.371858in}}%
\pgfpathcurveto{\pgfqpoint{1.332407in}{1.382908in}}{\pgfqpoint{1.328017in}{1.393507in}}{\pgfqpoint{1.320203in}{1.401321in}}%
\pgfpathcurveto{\pgfqpoint{1.312390in}{1.409134in}}{\pgfqpoint{1.301791in}{1.413525in}}{\pgfqpoint{1.290740in}{1.413525in}}%
\pgfpathcurveto{\pgfqpoint{1.279690in}{1.413525in}}{\pgfqpoint{1.269091in}{1.409134in}}{\pgfqpoint{1.261278in}{1.401321in}}%
\pgfpathcurveto{\pgfqpoint{1.253464in}{1.393507in}}{\pgfqpoint{1.249074in}{1.382908in}}{\pgfqpoint{1.249074in}{1.371858in}}%
\pgfpathcurveto{\pgfqpoint{1.249074in}{1.360808in}}{\pgfqpoint{1.253464in}{1.350209in}}{\pgfqpoint{1.261278in}{1.342395in}}%
\pgfpathcurveto{\pgfqpoint{1.269091in}{1.334582in}}{\pgfqpoint{1.279690in}{1.330191in}}{\pgfqpoint{1.290740in}{1.330191in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313425in}{1.432100in}}%
\pgfpathcurveto{\pgfqpoint{1.324475in}{1.432100in}}{\pgfqpoint{1.335074in}{1.436490in}}{\pgfqpoint{1.342888in}{1.444304in}}%
\pgfpathcurveto{\pgfqpoint{1.350701in}{1.452118in}}{\pgfqpoint{1.355092in}{1.462717in}}{\pgfqpoint{1.355092in}{1.473767in}}%
\pgfpathcurveto{\pgfqpoint{1.355092in}{1.484817in}}{\pgfqpoint{1.350701in}{1.495416in}}{\pgfqpoint{1.342888in}{1.503230in}}%
\pgfpathcurveto{\pgfqpoint{1.335074in}{1.511043in}}{\pgfqpoint{1.324475in}{1.515434in}}{\pgfqpoint{1.313425in}{1.515434in}}%
\pgfpathcurveto{\pgfqpoint{1.302375in}{1.515434in}}{\pgfqpoint{1.291776in}{1.511043in}}{\pgfqpoint{1.283962in}{1.503230in}}%
\pgfpathcurveto{\pgfqpoint{1.276149in}{1.495416in}}{\pgfqpoint{1.271758in}{1.484817in}}{\pgfqpoint{1.271758in}{1.473767in}}%
\pgfpathcurveto{\pgfqpoint{1.271758in}{1.462717in}}{\pgfqpoint{1.276149in}{1.452118in}}{\pgfqpoint{1.283962in}{1.444304in}}%
\pgfpathcurveto{\pgfqpoint{1.291776in}{1.436490in}}{\pgfqpoint{1.302375in}{1.432100in}}{\pgfqpoint{1.313425in}{1.432100in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473234in}{1.322814in}}%
\pgfpathcurveto{\pgfqpoint{1.484284in}{1.322814in}}{\pgfqpoint{1.494883in}{1.327204in}}{\pgfqpoint{1.502697in}{1.335018in}}%
\pgfpathcurveto{\pgfqpoint{1.510510in}{1.342831in}}{\pgfqpoint{1.514901in}{1.353430in}}{\pgfqpoint{1.514901in}{1.364480in}}%
\pgfpathcurveto{\pgfqpoint{1.514901in}{1.375530in}}{\pgfqpoint{1.510510in}{1.386129in}}{\pgfqpoint{1.502697in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{1.494883in}{1.401757in}}{\pgfqpoint{1.484284in}{1.406147in}}{\pgfqpoint{1.473234in}{1.406147in}}%
\pgfpathcurveto{\pgfqpoint{1.462184in}{1.406147in}}{\pgfqpoint{1.451585in}{1.401757in}}{\pgfqpoint{1.443771in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{1.435957in}{1.386129in}}{\pgfqpoint{1.431567in}{1.375530in}}{\pgfqpoint{1.431567in}{1.364480in}}%
\pgfpathcurveto{\pgfqpoint{1.431567in}{1.353430in}}{\pgfqpoint{1.435957in}{1.342831in}}{\pgfqpoint{1.443771in}{1.335018in}}%
\pgfpathcurveto{\pgfqpoint{1.451585in}{1.327204in}}{\pgfqpoint{1.462184in}{1.322814in}}{\pgfqpoint{1.473234in}{1.322814in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298345in}{1.607673in}}%
\pgfpathcurveto{\pgfqpoint{1.309396in}{1.607673in}}{\pgfqpoint{1.319995in}{1.612063in}}{\pgfqpoint{1.327808in}{1.619877in}}%
\pgfpathcurveto{\pgfqpoint{1.335622in}{1.627690in}}{\pgfqpoint{1.340012in}{1.638289in}}{\pgfqpoint{1.340012in}{1.649339in}}%
\pgfpathcurveto{\pgfqpoint{1.340012in}{1.660390in}}{\pgfqpoint{1.335622in}{1.670989in}}{\pgfqpoint{1.327808in}{1.678802in}}%
\pgfpathcurveto{\pgfqpoint{1.319995in}{1.686616in}}{\pgfqpoint{1.309396in}{1.691006in}}{\pgfqpoint{1.298345in}{1.691006in}}%
\pgfpathcurveto{\pgfqpoint{1.287295in}{1.691006in}}{\pgfqpoint{1.276696in}{1.686616in}}{\pgfqpoint{1.268883in}{1.678802in}}%
\pgfpathcurveto{\pgfqpoint{1.261069in}{1.670989in}}{\pgfqpoint{1.256679in}{1.660390in}}{\pgfqpoint{1.256679in}{1.649339in}}%
\pgfpathcurveto{\pgfqpoint{1.256679in}{1.638289in}}{\pgfqpoint{1.261069in}{1.627690in}}{\pgfqpoint{1.268883in}{1.619877in}}%
\pgfpathcurveto{\pgfqpoint{1.276696in}{1.612063in}}{\pgfqpoint{1.287295in}{1.607673in}}{\pgfqpoint{1.298345in}{1.607673in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280068in}{1.389651in}}%
\pgfpathcurveto{\pgfqpoint{1.291119in}{1.389651in}}{\pgfqpoint{1.301718in}{1.394041in}}{\pgfqpoint{1.309531in}{1.401855in}}%
\pgfpathcurveto{\pgfqpoint{1.317345in}{1.409669in}}{\pgfqpoint{1.321735in}{1.420268in}}{\pgfqpoint{1.321735in}{1.431318in}}%
\pgfpathcurveto{\pgfqpoint{1.321735in}{1.442368in}}{\pgfqpoint{1.317345in}{1.452967in}}{\pgfqpoint{1.309531in}{1.460781in}}%
\pgfpathcurveto{\pgfqpoint{1.301718in}{1.468594in}}{\pgfqpoint{1.291119in}{1.472984in}}{\pgfqpoint{1.280068in}{1.472984in}}%
\pgfpathcurveto{\pgfqpoint{1.269018in}{1.472984in}}{\pgfqpoint{1.258419in}{1.468594in}}{\pgfqpoint{1.250606in}{1.460781in}}%
\pgfpathcurveto{\pgfqpoint{1.242792in}{1.452967in}}{\pgfqpoint{1.238402in}{1.442368in}}{\pgfqpoint{1.238402in}{1.431318in}}%
\pgfpathcurveto{\pgfqpoint{1.238402in}{1.420268in}}{\pgfqpoint{1.242792in}{1.409669in}}{\pgfqpoint{1.250606in}{1.401855in}}%
\pgfpathcurveto{\pgfqpoint{1.258419in}{1.394041in}}{\pgfqpoint{1.269018in}{1.389651in}}{\pgfqpoint{1.280068in}{1.389651in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379623in}{1.437665in}}%
\pgfpathcurveto{\pgfqpoint{1.390674in}{1.437665in}}{\pgfqpoint{1.401273in}{1.442055in}}{\pgfqpoint{1.409086in}{1.449869in}}%
\pgfpathcurveto{\pgfqpoint{1.416900in}{1.457683in}}{\pgfqpoint{1.421290in}{1.468282in}}{\pgfqpoint{1.421290in}{1.479332in}}%
\pgfpathcurveto{\pgfqpoint{1.421290in}{1.490382in}}{\pgfqpoint{1.416900in}{1.500981in}}{\pgfqpoint{1.409086in}{1.508795in}}%
\pgfpathcurveto{\pgfqpoint{1.401273in}{1.516608in}}{\pgfqpoint{1.390674in}{1.520999in}}{\pgfqpoint{1.379623in}{1.520999in}}%
\pgfpathcurveto{\pgfqpoint{1.368573in}{1.520999in}}{\pgfqpoint{1.357974in}{1.516608in}}{\pgfqpoint{1.350161in}{1.508795in}}%
\pgfpathcurveto{\pgfqpoint{1.342347in}{1.500981in}}{\pgfqpoint{1.337957in}{1.490382in}}{\pgfqpoint{1.337957in}{1.479332in}}%
\pgfpathcurveto{\pgfqpoint{1.337957in}{1.468282in}}{\pgfqpoint{1.342347in}{1.457683in}}{\pgfqpoint{1.350161in}{1.449869in}}%
\pgfpathcurveto{\pgfqpoint{1.357974in}{1.442055in}}{\pgfqpoint{1.368573in}{1.437665in}}{\pgfqpoint{1.379623in}{1.437665in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849716in}{1.129194in}}%
\pgfpathcurveto{\pgfqpoint{0.860766in}{1.129194in}}{\pgfqpoint{0.871366in}{1.133584in}}{\pgfqpoint{0.879179in}{1.141398in}}%
\pgfpathcurveto{\pgfqpoint{0.886993in}{1.149211in}}{\pgfqpoint{0.891383in}{1.159810in}}{\pgfqpoint{0.891383in}{1.170861in}}%
\pgfpathcurveto{\pgfqpoint{0.891383in}{1.181911in}}{\pgfqpoint{0.886993in}{1.192510in}}{\pgfqpoint{0.879179in}{1.200323in}}%
\pgfpathcurveto{\pgfqpoint{0.871366in}{1.208137in}}{\pgfqpoint{0.860766in}{1.212527in}}{\pgfqpoint{0.849716in}{1.212527in}}%
\pgfpathcurveto{\pgfqpoint{0.838666in}{1.212527in}}{\pgfqpoint{0.828067in}{1.208137in}}{\pgfqpoint{0.820254in}{1.200323in}}%
\pgfpathcurveto{\pgfqpoint{0.812440in}{1.192510in}}{\pgfqpoint{0.808050in}{1.181911in}}{\pgfqpoint{0.808050in}{1.170861in}}%
\pgfpathcurveto{\pgfqpoint{0.808050in}{1.159810in}}{\pgfqpoint{0.812440in}{1.149211in}}{\pgfqpoint{0.820254in}{1.141398in}}%
\pgfpathcurveto{\pgfqpoint{0.828067in}{1.133584in}}{\pgfqpoint{0.838666in}{1.129194in}}{\pgfqpoint{0.849716in}{1.129194in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551911in}{1.251197in}}%
\pgfpathcurveto{\pgfqpoint{1.562962in}{1.251197in}}{\pgfqpoint{1.573561in}{1.255587in}}{\pgfqpoint{1.581374in}{1.263401in}}%
\pgfpathcurveto{\pgfqpoint{1.589188in}{1.271214in}}{\pgfqpoint{1.593578in}{1.281813in}}{\pgfqpoint{1.593578in}{1.292863in}}%
\pgfpathcurveto{\pgfqpoint{1.593578in}{1.303913in}}{\pgfqpoint{1.589188in}{1.314513in}}{\pgfqpoint{1.581374in}{1.322326in}}%
\pgfpathcurveto{\pgfqpoint{1.573561in}{1.330140in}}{\pgfqpoint{1.562962in}{1.334530in}}{\pgfqpoint{1.551911in}{1.334530in}}%
\pgfpathcurveto{\pgfqpoint{1.540861in}{1.334530in}}{\pgfqpoint{1.530262in}{1.330140in}}{\pgfqpoint{1.522449in}{1.322326in}}%
\pgfpathcurveto{\pgfqpoint{1.514635in}{1.314513in}}{\pgfqpoint{1.510245in}{1.303913in}}{\pgfqpoint{1.510245in}{1.292863in}}%
\pgfpathcurveto{\pgfqpoint{1.510245in}{1.281813in}}{\pgfqpoint{1.514635in}{1.271214in}}{\pgfqpoint{1.522449in}{1.263401in}}%
\pgfpathcurveto{\pgfqpoint{1.530262in}{1.255587in}}{\pgfqpoint{1.540861in}{1.251197in}}{\pgfqpoint{1.551911in}{1.251197in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417923in}{1.392067in}}%
\pgfpathcurveto{\pgfqpoint{1.428973in}{1.392067in}}{\pgfqpoint{1.439572in}{1.396457in}}{\pgfqpoint{1.447385in}{1.404271in}}%
\pgfpathcurveto{\pgfqpoint{1.455199in}{1.412085in}}{\pgfqpoint{1.459589in}{1.422684in}}{\pgfqpoint{1.459589in}{1.433734in}}%
\pgfpathcurveto{\pgfqpoint{1.459589in}{1.444784in}}{\pgfqpoint{1.455199in}{1.455383in}}{\pgfqpoint{1.447385in}{1.463197in}}%
\pgfpathcurveto{\pgfqpoint{1.439572in}{1.471010in}}{\pgfqpoint{1.428973in}{1.475400in}}{\pgfqpoint{1.417923in}{1.475400in}}%
\pgfpathcurveto{\pgfqpoint{1.406872in}{1.475400in}}{\pgfqpoint{1.396273in}{1.471010in}}{\pgfqpoint{1.388460in}{1.463197in}}%
\pgfpathcurveto{\pgfqpoint{1.380646in}{1.455383in}}{\pgfqpoint{1.376256in}{1.444784in}}{\pgfqpoint{1.376256in}{1.433734in}}%
\pgfpathcurveto{\pgfqpoint{1.376256in}{1.422684in}}{\pgfqpoint{1.380646in}{1.412085in}}{\pgfqpoint{1.388460in}{1.404271in}}%
\pgfpathcurveto{\pgfqpoint{1.396273in}{1.396457in}}{\pgfqpoint{1.406872in}{1.392067in}}{\pgfqpoint{1.417923in}{1.392067in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478655in}{1.480030in}}%
\pgfpathcurveto{\pgfqpoint{1.489705in}{1.480030in}}{\pgfqpoint{1.500304in}{1.484420in}}{\pgfqpoint{1.508118in}{1.492234in}}%
\pgfpathcurveto{\pgfqpoint{1.515932in}{1.500047in}}{\pgfqpoint{1.520322in}{1.510646in}}{\pgfqpoint{1.520322in}{1.521697in}}%
\pgfpathcurveto{\pgfqpoint{1.520322in}{1.532747in}}{\pgfqpoint{1.515932in}{1.543346in}}{\pgfqpoint{1.508118in}{1.551159in}}%
\pgfpathcurveto{\pgfqpoint{1.500304in}{1.558973in}}{\pgfqpoint{1.489705in}{1.563363in}}{\pgfqpoint{1.478655in}{1.563363in}}%
\pgfpathcurveto{\pgfqpoint{1.467605in}{1.563363in}}{\pgfqpoint{1.457006in}{1.558973in}}{\pgfqpoint{1.449192in}{1.551159in}}%
\pgfpathcurveto{\pgfqpoint{1.441379in}{1.543346in}}{\pgfqpoint{1.436989in}{1.532747in}}{\pgfqpoint{1.436989in}{1.521697in}}%
\pgfpathcurveto{\pgfqpoint{1.436989in}{1.510646in}}{\pgfqpoint{1.441379in}{1.500047in}}{\pgfqpoint{1.449192in}{1.492234in}}%
\pgfpathcurveto{\pgfqpoint{1.457006in}{1.484420in}}{\pgfqpoint{1.467605in}{1.480030in}}{\pgfqpoint{1.478655in}{1.480030in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439449in}{1.481989in}}%
\pgfpathcurveto{\pgfqpoint{1.450499in}{1.481989in}}{\pgfqpoint{1.461098in}{1.486379in}}{\pgfqpoint{1.468912in}{1.494193in}}%
\pgfpathcurveto{\pgfqpoint{1.476725in}{1.502007in}}{\pgfqpoint{1.481116in}{1.512606in}}{\pgfqpoint{1.481116in}{1.523656in}}%
\pgfpathcurveto{\pgfqpoint{1.481116in}{1.534706in}}{\pgfqpoint{1.476725in}{1.545305in}}{\pgfqpoint{1.468912in}{1.553119in}}%
\pgfpathcurveto{\pgfqpoint{1.461098in}{1.560932in}}{\pgfqpoint{1.450499in}{1.565322in}}{\pgfqpoint{1.439449in}{1.565322in}}%
\pgfpathcurveto{\pgfqpoint{1.428399in}{1.565322in}}{\pgfqpoint{1.417800in}{1.560932in}}{\pgfqpoint{1.409986in}{1.553119in}}%
\pgfpathcurveto{\pgfqpoint{1.402173in}{1.545305in}}{\pgfqpoint{1.397782in}{1.534706in}}{\pgfqpoint{1.397782in}{1.523656in}}%
\pgfpathcurveto{\pgfqpoint{1.397782in}{1.512606in}}{\pgfqpoint{1.402173in}{1.502007in}}{\pgfqpoint{1.409986in}{1.494193in}}%
\pgfpathcurveto{\pgfqpoint{1.417800in}{1.486379in}}{\pgfqpoint{1.428399in}{1.481989in}}{\pgfqpoint{1.439449in}{1.481989in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260810in}{1.391119in}}%
\pgfpathcurveto{\pgfqpoint{1.271860in}{1.391119in}}{\pgfqpoint{1.282460in}{1.395509in}}{\pgfqpoint{1.290273in}{1.403323in}}%
\pgfpathcurveto{\pgfqpoint{1.298087in}{1.411136in}}{\pgfqpoint{1.302477in}{1.421735in}}{\pgfqpoint{1.302477in}{1.432785in}}%
\pgfpathcurveto{\pgfqpoint{1.302477in}{1.443836in}}{\pgfqpoint{1.298087in}{1.454435in}}{\pgfqpoint{1.290273in}{1.462248in}}%
\pgfpathcurveto{\pgfqpoint{1.282460in}{1.470062in}}{\pgfqpoint{1.271860in}{1.474452in}}{\pgfqpoint{1.260810in}{1.474452in}}%
\pgfpathcurveto{\pgfqpoint{1.249760in}{1.474452in}}{\pgfqpoint{1.239161in}{1.470062in}}{\pgfqpoint{1.231348in}{1.462248in}}%
\pgfpathcurveto{\pgfqpoint{1.223534in}{1.454435in}}{\pgfqpoint{1.219144in}{1.443836in}}{\pgfqpoint{1.219144in}{1.432785in}}%
\pgfpathcurveto{\pgfqpoint{1.219144in}{1.421735in}}{\pgfqpoint{1.223534in}{1.411136in}}{\pgfqpoint{1.231348in}{1.403323in}}%
\pgfpathcurveto{\pgfqpoint{1.239161in}{1.395509in}}{\pgfqpoint{1.249760in}{1.391119in}}{\pgfqpoint{1.260810in}{1.391119in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306271in}{1.418760in}}%
\pgfpathcurveto{\pgfqpoint{1.317321in}{1.418760in}}{\pgfqpoint{1.327920in}{1.423150in}}{\pgfqpoint{1.335733in}{1.430964in}}%
\pgfpathcurveto{\pgfqpoint{1.343547in}{1.438777in}}{\pgfqpoint{1.347937in}{1.449376in}}{\pgfqpoint{1.347937in}{1.460427in}}%
\pgfpathcurveto{\pgfqpoint{1.347937in}{1.471477in}}{\pgfqpoint{1.343547in}{1.482076in}}{\pgfqpoint{1.335733in}{1.489889in}}%
\pgfpathcurveto{\pgfqpoint{1.327920in}{1.497703in}}{\pgfqpoint{1.317321in}{1.502093in}}{\pgfqpoint{1.306271in}{1.502093in}}%
\pgfpathcurveto{\pgfqpoint{1.295221in}{1.502093in}}{\pgfqpoint{1.284622in}{1.497703in}}{\pgfqpoint{1.276808in}{1.489889in}}%
\pgfpathcurveto{\pgfqpoint{1.268994in}{1.482076in}}{\pgfqpoint{1.264604in}{1.471477in}}{\pgfqpoint{1.264604in}{1.460427in}}%
\pgfpathcurveto{\pgfqpoint{1.264604in}{1.449376in}}{\pgfqpoint{1.268994in}{1.438777in}}{\pgfqpoint{1.276808in}{1.430964in}}%
\pgfpathcurveto{\pgfqpoint{1.284622in}{1.423150in}}{\pgfqpoint{1.295221in}{1.418760in}}{\pgfqpoint{1.306271in}{1.418760in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328648in}{1.228886in}}%
\pgfpathcurveto{\pgfqpoint{1.339698in}{1.228886in}}{\pgfqpoint{1.350297in}{1.233276in}}{\pgfqpoint{1.358111in}{1.241089in}}%
\pgfpathcurveto{\pgfqpoint{1.365924in}{1.248903in}}{\pgfqpoint{1.370315in}{1.259502in}}{\pgfqpoint{1.370315in}{1.270552in}}%
\pgfpathcurveto{\pgfqpoint{1.370315in}{1.281602in}}{\pgfqpoint{1.365924in}{1.292201in}}{\pgfqpoint{1.358111in}{1.300015in}}%
\pgfpathcurveto{\pgfqpoint{1.350297in}{1.307829in}}{\pgfqpoint{1.339698in}{1.312219in}}{\pgfqpoint{1.328648in}{1.312219in}}%
\pgfpathcurveto{\pgfqpoint{1.317598in}{1.312219in}}{\pgfqpoint{1.306999in}{1.307829in}}{\pgfqpoint{1.299185in}{1.300015in}}%
\pgfpathcurveto{\pgfqpoint{1.291371in}{1.292201in}}{\pgfqpoint{1.286981in}{1.281602in}}{\pgfqpoint{1.286981in}{1.270552in}}%
\pgfpathcurveto{\pgfqpoint{1.286981in}{1.259502in}}{\pgfqpoint{1.291371in}{1.248903in}}{\pgfqpoint{1.299185in}{1.241089in}}%
\pgfpathcurveto{\pgfqpoint{1.306999in}{1.233276in}}{\pgfqpoint{1.317598in}{1.228886in}}{\pgfqpoint{1.328648in}{1.228886in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411648in}{1.211716in}}%
\pgfpathcurveto{\pgfqpoint{1.422698in}{1.211716in}}{\pgfqpoint{1.433297in}{1.216107in}}{\pgfqpoint{1.441111in}{1.223920in}}%
\pgfpathcurveto{\pgfqpoint{1.448925in}{1.231734in}}{\pgfqpoint{1.453315in}{1.242333in}}{\pgfqpoint{1.453315in}{1.253383in}}%
\pgfpathcurveto{\pgfqpoint{1.453315in}{1.264433in}}{\pgfqpoint{1.448925in}{1.275032in}}{\pgfqpoint{1.441111in}{1.282846in}}%
\pgfpathcurveto{\pgfqpoint{1.433297in}{1.290659in}}{\pgfqpoint{1.422698in}{1.295050in}}{\pgfqpoint{1.411648in}{1.295050in}}%
\pgfpathcurveto{\pgfqpoint{1.400598in}{1.295050in}}{\pgfqpoint{1.389999in}{1.290659in}}{\pgfqpoint{1.382185in}{1.282846in}}%
\pgfpathcurveto{\pgfqpoint{1.374372in}{1.275032in}}{\pgfqpoint{1.369981in}{1.264433in}}{\pgfqpoint{1.369981in}{1.253383in}}%
\pgfpathcurveto{\pgfqpoint{1.369981in}{1.242333in}}{\pgfqpoint{1.374372in}{1.231734in}}{\pgfqpoint{1.382185in}{1.223920in}}%
\pgfpathcurveto{\pgfqpoint{1.389999in}{1.216107in}}{\pgfqpoint{1.400598in}{1.211716in}}{\pgfqpoint{1.411648in}{1.211716in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527835in}{1.485892in}}%
\pgfpathcurveto{\pgfqpoint{1.538886in}{1.485892in}}{\pgfqpoint{1.549485in}{1.490282in}}{\pgfqpoint{1.557298in}{1.498095in}}%
\pgfpathcurveto{\pgfqpoint{1.565112in}{1.505909in}}{\pgfqpoint{1.569502in}{1.516508in}}{\pgfqpoint{1.569502in}{1.527558in}}%
\pgfpathcurveto{\pgfqpoint{1.569502in}{1.538608in}}{\pgfqpoint{1.565112in}{1.549207in}}{\pgfqpoint{1.557298in}{1.557021in}}%
\pgfpathcurveto{\pgfqpoint{1.549485in}{1.564835in}}{\pgfqpoint{1.538886in}{1.569225in}}{\pgfqpoint{1.527835in}{1.569225in}}%
\pgfpathcurveto{\pgfqpoint{1.516785in}{1.569225in}}{\pgfqpoint{1.506186in}{1.564835in}}{\pgfqpoint{1.498373in}{1.557021in}}%
\pgfpathcurveto{\pgfqpoint{1.490559in}{1.549207in}}{\pgfqpoint{1.486169in}{1.538608in}}{\pgfqpoint{1.486169in}{1.527558in}}%
\pgfpathcurveto{\pgfqpoint{1.486169in}{1.516508in}}{\pgfqpoint{1.490559in}{1.505909in}}{\pgfqpoint{1.498373in}{1.498095in}}%
\pgfpathcurveto{\pgfqpoint{1.506186in}{1.490282in}}{\pgfqpoint{1.516785in}{1.485892in}}{\pgfqpoint{1.527835in}{1.485892in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561217in}{1.350750in}}%
\pgfpathcurveto{\pgfqpoint{1.572267in}{1.350750in}}{\pgfqpoint{1.582866in}{1.355141in}}{\pgfqpoint{1.590680in}{1.362954in}}%
\pgfpathcurveto{\pgfqpoint{1.598493in}{1.370768in}}{\pgfqpoint{1.602884in}{1.381367in}}{\pgfqpoint{1.602884in}{1.392417in}}%
\pgfpathcurveto{\pgfqpoint{1.602884in}{1.403467in}}{\pgfqpoint{1.598493in}{1.414066in}}{\pgfqpoint{1.590680in}{1.421880in}}%
\pgfpathcurveto{\pgfqpoint{1.582866in}{1.429693in}}{\pgfqpoint{1.572267in}{1.434084in}}{\pgfqpoint{1.561217in}{1.434084in}}%
\pgfpathcurveto{\pgfqpoint{1.550167in}{1.434084in}}{\pgfqpoint{1.539568in}{1.429693in}}{\pgfqpoint{1.531754in}{1.421880in}}%
\pgfpathcurveto{\pgfqpoint{1.523941in}{1.414066in}}{\pgfqpoint{1.519550in}{1.403467in}}{\pgfqpoint{1.519550in}{1.392417in}}%
\pgfpathcurveto{\pgfqpoint{1.519550in}{1.381367in}}{\pgfqpoint{1.523941in}{1.370768in}}{\pgfqpoint{1.531754in}{1.362954in}}%
\pgfpathcurveto{\pgfqpoint{1.539568in}{1.355141in}}{\pgfqpoint{1.550167in}{1.350750in}}{\pgfqpoint{1.561217in}{1.350750in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540783in}{1.290408in}}%
\pgfpathcurveto{\pgfqpoint{1.551833in}{1.290408in}}{\pgfqpoint{1.562432in}{1.294798in}}{\pgfqpoint{1.570246in}{1.302612in}}%
\pgfpathcurveto{\pgfqpoint{1.578059in}{1.310425in}}{\pgfqpoint{1.582450in}{1.321024in}}{\pgfqpoint{1.582450in}{1.332074in}}%
\pgfpathcurveto{\pgfqpoint{1.582450in}{1.343124in}}{\pgfqpoint{1.578059in}{1.353723in}}{\pgfqpoint{1.570246in}{1.361537in}}%
\pgfpathcurveto{\pgfqpoint{1.562432in}{1.369351in}}{\pgfqpoint{1.551833in}{1.373741in}}{\pgfqpoint{1.540783in}{1.373741in}}%
\pgfpathcurveto{\pgfqpoint{1.529733in}{1.373741in}}{\pgfqpoint{1.519134in}{1.369351in}}{\pgfqpoint{1.511320in}{1.361537in}}%
\pgfpathcurveto{\pgfqpoint{1.503507in}{1.353723in}}{\pgfqpoint{1.499116in}{1.343124in}}{\pgfqpoint{1.499116in}{1.332074in}}%
\pgfpathcurveto{\pgfqpoint{1.499116in}{1.321024in}}{\pgfqpoint{1.503507in}{1.310425in}}{\pgfqpoint{1.511320in}{1.302612in}}%
\pgfpathcurveto{\pgfqpoint{1.519134in}{1.294798in}}{\pgfqpoint{1.529733in}{1.290408in}}{\pgfqpoint{1.540783in}{1.290408in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334261in}{1.353979in}}%
\pgfpathcurveto{\pgfqpoint{1.345311in}{1.353979in}}{\pgfqpoint{1.355910in}{1.358370in}}{\pgfqpoint{1.363724in}{1.366183in}}%
\pgfpathcurveto{\pgfqpoint{1.371538in}{1.373997in}}{\pgfqpoint{1.375928in}{1.384596in}}{\pgfqpoint{1.375928in}{1.395646in}}%
\pgfpathcurveto{\pgfqpoint{1.375928in}{1.406696in}}{\pgfqpoint{1.371538in}{1.417295in}}{\pgfqpoint{1.363724in}{1.425109in}}%
\pgfpathcurveto{\pgfqpoint{1.355910in}{1.432922in}}{\pgfqpoint{1.345311in}{1.437313in}}{\pgfqpoint{1.334261in}{1.437313in}}%
\pgfpathcurveto{\pgfqpoint{1.323211in}{1.437313in}}{\pgfqpoint{1.312612in}{1.432922in}}{\pgfqpoint{1.304798in}{1.425109in}}%
\pgfpathcurveto{\pgfqpoint{1.296985in}{1.417295in}}{\pgfqpoint{1.292595in}{1.406696in}}{\pgfqpoint{1.292595in}{1.395646in}}%
\pgfpathcurveto{\pgfqpoint{1.292595in}{1.384596in}}{\pgfqpoint{1.296985in}{1.373997in}}{\pgfqpoint{1.304798in}{1.366183in}}%
\pgfpathcurveto{\pgfqpoint{1.312612in}{1.358370in}}{\pgfqpoint{1.323211in}{1.353979in}}{\pgfqpoint{1.334261in}{1.353979in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304290in}{1.286884in}}%
\pgfpathcurveto{\pgfqpoint{1.315340in}{1.286884in}}{\pgfqpoint{1.325939in}{1.291274in}}{\pgfqpoint{1.333753in}{1.299088in}}%
\pgfpathcurveto{\pgfqpoint{1.341567in}{1.306901in}}{\pgfqpoint{1.345957in}{1.317500in}}{\pgfqpoint{1.345957in}{1.328551in}}%
\pgfpathcurveto{\pgfqpoint{1.345957in}{1.339601in}}{\pgfqpoint{1.341567in}{1.350200in}}{\pgfqpoint{1.333753in}{1.358013in}}%
\pgfpathcurveto{\pgfqpoint{1.325939in}{1.365827in}}{\pgfqpoint{1.315340in}{1.370217in}}{\pgfqpoint{1.304290in}{1.370217in}}%
\pgfpathcurveto{\pgfqpoint{1.293240in}{1.370217in}}{\pgfqpoint{1.282641in}{1.365827in}}{\pgfqpoint{1.274828in}{1.358013in}}%
\pgfpathcurveto{\pgfqpoint{1.267014in}{1.350200in}}{\pgfqpoint{1.262624in}{1.339601in}}{\pgfqpoint{1.262624in}{1.328551in}}%
\pgfpathcurveto{\pgfqpoint{1.262624in}{1.317500in}}{\pgfqpoint{1.267014in}{1.306901in}}{\pgfqpoint{1.274828in}{1.299088in}}%
\pgfpathcurveto{\pgfqpoint{1.282641in}{1.291274in}}{\pgfqpoint{1.293240in}{1.286884in}}{\pgfqpoint{1.304290in}{1.286884in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300672in}{1.309569in}}%
\pgfpathcurveto{\pgfqpoint{1.311722in}{1.309569in}}{\pgfqpoint{1.322321in}{1.313959in}}{\pgfqpoint{1.330135in}{1.321773in}}%
\pgfpathcurveto{\pgfqpoint{1.337949in}{1.329587in}}{\pgfqpoint{1.342339in}{1.340186in}}{\pgfqpoint{1.342339in}{1.351236in}}%
\pgfpathcurveto{\pgfqpoint{1.342339in}{1.362286in}}{\pgfqpoint{1.337949in}{1.372885in}}{\pgfqpoint{1.330135in}{1.380698in}}%
\pgfpathcurveto{\pgfqpoint{1.322321in}{1.388512in}}{\pgfqpoint{1.311722in}{1.392902in}}{\pgfqpoint{1.300672in}{1.392902in}}%
\pgfpathcurveto{\pgfqpoint{1.289622in}{1.392902in}}{\pgfqpoint{1.279023in}{1.388512in}}{\pgfqpoint{1.271209in}{1.380698in}}%
\pgfpathcurveto{\pgfqpoint{1.263396in}{1.372885in}}{\pgfqpoint{1.259006in}{1.362286in}}{\pgfqpoint{1.259006in}{1.351236in}}%
\pgfpathcurveto{\pgfqpoint{1.259006in}{1.340186in}}{\pgfqpoint{1.263396in}{1.329587in}}{\pgfqpoint{1.271209in}{1.321773in}}%
\pgfpathcurveto{\pgfqpoint{1.279023in}{1.313959in}}{\pgfqpoint{1.289622in}{1.309569in}}{\pgfqpoint{1.300672in}{1.309569in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347671in}{1.239787in}}%
\pgfpathcurveto{\pgfqpoint{1.358722in}{1.239787in}}{\pgfqpoint{1.369321in}{1.244177in}}{\pgfqpoint{1.377134in}{1.251991in}}%
\pgfpathcurveto{\pgfqpoint{1.384948in}{1.259805in}}{\pgfqpoint{1.389338in}{1.270404in}}{\pgfqpoint{1.389338in}{1.281454in}}%
\pgfpathcurveto{\pgfqpoint{1.389338in}{1.292504in}}{\pgfqpoint{1.384948in}{1.303103in}}{\pgfqpoint{1.377134in}{1.310917in}}%
\pgfpathcurveto{\pgfqpoint{1.369321in}{1.318730in}}{\pgfqpoint{1.358722in}{1.323121in}}{\pgfqpoint{1.347671in}{1.323121in}}%
\pgfpathcurveto{\pgfqpoint{1.336621in}{1.323121in}}{\pgfqpoint{1.326022in}{1.318730in}}{\pgfqpoint{1.318209in}{1.310917in}}%
\pgfpathcurveto{\pgfqpoint{1.310395in}{1.303103in}}{\pgfqpoint{1.306005in}{1.292504in}}{\pgfqpoint{1.306005in}{1.281454in}}%
\pgfpathcurveto{\pgfqpoint{1.306005in}{1.270404in}}{\pgfqpoint{1.310395in}{1.259805in}}{\pgfqpoint{1.318209in}{1.251991in}}%
\pgfpathcurveto{\pgfqpoint{1.326022in}{1.244177in}}{\pgfqpoint{1.336621in}{1.239787in}}{\pgfqpoint{1.347671in}{1.239787in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379876in}{1.400456in}}%
\pgfpathcurveto{\pgfqpoint{1.390926in}{1.400456in}}{\pgfqpoint{1.401525in}{1.404846in}}{\pgfqpoint{1.409339in}{1.412660in}}%
\pgfpathcurveto{\pgfqpoint{1.417152in}{1.420474in}}{\pgfqpoint{1.421543in}{1.431073in}}{\pgfqpoint{1.421543in}{1.442123in}}%
\pgfpathcurveto{\pgfqpoint{1.421543in}{1.453173in}}{\pgfqpoint{1.417152in}{1.463772in}}{\pgfqpoint{1.409339in}{1.471586in}}%
\pgfpathcurveto{\pgfqpoint{1.401525in}{1.479399in}}{\pgfqpoint{1.390926in}{1.483790in}}{\pgfqpoint{1.379876in}{1.483790in}}%
\pgfpathcurveto{\pgfqpoint{1.368826in}{1.483790in}}{\pgfqpoint{1.358227in}{1.479399in}}{\pgfqpoint{1.350413in}{1.471586in}}%
\pgfpathcurveto{\pgfqpoint{1.342600in}{1.463772in}}{\pgfqpoint{1.338209in}{1.453173in}}{\pgfqpoint{1.338209in}{1.442123in}}%
\pgfpathcurveto{\pgfqpoint{1.338209in}{1.431073in}}{\pgfqpoint{1.342600in}{1.420474in}}{\pgfqpoint{1.350413in}{1.412660in}}%
\pgfpathcurveto{\pgfqpoint{1.358227in}{1.404846in}}{\pgfqpoint{1.368826in}{1.400456in}}{\pgfqpoint{1.379876in}{1.400456in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365069in}{1.336173in}}%
\pgfpathcurveto{\pgfqpoint{1.376119in}{1.336173in}}{\pgfqpoint{1.386718in}{1.340563in}}{\pgfqpoint{1.394531in}{1.348377in}}%
\pgfpathcurveto{\pgfqpoint{1.402345in}{1.356191in}}{\pgfqpoint{1.406735in}{1.366790in}}{\pgfqpoint{1.406735in}{1.377840in}}%
\pgfpathcurveto{\pgfqpoint{1.406735in}{1.388890in}}{\pgfqpoint{1.402345in}{1.399489in}}{\pgfqpoint{1.394531in}{1.407303in}}%
\pgfpathcurveto{\pgfqpoint{1.386718in}{1.415116in}}{\pgfqpoint{1.376119in}{1.419507in}}{\pgfqpoint{1.365069in}{1.419507in}}%
\pgfpathcurveto{\pgfqpoint{1.354019in}{1.419507in}}{\pgfqpoint{1.343419in}{1.415116in}}{\pgfqpoint{1.335606in}{1.407303in}}%
\pgfpathcurveto{\pgfqpoint{1.327792in}{1.399489in}}{\pgfqpoint{1.323402in}{1.388890in}}{\pgfqpoint{1.323402in}{1.377840in}}%
\pgfpathcurveto{\pgfqpoint{1.323402in}{1.366790in}}{\pgfqpoint{1.327792in}{1.356191in}}{\pgfqpoint{1.335606in}{1.348377in}}%
\pgfpathcurveto{\pgfqpoint{1.343419in}{1.340563in}}{\pgfqpoint{1.354019in}{1.336173in}}{\pgfqpoint{1.365069in}{1.336173in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322637in}{1.351117in}}%
\pgfpathcurveto{\pgfqpoint{1.333687in}{1.351117in}}{\pgfqpoint{1.344286in}{1.355508in}}{\pgfqpoint{1.352100in}{1.363321in}}%
\pgfpathcurveto{\pgfqpoint{1.359913in}{1.371135in}}{\pgfqpoint{1.364304in}{1.381734in}}{\pgfqpoint{1.364304in}{1.392784in}}%
\pgfpathcurveto{\pgfqpoint{1.364304in}{1.403834in}}{\pgfqpoint{1.359913in}{1.414433in}}{\pgfqpoint{1.352100in}{1.422247in}}%
\pgfpathcurveto{\pgfqpoint{1.344286in}{1.430060in}}{\pgfqpoint{1.333687in}{1.434451in}}{\pgfqpoint{1.322637in}{1.434451in}}%
\pgfpathcurveto{\pgfqpoint{1.311587in}{1.434451in}}{\pgfqpoint{1.300988in}{1.430060in}}{\pgfqpoint{1.293174in}{1.422247in}}%
\pgfpathcurveto{\pgfqpoint{1.285361in}{1.414433in}}{\pgfqpoint{1.280970in}{1.403834in}}{\pgfqpoint{1.280970in}{1.392784in}}%
\pgfpathcurveto{\pgfqpoint{1.280970in}{1.381734in}}{\pgfqpoint{1.285361in}{1.371135in}}{\pgfqpoint{1.293174in}{1.363321in}}%
\pgfpathcurveto{\pgfqpoint{1.300988in}{1.355508in}}{\pgfqpoint{1.311587in}{1.351117in}}{\pgfqpoint{1.322637in}{1.351117in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238354in}{1.317889in}}%
\pgfpathcurveto{\pgfqpoint{1.249404in}{1.317889in}}{\pgfqpoint{1.260003in}{1.322280in}}{\pgfqpoint{1.267817in}{1.330093in}}%
\pgfpathcurveto{\pgfqpoint{1.275631in}{1.337907in}}{\pgfqpoint{1.280021in}{1.348506in}}{\pgfqpoint{1.280021in}{1.359556in}}%
\pgfpathcurveto{\pgfqpoint{1.280021in}{1.370606in}}{\pgfqpoint{1.275631in}{1.381205in}}{\pgfqpoint{1.267817in}{1.389019in}}%
\pgfpathcurveto{\pgfqpoint{1.260003in}{1.396832in}}{\pgfqpoint{1.249404in}{1.401223in}}{\pgfqpoint{1.238354in}{1.401223in}}%
\pgfpathcurveto{\pgfqpoint{1.227304in}{1.401223in}}{\pgfqpoint{1.216705in}{1.396832in}}{\pgfqpoint{1.208892in}{1.389019in}}%
\pgfpathcurveto{\pgfqpoint{1.201078in}{1.381205in}}{\pgfqpoint{1.196688in}{1.370606in}}{\pgfqpoint{1.196688in}{1.359556in}}%
\pgfpathcurveto{\pgfqpoint{1.196688in}{1.348506in}}{\pgfqpoint{1.201078in}{1.337907in}}{\pgfqpoint{1.208892in}{1.330093in}}%
\pgfpathcurveto{\pgfqpoint{1.216705in}{1.322280in}}{\pgfqpoint{1.227304in}{1.317889in}}{\pgfqpoint{1.238354in}{1.317889in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387348in}{1.249966in}}%
\pgfpathcurveto{\pgfqpoint{1.398398in}{1.249966in}}{\pgfqpoint{1.408997in}{1.254356in}}{\pgfqpoint{1.416810in}{1.262170in}}%
\pgfpathcurveto{\pgfqpoint{1.424624in}{1.269984in}}{\pgfqpoint{1.429014in}{1.280583in}}{\pgfqpoint{1.429014in}{1.291633in}}%
\pgfpathcurveto{\pgfqpoint{1.429014in}{1.302683in}}{\pgfqpoint{1.424624in}{1.313282in}}{\pgfqpoint{1.416810in}{1.321096in}}%
\pgfpathcurveto{\pgfqpoint{1.408997in}{1.328909in}}{\pgfqpoint{1.398398in}{1.333300in}}{\pgfqpoint{1.387348in}{1.333300in}}%
\pgfpathcurveto{\pgfqpoint{1.376298in}{1.333300in}}{\pgfqpoint{1.365699in}{1.328909in}}{\pgfqpoint{1.357885in}{1.321096in}}%
\pgfpathcurveto{\pgfqpoint{1.350071in}{1.313282in}}{\pgfqpoint{1.345681in}{1.302683in}}{\pgfqpoint{1.345681in}{1.291633in}}%
\pgfpathcurveto{\pgfqpoint{1.345681in}{1.280583in}}{\pgfqpoint{1.350071in}{1.269984in}}{\pgfqpoint{1.357885in}{1.262170in}}%
\pgfpathcurveto{\pgfqpoint{1.365699in}{1.254356in}}{\pgfqpoint{1.376298in}{1.249966in}}{\pgfqpoint{1.387348in}{1.249966in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145211in}{1.566371in}}%
\pgfpathcurveto{\pgfqpoint{1.156261in}{1.566371in}}{\pgfqpoint{1.166860in}{1.570761in}}{\pgfqpoint{1.174674in}{1.578575in}}%
\pgfpathcurveto{\pgfqpoint{1.182487in}{1.586388in}}{\pgfqpoint{1.186877in}{1.596987in}}{\pgfqpoint{1.186877in}{1.608037in}}%
\pgfpathcurveto{\pgfqpoint{1.186877in}{1.619088in}}{\pgfqpoint{1.182487in}{1.629687in}}{\pgfqpoint{1.174674in}{1.637500in}}%
\pgfpathcurveto{\pgfqpoint{1.166860in}{1.645314in}}{\pgfqpoint{1.156261in}{1.649704in}}{\pgfqpoint{1.145211in}{1.649704in}}%
\pgfpathcurveto{\pgfqpoint{1.134161in}{1.649704in}}{\pgfqpoint{1.123562in}{1.645314in}}{\pgfqpoint{1.115748in}{1.637500in}}%
\pgfpathcurveto{\pgfqpoint{1.107934in}{1.629687in}}{\pgfqpoint{1.103544in}{1.619088in}}{\pgfqpoint{1.103544in}{1.608037in}}%
\pgfpathcurveto{\pgfqpoint{1.103544in}{1.596987in}}{\pgfqpoint{1.107934in}{1.586388in}}{\pgfqpoint{1.115748in}{1.578575in}}%
\pgfpathcurveto{\pgfqpoint{1.123562in}{1.570761in}}{\pgfqpoint{1.134161in}{1.566371in}}{\pgfqpoint{1.145211in}{1.566371in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375264in}{1.319475in}}%
\pgfpathcurveto{\pgfqpoint{1.386314in}{1.319475in}}{\pgfqpoint{1.396913in}{1.323865in}}{\pgfqpoint{1.404726in}{1.331678in}}%
\pgfpathcurveto{\pgfqpoint{1.412540in}{1.339492in}}{\pgfqpoint{1.416930in}{1.350091in}}{\pgfqpoint{1.416930in}{1.361141in}}%
\pgfpathcurveto{\pgfqpoint{1.416930in}{1.372191in}}{\pgfqpoint{1.412540in}{1.382790in}}{\pgfqpoint{1.404726in}{1.390604in}}%
\pgfpathcurveto{\pgfqpoint{1.396913in}{1.398418in}}{\pgfqpoint{1.386314in}{1.402808in}}{\pgfqpoint{1.375264in}{1.402808in}}%
\pgfpathcurveto{\pgfqpoint{1.364213in}{1.402808in}}{\pgfqpoint{1.353614in}{1.398418in}}{\pgfqpoint{1.345801in}{1.390604in}}%
\pgfpathcurveto{\pgfqpoint{1.337987in}{1.382790in}}{\pgfqpoint{1.333597in}{1.372191in}}{\pgfqpoint{1.333597in}{1.361141in}}%
\pgfpathcurveto{\pgfqpoint{1.333597in}{1.350091in}}{\pgfqpoint{1.337987in}{1.339492in}}{\pgfqpoint{1.345801in}{1.331678in}}%
\pgfpathcurveto{\pgfqpoint{1.353614in}{1.323865in}}{\pgfqpoint{1.364213in}{1.319475in}}{\pgfqpoint{1.375264in}{1.319475in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242638in}{1.289866in}}%
\pgfpathcurveto{\pgfqpoint{1.253689in}{1.289866in}}{\pgfqpoint{1.264288in}{1.294256in}}{\pgfqpoint{1.272101in}{1.302070in}}%
\pgfpathcurveto{\pgfqpoint{1.279915in}{1.309883in}}{\pgfqpoint{1.284305in}{1.320482in}}{\pgfqpoint{1.284305in}{1.331532in}}%
\pgfpathcurveto{\pgfqpoint{1.284305in}{1.342582in}}{\pgfqpoint{1.279915in}{1.353181in}}{\pgfqpoint{1.272101in}{1.360995in}}%
\pgfpathcurveto{\pgfqpoint{1.264288in}{1.368809in}}{\pgfqpoint{1.253689in}{1.373199in}}{\pgfqpoint{1.242638in}{1.373199in}}%
\pgfpathcurveto{\pgfqpoint{1.231588in}{1.373199in}}{\pgfqpoint{1.220989in}{1.368809in}}{\pgfqpoint{1.213176in}{1.360995in}}%
\pgfpathcurveto{\pgfqpoint{1.205362in}{1.353181in}}{\pgfqpoint{1.200972in}{1.342582in}}{\pgfqpoint{1.200972in}{1.331532in}}%
\pgfpathcurveto{\pgfqpoint{1.200972in}{1.320482in}}{\pgfqpoint{1.205362in}{1.309883in}}{\pgfqpoint{1.213176in}{1.302070in}}%
\pgfpathcurveto{\pgfqpoint{1.220989in}{1.294256in}}{\pgfqpoint{1.231588in}{1.289866in}}{\pgfqpoint{1.242638in}{1.289866in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585148in}{1.399975in}}%
\pgfpathcurveto{\pgfqpoint{1.596198in}{1.399975in}}{\pgfqpoint{1.606797in}{1.404365in}}{\pgfqpoint{1.614610in}{1.412179in}}%
\pgfpathcurveto{\pgfqpoint{1.622424in}{1.419992in}}{\pgfqpoint{1.626814in}{1.430591in}}{\pgfqpoint{1.626814in}{1.441642in}}%
\pgfpathcurveto{\pgfqpoint{1.626814in}{1.452692in}}{\pgfqpoint{1.622424in}{1.463291in}}{\pgfqpoint{1.614610in}{1.471104in}}%
\pgfpathcurveto{\pgfqpoint{1.606797in}{1.478918in}}{\pgfqpoint{1.596198in}{1.483308in}}{\pgfqpoint{1.585148in}{1.483308in}}%
\pgfpathcurveto{\pgfqpoint{1.574097in}{1.483308in}}{\pgfqpoint{1.563498in}{1.478918in}}{\pgfqpoint{1.555685in}{1.471104in}}%
\pgfpathcurveto{\pgfqpoint{1.547871in}{1.463291in}}{\pgfqpoint{1.543481in}{1.452692in}}{\pgfqpoint{1.543481in}{1.441642in}}%
\pgfpathcurveto{\pgfqpoint{1.543481in}{1.430591in}}{\pgfqpoint{1.547871in}{1.419992in}}{\pgfqpoint{1.555685in}{1.412179in}}%
\pgfpathcurveto{\pgfqpoint{1.563498in}{1.404365in}}{\pgfqpoint{1.574097in}{1.399975in}}{\pgfqpoint{1.585148in}{1.399975in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357631in}{1.445169in}}%
\pgfpathcurveto{\pgfqpoint{1.368681in}{1.445169in}}{\pgfqpoint{1.379280in}{1.449560in}}{\pgfqpoint{1.387094in}{1.457373in}}%
\pgfpathcurveto{\pgfqpoint{1.394907in}{1.465187in}}{\pgfqpoint{1.399298in}{1.475786in}}{\pgfqpoint{1.399298in}{1.486836in}}%
\pgfpathcurveto{\pgfqpoint{1.399298in}{1.497886in}}{\pgfqpoint{1.394907in}{1.508485in}}{\pgfqpoint{1.387094in}{1.516299in}}%
\pgfpathcurveto{\pgfqpoint{1.379280in}{1.524113in}}{\pgfqpoint{1.368681in}{1.528503in}}{\pgfqpoint{1.357631in}{1.528503in}}%
\pgfpathcurveto{\pgfqpoint{1.346581in}{1.528503in}}{\pgfqpoint{1.335982in}{1.524113in}}{\pgfqpoint{1.328168in}{1.516299in}}%
\pgfpathcurveto{\pgfqpoint{1.320355in}{1.508485in}}{\pgfqpoint{1.315964in}{1.497886in}}{\pgfqpoint{1.315964in}{1.486836in}}%
\pgfpathcurveto{\pgfqpoint{1.315964in}{1.475786in}}{\pgfqpoint{1.320355in}{1.465187in}}{\pgfqpoint{1.328168in}{1.457373in}}%
\pgfpathcurveto{\pgfqpoint{1.335982in}{1.449560in}}{\pgfqpoint{1.346581in}{1.445169in}}{\pgfqpoint{1.357631in}{1.445169in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542425in}{1.382863in}}%
\pgfpathcurveto{\pgfqpoint{1.553475in}{1.382863in}}{\pgfqpoint{1.564074in}{1.387253in}}{\pgfqpoint{1.571887in}{1.395067in}}%
\pgfpathcurveto{\pgfqpoint{1.579701in}{1.402880in}}{\pgfqpoint{1.584091in}{1.413480in}}{\pgfqpoint{1.584091in}{1.424530in}}%
\pgfpathcurveto{\pgfqpoint{1.584091in}{1.435580in}}{\pgfqpoint{1.579701in}{1.446179in}}{\pgfqpoint{1.571887in}{1.453992in}}%
\pgfpathcurveto{\pgfqpoint{1.564074in}{1.461806in}}{\pgfqpoint{1.553475in}{1.466196in}}{\pgfqpoint{1.542425in}{1.466196in}}%
\pgfpathcurveto{\pgfqpoint{1.531375in}{1.466196in}}{\pgfqpoint{1.520775in}{1.461806in}}{\pgfqpoint{1.512962in}{1.453992in}}%
\pgfpathcurveto{\pgfqpoint{1.505148in}{1.446179in}}{\pgfqpoint{1.500758in}{1.435580in}}{\pgfqpoint{1.500758in}{1.424530in}}%
\pgfpathcurveto{\pgfqpoint{1.500758in}{1.413480in}}{\pgfqpoint{1.505148in}{1.402880in}}{\pgfqpoint{1.512962in}{1.395067in}}%
\pgfpathcurveto{\pgfqpoint{1.520775in}{1.387253in}}{\pgfqpoint{1.531375in}{1.382863in}}{\pgfqpoint{1.542425in}{1.382863in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453089in}{1.264373in}}%
\pgfpathcurveto{\pgfqpoint{1.464139in}{1.264373in}}{\pgfqpoint{1.474738in}{1.268763in}}{\pgfqpoint{1.482552in}{1.276577in}}%
\pgfpathcurveto{\pgfqpoint{1.490365in}{1.284390in}}{\pgfqpoint{1.494756in}{1.294989in}}{\pgfqpoint{1.494756in}{1.306039in}}%
\pgfpathcurveto{\pgfqpoint{1.494756in}{1.317089in}}{\pgfqpoint{1.490365in}{1.327688in}}{\pgfqpoint{1.482552in}{1.335502in}}%
\pgfpathcurveto{\pgfqpoint{1.474738in}{1.343316in}}{\pgfqpoint{1.464139in}{1.347706in}}{\pgfqpoint{1.453089in}{1.347706in}}%
\pgfpathcurveto{\pgfqpoint{1.442039in}{1.347706in}}{\pgfqpoint{1.431440in}{1.343316in}}{\pgfqpoint{1.423626in}{1.335502in}}%
\pgfpathcurveto{\pgfqpoint{1.415813in}{1.327688in}}{\pgfqpoint{1.411422in}{1.317089in}}{\pgfqpoint{1.411422in}{1.306039in}}%
\pgfpathcurveto{\pgfqpoint{1.411422in}{1.294989in}}{\pgfqpoint{1.415813in}{1.284390in}}{\pgfqpoint{1.423626in}{1.276577in}}%
\pgfpathcurveto{\pgfqpoint{1.431440in}{1.268763in}}{\pgfqpoint{1.442039in}{1.264373in}}{\pgfqpoint{1.453089in}{1.264373in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567360in}{1.403631in}}%
\pgfpathcurveto{\pgfqpoint{1.578410in}{1.403631in}}{\pgfqpoint{1.589009in}{1.408022in}}{\pgfqpoint{1.596823in}{1.415835in}}%
\pgfpathcurveto{\pgfqpoint{1.604637in}{1.423649in}}{\pgfqpoint{1.609027in}{1.434248in}}{\pgfqpoint{1.609027in}{1.445298in}}%
\pgfpathcurveto{\pgfqpoint{1.609027in}{1.456348in}}{\pgfqpoint{1.604637in}{1.466947in}}{\pgfqpoint{1.596823in}{1.474761in}}%
\pgfpathcurveto{\pgfqpoint{1.589009in}{1.482575in}}{\pgfqpoint{1.578410in}{1.486965in}}{\pgfqpoint{1.567360in}{1.486965in}}%
\pgfpathcurveto{\pgfqpoint{1.556310in}{1.486965in}}{\pgfqpoint{1.545711in}{1.482575in}}{\pgfqpoint{1.537897in}{1.474761in}}%
\pgfpathcurveto{\pgfqpoint{1.530084in}{1.466947in}}{\pgfqpoint{1.525694in}{1.456348in}}{\pgfqpoint{1.525694in}{1.445298in}}%
\pgfpathcurveto{\pgfqpoint{1.525694in}{1.434248in}}{\pgfqpoint{1.530084in}{1.423649in}}{\pgfqpoint{1.537897in}{1.415835in}}%
\pgfpathcurveto{\pgfqpoint{1.545711in}{1.408022in}}{\pgfqpoint{1.556310in}{1.403631in}}{\pgfqpoint{1.567360in}{1.403631in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394883in}{1.215283in}}%
\pgfpathcurveto{\pgfqpoint{1.405933in}{1.215283in}}{\pgfqpoint{1.416532in}{1.219674in}}{\pgfqpoint{1.424346in}{1.227487in}}%
\pgfpathcurveto{\pgfqpoint{1.432159in}{1.235301in}}{\pgfqpoint{1.436550in}{1.245900in}}{\pgfqpoint{1.436550in}{1.256950in}}%
\pgfpathcurveto{\pgfqpoint{1.436550in}{1.268000in}}{\pgfqpoint{1.432159in}{1.278599in}}{\pgfqpoint{1.424346in}{1.286413in}}%
\pgfpathcurveto{\pgfqpoint{1.416532in}{1.294226in}}{\pgfqpoint{1.405933in}{1.298617in}}{\pgfqpoint{1.394883in}{1.298617in}}%
\pgfpathcurveto{\pgfqpoint{1.383833in}{1.298617in}}{\pgfqpoint{1.373234in}{1.294226in}}{\pgfqpoint{1.365420in}{1.286413in}}%
\pgfpathcurveto{\pgfqpoint{1.357607in}{1.278599in}}{\pgfqpoint{1.353216in}{1.268000in}}{\pgfqpoint{1.353216in}{1.256950in}}%
\pgfpathcurveto{\pgfqpoint{1.353216in}{1.245900in}}{\pgfqpoint{1.357607in}{1.235301in}}{\pgfqpoint{1.365420in}{1.227487in}}%
\pgfpathcurveto{\pgfqpoint{1.373234in}{1.219674in}}{\pgfqpoint{1.383833in}{1.215283in}}{\pgfqpoint{1.394883in}{1.215283in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324219in}{1.372297in}}%
\pgfpathcurveto{\pgfqpoint{1.335269in}{1.372297in}}{\pgfqpoint{1.345868in}{1.376687in}}{\pgfqpoint{1.353681in}{1.384501in}}%
\pgfpathcurveto{\pgfqpoint{1.361495in}{1.392314in}}{\pgfqpoint{1.365885in}{1.402913in}}{\pgfqpoint{1.365885in}{1.413963in}}%
\pgfpathcurveto{\pgfqpoint{1.365885in}{1.425014in}}{\pgfqpoint{1.361495in}{1.435613in}}{\pgfqpoint{1.353681in}{1.443426in}}%
\pgfpathcurveto{\pgfqpoint{1.345868in}{1.451240in}}{\pgfqpoint{1.335269in}{1.455630in}}{\pgfqpoint{1.324219in}{1.455630in}}%
\pgfpathcurveto{\pgfqpoint{1.313169in}{1.455630in}}{\pgfqpoint{1.302569in}{1.451240in}}{\pgfqpoint{1.294756in}{1.443426in}}%
\pgfpathcurveto{\pgfqpoint{1.286942in}{1.435613in}}{\pgfqpoint{1.282552in}{1.425014in}}{\pgfqpoint{1.282552in}{1.413963in}}%
\pgfpathcurveto{\pgfqpoint{1.282552in}{1.402913in}}{\pgfqpoint{1.286942in}{1.392314in}}{\pgfqpoint{1.294756in}{1.384501in}}%
\pgfpathcurveto{\pgfqpoint{1.302569in}{1.376687in}}{\pgfqpoint{1.313169in}{1.372297in}}{\pgfqpoint{1.324219in}{1.372297in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409809in}{1.200273in}}%
\pgfpathcurveto{\pgfqpoint{1.420859in}{1.200273in}}{\pgfqpoint{1.431458in}{1.204663in}}{\pgfqpoint{1.439272in}{1.212477in}}%
\pgfpathcurveto{\pgfqpoint{1.447086in}{1.220290in}}{\pgfqpoint{1.451476in}{1.230889in}}{\pgfqpoint{1.451476in}{1.241939in}}%
\pgfpathcurveto{\pgfqpoint{1.451476in}{1.252989in}}{\pgfqpoint{1.447086in}{1.263589in}}{\pgfqpoint{1.439272in}{1.271402in}}%
\pgfpathcurveto{\pgfqpoint{1.431458in}{1.279216in}}{\pgfqpoint{1.420859in}{1.283606in}}{\pgfqpoint{1.409809in}{1.283606in}}%
\pgfpathcurveto{\pgfqpoint{1.398759in}{1.283606in}}{\pgfqpoint{1.388160in}{1.279216in}}{\pgfqpoint{1.380346in}{1.271402in}}%
\pgfpathcurveto{\pgfqpoint{1.372533in}{1.263589in}}{\pgfqpoint{1.368142in}{1.252989in}}{\pgfqpoint{1.368142in}{1.241939in}}%
\pgfpathcurveto{\pgfqpoint{1.368142in}{1.230889in}}{\pgfqpoint{1.372533in}{1.220290in}}{\pgfqpoint{1.380346in}{1.212477in}}%
\pgfpathcurveto{\pgfqpoint{1.388160in}{1.204663in}}{\pgfqpoint{1.398759in}{1.200273in}}{\pgfqpoint{1.409809in}{1.200273in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373532in}{1.360362in}}%
\pgfpathcurveto{\pgfqpoint{1.384582in}{1.360362in}}{\pgfqpoint{1.395181in}{1.364752in}}{\pgfqpoint{1.402995in}{1.372565in}}%
\pgfpathcurveto{\pgfqpoint{1.410809in}{1.380379in}}{\pgfqpoint{1.415199in}{1.390978in}}{\pgfqpoint{1.415199in}{1.402028in}}%
\pgfpathcurveto{\pgfqpoint{1.415199in}{1.413078in}}{\pgfqpoint{1.410809in}{1.423677in}}{\pgfqpoint{1.402995in}{1.431491in}}%
\pgfpathcurveto{\pgfqpoint{1.395181in}{1.439305in}}{\pgfqpoint{1.384582in}{1.443695in}}{\pgfqpoint{1.373532in}{1.443695in}}%
\pgfpathcurveto{\pgfqpoint{1.362482in}{1.443695in}}{\pgfqpoint{1.351883in}{1.439305in}}{\pgfqpoint{1.344069in}{1.431491in}}%
\pgfpathcurveto{\pgfqpoint{1.336256in}{1.423677in}}{\pgfqpoint{1.331866in}{1.413078in}}{\pgfqpoint{1.331866in}{1.402028in}}%
\pgfpathcurveto{\pgfqpoint{1.331866in}{1.390978in}}{\pgfqpoint{1.336256in}{1.380379in}}{\pgfqpoint{1.344069in}{1.372565in}}%
\pgfpathcurveto{\pgfqpoint{1.351883in}{1.364752in}}{\pgfqpoint{1.362482in}{1.360362in}}{\pgfqpoint{1.373532in}{1.360362in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374186in}{1.464784in}}%
\pgfpathcurveto{\pgfqpoint{1.385236in}{1.464784in}}{\pgfqpoint{1.395835in}{1.469174in}}{\pgfqpoint{1.403648in}{1.476988in}}%
\pgfpathcurveto{\pgfqpoint{1.411462in}{1.484802in}}{\pgfqpoint{1.415852in}{1.495401in}}{\pgfqpoint{1.415852in}{1.506451in}}%
\pgfpathcurveto{\pgfqpoint{1.415852in}{1.517501in}}{\pgfqpoint{1.411462in}{1.528100in}}{\pgfqpoint{1.403648in}{1.535914in}}%
\pgfpathcurveto{\pgfqpoint{1.395835in}{1.543727in}}{\pgfqpoint{1.385236in}{1.548117in}}{\pgfqpoint{1.374186in}{1.548117in}}%
\pgfpathcurveto{\pgfqpoint{1.363136in}{1.548117in}}{\pgfqpoint{1.352536in}{1.543727in}}{\pgfqpoint{1.344723in}{1.535914in}}%
\pgfpathcurveto{\pgfqpoint{1.336909in}{1.528100in}}{\pgfqpoint{1.332519in}{1.517501in}}{\pgfqpoint{1.332519in}{1.506451in}}%
\pgfpathcurveto{\pgfqpoint{1.332519in}{1.495401in}}{\pgfqpoint{1.336909in}{1.484802in}}{\pgfqpoint{1.344723in}{1.476988in}}%
\pgfpathcurveto{\pgfqpoint{1.352536in}{1.469174in}}{\pgfqpoint{1.363136in}{1.464784in}}{\pgfqpoint{1.374186in}{1.464784in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515981in}{1.229209in}}%
\pgfpathcurveto{\pgfqpoint{1.527031in}{1.229209in}}{\pgfqpoint{1.537630in}{1.233599in}}{\pgfqpoint{1.545444in}{1.241413in}}%
\pgfpathcurveto{\pgfqpoint{1.553257in}{1.249226in}}{\pgfqpoint{1.557648in}{1.259825in}}{\pgfqpoint{1.557648in}{1.270876in}}%
\pgfpathcurveto{\pgfqpoint{1.557648in}{1.281926in}}{\pgfqpoint{1.553257in}{1.292525in}}{\pgfqpoint{1.545444in}{1.300338in}}%
\pgfpathcurveto{\pgfqpoint{1.537630in}{1.308152in}}{\pgfqpoint{1.527031in}{1.312542in}}{\pgfqpoint{1.515981in}{1.312542in}}%
\pgfpathcurveto{\pgfqpoint{1.504931in}{1.312542in}}{\pgfqpoint{1.494332in}{1.308152in}}{\pgfqpoint{1.486518in}{1.300338in}}%
\pgfpathcurveto{\pgfqpoint{1.478705in}{1.292525in}}{\pgfqpoint{1.474314in}{1.281926in}}{\pgfqpoint{1.474314in}{1.270876in}}%
\pgfpathcurveto{\pgfqpoint{1.474314in}{1.259825in}}{\pgfqpoint{1.478705in}{1.249226in}}{\pgfqpoint{1.486518in}{1.241413in}}%
\pgfpathcurveto{\pgfqpoint{1.494332in}{1.233599in}}{\pgfqpoint{1.504931in}{1.229209in}}{\pgfqpoint{1.515981in}{1.229209in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311055in}{1.270934in}}%
\pgfpathcurveto{\pgfqpoint{1.322105in}{1.270934in}}{\pgfqpoint{1.332704in}{1.275324in}}{\pgfqpoint{1.340517in}{1.283138in}}%
\pgfpathcurveto{\pgfqpoint{1.348331in}{1.290952in}}{\pgfqpoint{1.352721in}{1.301551in}}{\pgfqpoint{1.352721in}{1.312601in}}%
\pgfpathcurveto{\pgfqpoint{1.352721in}{1.323651in}}{\pgfqpoint{1.348331in}{1.334250in}}{\pgfqpoint{1.340517in}{1.342063in}}%
\pgfpathcurveto{\pgfqpoint{1.332704in}{1.349877in}}{\pgfqpoint{1.322105in}{1.354267in}}{\pgfqpoint{1.311055in}{1.354267in}}%
\pgfpathcurveto{\pgfqpoint{1.300004in}{1.354267in}}{\pgfqpoint{1.289405in}{1.349877in}}{\pgfqpoint{1.281592in}{1.342063in}}%
\pgfpathcurveto{\pgfqpoint{1.273778in}{1.334250in}}{\pgfqpoint{1.269388in}{1.323651in}}{\pgfqpoint{1.269388in}{1.312601in}}%
\pgfpathcurveto{\pgfqpoint{1.269388in}{1.301551in}}{\pgfqpoint{1.273778in}{1.290952in}}{\pgfqpoint{1.281592in}{1.283138in}}%
\pgfpathcurveto{\pgfqpoint{1.289405in}{1.275324in}}{\pgfqpoint{1.300004in}{1.270934in}}{\pgfqpoint{1.311055in}{1.270934in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534064in}{1.492307in}}%
\pgfpathcurveto{\pgfqpoint{1.545115in}{1.492307in}}{\pgfqpoint{1.555714in}{1.496697in}}{\pgfqpoint{1.563527in}{1.504511in}}%
\pgfpathcurveto{\pgfqpoint{1.571341in}{1.512324in}}{\pgfqpoint{1.575731in}{1.522923in}}{\pgfqpoint{1.575731in}{1.533974in}}%
\pgfpathcurveto{\pgfqpoint{1.575731in}{1.545024in}}{\pgfqpoint{1.571341in}{1.555623in}}{\pgfqpoint{1.563527in}{1.563436in}}%
\pgfpathcurveto{\pgfqpoint{1.555714in}{1.571250in}}{\pgfqpoint{1.545115in}{1.575640in}}{\pgfqpoint{1.534064in}{1.575640in}}%
\pgfpathcurveto{\pgfqpoint{1.523014in}{1.575640in}}{\pgfqpoint{1.512415in}{1.571250in}}{\pgfqpoint{1.504602in}{1.563436in}}%
\pgfpathcurveto{\pgfqpoint{1.496788in}{1.555623in}}{\pgfqpoint{1.492398in}{1.545024in}}{\pgfqpoint{1.492398in}{1.533974in}}%
\pgfpathcurveto{\pgfqpoint{1.492398in}{1.522923in}}{\pgfqpoint{1.496788in}{1.512324in}}{\pgfqpoint{1.504602in}{1.504511in}}%
\pgfpathcurveto{\pgfqpoint{1.512415in}{1.496697in}}{\pgfqpoint{1.523014in}{1.492307in}}{\pgfqpoint{1.534064in}{1.492307in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488224in}{1.235292in}}%
\pgfpathcurveto{\pgfqpoint{1.499275in}{1.235292in}}{\pgfqpoint{1.509874in}{1.239682in}}{\pgfqpoint{1.517687in}{1.247495in}}%
\pgfpathcurveto{\pgfqpoint{1.525501in}{1.255309in}}{\pgfqpoint{1.529891in}{1.265908in}}{\pgfqpoint{1.529891in}{1.276958in}}%
\pgfpathcurveto{\pgfqpoint{1.529891in}{1.288008in}}{\pgfqpoint{1.525501in}{1.298607in}}{\pgfqpoint{1.517687in}{1.306421in}}%
\pgfpathcurveto{\pgfqpoint{1.509874in}{1.314235in}}{\pgfqpoint{1.499275in}{1.318625in}}{\pgfqpoint{1.488224in}{1.318625in}}%
\pgfpathcurveto{\pgfqpoint{1.477174in}{1.318625in}}{\pgfqpoint{1.466575in}{1.314235in}}{\pgfqpoint{1.458762in}{1.306421in}}%
\pgfpathcurveto{\pgfqpoint{1.450948in}{1.298607in}}{\pgfqpoint{1.446558in}{1.288008in}}{\pgfqpoint{1.446558in}{1.276958in}}%
\pgfpathcurveto{\pgfqpoint{1.446558in}{1.265908in}}{\pgfqpoint{1.450948in}{1.255309in}}{\pgfqpoint{1.458762in}{1.247495in}}%
\pgfpathcurveto{\pgfqpoint{1.466575in}{1.239682in}}{\pgfqpoint{1.477174in}{1.235292in}}{\pgfqpoint{1.488224in}{1.235292in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405066in}{1.380012in}}%
\pgfpathcurveto{\pgfqpoint{1.416116in}{1.380012in}}{\pgfqpoint{1.426715in}{1.384402in}}{\pgfqpoint{1.434529in}{1.392216in}}%
\pgfpathcurveto{\pgfqpoint{1.442342in}{1.400029in}}{\pgfqpoint{1.446733in}{1.410628in}}{\pgfqpoint{1.446733in}{1.421678in}}%
\pgfpathcurveto{\pgfqpoint{1.446733in}{1.432728in}}{\pgfqpoint{1.442342in}{1.443328in}}{\pgfqpoint{1.434529in}{1.451141in}}%
\pgfpathcurveto{\pgfqpoint{1.426715in}{1.458955in}}{\pgfqpoint{1.416116in}{1.463345in}}{\pgfqpoint{1.405066in}{1.463345in}}%
\pgfpathcurveto{\pgfqpoint{1.394016in}{1.463345in}}{\pgfqpoint{1.383417in}{1.458955in}}{\pgfqpoint{1.375603in}{1.451141in}}%
\pgfpathcurveto{\pgfqpoint{1.367789in}{1.443328in}}{\pgfqpoint{1.363399in}{1.432728in}}{\pgfqpoint{1.363399in}{1.421678in}}%
\pgfpathcurveto{\pgfqpoint{1.363399in}{1.410628in}}{\pgfqpoint{1.367789in}{1.400029in}}{\pgfqpoint{1.375603in}{1.392216in}}%
\pgfpathcurveto{\pgfqpoint{1.383417in}{1.384402in}}{\pgfqpoint{1.394016in}{1.380012in}}{\pgfqpoint{1.405066in}{1.380012in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569071in}{1.309073in}}%
\pgfpathcurveto{\pgfqpoint{1.580121in}{1.309073in}}{\pgfqpoint{1.590720in}{1.313464in}}{\pgfqpoint{1.598534in}{1.321277in}}%
\pgfpathcurveto{\pgfqpoint{1.606347in}{1.329091in}}{\pgfqpoint{1.610738in}{1.339690in}}{\pgfqpoint{1.610738in}{1.350740in}}%
\pgfpathcurveto{\pgfqpoint{1.610738in}{1.361790in}}{\pgfqpoint{1.606347in}{1.372389in}}{\pgfqpoint{1.598534in}{1.380203in}}%
\pgfpathcurveto{\pgfqpoint{1.590720in}{1.388017in}}{\pgfqpoint{1.580121in}{1.392407in}}{\pgfqpoint{1.569071in}{1.392407in}}%
\pgfpathcurveto{\pgfqpoint{1.558021in}{1.392407in}}{\pgfqpoint{1.547422in}{1.388017in}}{\pgfqpoint{1.539608in}{1.380203in}}%
\pgfpathcurveto{\pgfqpoint{1.531795in}{1.372389in}}{\pgfqpoint{1.527404in}{1.361790in}}{\pgfqpoint{1.527404in}{1.350740in}}%
\pgfpathcurveto{\pgfqpoint{1.527404in}{1.339690in}}{\pgfqpoint{1.531795in}{1.329091in}}{\pgfqpoint{1.539608in}{1.321277in}}%
\pgfpathcurveto{\pgfqpoint{1.547422in}{1.313464in}}{\pgfqpoint{1.558021in}{1.309073in}}{\pgfqpoint{1.569071in}{1.309073in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531113in}{1.261640in}}%
\pgfpathcurveto{\pgfqpoint{1.542163in}{1.261640in}}{\pgfqpoint{1.552762in}{1.266030in}}{\pgfqpoint{1.560576in}{1.273844in}}%
\pgfpathcurveto{\pgfqpoint{1.568389in}{1.281658in}}{\pgfqpoint{1.572779in}{1.292257in}}{\pgfqpoint{1.572779in}{1.303307in}}%
\pgfpathcurveto{\pgfqpoint{1.572779in}{1.314357in}}{\pgfqpoint{1.568389in}{1.324956in}}{\pgfqpoint{1.560576in}{1.332770in}}%
\pgfpathcurveto{\pgfqpoint{1.552762in}{1.340583in}}{\pgfqpoint{1.542163in}{1.344974in}}{\pgfqpoint{1.531113in}{1.344974in}}%
\pgfpathcurveto{\pgfqpoint{1.520063in}{1.344974in}}{\pgfqpoint{1.509464in}{1.340583in}}{\pgfqpoint{1.501650in}{1.332770in}}%
\pgfpathcurveto{\pgfqpoint{1.493836in}{1.324956in}}{\pgfqpoint{1.489446in}{1.314357in}}{\pgfqpoint{1.489446in}{1.303307in}}%
\pgfpathcurveto{\pgfqpoint{1.489446in}{1.292257in}}{\pgfqpoint{1.493836in}{1.281658in}}{\pgfqpoint{1.501650in}{1.273844in}}%
\pgfpathcurveto{\pgfqpoint{1.509464in}{1.266030in}}{\pgfqpoint{1.520063in}{1.261640in}}{\pgfqpoint{1.531113in}{1.261640in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437142in}{1.492581in}}%
\pgfpathcurveto{\pgfqpoint{1.448192in}{1.492581in}}{\pgfqpoint{1.458791in}{1.496972in}}{\pgfqpoint{1.466605in}{1.504785in}}%
\pgfpathcurveto{\pgfqpoint{1.474418in}{1.512599in}}{\pgfqpoint{1.478809in}{1.523198in}}{\pgfqpoint{1.478809in}{1.534248in}}%
\pgfpathcurveto{\pgfqpoint{1.478809in}{1.545298in}}{\pgfqpoint{1.474418in}{1.555897in}}{\pgfqpoint{1.466605in}{1.563711in}}%
\pgfpathcurveto{\pgfqpoint{1.458791in}{1.571524in}}{\pgfqpoint{1.448192in}{1.575915in}}{\pgfqpoint{1.437142in}{1.575915in}}%
\pgfpathcurveto{\pgfqpoint{1.426092in}{1.575915in}}{\pgfqpoint{1.415493in}{1.571524in}}{\pgfqpoint{1.407679in}{1.563711in}}%
\pgfpathcurveto{\pgfqpoint{1.399865in}{1.555897in}}{\pgfqpoint{1.395475in}{1.545298in}}{\pgfqpoint{1.395475in}{1.534248in}}%
\pgfpathcurveto{\pgfqpoint{1.395475in}{1.523198in}}{\pgfqpoint{1.399865in}{1.512599in}}{\pgfqpoint{1.407679in}{1.504785in}}%
\pgfpathcurveto{\pgfqpoint{1.415493in}{1.496972in}}{\pgfqpoint{1.426092in}{1.492581in}}{\pgfqpoint{1.437142in}{1.492581in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406427in}{1.318654in}}%
\pgfpathcurveto{\pgfqpoint{1.417478in}{1.318654in}}{\pgfqpoint{1.428077in}{1.323045in}}{\pgfqpoint{1.435890in}{1.330858in}}%
\pgfpathcurveto{\pgfqpoint{1.443704in}{1.338672in}}{\pgfqpoint{1.448094in}{1.349271in}}{\pgfqpoint{1.448094in}{1.360321in}}%
\pgfpathcurveto{\pgfqpoint{1.448094in}{1.371371in}}{\pgfqpoint{1.443704in}{1.381970in}}{\pgfqpoint{1.435890in}{1.389784in}}%
\pgfpathcurveto{\pgfqpoint{1.428077in}{1.397597in}}{\pgfqpoint{1.417478in}{1.401988in}}{\pgfqpoint{1.406427in}{1.401988in}}%
\pgfpathcurveto{\pgfqpoint{1.395377in}{1.401988in}}{\pgfqpoint{1.384778in}{1.397597in}}{\pgfqpoint{1.376965in}{1.389784in}}%
\pgfpathcurveto{\pgfqpoint{1.369151in}{1.381970in}}{\pgfqpoint{1.364761in}{1.371371in}}{\pgfqpoint{1.364761in}{1.360321in}}%
\pgfpathcurveto{\pgfqpoint{1.364761in}{1.349271in}}{\pgfqpoint{1.369151in}{1.338672in}}{\pgfqpoint{1.376965in}{1.330858in}}%
\pgfpathcurveto{\pgfqpoint{1.384778in}{1.323045in}}{\pgfqpoint{1.395377in}{1.318654in}}{\pgfqpoint{1.406427in}{1.318654in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462247in}{1.398717in}}%
\pgfpathcurveto{\pgfqpoint{1.473297in}{1.398717in}}{\pgfqpoint{1.483896in}{1.403107in}}{\pgfqpoint{1.491710in}{1.410920in}}%
\pgfpathcurveto{\pgfqpoint{1.499524in}{1.418734in}}{\pgfqpoint{1.503914in}{1.429333in}}{\pgfqpoint{1.503914in}{1.440383in}}%
\pgfpathcurveto{\pgfqpoint{1.503914in}{1.451433in}}{\pgfqpoint{1.499524in}{1.462032in}}{\pgfqpoint{1.491710in}{1.469846in}}%
\pgfpathcurveto{\pgfqpoint{1.483896in}{1.477660in}}{\pgfqpoint{1.473297in}{1.482050in}}{\pgfqpoint{1.462247in}{1.482050in}}%
\pgfpathcurveto{\pgfqpoint{1.451197in}{1.482050in}}{\pgfqpoint{1.440598in}{1.477660in}}{\pgfqpoint{1.432784in}{1.469846in}}%
\pgfpathcurveto{\pgfqpoint{1.424971in}{1.462032in}}{\pgfqpoint{1.420580in}{1.451433in}}{\pgfqpoint{1.420580in}{1.440383in}}%
\pgfpathcurveto{\pgfqpoint{1.420580in}{1.429333in}}{\pgfqpoint{1.424971in}{1.418734in}}{\pgfqpoint{1.432784in}{1.410920in}}%
\pgfpathcurveto{\pgfqpoint{1.440598in}{1.403107in}}{\pgfqpoint{1.451197in}{1.398717in}}{\pgfqpoint{1.462247in}{1.398717in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469284in}{1.411033in}}%
\pgfpathcurveto{\pgfqpoint{1.480334in}{1.411033in}}{\pgfqpoint{1.490933in}{1.415423in}}{\pgfqpoint{1.498747in}{1.423237in}}%
\pgfpathcurveto{\pgfqpoint{1.506560in}{1.431050in}}{\pgfqpoint{1.510951in}{1.441649in}}{\pgfqpoint{1.510951in}{1.452699in}}%
\pgfpathcurveto{\pgfqpoint{1.510951in}{1.463749in}}{\pgfqpoint{1.506560in}{1.474348in}}{\pgfqpoint{1.498747in}{1.482162in}}%
\pgfpathcurveto{\pgfqpoint{1.490933in}{1.489976in}}{\pgfqpoint{1.480334in}{1.494366in}}{\pgfqpoint{1.469284in}{1.494366in}}%
\pgfpathcurveto{\pgfqpoint{1.458234in}{1.494366in}}{\pgfqpoint{1.447635in}{1.489976in}}{\pgfqpoint{1.439821in}{1.482162in}}%
\pgfpathcurveto{\pgfqpoint{1.432008in}{1.474348in}}{\pgfqpoint{1.427617in}{1.463749in}}{\pgfqpoint{1.427617in}{1.452699in}}%
\pgfpathcurveto{\pgfqpoint{1.427617in}{1.441649in}}{\pgfqpoint{1.432008in}{1.431050in}}{\pgfqpoint{1.439821in}{1.423237in}}%
\pgfpathcurveto{\pgfqpoint{1.447635in}{1.415423in}}{\pgfqpoint{1.458234in}{1.411033in}}{\pgfqpoint{1.469284in}{1.411033in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262492in}{1.327262in}}%
\pgfpathcurveto{\pgfqpoint{1.273542in}{1.327262in}}{\pgfqpoint{1.284141in}{1.331652in}}{\pgfqpoint{1.291955in}{1.339466in}}%
\pgfpathcurveto{\pgfqpoint{1.299768in}{1.347279in}}{\pgfqpoint{1.304159in}{1.357878in}}{\pgfqpoint{1.304159in}{1.368928in}}%
\pgfpathcurveto{\pgfqpoint{1.304159in}{1.379978in}}{\pgfqpoint{1.299768in}{1.390578in}}{\pgfqpoint{1.291955in}{1.398391in}}%
\pgfpathcurveto{\pgfqpoint{1.284141in}{1.406205in}}{\pgfqpoint{1.273542in}{1.410595in}}{\pgfqpoint{1.262492in}{1.410595in}}%
\pgfpathcurveto{\pgfqpoint{1.251442in}{1.410595in}}{\pgfqpoint{1.240843in}{1.406205in}}{\pgfqpoint{1.233029in}{1.398391in}}%
\pgfpathcurveto{\pgfqpoint{1.225216in}{1.390578in}}{\pgfqpoint{1.220825in}{1.379978in}}{\pgfqpoint{1.220825in}{1.368928in}}%
\pgfpathcurveto{\pgfqpoint{1.220825in}{1.357878in}}{\pgfqpoint{1.225216in}{1.347279in}}{\pgfqpoint{1.233029in}{1.339466in}}%
\pgfpathcurveto{\pgfqpoint{1.240843in}{1.331652in}}{\pgfqpoint{1.251442in}{1.327262in}}{\pgfqpoint{1.262492in}{1.327262in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464679in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{1.475729in}{1.279348in}}{\pgfqpoint{1.486328in}{1.283738in}}{\pgfqpoint{1.494142in}{1.291552in}}%
\pgfpathcurveto{\pgfqpoint{1.501956in}{1.299366in}}{\pgfqpoint{1.506346in}{1.309965in}}{\pgfqpoint{1.506346in}{1.321015in}}%
\pgfpathcurveto{\pgfqpoint{1.506346in}{1.332065in}}{\pgfqpoint{1.501956in}{1.342664in}}{\pgfqpoint{1.494142in}{1.350478in}}%
\pgfpathcurveto{\pgfqpoint{1.486328in}{1.358291in}}{\pgfqpoint{1.475729in}{1.362682in}}{\pgfqpoint{1.464679in}{1.362682in}}%
\pgfpathcurveto{\pgfqpoint{1.453629in}{1.362682in}}{\pgfqpoint{1.443030in}{1.358291in}}{\pgfqpoint{1.435217in}{1.350478in}}%
\pgfpathcurveto{\pgfqpoint{1.427403in}{1.342664in}}{\pgfqpoint{1.423013in}{1.332065in}}{\pgfqpoint{1.423013in}{1.321015in}}%
\pgfpathcurveto{\pgfqpoint{1.423013in}{1.309965in}}{\pgfqpoint{1.427403in}{1.299366in}}{\pgfqpoint{1.435217in}{1.291552in}}%
\pgfpathcurveto{\pgfqpoint{1.443030in}{1.283738in}}{\pgfqpoint{1.453629in}{1.279348in}}{\pgfqpoint{1.464679in}{1.279348in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532868in}{1.446879in}}%
\pgfpathcurveto{\pgfqpoint{1.543918in}{1.446879in}}{\pgfqpoint{1.554517in}{1.451269in}}{\pgfqpoint{1.562331in}{1.459083in}}%
\pgfpathcurveto{\pgfqpoint{1.570144in}{1.466897in}}{\pgfqpoint{1.574535in}{1.477496in}}{\pgfqpoint{1.574535in}{1.488546in}}%
\pgfpathcurveto{\pgfqpoint{1.574535in}{1.499596in}}{\pgfqpoint{1.570144in}{1.510195in}}{\pgfqpoint{1.562331in}{1.518009in}}%
\pgfpathcurveto{\pgfqpoint{1.554517in}{1.525822in}}{\pgfqpoint{1.543918in}{1.530213in}}{\pgfqpoint{1.532868in}{1.530213in}}%
\pgfpathcurveto{\pgfqpoint{1.521818in}{1.530213in}}{\pgfqpoint{1.511219in}{1.525822in}}{\pgfqpoint{1.503405in}{1.518009in}}%
\pgfpathcurveto{\pgfqpoint{1.495591in}{1.510195in}}{\pgfqpoint{1.491201in}{1.499596in}}{\pgfqpoint{1.491201in}{1.488546in}}%
\pgfpathcurveto{\pgfqpoint{1.491201in}{1.477496in}}{\pgfqpoint{1.495591in}{1.466897in}}{\pgfqpoint{1.503405in}{1.459083in}}%
\pgfpathcurveto{\pgfqpoint{1.511219in}{1.451269in}}{\pgfqpoint{1.521818in}{1.446879in}}{\pgfqpoint{1.532868in}{1.446879in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442380in}{1.214908in}}%
\pgfpathcurveto{\pgfqpoint{1.453430in}{1.214908in}}{\pgfqpoint{1.464029in}{1.219298in}}{\pgfqpoint{1.471843in}{1.227112in}}%
\pgfpathcurveto{\pgfqpoint{1.479656in}{1.234925in}}{\pgfqpoint{1.484047in}{1.245525in}}{\pgfqpoint{1.484047in}{1.256575in}}%
\pgfpathcurveto{\pgfqpoint{1.484047in}{1.267625in}}{\pgfqpoint{1.479656in}{1.278224in}}{\pgfqpoint{1.471843in}{1.286037in}}%
\pgfpathcurveto{\pgfqpoint{1.464029in}{1.293851in}}{\pgfqpoint{1.453430in}{1.298241in}}{\pgfqpoint{1.442380in}{1.298241in}}%
\pgfpathcurveto{\pgfqpoint{1.431330in}{1.298241in}}{\pgfqpoint{1.420731in}{1.293851in}}{\pgfqpoint{1.412917in}{1.286037in}}%
\pgfpathcurveto{\pgfqpoint{1.405104in}{1.278224in}}{\pgfqpoint{1.400713in}{1.267625in}}{\pgfqpoint{1.400713in}{1.256575in}}%
\pgfpathcurveto{\pgfqpoint{1.400713in}{1.245525in}}{\pgfqpoint{1.405104in}{1.234925in}}{\pgfqpoint{1.412917in}{1.227112in}}%
\pgfpathcurveto{\pgfqpoint{1.420731in}{1.219298in}}{\pgfqpoint{1.431330in}{1.214908in}}{\pgfqpoint{1.442380in}{1.214908in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493642in}{1.350546in}}%
\pgfpathcurveto{\pgfqpoint{1.504692in}{1.350546in}}{\pgfqpoint{1.515291in}{1.354937in}}{\pgfqpoint{1.523104in}{1.362750in}}%
\pgfpathcurveto{\pgfqpoint{1.530918in}{1.370564in}}{\pgfqpoint{1.535308in}{1.381163in}}{\pgfqpoint{1.535308in}{1.392213in}}%
\pgfpathcurveto{\pgfqpoint{1.535308in}{1.403263in}}{\pgfqpoint{1.530918in}{1.413862in}}{\pgfqpoint{1.523104in}{1.421676in}}%
\pgfpathcurveto{\pgfqpoint{1.515291in}{1.429490in}}{\pgfqpoint{1.504692in}{1.433880in}}{\pgfqpoint{1.493642in}{1.433880in}}%
\pgfpathcurveto{\pgfqpoint{1.482591in}{1.433880in}}{\pgfqpoint{1.471992in}{1.429490in}}{\pgfqpoint{1.464179in}{1.421676in}}%
\pgfpathcurveto{\pgfqpoint{1.456365in}{1.413862in}}{\pgfqpoint{1.451975in}{1.403263in}}{\pgfqpoint{1.451975in}{1.392213in}}%
\pgfpathcurveto{\pgfqpoint{1.451975in}{1.381163in}}{\pgfqpoint{1.456365in}{1.370564in}}{\pgfqpoint{1.464179in}{1.362750in}}%
\pgfpathcurveto{\pgfqpoint{1.471992in}{1.354937in}}{\pgfqpoint{1.482591in}{1.350546in}}{\pgfqpoint{1.493642in}{1.350546in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589384in}{1.400548in}}%
\pgfpathcurveto{\pgfqpoint{1.600434in}{1.400548in}}{\pgfqpoint{1.611033in}{1.404938in}}{\pgfqpoint{1.618847in}{1.412752in}}%
\pgfpathcurveto{\pgfqpoint{1.626660in}{1.420565in}}{\pgfqpoint{1.631050in}{1.431164in}}{\pgfqpoint{1.631050in}{1.442214in}}%
\pgfpathcurveto{\pgfqpoint{1.631050in}{1.453265in}}{\pgfqpoint{1.626660in}{1.463864in}}{\pgfqpoint{1.618847in}{1.471677in}}%
\pgfpathcurveto{\pgfqpoint{1.611033in}{1.479491in}}{\pgfqpoint{1.600434in}{1.483881in}}{\pgfqpoint{1.589384in}{1.483881in}}%
\pgfpathcurveto{\pgfqpoint{1.578334in}{1.483881in}}{\pgfqpoint{1.567735in}{1.479491in}}{\pgfqpoint{1.559921in}{1.471677in}}%
\pgfpathcurveto{\pgfqpoint{1.552107in}{1.463864in}}{\pgfqpoint{1.547717in}{1.453265in}}{\pgfqpoint{1.547717in}{1.442214in}}%
\pgfpathcurveto{\pgfqpoint{1.547717in}{1.431164in}}{\pgfqpoint{1.552107in}{1.420565in}}{\pgfqpoint{1.559921in}{1.412752in}}%
\pgfpathcurveto{\pgfqpoint{1.567735in}{1.404938in}}{\pgfqpoint{1.578334in}{1.400548in}}{\pgfqpoint{1.589384in}{1.400548in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513185in}{1.282219in}}%
\pgfpathcurveto{\pgfqpoint{1.524235in}{1.282219in}}{\pgfqpoint{1.534834in}{1.286609in}}{\pgfqpoint{1.542648in}{1.294423in}}%
\pgfpathcurveto{\pgfqpoint{1.550462in}{1.302236in}}{\pgfqpoint{1.554852in}{1.312835in}}{\pgfqpoint{1.554852in}{1.323885in}}%
\pgfpathcurveto{\pgfqpoint{1.554852in}{1.334936in}}{\pgfqpoint{1.550462in}{1.345535in}}{\pgfqpoint{1.542648in}{1.353348in}}%
\pgfpathcurveto{\pgfqpoint{1.534834in}{1.361162in}}{\pgfqpoint{1.524235in}{1.365552in}}{\pgfqpoint{1.513185in}{1.365552in}}%
\pgfpathcurveto{\pgfqpoint{1.502135in}{1.365552in}}{\pgfqpoint{1.491536in}{1.361162in}}{\pgfqpoint{1.483723in}{1.353348in}}%
\pgfpathcurveto{\pgfqpoint{1.475909in}{1.345535in}}{\pgfqpoint{1.471519in}{1.334936in}}{\pgfqpoint{1.471519in}{1.323885in}}%
\pgfpathcurveto{\pgfqpoint{1.471519in}{1.312835in}}{\pgfqpoint{1.475909in}{1.302236in}}{\pgfqpoint{1.483723in}{1.294423in}}%
\pgfpathcurveto{\pgfqpoint{1.491536in}{1.286609in}}{\pgfqpoint{1.502135in}{1.282219in}}{\pgfqpoint{1.513185in}{1.282219in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472730in}{1.343137in}}%
\pgfpathcurveto{\pgfqpoint{1.483780in}{1.343137in}}{\pgfqpoint{1.494379in}{1.347527in}}{\pgfqpoint{1.502193in}{1.355341in}}%
\pgfpathcurveto{\pgfqpoint{1.510007in}{1.363154in}}{\pgfqpoint{1.514397in}{1.373753in}}{\pgfqpoint{1.514397in}{1.384803in}}%
\pgfpathcurveto{\pgfqpoint{1.514397in}{1.395853in}}{\pgfqpoint{1.510007in}{1.406452in}}{\pgfqpoint{1.502193in}{1.414266in}}%
\pgfpathcurveto{\pgfqpoint{1.494379in}{1.422080in}}{\pgfqpoint{1.483780in}{1.426470in}}{\pgfqpoint{1.472730in}{1.426470in}}%
\pgfpathcurveto{\pgfqpoint{1.461680in}{1.426470in}}{\pgfqpoint{1.451081in}{1.422080in}}{\pgfqpoint{1.443267in}{1.414266in}}%
\pgfpathcurveto{\pgfqpoint{1.435454in}{1.406452in}}{\pgfqpoint{1.431064in}{1.395853in}}{\pgfqpoint{1.431064in}{1.384803in}}%
\pgfpathcurveto{\pgfqpoint{1.431064in}{1.373753in}}{\pgfqpoint{1.435454in}{1.363154in}}{\pgfqpoint{1.443267in}{1.355341in}}%
\pgfpathcurveto{\pgfqpoint{1.451081in}{1.347527in}}{\pgfqpoint{1.461680in}{1.343137in}}{\pgfqpoint{1.472730in}{1.343137in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483227in}{1.423959in}}%
\pgfpathcurveto{\pgfqpoint{1.494277in}{1.423959in}}{\pgfqpoint{1.504876in}{1.428349in}}{\pgfqpoint{1.512690in}{1.436163in}}%
\pgfpathcurveto{\pgfqpoint{1.520503in}{1.443976in}}{\pgfqpoint{1.524894in}{1.454575in}}{\pgfqpoint{1.524894in}{1.465625in}}%
\pgfpathcurveto{\pgfqpoint{1.524894in}{1.476675in}}{\pgfqpoint{1.520503in}{1.487275in}}{\pgfqpoint{1.512690in}{1.495088in}}%
\pgfpathcurveto{\pgfqpoint{1.504876in}{1.502902in}}{\pgfqpoint{1.494277in}{1.507292in}}{\pgfqpoint{1.483227in}{1.507292in}}%
\pgfpathcurveto{\pgfqpoint{1.472177in}{1.507292in}}{\pgfqpoint{1.461578in}{1.502902in}}{\pgfqpoint{1.453764in}{1.495088in}}%
\pgfpathcurveto{\pgfqpoint{1.445950in}{1.487275in}}{\pgfqpoint{1.441560in}{1.476675in}}{\pgfqpoint{1.441560in}{1.465625in}}%
\pgfpathcurveto{\pgfqpoint{1.441560in}{1.454575in}}{\pgfqpoint{1.445950in}{1.443976in}}{\pgfqpoint{1.453764in}{1.436163in}}%
\pgfpathcurveto{\pgfqpoint{1.461578in}{1.428349in}}{\pgfqpoint{1.472177in}{1.423959in}}{\pgfqpoint{1.483227in}{1.423959in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465383in}{1.462554in}}%
\pgfpathcurveto{\pgfqpoint{1.476433in}{1.462554in}}{\pgfqpoint{1.487032in}{1.466944in}}{\pgfqpoint{1.494845in}{1.474758in}}%
\pgfpathcurveto{\pgfqpoint{1.502659in}{1.482571in}}{\pgfqpoint{1.507049in}{1.493170in}}{\pgfqpoint{1.507049in}{1.504220in}}%
\pgfpathcurveto{\pgfqpoint{1.507049in}{1.515271in}}{\pgfqpoint{1.502659in}{1.525870in}}{\pgfqpoint{1.494845in}{1.533683in}}%
\pgfpathcurveto{\pgfqpoint{1.487032in}{1.541497in}}{\pgfqpoint{1.476433in}{1.545887in}}{\pgfqpoint{1.465383in}{1.545887in}}%
\pgfpathcurveto{\pgfqpoint{1.454333in}{1.545887in}}{\pgfqpoint{1.443734in}{1.541497in}}{\pgfqpoint{1.435920in}{1.533683in}}%
\pgfpathcurveto{\pgfqpoint{1.428106in}{1.525870in}}{\pgfqpoint{1.423716in}{1.515271in}}{\pgfqpoint{1.423716in}{1.504220in}}%
\pgfpathcurveto{\pgfqpoint{1.423716in}{1.493170in}}{\pgfqpoint{1.428106in}{1.482571in}}{\pgfqpoint{1.435920in}{1.474758in}}%
\pgfpathcurveto{\pgfqpoint{1.443734in}{1.466944in}}{\pgfqpoint{1.454333in}{1.462554in}}{\pgfqpoint{1.465383in}{1.462554in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568151in}{1.332346in}}%
\pgfpathcurveto{\pgfqpoint{1.579201in}{1.332346in}}{\pgfqpoint{1.589801in}{1.336736in}}{\pgfqpoint{1.597614in}{1.344550in}}%
\pgfpathcurveto{\pgfqpoint{1.605428in}{1.352363in}}{\pgfqpoint{1.609818in}{1.362962in}}{\pgfqpoint{1.609818in}{1.374013in}}%
\pgfpathcurveto{\pgfqpoint{1.609818in}{1.385063in}}{\pgfqpoint{1.605428in}{1.395662in}}{\pgfqpoint{1.597614in}{1.403475in}}%
\pgfpathcurveto{\pgfqpoint{1.589801in}{1.411289in}}{\pgfqpoint{1.579201in}{1.415679in}}{\pgfqpoint{1.568151in}{1.415679in}}%
\pgfpathcurveto{\pgfqpoint{1.557101in}{1.415679in}}{\pgfqpoint{1.546502in}{1.411289in}}{\pgfqpoint{1.538689in}{1.403475in}}%
\pgfpathcurveto{\pgfqpoint{1.530875in}{1.395662in}}{\pgfqpoint{1.526485in}{1.385063in}}{\pgfqpoint{1.526485in}{1.374013in}}%
\pgfpathcurveto{\pgfqpoint{1.526485in}{1.362962in}}{\pgfqpoint{1.530875in}{1.352363in}}{\pgfqpoint{1.538689in}{1.344550in}}%
\pgfpathcurveto{\pgfqpoint{1.546502in}{1.336736in}}{\pgfqpoint{1.557101in}{1.332346in}}{\pgfqpoint{1.568151in}{1.332346in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428035in}{1.274017in}}%
\pgfpathcurveto{\pgfqpoint{1.439085in}{1.274017in}}{\pgfqpoint{1.449684in}{1.278407in}}{\pgfqpoint{1.457498in}{1.286221in}}%
\pgfpathcurveto{\pgfqpoint{1.465312in}{1.294035in}}{\pgfqpoint{1.469702in}{1.304634in}}{\pgfqpoint{1.469702in}{1.315684in}}%
\pgfpathcurveto{\pgfqpoint{1.469702in}{1.326734in}}{\pgfqpoint{1.465312in}{1.337333in}}{\pgfqpoint{1.457498in}{1.345147in}}%
\pgfpathcurveto{\pgfqpoint{1.449684in}{1.352960in}}{\pgfqpoint{1.439085in}{1.357351in}}{\pgfqpoint{1.428035in}{1.357351in}}%
\pgfpathcurveto{\pgfqpoint{1.416985in}{1.357351in}}{\pgfqpoint{1.406386in}{1.352960in}}{\pgfqpoint{1.398572in}{1.345147in}}%
\pgfpathcurveto{\pgfqpoint{1.390759in}{1.337333in}}{\pgfqpoint{1.386368in}{1.326734in}}{\pgfqpoint{1.386368in}{1.315684in}}%
\pgfpathcurveto{\pgfqpoint{1.386368in}{1.304634in}}{\pgfqpoint{1.390759in}{1.294035in}}{\pgfqpoint{1.398572in}{1.286221in}}%
\pgfpathcurveto{\pgfqpoint{1.406386in}{1.278407in}}{\pgfqpoint{1.416985in}{1.274017in}}{\pgfqpoint{1.428035in}{1.274017in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352182in}{1.406075in}}%
\pgfpathcurveto{\pgfqpoint{1.363232in}{1.406075in}}{\pgfqpoint{1.373831in}{1.410465in}}{\pgfqpoint{1.381644in}{1.418279in}}%
\pgfpathcurveto{\pgfqpoint{1.389458in}{1.426092in}}{\pgfqpoint{1.393848in}{1.436691in}}{\pgfqpoint{1.393848in}{1.447741in}}%
\pgfpathcurveto{\pgfqpoint{1.393848in}{1.458792in}}{\pgfqpoint{1.389458in}{1.469391in}}{\pgfqpoint{1.381644in}{1.477204in}}%
\pgfpathcurveto{\pgfqpoint{1.373831in}{1.485018in}}{\pgfqpoint{1.363232in}{1.489408in}}{\pgfqpoint{1.352182in}{1.489408in}}%
\pgfpathcurveto{\pgfqpoint{1.341132in}{1.489408in}}{\pgfqpoint{1.330533in}{1.485018in}}{\pgfqpoint{1.322719in}{1.477204in}}%
\pgfpathcurveto{\pgfqpoint{1.314905in}{1.469391in}}{\pgfqpoint{1.310515in}{1.458792in}}{\pgfqpoint{1.310515in}{1.447741in}}%
\pgfpathcurveto{\pgfqpoint{1.310515in}{1.436691in}}{\pgfqpoint{1.314905in}{1.426092in}}{\pgfqpoint{1.322719in}{1.418279in}}%
\pgfpathcurveto{\pgfqpoint{1.330533in}{1.410465in}}{\pgfqpoint{1.341132in}{1.406075in}}{\pgfqpoint{1.352182in}{1.406075in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493029in}{1.204598in}}%
\pgfpathcurveto{\pgfqpoint{1.504079in}{1.204598in}}{\pgfqpoint{1.514678in}{1.208988in}}{\pgfqpoint{1.522492in}{1.216802in}}%
\pgfpathcurveto{\pgfqpoint{1.530306in}{1.224615in}}{\pgfqpoint{1.534696in}{1.235214in}}{\pgfqpoint{1.534696in}{1.246265in}}%
\pgfpathcurveto{\pgfqpoint{1.534696in}{1.257315in}}{\pgfqpoint{1.530306in}{1.267914in}}{\pgfqpoint{1.522492in}{1.275727in}}%
\pgfpathcurveto{\pgfqpoint{1.514678in}{1.283541in}}{\pgfqpoint{1.504079in}{1.287931in}}{\pgfqpoint{1.493029in}{1.287931in}}%
\pgfpathcurveto{\pgfqpoint{1.481979in}{1.287931in}}{\pgfqpoint{1.471380in}{1.283541in}}{\pgfqpoint{1.463566in}{1.275727in}}%
\pgfpathcurveto{\pgfqpoint{1.455753in}{1.267914in}}{\pgfqpoint{1.451363in}{1.257315in}}{\pgfqpoint{1.451363in}{1.246265in}}%
\pgfpathcurveto{\pgfqpoint{1.451363in}{1.235214in}}{\pgfqpoint{1.455753in}{1.224615in}}{\pgfqpoint{1.463566in}{1.216802in}}%
\pgfpathcurveto{\pgfqpoint{1.471380in}{1.208988in}}{\pgfqpoint{1.481979in}{1.204598in}}{\pgfqpoint{1.493029in}{1.204598in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298989in}{1.433148in}}%
\pgfpathcurveto{\pgfqpoint{1.310039in}{1.433148in}}{\pgfqpoint{1.320638in}{1.437538in}}{\pgfqpoint{1.328451in}{1.445351in}}%
\pgfpathcurveto{\pgfqpoint{1.336265in}{1.453165in}}{\pgfqpoint{1.340655in}{1.463764in}}{\pgfqpoint{1.340655in}{1.474814in}}%
\pgfpathcurveto{\pgfqpoint{1.340655in}{1.485864in}}{\pgfqpoint{1.336265in}{1.496463in}}{\pgfqpoint{1.328451in}{1.504277in}}%
\pgfpathcurveto{\pgfqpoint{1.320638in}{1.512091in}}{\pgfqpoint{1.310039in}{1.516481in}}{\pgfqpoint{1.298989in}{1.516481in}}%
\pgfpathcurveto{\pgfqpoint{1.287939in}{1.516481in}}{\pgfqpoint{1.277340in}{1.512091in}}{\pgfqpoint{1.269526in}{1.504277in}}%
\pgfpathcurveto{\pgfqpoint{1.261712in}{1.496463in}}{\pgfqpoint{1.257322in}{1.485864in}}{\pgfqpoint{1.257322in}{1.474814in}}%
\pgfpathcurveto{\pgfqpoint{1.257322in}{1.463764in}}{\pgfqpoint{1.261712in}{1.453165in}}{\pgfqpoint{1.269526in}{1.445351in}}%
\pgfpathcurveto{\pgfqpoint{1.277340in}{1.437538in}}{\pgfqpoint{1.287939in}{1.433148in}}{\pgfqpoint{1.298989in}{1.433148in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536881in}{1.492941in}}%
\pgfpathcurveto{\pgfqpoint{1.547931in}{1.492941in}}{\pgfqpoint{1.558530in}{1.497331in}}{\pgfqpoint{1.566344in}{1.505144in}}%
\pgfpathcurveto{\pgfqpoint{1.574157in}{1.512958in}}{\pgfqpoint{1.578547in}{1.523557in}}{\pgfqpoint{1.578547in}{1.534607in}}%
\pgfpathcurveto{\pgfqpoint{1.578547in}{1.545657in}}{\pgfqpoint{1.574157in}{1.556256in}}{\pgfqpoint{1.566344in}{1.564070in}}%
\pgfpathcurveto{\pgfqpoint{1.558530in}{1.571884in}}{\pgfqpoint{1.547931in}{1.576274in}}{\pgfqpoint{1.536881in}{1.576274in}}%
\pgfpathcurveto{\pgfqpoint{1.525831in}{1.576274in}}{\pgfqpoint{1.515232in}{1.571884in}}{\pgfqpoint{1.507418in}{1.564070in}}%
\pgfpathcurveto{\pgfqpoint{1.499604in}{1.556256in}}{\pgfqpoint{1.495214in}{1.545657in}}{\pgfqpoint{1.495214in}{1.534607in}}%
\pgfpathcurveto{\pgfqpoint{1.495214in}{1.523557in}}{\pgfqpoint{1.499604in}{1.512958in}}{\pgfqpoint{1.507418in}{1.505144in}}%
\pgfpathcurveto{\pgfqpoint{1.515232in}{1.497331in}}{\pgfqpoint{1.525831in}{1.492941in}}{\pgfqpoint{1.536881in}{1.492941in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449206in}{1.276876in}}%
\pgfpathcurveto{\pgfqpoint{1.460256in}{1.276876in}}{\pgfqpoint{1.470855in}{1.281266in}}{\pgfqpoint{1.478669in}{1.289080in}}%
\pgfpathcurveto{\pgfqpoint{1.486482in}{1.296894in}}{\pgfqpoint{1.490873in}{1.307493in}}{\pgfqpoint{1.490873in}{1.318543in}}%
\pgfpathcurveto{\pgfqpoint{1.490873in}{1.329593in}}{\pgfqpoint{1.486482in}{1.340192in}}{\pgfqpoint{1.478669in}{1.348006in}}%
\pgfpathcurveto{\pgfqpoint{1.470855in}{1.355819in}}{\pgfqpoint{1.460256in}{1.360209in}}{\pgfqpoint{1.449206in}{1.360209in}}%
\pgfpathcurveto{\pgfqpoint{1.438156in}{1.360209in}}{\pgfqpoint{1.427557in}{1.355819in}}{\pgfqpoint{1.419743in}{1.348006in}}%
\pgfpathcurveto{\pgfqpoint{1.411929in}{1.340192in}}{\pgfqpoint{1.407539in}{1.329593in}}{\pgfqpoint{1.407539in}{1.318543in}}%
\pgfpathcurveto{\pgfqpoint{1.407539in}{1.307493in}}{\pgfqpoint{1.411929in}{1.296894in}}{\pgfqpoint{1.419743in}{1.289080in}}%
\pgfpathcurveto{\pgfqpoint{1.427557in}{1.281266in}}{\pgfqpoint{1.438156in}{1.276876in}}{\pgfqpoint{1.449206in}{1.276876in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501759in}{1.288102in}}%
\pgfpathcurveto{\pgfqpoint{1.512809in}{1.288102in}}{\pgfqpoint{1.523408in}{1.292492in}}{\pgfqpoint{1.531222in}{1.300306in}}%
\pgfpathcurveto{\pgfqpoint{1.539036in}{1.308119in}}{\pgfqpoint{1.543426in}{1.318718in}}{\pgfqpoint{1.543426in}{1.329768in}}%
\pgfpathcurveto{\pgfqpoint{1.543426in}{1.340818in}}{\pgfqpoint{1.539036in}{1.351417in}}{\pgfqpoint{1.531222in}{1.359231in}}%
\pgfpathcurveto{\pgfqpoint{1.523408in}{1.367045in}}{\pgfqpoint{1.512809in}{1.371435in}}{\pgfqpoint{1.501759in}{1.371435in}}%
\pgfpathcurveto{\pgfqpoint{1.490709in}{1.371435in}}{\pgfqpoint{1.480110in}{1.367045in}}{\pgfqpoint{1.472297in}{1.359231in}}%
\pgfpathcurveto{\pgfqpoint{1.464483in}{1.351417in}}{\pgfqpoint{1.460093in}{1.340818in}}{\pgfqpoint{1.460093in}{1.329768in}}%
\pgfpathcurveto{\pgfqpoint{1.460093in}{1.318718in}}{\pgfqpoint{1.464483in}{1.308119in}}{\pgfqpoint{1.472297in}{1.300306in}}%
\pgfpathcurveto{\pgfqpoint{1.480110in}{1.292492in}}{\pgfqpoint{1.490709in}{1.288102in}}{\pgfqpoint{1.501759in}{1.288102in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324128in}{1.316012in}}%
\pgfpathcurveto{\pgfqpoint{1.335178in}{1.316012in}}{\pgfqpoint{1.345777in}{1.320402in}}{\pgfqpoint{1.353591in}{1.328216in}}%
\pgfpathcurveto{\pgfqpoint{1.361404in}{1.336029in}}{\pgfqpoint{1.365795in}{1.346628in}}{\pgfqpoint{1.365795in}{1.357678in}}%
\pgfpathcurveto{\pgfqpoint{1.365795in}{1.368728in}}{\pgfqpoint{1.361404in}{1.379327in}}{\pgfqpoint{1.353591in}{1.387141in}}%
\pgfpathcurveto{\pgfqpoint{1.345777in}{1.394955in}}{\pgfqpoint{1.335178in}{1.399345in}}{\pgfqpoint{1.324128in}{1.399345in}}%
\pgfpathcurveto{\pgfqpoint{1.313078in}{1.399345in}}{\pgfqpoint{1.302479in}{1.394955in}}{\pgfqpoint{1.294665in}{1.387141in}}%
\pgfpathcurveto{\pgfqpoint{1.286852in}{1.379327in}}{\pgfqpoint{1.282461in}{1.368728in}}{\pgfqpoint{1.282461in}{1.357678in}}%
\pgfpathcurveto{\pgfqpoint{1.282461in}{1.346628in}}{\pgfqpoint{1.286852in}{1.336029in}}{\pgfqpoint{1.294665in}{1.328216in}}%
\pgfpathcurveto{\pgfqpoint{1.302479in}{1.320402in}}{\pgfqpoint{1.313078in}{1.316012in}}{\pgfqpoint{1.324128in}{1.316012in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518492in}{1.255268in}}%
\pgfpathcurveto{\pgfqpoint{1.529542in}{1.255268in}}{\pgfqpoint{1.540141in}{1.259658in}}{\pgfqpoint{1.547955in}{1.267472in}}%
\pgfpathcurveto{\pgfqpoint{1.555768in}{1.275285in}}{\pgfqpoint{1.560159in}{1.285884in}}{\pgfqpoint{1.560159in}{1.296934in}}%
\pgfpathcurveto{\pgfqpoint{1.560159in}{1.307985in}}{\pgfqpoint{1.555768in}{1.318584in}}{\pgfqpoint{1.547955in}{1.326397in}}%
\pgfpathcurveto{\pgfqpoint{1.540141in}{1.334211in}}{\pgfqpoint{1.529542in}{1.338601in}}{\pgfqpoint{1.518492in}{1.338601in}}%
\pgfpathcurveto{\pgfqpoint{1.507442in}{1.338601in}}{\pgfqpoint{1.496843in}{1.334211in}}{\pgfqpoint{1.489029in}{1.326397in}}%
\pgfpathcurveto{\pgfqpoint{1.481216in}{1.318584in}}{\pgfqpoint{1.476825in}{1.307985in}}{\pgfqpoint{1.476825in}{1.296934in}}%
\pgfpathcurveto{\pgfqpoint{1.476825in}{1.285884in}}{\pgfqpoint{1.481216in}{1.275285in}}{\pgfqpoint{1.489029in}{1.267472in}}%
\pgfpathcurveto{\pgfqpoint{1.496843in}{1.259658in}}{\pgfqpoint{1.507442in}{1.255268in}}{\pgfqpoint{1.518492in}{1.255268in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248339in}{1.312790in}}%
\pgfpathcurveto{\pgfqpoint{1.259389in}{1.312790in}}{\pgfqpoint{1.269988in}{1.317180in}}{\pgfqpoint{1.277801in}{1.324994in}}%
\pgfpathcurveto{\pgfqpoint{1.285615in}{1.332807in}}{\pgfqpoint{1.290005in}{1.343406in}}{\pgfqpoint{1.290005in}{1.354457in}}%
\pgfpathcurveto{\pgfqpoint{1.290005in}{1.365507in}}{\pgfqpoint{1.285615in}{1.376106in}}{\pgfqpoint{1.277801in}{1.383919in}}%
\pgfpathcurveto{\pgfqpoint{1.269988in}{1.391733in}}{\pgfqpoint{1.259389in}{1.396123in}}{\pgfqpoint{1.248339in}{1.396123in}}%
\pgfpathcurveto{\pgfqpoint{1.237288in}{1.396123in}}{\pgfqpoint{1.226689in}{1.391733in}}{\pgfqpoint{1.218876in}{1.383919in}}%
\pgfpathcurveto{\pgfqpoint{1.211062in}{1.376106in}}{\pgfqpoint{1.206672in}{1.365507in}}{\pgfqpoint{1.206672in}{1.354457in}}%
\pgfpathcurveto{\pgfqpoint{1.206672in}{1.343406in}}{\pgfqpoint{1.211062in}{1.332807in}}{\pgfqpoint{1.218876in}{1.324994in}}%
\pgfpathcurveto{\pgfqpoint{1.226689in}{1.317180in}}{\pgfqpoint{1.237288in}{1.312790in}}{\pgfqpoint{1.248339in}{1.312790in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319348in}{1.412564in}}%
\pgfpathcurveto{\pgfqpoint{1.330398in}{1.412564in}}{\pgfqpoint{1.340997in}{1.416954in}}{\pgfqpoint{1.348810in}{1.424768in}}%
\pgfpathcurveto{\pgfqpoint{1.356624in}{1.432581in}}{\pgfqpoint{1.361014in}{1.443180in}}{\pgfqpoint{1.361014in}{1.454231in}}%
\pgfpathcurveto{\pgfqpoint{1.361014in}{1.465281in}}{\pgfqpoint{1.356624in}{1.475880in}}{\pgfqpoint{1.348810in}{1.483693in}}%
\pgfpathcurveto{\pgfqpoint{1.340997in}{1.491507in}}{\pgfqpoint{1.330398in}{1.495897in}}{\pgfqpoint{1.319348in}{1.495897in}}%
\pgfpathcurveto{\pgfqpoint{1.308297in}{1.495897in}}{\pgfqpoint{1.297698in}{1.491507in}}{\pgfqpoint{1.289885in}{1.483693in}}%
\pgfpathcurveto{\pgfqpoint{1.282071in}{1.475880in}}{\pgfqpoint{1.277681in}{1.465281in}}{\pgfqpoint{1.277681in}{1.454231in}}%
\pgfpathcurveto{\pgfqpoint{1.277681in}{1.443180in}}{\pgfqpoint{1.282071in}{1.432581in}}{\pgfqpoint{1.289885in}{1.424768in}}%
\pgfpathcurveto{\pgfqpoint{1.297698in}{1.416954in}}{\pgfqpoint{1.308297in}{1.412564in}}{\pgfqpoint{1.319348in}{1.412564in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350607in}{1.303900in}}%
\pgfpathcurveto{\pgfqpoint{1.361657in}{1.303900in}}{\pgfqpoint{1.372256in}{1.308290in}}{\pgfqpoint{1.380070in}{1.316104in}}%
\pgfpathcurveto{\pgfqpoint{1.387883in}{1.323917in}}{\pgfqpoint{1.392273in}{1.334516in}}{\pgfqpoint{1.392273in}{1.345567in}}%
\pgfpathcurveto{\pgfqpoint{1.392273in}{1.356617in}}{\pgfqpoint{1.387883in}{1.367216in}}{\pgfqpoint{1.380070in}{1.375029in}}%
\pgfpathcurveto{\pgfqpoint{1.372256in}{1.382843in}}{\pgfqpoint{1.361657in}{1.387233in}}{\pgfqpoint{1.350607in}{1.387233in}}%
\pgfpathcurveto{\pgfqpoint{1.339557in}{1.387233in}}{\pgfqpoint{1.328958in}{1.382843in}}{\pgfqpoint{1.321144in}{1.375029in}}%
\pgfpathcurveto{\pgfqpoint{1.313330in}{1.367216in}}{\pgfqpoint{1.308940in}{1.356617in}}{\pgfqpoint{1.308940in}{1.345567in}}%
\pgfpathcurveto{\pgfqpoint{1.308940in}{1.334516in}}{\pgfqpoint{1.313330in}{1.323917in}}{\pgfqpoint{1.321144in}{1.316104in}}%
\pgfpathcurveto{\pgfqpoint{1.328958in}{1.308290in}}{\pgfqpoint{1.339557in}{1.303900in}}{\pgfqpoint{1.350607in}{1.303900in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533530in}{1.275560in}}%
\pgfpathcurveto{\pgfqpoint{1.544580in}{1.275560in}}{\pgfqpoint{1.555179in}{1.279950in}}{\pgfqpoint{1.562993in}{1.287764in}}%
\pgfpathcurveto{\pgfqpoint{1.570806in}{1.295577in}}{\pgfqpoint{1.575196in}{1.306176in}}{\pgfqpoint{1.575196in}{1.317226in}}%
\pgfpathcurveto{\pgfqpoint{1.575196in}{1.328276in}}{\pgfqpoint{1.570806in}{1.338875in}}{\pgfqpoint{1.562993in}{1.346689in}}%
\pgfpathcurveto{\pgfqpoint{1.555179in}{1.354503in}}{\pgfqpoint{1.544580in}{1.358893in}}{\pgfqpoint{1.533530in}{1.358893in}}%
\pgfpathcurveto{\pgfqpoint{1.522480in}{1.358893in}}{\pgfqpoint{1.511881in}{1.354503in}}{\pgfqpoint{1.504067in}{1.346689in}}%
\pgfpathcurveto{\pgfqpoint{1.496253in}{1.338875in}}{\pgfqpoint{1.491863in}{1.328276in}}{\pgfqpoint{1.491863in}{1.317226in}}%
\pgfpathcurveto{\pgfqpoint{1.491863in}{1.306176in}}{\pgfqpoint{1.496253in}{1.295577in}}{\pgfqpoint{1.504067in}{1.287764in}}%
\pgfpathcurveto{\pgfqpoint{1.511881in}{1.279950in}}{\pgfqpoint{1.522480in}{1.275560in}}{\pgfqpoint{1.533530in}{1.275560in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403983in}{1.387198in}}%
\pgfpathcurveto{\pgfqpoint{1.415034in}{1.387198in}}{\pgfqpoint{1.425633in}{1.391588in}}{\pgfqpoint{1.433446in}{1.399401in}}%
\pgfpathcurveto{\pgfqpoint{1.441260in}{1.407215in}}{\pgfqpoint{1.445650in}{1.417814in}}{\pgfqpoint{1.445650in}{1.428864in}}%
\pgfpathcurveto{\pgfqpoint{1.445650in}{1.439914in}}{\pgfqpoint{1.441260in}{1.450513in}}{\pgfqpoint{1.433446in}{1.458327in}}%
\pgfpathcurveto{\pgfqpoint{1.425633in}{1.466141in}}{\pgfqpoint{1.415034in}{1.470531in}}{\pgfqpoint{1.403983in}{1.470531in}}%
\pgfpathcurveto{\pgfqpoint{1.392933in}{1.470531in}}{\pgfqpoint{1.382334in}{1.466141in}}{\pgfqpoint{1.374521in}{1.458327in}}%
\pgfpathcurveto{\pgfqpoint{1.366707in}{1.450513in}}{\pgfqpoint{1.362317in}{1.439914in}}{\pgfqpoint{1.362317in}{1.428864in}}%
\pgfpathcurveto{\pgfqpoint{1.362317in}{1.417814in}}{\pgfqpoint{1.366707in}{1.407215in}}{\pgfqpoint{1.374521in}{1.399401in}}%
\pgfpathcurveto{\pgfqpoint{1.382334in}{1.391588in}}{\pgfqpoint{1.392933in}{1.387198in}}{\pgfqpoint{1.403983in}{1.387198in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430745in}{1.476650in}}%
\pgfpathcurveto{\pgfqpoint{1.441795in}{1.476650in}}{\pgfqpoint{1.452394in}{1.481040in}}{\pgfqpoint{1.460207in}{1.488854in}}%
\pgfpathcurveto{\pgfqpoint{1.468021in}{1.496668in}}{\pgfqpoint{1.472411in}{1.507267in}}{\pgfqpoint{1.472411in}{1.518317in}}%
\pgfpathcurveto{\pgfqpoint{1.472411in}{1.529367in}}{\pgfqpoint{1.468021in}{1.539966in}}{\pgfqpoint{1.460207in}{1.547779in}}%
\pgfpathcurveto{\pgfqpoint{1.452394in}{1.555593in}}{\pgfqpoint{1.441795in}{1.559983in}}{\pgfqpoint{1.430745in}{1.559983in}}%
\pgfpathcurveto{\pgfqpoint{1.419695in}{1.559983in}}{\pgfqpoint{1.409096in}{1.555593in}}{\pgfqpoint{1.401282in}{1.547779in}}%
\pgfpathcurveto{\pgfqpoint{1.393468in}{1.539966in}}{\pgfqpoint{1.389078in}{1.529367in}}{\pgfqpoint{1.389078in}{1.518317in}}%
\pgfpathcurveto{\pgfqpoint{1.389078in}{1.507267in}}{\pgfqpoint{1.393468in}{1.496668in}}{\pgfqpoint{1.401282in}{1.488854in}}%
\pgfpathcurveto{\pgfqpoint{1.409096in}{1.481040in}}{\pgfqpoint{1.419695in}{1.476650in}}{\pgfqpoint{1.430745in}{1.476650in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517016in}{1.437852in}}%
\pgfpathcurveto{\pgfqpoint{1.528066in}{1.437852in}}{\pgfqpoint{1.538665in}{1.442242in}}{\pgfqpoint{1.546479in}{1.450056in}}%
\pgfpathcurveto{\pgfqpoint{1.554293in}{1.457870in}}{\pgfqpoint{1.558683in}{1.468469in}}{\pgfqpoint{1.558683in}{1.479519in}}%
\pgfpathcurveto{\pgfqpoint{1.558683in}{1.490569in}}{\pgfqpoint{1.554293in}{1.501168in}}{\pgfqpoint{1.546479in}{1.508982in}}%
\pgfpathcurveto{\pgfqpoint{1.538665in}{1.516795in}}{\pgfqpoint{1.528066in}{1.521185in}}{\pgfqpoint{1.517016in}{1.521185in}}%
\pgfpathcurveto{\pgfqpoint{1.505966in}{1.521185in}}{\pgfqpoint{1.495367in}{1.516795in}}{\pgfqpoint{1.487553in}{1.508982in}}%
\pgfpathcurveto{\pgfqpoint{1.479740in}{1.501168in}}{\pgfqpoint{1.475350in}{1.490569in}}{\pgfqpoint{1.475350in}{1.479519in}}%
\pgfpathcurveto{\pgfqpoint{1.475350in}{1.468469in}}{\pgfqpoint{1.479740in}{1.457870in}}{\pgfqpoint{1.487553in}{1.450056in}}%
\pgfpathcurveto{\pgfqpoint{1.495367in}{1.442242in}}{\pgfqpoint{1.505966in}{1.437852in}}{\pgfqpoint{1.517016in}{1.437852in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406505in}{1.337714in}}%
\pgfpathcurveto{\pgfqpoint{1.417555in}{1.337714in}}{\pgfqpoint{1.428154in}{1.342104in}}{\pgfqpoint{1.435967in}{1.349917in}}%
\pgfpathcurveto{\pgfqpoint{1.443781in}{1.357731in}}{\pgfqpoint{1.448171in}{1.368330in}}{\pgfqpoint{1.448171in}{1.379380in}}%
\pgfpathcurveto{\pgfqpoint{1.448171in}{1.390430in}}{\pgfqpoint{1.443781in}{1.401029in}}{\pgfqpoint{1.435967in}{1.408843in}}%
\pgfpathcurveto{\pgfqpoint{1.428154in}{1.416657in}}{\pgfqpoint{1.417555in}{1.421047in}}{\pgfqpoint{1.406505in}{1.421047in}}%
\pgfpathcurveto{\pgfqpoint{1.395454in}{1.421047in}}{\pgfqpoint{1.384855in}{1.416657in}}{\pgfqpoint{1.377042in}{1.408843in}}%
\pgfpathcurveto{\pgfqpoint{1.369228in}{1.401029in}}{\pgfqpoint{1.364838in}{1.390430in}}{\pgfqpoint{1.364838in}{1.379380in}}%
\pgfpathcurveto{\pgfqpoint{1.364838in}{1.368330in}}{\pgfqpoint{1.369228in}{1.357731in}}{\pgfqpoint{1.377042in}{1.349917in}}%
\pgfpathcurveto{\pgfqpoint{1.384855in}{1.342104in}}{\pgfqpoint{1.395454in}{1.337714in}}{\pgfqpoint{1.406505in}{1.337714in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522356in}{1.487900in}}%
\pgfpathcurveto{\pgfqpoint{1.533406in}{1.487900in}}{\pgfqpoint{1.544005in}{1.492290in}}{\pgfqpoint{1.551819in}{1.500104in}}%
\pgfpathcurveto{\pgfqpoint{1.559632in}{1.507917in}}{\pgfqpoint{1.564023in}{1.518516in}}{\pgfqpoint{1.564023in}{1.529567in}}%
\pgfpathcurveto{\pgfqpoint{1.564023in}{1.540617in}}{\pgfqpoint{1.559632in}{1.551216in}}{\pgfqpoint{1.551819in}{1.559029in}}%
\pgfpathcurveto{\pgfqpoint{1.544005in}{1.566843in}}{\pgfqpoint{1.533406in}{1.571233in}}{\pgfqpoint{1.522356in}{1.571233in}}%
\pgfpathcurveto{\pgfqpoint{1.511306in}{1.571233in}}{\pgfqpoint{1.500707in}{1.566843in}}{\pgfqpoint{1.492893in}{1.559029in}}%
\pgfpathcurveto{\pgfqpoint{1.485080in}{1.551216in}}{\pgfqpoint{1.480689in}{1.540617in}}{\pgfqpoint{1.480689in}{1.529567in}}%
\pgfpathcurveto{\pgfqpoint{1.480689in}{1.518516in}}{\pgfqpoint{1.485080in}{1.507917in}}{\pgfqpoint{1.492893in}{1.500104in}}%
\pgfpathcurveto{\pgfqpoint{1.500707in}{1.492290in}}{\pgfqpoint{1.511306in}{1.487900in}}{\pgfqpoint{1.522356in}{1.487900in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394143in}{1.310511in}}%
\pgfpathcurveto{\pgfqpoint{1.405193in}{1.310511in}}{\pgfqpoint{1.415793in}{1.314902in}}{\pgfqpoint{1.423606in}{1.322715in}}%
\pgfpathcurveto{\pgfqpoint{1.431420in}{1.330529in}}{\pgfqpoint{1.435810in}{1.341128in}}{\pgfqpoint{1.435810in}{1.352178in}}%
\pgfpathcurveto{\pgfqpoint{1.435810in}{1.363228in}}{\pgfqpoint{1.431420in}{1.373827in}}{\pgfqpoint{1.423606in}{1.381641in}}%
\pgfpathcurveto{\pgfqpoint{1.415793in}{1.389454in}}{\pgfqpoint{1.405193in}{1.393845in}}{\pgfqpoint{1.394143in}{1.393845in}}%
\pgfpathcurveto{\pgfqpoint{1.383093in}{1.393845in}}{\pgfqpoint{1.372494in}{1.389454in}}{\pgfqpoint{1.364681in}{1.381641in}}%
\pgfpathcurveto{\pgfqpoint{1.356867in}{1.373827in}}{\pgfqpoint{1.352477in}{1.363228in}}{\pgfqpoint{1.352477in}{1.352178in}}%
\pgfpathcurveto{\pgfqpoint{1.352477in}{1.341128in}}{\pgfqpoint{1.356867in}{1.330529in}}{\pgfqpoint{1.364681in}{1.322715in}}%
\pgfpathcurveto{\pgfqpoint{1.372494in}{1.314902in}}{\pgfqpoint{1.383093in}{1.310511in}}{\pgfqpoint{1.394143in}{1.310511in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500701in}{1.340536in}}%
\pgfpathcurveto{\pgfqpoint{1.511751in}{1.340536in}}{\pgfqpoint{1.522350in}{1.344926in}}{\pgfqpoint{1.530164in}{1.352740in}}%
\pgfpathcurveto{\pgfqpoint{1.537977in}{1.360553in}}{\pgfqpoint{1.542368in}{1.371152in}}{\pgfqpoint{1.542368in}{1.382203in}}%
\pgfpathcurveto{\pgfqpoint{1.542368in}{1.393253in}}{\pgfqpoint{1.537977in}{1.403852in}}{\pgfqpoint{1.530164in}{1.411665in}}%
\pgfpathcurveto{\pgfqpoint{1.522350in}{1.419479in}}{\pgfqpoint{1.511751in}{1.423869in}}{\pgfqpoint{1.500701in}{1.423869in}}%
\pgfpathcurveto{\pgfqpoint{1.489651in}{1.423869in}}{\pgfqpoint{1.479052in}{1.419479in}}{\pgfqpoint{1.471238in}{1.411665in}}%
\pgfpathcurveto{\pgfqpoint{1.463425in}{1.403852in}}{\pgfqpoint{1.459034in}{1.393253in}}{\pgfqpoint{1.459034in}{1.382203in}}%
\pgfpathcurveto{\pgfqpoint{1.459034in}{1.371152in}}{\pgfqpoint{1.463425in}{1.360553in}}{\pgfqpoint{1.471238in}{1.352740in}}%
\pgfpathcurveto{\pgfqpoint{1.479052in}{1.344926in}}{\pgfqpoint{1.489651in}{1.340536in}}{\pgfqpoint{1.500701in}{1.340536in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522909in}{1.433285in}}%
\pgfpathcurveto{\pgfqpoint{1.533959in}{1.433285in}}{\pgfqpoint{1.544558in}{1.437676in}}{\pgfqpoint{1.552371in}{1.445489in}}%
\pgfpathcurveto{\pgfqpoint{1.560185in}{1.453303in}}{\pgfqpoint{1.564575in}{1.463902in}}{\pgfqpoint{1.564575in}{1.474952in}}%
\pgfpathcurveto{\pgfqpoint{1.564575in}{1.486002in}}{\pgfqpoint{1.560185in}{1.496601in}}{\pgfqpoint{1.552371in}{1.504415in}}%
\pgfpathcurveto{\pgfqpoint{1.544558in}{1.512229in}}{\pgfqpoint{1.533959in}{1.516619in}}{\pgfqpoint{1.522909in}{1.516619in}}%
\pgfpathcurveto{\pgfqpoint{1.511858in}{1.516619in}}{\pgfqpoint{1.501259in}{1.512229in}}{\pgfqpoint{1.493446in}{1.504415in}}%
\pgfpathcurveto{\pgfqpoint{1.485632in}{1.496601in}}{\pgfqpoint{1.481242in}{1.486002in}}{\pgfqpoint{1.481242in}{1.474952in}}%
\pgfpathcurveto{\pgfqpoint{1.481242in}{1.463902in}}{\pgfqpoint{1.485632in}{1.453303in}}{\pgfqpoint{1.493446in}{1.445489in}}%
\pgfpathcurveto{\pgfqpoint{1.501259in}{1.437676in}}{\pgfqpoint{1.511858in}{1.433285in}}{\pgfqpoint{1.522909in}{1.433285in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462350in}{1.354972in}}%
\pgfpathcurveto{\pgfqpoint{1.473400in}{1.354972in}}{\pgfqpoint{1.483999in}{1.359362in}}{\pgfqpoint{1.491813in}{1.367175in}}%
\pgfpathcurveto{\pgfqpoint{1.499626in}{1.374989in}}{\pgfqpoint{1.504017in}{1.385588in}}{\pgfqpoint{1.504017in}{1.396638in}}%
\pgfpathcurveto{\pgfqpoint{1.504017in}{1.407688in}}{\pgfqpoint{1.499626in}{1.418287in}}{\pgfqpoint{1.491813in}{1.426101in}}%
\pgfpathcurveto{\pgfqpoint{1.483999in}{1.433915in}}{\pgfqpoint{1.473400in}{1.438305in}}{\pgfqpoint{1.462350in}{1.438305in}}%
\pgfpathcurveto{\pgfqpoint{1.451300in}{1.438305in}}{\pgfqpoint{1.440701in}{1.433915in}}{\pgfqpoint{1.432887in}{1.426101in}}%
\pgfpathcurveto{\pgfqpoint{1.425074in}{1.418287in}}{\pgfqpoint{1.420683in}{1.407688in}}{\pgfqpoint{1.420683in}{1.396638in}}%
\pgfpathcurveto{\pgfqpoint{1.420683in}{1.385588in}}{\pgfqpoint{1.425074in}{1.374989in}}{\pgfqpoint{1.432887in}{1.367175in}}%
\pgfpathcurveto{\pgfqpoint{1.440701in}{1.359362in}}{\pgfqpoint{1.451300in}{1.354972in}}{\pgfqpoint{1.462350in}{1.354972in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516714in}{1.297446in}}%
\pgfpathcurveto{\pgfqpoint{1.527765in}{1.297446in}}{\pgfqpoint{1.538364in}{1.301836in}}{\pgfqpoint{1.546177in}{1.309650in}}%
\pgfpathcurveto{\pgfqpoint{1.553991in}{1.317463in}}{\pgfqpoint{1.558381in}{1.328063in}}{\pgfqpoint{1.558381in}{1.339113in}}%
\pgfpathcurveto{\pgfqpoint{1.558381in}{1.350163in}}{\pgfqpoint{1.553991in}{1.360762in}}{\pgfqpoint{1.546177in}{1.368575in}}%
\pgfpathcurveto{\pgfqpoint{1.538364in}{1.376389in}}{\pgfqpoint{1.527765in}{1.380779in}}{\pgfqpoint{1.516714in}{1.380779in}}%
\pgfpathcurveto{\pgfqpoint{1.505664in}{1.380779in}}{\pgfqpoint{1.495065in}{1.376389in}}{\pgfqpoint{1.487252in}{1.368575in}}%
\pgfpathcurveto{\pgfqpoint{1.479438in}{1.360762in}}{\pgfqpoint{1.475048in}{1.350163in}}{\pgfqpoint{1.475048in}{1.339113in}}%
\pgfpathcurveto{\pgfqpoint{1.475048in}{1.328063in}}{\pgfqpoint{1.479438in}{1.317463in}}{\pgfqpoint{1.487252in}{1.309650in}}%
\pgfpathcurveto{\pgfqpoint{1.495065in}{1.301836in}}{\pgfqpoint{1.505664in}{1.297446in}}{\pgfqpoint{1.516714in}{1.297446in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396897in}{1.253134in}}%
\pgfpathcurveto{\pgfqpoint{1.407947in}{1.253134in}}{\pgfqpoint{1.418546in}{1.257525in}}{\pgfqpoint{1.426360in}{1.265338in}}%
\pgfpathcurveto{\pgfqpoint{1.434173in}{1.273152in}}{\pgfqpoint{1.438564in}{1.283751in}}{\pgfqpoint{1.438564in}{1.294801in}}%
\pgfpathcurveto{\pgfqpoint{1.438564in}{1.305851in}}{\pgfqpoint{1.434173in}{1.316450in}}{\pgfqpoint{1.426360in}{1.324264in}}%
\pgfpathcurveto{\pgfqpoint{1.418546in}{1.332077in}}{\pgfqpoint{1.407947in}{1.336468in}}{\pgfqpoint{1.396897in}{1.336468in}}%
\pgfpathcurveto{\pgfqpoint{1.385847in}{1.336468in}}{\pgfqpoint{1.375248in}{1.332077in}}{\pgfqpoint{1.367434in}{1.324264in}}%
\pgfpathcurveto{\pgfqpoint{1.359621in}{1.316450in}}{\pgfqpoint{1.355230in}{1.305851in}}{\pgfqpoint{1.355230in}{1.294801in}}%
\pgfpathcurveto{\pgfqpoint{1.355230in}{1.283751in}}{\pgfqpoint{1.359621in}{1.273152in}}{\pgfqpoint{1.367434in}{1.265338in}}%
\pgfpathcurveto{\pgfqpoint{1.375248in}{1.257525in}}{\pgfqpoint{1.385847in}{1.253134in}}{\pgfqpoint{1.396897in}{1.253134in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982035in}{1.610454in}}%
\pgfpathcurveto{\pgfqpoint{0.993085in}{1.610454in}}{\pgfqpoint{1.003684in}{1.614844in}}{\pgfqpoint{1.011498in}{1.622658in}}%
\pgfpathcurveto{\pgfqpoint{1.019311in}{1.630472in}}{\pgfqpoint{1.023702in}{1.641071in}}{\pgfqpoint{1.023702in}{1.652121in}}%
\pgfpathcurveto{\pgfqpoint{1.023702in}{1.663171in}}{\pgfqpoint{1.019311in}{1.673770in}}{\pgfqpoint{1.011498in}{1.681584in}}%
\pgfpathcurveto{\pgfqpoint{1.003684in}{1.689397in}}{\pgfqpoint{0.993085in}{1.693787in}}{\pgfqpoint{0.982035in}{1.693787in}}%
\pgfpathcurveto{\pgfqpoint{0.970985in}{1.693787in}}{\pgfqpoint{0.960386in}{1.689397in}}{\pgfqpoint{0.952572in}{1.681584in}}%
\pgfpathcurveto{\pgfqpoint{0.944759in}{1.673770in}}{\pgfqpoint{0.940368in}{1.663171in}}{\pgfqpoint{0.940368in}{1.652121in}}%
\pgfpathcurveto{\pgfqpoint{0.940368in}{1.641071in}}{\pgfqpoint{0.944759in}{1.630472in}}{\pgfqpoint{0.952572in}{1.622658in}}%
\pgfpathcurveto{\pgfqpoint{0.960386in}{1.614844in}}{\pgfqpoint{0.970985in}{1.610454in}}{\pgfqpoint{0.982035in}{1.610454in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815893in}{1.468513in}}%
\pgfpathcurveto{\pgfqpoint{0.826943in}{1.468513in}}{\pgfqpoint{0.837542in}{1.472903in}}{\pgfqpoint{0.845356in}{1.480716in}}%
\pgfpathcurveto{\pgfqpoint{0.853170in}{1.488530in}}{\pgfqpoint{0.857560in}{1.499129in}}{\pgfqpoint{0.857560in}{1.510179in}}%
\pgfpathcurveto{\pgfqpoint{0.857560in}{1.521229in}}{\pgfqpoint{0.853170in}{1.531828in}}{\pgfqpoint{0.845356in}{1.539642in}}%
\pgfpathcurveto{\pgfqpoint{0.837542in}{1.547456in}}{\pgfqpoint{0.826943in}{1.551846in}}{\pgfqpoint{0.815893in}{1.551846in}}%
\pgfpathcurveto{\pgfqpoint{0.804843in}{1.551846in}}{\pgfqpoint{0.794244in}{1.547456in}}{\pgfqpoint{0.786431in}{1.539642in}}%
\pgfpathcurveto{\pgfqpoint{0.778617in}{1.531828in}}{\pgfqpoint{0.774227in}{1.521229in}}{\pgfqpoint{0.774227in}{1.510179in}}%
\pgfpathcurveto{\pgfqpoint{0.774227in}{1.499129in}}{\pgfqpoint{0.778617in}{1.488530in}}{\pgfqpoint{0.786431in}{1.480716in}}%
\pgfpathcurveto{\pgfqpoint{0.794244in}{1.472903in}}{\pgfqpoint{0.804843in}{1.468513in}}{\pgfqpoint{0.815893in}{1.468513in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971462in}{1.440490in}}%
\pgfpathcurveto{\pgfqpoint{0.982513in}{1.440490in}}{\pgfqpoint{0.993112in}{1.444880in}}{\pgfqpoint{1.000925in}{1.452694in}}%
\pgfpathcurveto{\pgfqpoint{1.008739in}{1.460508in}}{\pgfqpoint{1.013129in}{1.471107in}}{\pgfqpoint{1.013129in}{1.482157in}}%
\pgfpathcurveto{\pgfqpoint{1.013129in}{1.493207in}}{\pgfqpoint{1.008739in}{1.503806in}}{\pgfqpoint{1.000925in}{1.511619in}}%
\pgfpathcurveto{\pgfqpoint{0.993112in}{1.519433in}}{\pgfqpoint{0.982513in}{1.523823in}}{\pgfqpoint{0.971462in}{1.523823in}}%
\pgfpathcurveto{\pgfqpoint{0.960412in}{1.523823in}}{\pgfqpoint{0.949813in}{1.519433in}}{\pgfqpoint{0.942000in}{1.511619in}}%
\pgfpathcurveto{\pgfqpoint{0.934186in}{1.503806in}}{\pgfqpoint{0.929796in}{1.493207in}}{\pgfqpoint{0.929796in}{1.482157in}}%
\pgfpathcurveto{\pgfqpoint{0.929796in}{1.471107in}}{\pgfqpoint{0.934186in}{1.460508in}}{\pgfqpoint{0.942000in}{1.452694in}}%
\pgfpathcurveto{\pgfqpoint{0.949813in}{1.444880in}}{\pgfqpoint{0.960412in}{1.440490in}}{\pgfqpoint{0.971462in}{1.440490in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079803in}{1.504032in}}%
\pgfpathcurveto{\pgfqpoint{1.090854in}{1.504032in}}{\pgfqpoint{1.101453in}{1.508422in}}{\pgfqpoint{1.109266in}{1.516236in}}%
\pgfpathcurveto{\pgfqpoint{1.117080in}{1.524050in}}{\pgfqpoint{1.121470in}{1.534649in}}{\pgfqpoint{1.121470in}{1.545699in}}%
\pgfpathcurveto{\pgfqpoint{1.121470in}{1.556749in}}{\pgfqpoint{1.117080in}{1.567348in}}{\pgfqpoint{1.109266in}{1.575162in}}%
\pgfpathcurveto{\pgfqpoint{1.101453in}{1.582975in}}{\pgfqpoint{1.090854in}{1.587365in}}{\pgfqpoint{1.079803in}{1.587365in}}%
\pgfpathcurveto{\pgfqpoint{1.068753in}{1.587365in}}{\pgfqpoint{1.058154in}{1.582975in}}{\pgfqpoint{1.050341in}{1.575162in}}%
\pgfpathcurveto{\pgfqpoint{1.042527in}{1.567348in}}{\pgfqpoint{1.038137in}{1.556749in}}{\pgfqpoint{1.038137in}{1.545699in}}%
\pgfpathcurveto{\pgfqpoint{1.038137in}{1.534649in}}{\pgfqpoint{1.042527in}{1.524050in}}{\pgfqpoint{1.050341in}{1.516236in}}%
\pgfpathcurveto{\pgfqpoint{1.058154in}{1.508422in}}{\pgfqpoint{1.068753in}{1.504032in}}{\pgfqpoint{1.079803in}{1.504032in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135168in}{1.595494in}}%
\pgfpathcurveto{\pgfqpoint{1.146218in}{1.595494in}}{\pgfqpoint{1.156817in}{1.599884in}}{\pgfqpoint{1.164631in}{1.607697in}}%
\pgfpathcurveto{\pgfqpoint{1.172444in}{1.615511in}}{\pgfqpoint{1.176835in}{1.626110in}}{\pgfqpoint{1.176835in}{1.637160in}}%
\pgfpathcurveto{\pgfqpoint{1.176835in}{1.648210in}}{\pgfqpoint{1.172444in}{1.658809in}}{\pgfqpoint{1.164631in}{1.666623in}}%
\pgfpathcurveto{\pgfqpoint{1.156817in}{1.674437in}}{\pgfqpoint{1.146218in}{1.678827in}}{\pgfqpoint{1.135168in}{1.678827in}}%
\pgfpathcurveto{\pgfqpoint{1.124118in}{1.678827in}}{\pgfqpoint{1.113519in}{1.674437in}}{\pgfqpoint{1.105705in}{1.666623in}}%
\pgfpathcurveto{\pgfqpoint{1.097891in}{1.658809in}}{\pgfqpoint{1.093501in}{1.648210in}}{\pgfqpoint{1.093501in}{1.637160in}}%
\pgfpathcurveto{\pgfqpoint{1.093501in}{1.626110in}}{\pgfqpoint{1.097891in}{1.615511in}}{\pgfqpoint{1.105705in}{1.607697in}}%
\pgfpathcurveto{\pgfqpoint{1.113519in}{1.599884in}}{\pgfqpoint{1.124118in}{1.595494in}}{\pgfqpoint{1.135168in}{1.595494in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999082in}{0.956650in}}%
\pgfpathcurveto{\pgfqpoint{1.010132in}{0.956650in}}{\pgfqpoint{1.020731in}{0.961040in}}{\pgfqpoint{1.028545in}{0.968854in}}%
\pgfpathcurveto{\pgfqpoint{1.036358in}{0.976667in}}{\pgfqpoint{1.040749in}{0.987266in}}{\pgfqpoint{1.040749in}{0.998316in}}%
\pgfpathcurveto{\pgfqpoint{1.040749in}{1.009367in}}{\pgfqpoint{1.036358in}{1.019966in}}{\pgfqpoint{1.028545in}{1.027779in}}%
\pgfpathcurveto{\pgfqpoint{1.020731in}{1.035593in}}{\pgfqpoint{1.010132in}{1.039983in}}{\pgfqpoint{0.999082in}{1.039983in}}%
\pgfpathcurveto{\pgfqpoint{0.988032in}{1.039983in}}{\pgfqpoint{0.977433in}{1.035593in}}{\pgfqpoint{0.969619in}{1.027779in}}%
\pgfpathcurveto{\pgfqpoint{0.961805in}{1.019966in}}{\pgfqpoint{0.957415in}{1.009367in}}{\pgfqpoint{0.957415in}{0.998316in}}%
\pgfpathcurveto{\pgfqpoint{0.957415in}{0.987266in}}{\pgfqpoint{0.961805in}{0.976667in}}{\pgfqpoint{0.969619in}{0.968854in}}%
\pgfpathcurveto{\pgfqpoint{0.977433in}{0.961040in}}{\pgfqpoint{0.988032in}{0.956650in}}{\pgfqpoint{0.999082in}{0.956650in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936962in}{1.412362in}}%
\pgfpathcurveto{\pgfqpoint{0.948012in}{1.412362in}}{\pgfqpoint{0.958611in}{1.416752in}}{\pgfqpoint{0.966425in}{1.424566in}}%
\pgfpathcurveto{\pgfqpoint{0.974238in}{1.432379in}}{\pgfqpoint{0.978629in}{1.442978in}}{\pgfqpoint{0.978629in}{1.454028in}}%
\pgfpathcurveto{\pgfqpoint{0.978629in}{1.465079in}}{\pgfqpoint{0.974238in}{1.475678in}}{\pgfqpoint{0.966425in}{1.483491in}}%
\pgfpathcurveto{\pgfqpoint{0.958611in}{1.491305in}}{\pgfqpoint{0.948012in}{1.495695in}}{\pgfqpoint{0.936962in}{1.495695in}}%
\pgfpathcurveto{\pgfqpoint{0.925912in}{1.495695in}}{\pgfqpoint{0.915313in}{1.491305in}}{\pgfqpoint{0.907499in}{1.483491in}}%
\pgfpathcurveto{\pgfqpoint{0.899685in}{1.475678in}}{\pgfqpoint{0.895295in}{1.465079in}}{\pgfqpoint{0.895295in}{1.454028in}}%
\pgfpathcurveto{\pgfqpoint{0.895295in}{1.442978in}}{\pgfqpoint{0.899685in}{1.432379in}}{\pgfqpoint{0.907499in}{1.424566in}}%
\pgfpathcurveto{\pgfqpoint{0.915313in}{1.416752in}}{\pgfqpoint{0.925912in}{1.412362in}}{\pgfqpoint{0.936962in}{1.412362in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911772in}{1.338220in}}%
\pgfpathcurveto{\pgfqpoint{0.922822in}{1.338220in}}{\pgfqpoint{0.933421in}{1.342611in}}{\pgfqpoint{0.941235in}{1.350424in}}%
\pgfpathcurveto{\pgfqpoint{0.949048in}{1.358238in}}{\pgfqpoint{0.953438in}{1.368837in}}{\pgfqpoint{0.953438in}{1.379887in}}%
\pgfpathcurveto{\pgfqpoint{0.953438in}{1.390937in}}{\pgfqpoint{0.949048in}{1.401536in}}{\pgfqpoint{0.941235in}{1.409350in}}%
\pgfpathcurveto{\pgfqpoint{0.933421in}{1.417163in}}{\pgfqpoint{0.922822in}{1.421554in}}{\pgfqpoint{0.911772in}{1.421554in}}%
\pgfpathcurveto{\pgfqpoint{0.900722in}{1.421554in}}{\pgfqpoint{0.890123in}{1.417163in}}{\pgfqpoint{0.882309in}{1.409350in}}%
\pgfpathcurveto{\pgfqpoint{0.874495in}{1.401536in}}{\pgfqpoint{0.870105in}{1.390937in}}{\pgfqpoint{0.870105in}{1.379887in}}%
\pgfpathcurveto{\pgfqpoint{0.870105in}{1.368837in}}{\pgfqpoint{0.874495in}{1.358238in}}{\pgfqpoint{0.882309in}{1.350424in}}%
\pgfpathcurveto{\pgfqpoint{0.890123in}{1.342611in}}{\pgfqpoint{0.900722in}{1.338220in}}{\pgfqpoint{0.911772in}{1.338220in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126286in}{0.316213in}}%
\pgfpathcurveto{\pgfqpoint{0.137336in}{0.316213in}}{\pgfqpoint{0.147935in}{0.320603in}}{\pgfqpoint{0.155749in}{0.328416in}}%
\pgfpathcurveto{\pgfqpoint{0.163562in}{0.336230in}}{\pgfqpoint{0.167953in}{0.346829in}}{\pgfqpoint{0.167953in}{0.357879in}}%
\pgfpathcurveto{\pgfqpoint{0.167953in}{0.368929in}}{\pgfqpoint{0.163562in}{0.379528in}}{\pgfqpoint{0.155749in}{0.387342in}}%
\pgfpathcurveto{\pgfqpoint{0.147935in}{0.395156in}}{\pgfqpoint{0.137336in}{0.399546in}}{\pgfqpoint{0.126286in}{0.399546in}}%
\pgfpathcurveto{\pgfqpoint{0.115236in}{0.399546in}}{\pgfqpoint{0.104637in}{0.395156in}}{\pgfqpoint{0.096823in}{0.387342in}}%
\pgfpathcurveto{\pgfqpoint{0.089009in}{0.379528in}}{\pgfqpoint{0.084619in}{0.368929in}}{\pgfqpoint{0.084619in}{0.357879in}}%
\pgfpathcurveto{\pgfqpoint{0.084619in}{0.346829in}}{\pgfqpoint{0.089009in}{0.336230in}}{\pgfqpoint{0.096823in}{0.328416in}}%
\pgfpathcurveto{\pgfqpoint{0.104637in}{0.320603in}}{\pgfqpoint{0.115236in}{0.316213in}}{\pgfqpoint{0.126286in}{0.316213in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821783in}{0.808673in}}%
\pgfpathcurveto{\pgfqpoint{0.832833in}{0.808673in}}{\pgfqpoint{0.843432in}{0.813064in}}{\pgfqpoint{0.851245in}{0.820877in}}%
\pgfpathcurveto{\pgfqpoint{0.859059in}{0.828691in}}{\pgfqpoint{0.863449in}{0.839290in}}{\pgfqpoint{0.863449in}{0.850340in}}%
\pgfpathcurveto{\pgfqpoint{0.863449in}{0.861390in}}{\pgfqpoint{0.859059in}{0.871989in}}{\pgfqpoint{0.851245in}{0.879803in}}%
\pgfpathcurveto{\pgfqpoint{0.843432in}{0.887616in}}{\pgfqpoint{0.832833in}{0.892007in}}{\pgfqpoint{0.821783in}{0.892007in}}%
\pgfpathcurveto{\pgfqpoint{0.810732in}{0.892007in}}{\pgfqpoint{0.800133in}{0.887616in}}{\pgfqpoint{0.792320in}{0.879803in}}%
\pgfpathcurveto{\pgfqpoint{0.784506in}{0.871989in}}{\pgfqpoint{0.780116in}{0.861390in}}{\pgfqpoint{0.780116in}{0.850340in}}%
\pgfpathcurveto{\pgfqpoint{0.780116in}{0.839290in}}{\pgfqpoint{0.784506in}{0.828691in}}{\pgfqpoint{0.792320in}{0.820877in}}%
\pgfpathcurveto{\pgfqpoint{0.800133in}{0.813064in}}{\pgfqpoint{0.810732in}{0.808673in}}{\pgfqpoint{0.821783in}{0.808673in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.138873in}{0.318643in}}%
\pgfpathcurveto{\pgfqpoint{0.149924in}{0.318643in}}{\pgfqpoint{0.160523in}{0.323033in}}{\pgfqpoint{0.168336in}{0.330846in}}%
\pgfpathcurveto{\pgfqpoint{0.176150in}{0.338660in}}{\pgfqpoint{0.180540in}{0.349259in}}{\pgfqpoint{0.180540in}{0.360309in}}%
\pgfpathcurveto{\pgfqpoint{0.180540in}{0.371359in}}{\pgfqpoint{0.176150in}{0.381958in}}{\pgfqpoint{0.168336in}{0.389772in}}%
\pgfpathcurveto{\pgfqpoint{0.160523in}{0.397586in}}{\pgfqpoint{0.149924in}{0.401976in}}{\pgfqpoint{0.138873in}{0.401976in}}%
\pgfpathcurveto{\pgfqpoint{0.127823in}{0.401976in}}{\pgfqpoint{0.117224in}{0.397586in}}{\pgfqpoint{0.109411in}{0.389772in}}%
\pgfpathcurveto{\pgfqpoint{0.101597in}{0.381958in}}{\pgfqpoint{0.097207in}{0.371359in}}{\pgfqpoint{0.097207in}{0.360309in}}%
\pgfpathcurveto{\pgfqpoint{0.097207in}{0.349259in}}{\pgfqpoint{0.101597in}{0.338660in}}{\pgfqpoint{0.109411in}{0.330846in}}%
\pgfpathcurveto{\pgfqpoint{0.117224in}{0.323033in}}{\pgfqpoint{0.127823in}{0.318643in}}{\pgfqpoint{0.138873in}{0.318643in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150195in}{0.372527in}}%
\pgfpathcurveto{\pgfqpoint{0.161245in}{0.372527in}}{\pgfqpoint{0.171844in}{0.376918in}}{\pgfqpoint{0.179658in}{0.384731in}}%
\pgfpathcurveto{\pgfqpoint{0.187472in}{0.392545in}}{\pgfqpoint{0.191862in}{0.403144in}}{\pgfqpoint{0.191862in}{0.414194in}}%
\pgfpathcurveto{\pgfqpoint{0.191862in}{0.425244in}}{\pgfqpoint{0.187472in}{0.435843in}}{\pgfqpoint{0.179658in}{0.443657in}}%
\pgfpathcurveto{\pgfqpoint{0.171844in}{0.451471in}}{\pgfqpoint{0.161245in}{0.455861in}}{\pgfqpoint{0.150195in}{0.455861in}}%
\pgfpathcurveto{\pgfqpoint{0.139145in}{0.455861in}}{\pgfqpoint{0.128546in}{0.451471in}}{\pgfqpoint{0.120732in}{0.443657in}}%
\pgfpathcurveto{\pgfqpoint{0.112919in}{0.435843in}}{\pgfqpoint{0.108529in}{0.425244in}}{\pgfqpoint{0.108529in}{0.414194in}}%
\pgfpathcurveto{\pgfqpoint{0.108529in}{0.403144in}}{\pgfqpoint{0.112919in}{0.392545in}}{\pgfqpoint{0.120732in}{0.384731in}}%
\pgfpathcurveto{\pgfqpoint{0.128546in}{0.376918in}}{\pgfqpoint{0.139145in}{0.372527in}}{\pgfqpoint{0.150195in}{0.372527in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770696in}{1.457897in}}%
\pgfpathcurveto{\pgfqpoint{0.781746in}{1.457897in}}{\pgfqpoint{0.792345in}{1.462287in}}{\pgfqpoint{0.800159in}{1.470101in}}%
\pgfpathcurveto{\pgfqpoint{0.807972in}{1.477914in}}{\pgfqpoint{0.812363in}{1.488513in}}{\pgfqpoint{0.812363in}{1.499563in}}%
\pgfpathcurveto{\pgfqpoint{0.812363in}{1.510614in}}{\pgfqpoint{0.807972in}{1.521213in}}{\pgfqpoint{0.800159in}{1.529026in}}%
\pgfpathcurveto{\pgfqpoint{0.792345in}{1.536840in}}{\pgfqpoint{0.781746in}{1.541230in}}{\pgfqpoint{0.770696in}{1.541230in}}%
\pgfpathcurveto{\pgfqpoint{0.759646in}{1.541230in}}{\pgfqpoint{0.749047in}{1.536840in}}{\pgfqpoint{0.741233in}{1.529026in}}%
\pgfpathcurveto{\pgfqpoint{0.733420in}{1.521213in}}{\pgfqpoint{0.729029in}{1.510614in}}{\pgfqpoint{0.729029in}{1.499563in}}%
\pgfpathcurveto{\pgfqpoint{0.729029in}{1.488513in}}{\pgfqpoint{0.733420in}{1.477914in}}{\pgfqpoint{0.741233in}{1.470101in}}%
\pgfpathcurveto{\pgfqpoint{0.749047in}{1.462287in}}{\pgfqpoint{0.759646in}{1.457897in}}{\pgfqpoint{0.770696in}{1.457897in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.146945in}{0.344695in}}%
\pgfpathcurveto{\pgfqpoint{0.157995in}{0.344695in}}{\pgfqpoint{0.168594in}{0.349085in}}{\pgfqpoint{0.176408in}{0.356898in}}%
\pgfpathcurveto{\pgfqpoint{0.184222in}{0.364712in}}{\pgfqpoint{0.188612in}{0.375311in}}{\pgfqpoint{0.188612in}{0.386361in}}%
\pgfpathcurveto{\pgfqpoint{0.188612in}{0.397411in}}{\pgfqpoint{0.184222in}{0.408010in}}{\pgfqpoint{0.176408in}{0.415824in}}%
\pgfpathcurveto{\pgfqpoint{0.168594in}{0.423638in}}{\pgfqpoint{0.157995in}{0.428028in}}{\pgfqpoint{0.146945in}{0.428028in}}%
\pgfpathcurveto{\pgfqpoint{0.135895in}{0.428028in}}{\pgfqpoint{0.125296in}{0.423638in}}{\pgfqpoint{0.117482in}{0.415824in}}%
\pgfpathcurveto{\pgfqpoint{0.109669in}{0.408010in}}{\pgfqpoint{0.105279in}{0.397411in}}{\pgfqpoint{0.105279in}{0.386361in}}%
\pgfpathcurveto{\pgfqpoint{0.105279in}{0.375311in}}{\pgfqpoint{0.109669in}{0.364712in}}{\pgfqpoint{0.117482in}{0.356898in}}%
\pgfpathcurveto{\pgfqpoint{0.125296in}{0.349085in}}{\pgfqpoint{0.135895in}{0.344695in}}{\pgfqpoint{0.146945in}{0.344695in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009215in}{0.770200in}}%
\pgfpathcurveto{\pgfqpoint{1.020265in}{0.770200in}}{\pgfqpoint{1.030864in}{0.774591in}}{\pgfqpoint{1.038678in}{0.782404in}}%
\pgfpathcurveto{\pgfqpoint{1.046491in}{0.790218in}}{\pgfqpoint{1.050882in}{0.800817in}}{\pgfqpoint{1.050882in}{0.811867in}}%
\pgfpathcurveto{\pgfqpoint{1.050882in}{0.822917in}}{\pgfqpoint{1.046491in}{0.833516in}}{\pgfqpoint{1.038678in}{0.841330in}}%
\pgfpathcurveto{\pgfqpoint{1.030864in}{0.849143in}}{\pgfqpoint{1.020265in}{0.853534in}}{\pgfqpoint{1.009215in}{0.853534in}}%
\pgfpathcurveto{\pgfqpoint{0.998165in}{0.853534in}}{\pgfqpoint{0.987566in}{0.849143in}}{\pgfqpoint{0.979752in}{0.841330in}}%
\pgfpathcurveto{\pgfqpoint{0.971939in}{0.833516in}}{\pgfqpoint{0.967548in}{0.822917in}}{\pgfqpoint{0.967548in}{0.811867in}}%
\pgfpathcurveto{\pgfqpoint{0.967548in}{0.800817in}}{\pgfqpoint{0.971939in}{0.790218in}}{\pgfqpoint{0.979752in}{0.782404in}}%
\pgfpathcurveto{\pgfqpoint{0.987566in}{0.774591in}}{\pgfqpoint{0.998165in}{0.770200in}}{\pgfqpoint{1.009215in}{0.770200in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167597in}{0.342041in}}%
\pgfpathcurveto{\pgfqpoint{0.178647in}{0.342041in}}{\pgfqpoint{0.189246in}{0.346432in}}{\pgfqpoint{0.197060in}{0.354245in}}%
\pgfpathcurveto{\pgfqpoint{0.204873in}{0.362059in}}{\pgfqpoint{0.209264in}{0.372658in}}{\pgfqpoint{0.209264in}{0.383708in}}%
\pgfpathcurveto{\pgfqpoint{0.209264in}{0.394758in}}{\pgfqpoint{0.204873in}{0.405357in}}{\pgfqpoint{0.197060in}{0.413171in}}%
\pgfpathcurveto{\pgfqpoint{0.189246in}{0.420985in}}{\pgfqpoint{0.178647in}{0.425375in}}{\pgfqpoint{0.167597in}{0.425375in}}%
\pgfpathcurveto{\pgfqpoint{0.156547in}{0.425375in}}{\pgfqpoint{0.145948in}{0.420985in}}{\pgfqpoint{0.138134in}{0.413171in}}%
\pgfpathcurveto{\pgfqpoint{0.130321in}{0.405357in}}{\pgfqpoint{0.125930in}{0.394758in}}{\pgfqpoint{0.125930in}{0.383708in}}%
\pgfpathcurveto{\pgfqpoint{0.125930in}{0.372658in}}{\pgfqpoint{0.130321in}{0.362059in}}{\pgfqpoint{0.138134in}{0.354245in}}%
\pgfpathcurveto{\pgfqpoint{0.145948in}{0.346432in}}{\pgfqpoint{0.156547in}{0.342041in}}{\pgfqpoint{0.167597in}{0.342041in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842685in}{1.468404in}}%
\pgfpathcurveto{\pgfqpoint{0.853735in}{1.468404in}}{\pgfqpoint{0.864334in}{1.472795in}}{\pgfqpoint{0.872147in}{1.480608in}}%
\pgfpathcurveto{\pgfqpoint{0.879961in}{1.488422in}}{\pgfqpoint{0.884351in}{1.499021in}}{\pgfqpoint{0.884351in}{1.510071in}}%
\pgfpathcurveto{\pgfqpoint{0.884351in}{1.521121in}}{\pgfqpoint{0.879961in}{1.531720in}}{\pgfqpoint{0.872147in}{1.539534in}}%
\pgfpathcurveto{\pgfqpoint{0.864334in}{1.547348in}}{\pgfqpoint{0.853735in}{1.551738in}}{\pgfqpoint{0.842685in}{1.551738in}}%
\pgfpathcurveto{\pgfqpoint{0.831635in}{1.551738in}}{\pgfqpoint{0.821036in}{1.547348in}}{\pgfqpoint{0.813222in}{1.539534in}}%
\pgfpathcurveto{\pgfqpoint{0.805408in}{1.531720in}}{\pgfqpoint{0.801018in}{1.521121in}}{\pgfqpoint{0.801018in}{1.510071in}}%
\pgfpathcurveto{\pgfqpoint{0.801018in}{1.499021in}}{\pgfqpoint{0.805408in}{1.488422in}}{\pgfqpoint{0.813222in}{1.480608in}}%
\pgfpathcurveto{\pgfqpoint{0.821036in}{1.472795in}}{\pgfqpoint{0.831635in}{1.468404in}}{\pgfqpoint{0.842685in}{1.468404in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867682in}{0.790514in}}%
\pgfpathcurveto{\pgfqpoint{0.878732in}{0.790514in}}{\pgfqpoint{0.889332in}{0.794904in}}{\pgfqpoint{0.897145in}{0.802718in}}%
\pgfpathcurveto{\pgfqpoint{0.904959in}{0.810532in}}{\pgfqpoint{0.909349in}{0.821131in}}{\pgfqpoint{0.909349in}{0.832181in}}%
\pgfpathcurveto{\pgfqpoint{0.909349in}{0.843231in}}{\pgfqpoint{0.904959in}{0.853830in}}{\pgfqpoint{0.897145in}{0.861644in}}%
\pgfpathcurveto{\pgfqpoint{0.889332in}{0.869457in}}{\pgfqpoint{0.878732in}{0.873848in}}{\pgfqpoint{0.867682in}{0.873848in}}%
\pgfpathcurveto{\pgfqpoint{0.856632in}{0.873848in}}{\pgfqpoint{0.846033in}{0.869457in}}{\pgfqpoint{0.838220in}{0.861644in}}%
\pgfpathcurveto{\pgfqpoint{0.830406in}{0.853830in}}{\pgfqpoint{0.826016in}{0.843231in}}{\pgfqpoint{0.826016in}{0.832181in}}%
\pgfpathcurveto{\pgfqpoint{0.826016in}{0.821131in}}{\pgfqpoint{0.830406in}{0.810532in}}{\pgfqpoint{0.838220in}{0.802718in}}%
\pgfpathcurveto{\pgfqpoint{0.846033in}{0.794904in}}{\pgfqpoint{0.856632in}{0.790514in}}{\pgfqpoint{0.867682in}{0.790514in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857722in}{1.144404in}}%
\pgfpathcurveto{\pgfqpoint{0.868772in}{1.144404in}}{\pgfqpoint{0.879371in}{1.148794in}}{\pgfqpoint{0.887185in}{1.156608in}}%
\pgfpathcurveto{\pgfqpoint{0.894998in}{1.164421in}}{\pgfqpoint{0.899389in}{1.175020in}}{\pgfqpoint{0.899389in}{1.186071in}}%
\pgfpathcurveto{\pgfqpoint{0.899389in}{1.197121in}}{\pgfqpoint{0.894998in}{1.207720in}}{\pgfqpoint{0.887185in}{1.215533in}}%
\pgfpathcurveto{\pgfqpoint{0.879371in}{1.223347in}}{\pgfqpoint{0.868772in}{1.227737in}}{\pgfqpoint{0.857722in}{1.227737in}}%
\pgfpathcurveto{\pgfqpoint{0.846672in}{1.227737in}}{\pgfqpoint{0.836073in}{1.223347in}}{\pgfqpoint{0.828259in}{1.215533in}}%
\pgfpathcurveto{\pgfqpoint{0.820446in}{1.207720in}}{\pgfqpoint{0.816055in}{1.197121in}}{\pgfqpoint{0.816055in}{1.186071in}}%
\pgfpathcurveto{\pgfqpoint{0.816055in}{1.175020in}}{\pgfqpoint{0.820446in}{1.164421in}}{\pgfqpoint{0.828259in}{1.156608in}}%
\pgfpathcurveto{\pgfqpoint{0.836073in}{1.148794in}}{\pgfqpoint{0.846672in}{1.144404in}}{\pgfqpoint{0.857722in}{1.144404in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135234in}{1.595700in}}%
\pgfpathcurveto{\pgfqpoint{1.146284in}{1.595700in}}{\pgfqpoint{1.156883in}{1.600091in}}{\pgfqpoint{1.164697in}{1.607904in}}%
\pgfpathcurveto{\pgfqpoint{1.172511in}{1.615718in}}{\pgfqpoint{1.176901in}{1.626317in}}{\pgfqpoint{1.176901in}{1.637367in}}%
\pgfpathcurveto{\pgfqpoint{1.176901in}{1.648417in}}{\pgfqpoint{1.172511in}{1.659016in}}{\pgfqpoint{1.164697in}{1.666830in}}%
\pgfpathcurveto{\pgfqpoint{1.156883in}{1.674643in}}{\pgfqpoint{1.146284in}{1.679034in}}{\pgfqpoint{1.135234in}{1.679034in}}%
\pgfpathcurveto{\pgfqpoint{1.124184in}{1.679034in}}{\pgfqpoint{1.113585in}{1.674643in}}{\pgfqpoint{1.105771in}{1.666830in}}%
\pgfpathcurveto{\pgfqpoint{1.097958in}{1.659016in}}{\pgfqpoint{1.093568in}{1.648417in}}{\pgfqpoint{1.093568in}{1.637367in}}%
\pgfpathcurveto{\pgfqpoint{1.093568in}{1.626317in}}{\pgfqpoint{1.097958in}{1.615718in}}{\pgfqpoint{1.105771in}{1.607904in}}%
\pgfpathcurveto{\pgfqpoint{1.113585in}{1.600091in}}{\pgfqpoint{1.124184in}{1.595700in}}{\pgfqpoint{1.135234in}{1.595700in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137318in}{0.870794in}}%
\pgfpathcurveto{\pgfqpoint{1.148368in}{0.870794in}}{\pgfqpoint{1.158967in}{0.875185in}}{\pgfqpoint{1.166780in}{0.882998in}}%
\pgfpathcurveto{\pgfqpoint{1.174594in}{0.890812in}}{\pgfqpoint{1.178984in}{0.901411in}}{\pgfqpoint{1.178984in}{0.912461in}}%
\pgfpathcurveto{\pgfqpoint{1.178984in}{0.923511in}}{\pgfqpoint{1.174594in}{0.934110in}}{\pgfqpoint{1.166780in}{0.941924in}}%
\pgfpathcurveto{\pgfqpoint{1.158967in}{0.949737in}}{\pgfqpoint{1.148368in}{0.954128in}}{\pgfqpoint{1.137318in}{0.954128in}}%
\pgfpathcurveto{\pgfqpoint{1.126268in}{0.954128in}}{\pgfqpoint{1.115669in}{0.949737in}}{\pgfqpoint{1.107855in}{0.941924in}}%
\pgfpathcurveto{\pgfqpoint{1.100041in}{0.934110in}}{\pgfqpoint{1.095651in}{0.923511in}}{\pgfqpoint{1.095651in}{0.912461in}}%
\pgfpathcurveto{\pgfqpoint{1.095651in}{0.901411in}}{\pgfqpoint{1.100041in}{0.890812in}}{\pgfqpoint{1.107855in}{0.882998in}}%
\pgfpathcurveto{\pgfqpoint{1.115669in}{0.875185in}}{\pgfqpoint{1.126268in}{0.870794in}}{\pgfqpoint{1.137318in}{0.870794in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833280in}{1.449046in}}%
\pgfpathcurveto{\pgfqpoint{0.844330in}{1.449046in}}{\pgfqpoint{0.854929in}{1.453436in}}{\pgfqpoint{0.862743in}{1.461249in}}%
\pgfpathcurveto{\pgfqpoint{0.870556in}{1.469063in}}{\pgfqpoint{0.874946in}{1.479662in}}{\pgfqpoint{0.874946in}{1.490712in}}%
\pgfpathcurveto{\pgfqpoint{0.874946in}{1.501762in}}{\pgfqpoint{0.870556in}{1.512361in}}{\pgfqpoint{0.862743in}{1.520175in}}%
\pgfpathcurveto{\pgfqpoint{0.854929in}{1.527989in}}{\pgfqpoint{0.844330in}{1.532379in}}{\pgfqpoint{0.833280in}{1.532379in}}%
\pgfpathcurveto{\pgfqpoint{0.822230in}{1.532379in}}{\pgfqpoint{0.811631in}{1.527989in}}{\pgfqpoint{0.803817in}{1.520175in}}%
\pgfpathcurveto{\pgfqpoint{0.796003in}{1.512361in}}{\pgfqpoint{0.791613in}{1.501762in}}{\pgfqpoint{0.791613in}{1.490712in}}%
\pgfpathcurveto{\pgfqpoint{0.791613in}{1.479662in}}{\pgfqpoint{0.796003in}{1.469063in}}{\pgfqpoint{0.803817in}{1.461249in}}%
\pgfpathcurveto{\pgfqpoint{0.811631in}{1.453436in}}{\pgfqpoint{0.822230in}{1.449046in}}{\pgfqpoint{0.833280in}{1.449046in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765501in}{0.807459in}}%
\pgfpathcurveto{\pgfqpoint{0.776551in}{0.807459in}}{\pgfqpoint{0.787150in}{0.811849in}}{\pgfqpoint{0.794964in}{0.819663in}}%
\pgfpathcurveto{\pgfqpoint{0.802778in}{0.827476in}}{\pgfqpoint{0.807168in}{0.838076in}}{\pgfqpoint{0.807168in}{0.849126in}}%
\pgfpathcurveto{\pgfqpoint{0.807168in}{0.860176in}}{\pgfqpoint{0.802778in}{0.870775in}}{\pgfqpoint{0.794964in}{0.878588in}}%
\pgfpathcurveto{\pgfqpoint{0.787150in}{0.886402in}}{\pgfqpoint{0.776551in}{0.890792in}}{\pgfqpoint{0.765501in}{0.890792in}}%
\pgfpathcurveto{\pgfqpoint{0.754451in}{0.890792in}}{\pgfqpoint{0.743852in}{0.886402in}}{\pgfqpoint{0.736038in}{0.878588in}}%
\pgfpathcurveto{\pgfqpoint{0.728225in}{0.870775in}}{\pgfqpoint{0.723835in}{0.860176in}}{\pgfqpoint{0.723835in}{0.849126in}}%
\pgfpathcurveto{\pgfqpoint{0.723835in}{0.838076in}}{\pgfqpoint{0.728225in}{0.827476in}}{\pgfqpoint{0.736038in}{0.819663in}}%
\pgfpathcurveto{\pgfqpoint{0.743852in}{0.811849in}}{\pgfqpoint{0.754451in}{0.807459in}}{\pgfqpoint{0.765501in}{0.807459in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786256in}{1.425581in}}%
\pgfpathcurveto{\pgfqpoint{0.797306in}{1.425581in}}{\pgfqpoint{0.807905in}{1.429971in}}{\pgfqpoint{0.815719in}{1.437785in}}%
\pgfpathcurveto{\pgfqpoint{0.823533in}{1.445599in}}{\pgfqpoint{0.827923in}{1.456198in}}{\pgfqpoint{0.827923in}{1.467248in}}%
\pgfpathcurveto{\pgfqpoint{0.827923in}{1.478298in}}{\pgfqpoint{0.823533in}{1.488897in}}{\pgfqpoint{0.815719in}{1.496711in}}%
\pgfpathcurveto{\pgfqpoint{0.807905in}{1.504524in}}{\pgfqpoint{0.797306in}{1.508914in}}{\pgfqpoint{0.786256in}{1.508914in}}%
\pgfpathcurveto{\pgfqpoint{0.775206in}{1.508914in}}{\pgfqpoint{0.764607in}{1.504524in}}{\pgfqpoint{0.756793in}{1.496711in}}%
\pgfpathcurveto{\pgfqpoint{0.748980in}{1.488897in}}{\pgfqpoint{0.744590in}{1.478298in}}{\pgfqpoint{0.744590in}{1.467248in}}%
\pgfpathcurveto{\pgfqpoint{0.744590in}{1.456198in}}{\pgfqpoint{0.748980in}{1.445599in}}{\pgfqpoint{0.756793in}{1.437785in}}%
\pgfpathcurveto{\pgfqpoint{0.764607in}{1.429971in}}{\pgfqpoint{0.775206in}{1.425581in}}{\pgfqpoint{0.786256in}{1.425581in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816506in}{1.484288in}}%
\pgfpathcurveto{\pgfqpoint{0.827556in}{1.484288in}}{\pgfqpoint{0.838155in}{1.488679in}}{\pgfqpoint{0.845968in}{1.496492in}}%
\pgfpathcurveto{\pgfqpoint{0.853782in}{1.504306in}}{\pgfqpoint{0.858172in}{1.514905in}}{\pgfqpoint{0.858172in}{1.525955in}}%
\pgfpathcurveto{\pgfqpoint{0.858172in}{1.537005in}}{\pgfqpoint{0.853782in}{1.547604in}}{\pgfqpoint{0.845968in}{1.555418in}}%
\pgfpathcurveto{\pgfqpoint{0.838155in}{1.563231in}}{\pgfqpoint{0.827556in}{1.567622in}}{\pgfqpoint{0.816506in}{1.567622in}}%
\pgfpathcurveto{\pgfqpoint{0.805455in}{1.567622in}}{\pgfqpoint{0.794856in}{1.563231in}}{\pgfqpoint{0.787043in}{1.555418in}}%
\pgfpathcurveto{\pgfqpoint{0.779229in}{1.547604in}}{\pgfqpoint{0.774839in}{1.537005in}}{\pgfqpoint{0.774839in}{1.525955in}}%
\pgfpathcurveto{\pgfqpoint{0.774839in}{1.514905in}}{\pgfqpoint{0.779229in}{1.504306in}}{\pgfqpoint{0.787043in}{1.496492in}}%
\pgfpathcurveto{\pgfqpoint{0.794856in}{1.488679in}}{\pgfqpoint{0.805455in}{1.484288in}}{\pgfqpoint{0.816506in}{1.484288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742479in}{0.859546in}}%
\pgfpathcurveto{\pgfqpoint{0.753529in}{0.859546in}}{\pgfqpoint{0.764128in}{0.863936in}}{\pgfqpoint{0.771941in}{0.871749in}}%
\pgfpathcurveto{\pgfqpoint{0.779755in}{0.879563in}}{\pgfqpoint{0.784145in}{0.890162in}}{\pgfqpoint{0.784145in}{0.901212in}}%
\pgfpathcurveto{\pgfqpoint{0.784145in}{0.912262in}}{\pgfqpoint{0.779755in}{0.922861in}}{\pgfqpoint{0.771941in}{0.930675in}}%
\pgfpathcurveto{\pgfqpoint{0.764128in}{0.938489in}}{\pgfqpoint{0.753529in}{0.942879in}}{\pgfqpoint{0.742479in}{0.942879in}}%
\pgfpathcurveto{\pgfqpoint{0.731429in}{0.942879in}}{\pgfqpoint{0.720830in}{0.938489in}}{\pgfqpoint{0.713016in}{0.930675in}}%
\pgfpathcurveto{\pgfqpoint{0.705202in}{0.922861in}}{\pgfqpoint{0.700812in}{0.912262in}}{\pgfqpoint{0.700812in}{0.901212in}}%
\pgfpathcurveto{\pgfqpoint{0.700812in}{0.890162in}}{\pgfqpoint{0.705202in}{0.879563in}}{\pgfqpoint{0.713016in}{0.871749in}}%
\pgfpathcurveto{\pgfqpoint{0.720830in}{0.863936in}}{\pgfqpoint{0.731429in}{0.859546in}}{\pgfqpoint{0.742479in}{0.859546in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921754in}{0.778838in}}%
\pgfpathcurveto{\pgfqpoint{0.932804in}{0.778838in}}{\pgfqpoint{0.943403in}{0.783228in}}{\pgfqpoint{0.951217in}{0.791042in}}%
\pgfpathcurveto{\pgfqpoint{0.959030in}{0.798855in}}{\pgfqpoint{0.963421in}{0.809454in}}{\pgfqpoint{0.963421in}{0.820504in}}%
\pgfpathcurveto{\pgfqpoint{0.963421in}{0.831554in}}{\pgfqpoint{0.959030in}{0.842153in}}{\pgfqpoint{0.951217in}{0.849967in}}%
\pgfpathcurveto{\pgfqpoint{0.943403in}{0.857781in}}{\pgfqpoint{0.932804in}{0.862171in}}{\pgfqpoint{0.921754in}{0.862171in}}%
\pgfpathcurveto{\pgfqpoint{0.910704in}{0.862171in}}{\pgfqpoint{0.900105in}{0.857781in}}{\pgfqpoint{0.892291in}{0.849967in}}%
\pgfpathcurveto{\pgfqpoint{0.884478in}{0.842153in}}{\pgfqpoint{0.880087in}{0.831554in}}{\pgfqpoint{0.880087in}{0.820504in}}%
\pgfpathcurveto{\pgfqpoint{0.880087in}{0.809454in}}{\pgfqpoint{0.884478in}{0.798855in}}{\pgfqpoint{0.892291in}{0.791042in}}%
\pgfpathcurveto{\pgfqpoint{0.900105in}{0.783228in}}{\pgfqpoint{0.910704in}{0.778838in}}{\pgfqpoint{0.921754in}{0.778838in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944413in}{1.459020in}}%
\pgfpathcurveto{\pgfqpoint{0.955463in}{1.459020in}}{\pgfqpoint{0.966062in}{1.463410in}}{\pgfqpoint{0.973875in}{1.471224in}}%
\pgfpathcurveto{\pgfqpoint{0.981689in}{1.479037in}}{\pgfqpoint{0.986079in}{1.489636in}}{\pgfqpoint{0.986079in}{1.500686in}}%
\pgfpathcurveto{\pgfqpoint{0.986079in}{1.511737in}}{\pgfqpoint{0.981689in}{1.522336in}}{\pgfqpoint{0.973875in}{1.530149in}}%
\pgfpathcurveto{\pgfqpoint{0.966062in}{1.537963in}}{\pgfqpoint{0.955463in}{1.542353in}}{\pgfqpoint{0.944413in}{1.542353in}}%
\pgfpathcurveto{\pgfqpoint{0.933362in}{1.542353in}}{\pgfqpoint{0.922763in}{1.537963in}}{\pgfqpoint{0.914950in}{1.530149in}}%
\pgfpathcurveto{\pgfqpoint{0.907136in}{1.522336in}}{\pgfqpoint{0.902746in}{1.511737in}}{\pgfqpoint{0.902746in}{1.500686in}}%
\pgfpathcurveto{\pgfqpoint{0.902746in}{1.489636in}}{\pgfqpoint{0.907136in}{1.479037in}}{\pgfqpoint{0.914950in}{1.471224in}}%
\pgfpathcurveto{\pgfqpoint{0.922763in}{1.463410in}}{\pgfqpoint{0.933362in}{1.459020in}}{\pgfqpoint{0.944413in}{1.459020in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871815in}{0.892875in}}%
\pgfpathcurveto{\pgfqpoint{0.882865in}{0.892875in}}{\pgfqpoint{0.893464in}{0.897265in}}{\pgfqpoint{0.901278in}{0.905079in}}%
\pgfpathcurveto{\pgfqpoint{0.909091in}{0.912893in}}{\pgfqpoint{0.913482in}{0.923492in}}{\pgfqpoint{0.913482in}{0.934542in}}%
\pgfpathcurveto{\pgfqpoint{0.913482in}{0.945592in}}{\pgfqpoint{0.909091in}{0.956191in}}{\pgfqpoint{0.901278in}{0.964005in}}%
\pgfpathcurveto{\pgfqpoint{0.893464in}{0.971818in}}{\pgfqpoint{0.882865in}{0.976209in}}{\pgfqpoint{0.871815in}{0.976209in}}%
\pgfpathcurveto{\pgfqpoint{0.860765in}{0.976209in}}{\pgfqpoint{0.850166in}{0.971818in}}{\pgfqpoint{0.842352in}{0.964005in}}%
\pgfpathcurveto{\pgfqpoint{0.834539in}{0.956191in}}{\pgfqpoint{0.830148in}{0.945592in}}{\pgfqpoint{0.830148in}{0.934542in}}%
\pgfpathcurveto{\pgfqpoint{0.830148in}{0.923492in}}{\pgfqpoint{0.834539in}{0.912893in}}{\pgfqpoint{0.842352in}{0.905079in}}%
\pgfpathcurveto{\pgfqpoint{0.850166in}{0.897265in}}{\pgfqpoint{0.860765in}{0.892875in}}{\pgfqpoint{0.871815in}{0.892875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014650in}{0.843145in}}%
\pgfpathcurveto{\pgfqpoint{1.025700in}{0.843145in}}{\pgfqpoint{1.036299in}{0.847535in}}{\pgfqpoint{1.044112in}{0.855349in}}%
\pgfpathcurveto{\pgfqpoint{1.051926in}{0.863162in}}{\pgfqpoint{1.056316in}{0.873761in}}{\pgfqpoint{1.056316in}{0.884811in}}%
\pgfpathcurveto{\pgfqpoint{1.056316in}{0.895861in}}{\pgfqpoint{1.051926in}{0.906460in}}{\pgfqpoint{1.044112in}{0.914274in}}%
\pgfpathcurveto{\pgfqpoint{1.036299in}{0.922088in}}{\pgfqpoint{1.025700in}{0.926478in}}{\pgfqpoint{1.014650in}{0.926478in}}%
\pgfpathcurveto{\pgfqpoint{1.003599in}{0.926478in}}{\pgfqpoint{0.993000in}{0.922088in}}{\pgfqpoint{0.985187in}{0.914274in}}%
\pgfpathcurveto{\pgfqpoint{0.977373in}{0.906460in}}{\pgfqpoint{0.972983in}{0.895861in}}{\pgfqpoint{0.972983in}{0.884811in}}%
\pgfpathcurveto{\pgfqpoint{0.972983in}{0.873761in}}{\pgfqpoint{0.977373in}{0.863162in}}{\pgfqpoint{0.985187in}{0.855349in}}%
\pgfpathcurveto{\pgfqpoint{0.993000in}{0.847535in}}{\pgfqpoint{1.003599in}{0.843145in}}{\pgfqpoint{1.014650in}{0.843145in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835442in}{1.478935in}}%
\pgfpathcurveto{\pgfqpoint{0.846493in}{1.478935in}}{\pgfqpoint{0.857092in}{1.483325in}}{\pgfqpoint{0.864905in}{1.491139in}}%
\pgfpathcurveto{\pgfqpoint{0.872719in}{1.498952in}}{\pgfqpoint{0.877109in}{1.509551in}}{\pgfqpoint{0.877109in}{1.520601in}}%
\pgfpathcurveto{\pgfqpoint{0.877109in}{1.531651in}}{\pgfqpoint{0.872719in}{1.542251in}}{\pgfqpoint{0.864905in}{1.550064in}}%
\pgfpathcurveto{\pgfqpoint{0.857092in}{1.557878in}}{\pgfqpoint{0.846493in}{1.562268in}}{\pgfqpoint{0.835442in}{1.562268in}}%
\pgfpathcurveto{\pgfqpoint{0.824392in}{1.562268in}}{\pgfqpoint{0.813793in}{1.557878in}}{\pgfqpoint{0.805980in}{1.550064in}}%
\pgfpathcurveto{\pgfqpoint{0.798166in}{1.542251in}}{\pgfqpoint{0.793776in}{1.531651in}}{\pgfqpoint{0.793776in}{1.520601in}}%
\pgfpathcurveto{\pgfqpoint{0.793776in}{1.509551in}}{\pgfqpoint{0.798166in}{1.498952in}}{\pgfqpoint{0.805980in}{1.491139in}}%
\pgfpathcurveto{\pgfqpoint{0.813793in}{1.483325in}}{\pgfqpoint{0.824392in}{1.478935in}}{\pgfqpoint{0.835442in}{1.478935in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151097in}{0.375160in}}%
\pgfpathcurveto{\pgfqpoint{0.162147in}{0.375160in}}{\pgfqpoint{0.172747in}{0.379551in}}{\pgfqpoint{0.180560in}{0.387364in}}%
\pgfpathcurveto{\pgfqpoint{0.188374in}{0.395178in}}{\pgfqpoint{0.192764in}{0.405777in}}{\pgfqpoint{0.192764in}{0.416827in}}%
\pgfpathcurveto{\pgfqpoint{0.192764in}{0.427877in}}{\pgfqpoint{0.188374in}{0.438476in}}{\pgfqpoint{0.180560in}{0.446290in}}%
\pgfpathcurveto{\pgfqpoint{0.172747in}{0.454103in}}{\pgfqpoint{0.162147in}{0.458494in}}{\pgfqpoint{0.151097in}{0.458494in}}%
\pgfpathcurveto{\pgfqpoint{0.140047in}{0.458494in}}{\pgfqpoint{0.129448in}{0.454103in}}{\pgfqpoint{0.121635in}{0.446290in}}%
\pgfpathcurveto{\pgfqpoint{0.113821in}{0.438476in}}{\pgfqpoint{0.109431in}{0.427877in}}{\pgfqpoint{0.109431in}{0.416827in}}%
\pgfpathcurveto{\pgfqpoint{0.109431in}{0.405777in}}{\pgfqpoint{0.113821in}{0.395178in}}{\pgfqpoint{0.121635in}{0.387364in}}%
\pgfpathcurveto{\pgfqpoint{0.129448in}{0.379551in}}{\pgfqpoint{0.140047in}{0.375160in}}{\pgfqpoint{0.151097in}{0.375160in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627960in}{1.387550in}}%
\pgfpathcurveto{\pgfqpoint{1.639010in}{1.387550in}}{\pgfqpoint{1.649609in}{1.391940in}}{\pgfqpoint{1.657422in}{1.399754in}}%
\pgfpathcurveto{\pgfqpoint{1.665236in}{1.407567in}}{\pgfqpoint{1.669626in}{1.418166in}}{\pgfqpoint{1.669626in}{1.429216in}}%
\pgfpathcurveto{\pgfqpoint{1.669626in}{1.440267in}}{\pgfqpoint{1.665236in}{1.450866in}}{\pgfqpoint{1.657422in}{1.458679in}}%
\pgfpathcurveto{\pgfqpoint{1.649609in}{1.466493in}}{\pgfqpoint{1.639010in}{1.470883in}}{\pgfqpoint{1.627960in}{1.470883in}}%
\pgfpathcurveto{\pgfqpoint{1.616910in}{1.470883in}}{\pgfqpoint{1.606311in}{1.466493in}}{\pgfqpoint{1.598497in}{1.458679in}}%
\pgfpathcurveto{\pgfqpoint{1.590683in}{1.450866in}}{\pgfqpoint{1.586293in}{1.440267in}}{\pgfqpoint{1.586293in}{1.429216in}}%
\pgfpathcurveto{\pgfqpoint{1.586293in}{1.418166in}}{\pgfqpoint{1.590683in}{1.407567in}}{\pgfqpoint{1.598497in}{1.399754in}}%
\pgfpathcurveto{\pgfqpoint{1.606311in}{1.391940in}}{\pgfqpoint{1.616910in}{1.387550in}}{\pgfqpoint{1.627960in}{1.387550in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125836in}{0.362730in}}%
\pgfpathcurveto{\pgfqpoint{0.136886in}{0.362730in}}{\pgfqpoint{0.147485in}{0.367120in}}{\pgfqpoint{0.155299in}{0.374933in}}%
\pgfpathcurveto{\pgfqpoint{0.163112in}{0.382747in}}{\pgfqpoint{0.167503in}{0.393346in}}{\pgfqpoint{0.167503in}{0.404396in}}%
\pgfpathcurveto{\pgfqpoint{0.167503in}{0.415446in}}{\pgfqpoint{0.163112in}{0.426045in}}{\pgfqpoint{0.155299in}{0.433859in}}%
\pgfpathcurveto{\pgfqpoint{0.147485in}{0.441673in}}{\pgfqpoint{0.136886in}{0.446063in}}{\pgfqpoint{0.125836in}{0.446063in}}%
\pgfpathcurveto{\pgfqpoint{0.114786in}{0.446063in}}{\pgfqpoint{0.104187in}{0.441673in}}{\pgfqpoint{0.096373in}{0.433859in}}%
\pgfpathcurveto{\pgfqpoint{0.088559in}{0.426045in}}{\pgfqpoint{0.084169in}{0.415446in}}{\pgfqpoint{0.084169in}{0.404396in}}%
\pgfpathcurveto{\pgfqpoint{0.084169in}{0.393346in}}{\pgfqpoint{0.088559in}{0.382747in}}{\pgfqpoint{0.096373in}{0.374933in}}%
\pgfpathcurveto{\pgfqpoint{0.104187in}{0.367120in}}{\pgfqpoint{0.114786in}{0.362730in}}{\pgfqpoint{0.125836in}{0.362730in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764706in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.764706in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.764706in}{0.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.764706in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882353in,y=1.843333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (a) CoAID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117647in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.882353in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.882353in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.117647in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272104in}{1.561874in}}%
\pgfpathlineto{\pgfqpoint{2.355437in}{1.645207in}}%
\pgfpathmoveto{\pgfqpoint{2.272104in}{1.645207in}}%
\pgfpathlineto{\pgfqpoint{2.355437in}{1.561874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281188in}{1.597187in}}%
\pgfpathlineto{\pgfqpoint{2.364522in}{1.680520in}}%
\pgfpathmoveto{\pgfqpoint{2.281188in}{1.680520in}}%
\pgfpathlineto{\pgfqpoint{2.364522in}{1.597187in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273050in}{1.562863in}}%
\pgfpathlineto{\pgfqpoint{2.356384in}{1.646197in}}%
\pgfpathmoveto{\pgfqpoint{2.273050in}{1.646197in}}%
\pgfpathlineto{\pgfqpoint{2.356384in}{1.562863in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945927in}{0.724703in}}%
\pgfpathlineto{\pgfqpoint{3.029260in}{0.808036in}}%
\pgfpathmoveto{\pgfqpoint{2.945927in}{0.808036in}}%
\pgfpathlineto{\pgfqpoint{3.029260in}{0.724703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962662in}{0.668201in}}%
\pgfpathlineto{\pgfqpoint{3.045996in}{0.751534in}}%
\pgfpathmoveto{\pgfqpoint{2.962662in}{0.751534in}}%
\pgfpathlineto{\pgfqpoint{3.045996in}{0.668201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254502in}{1.582847in}}%
\pgfpathlineto{\pgfqpoint{2.337835in}{1.666181in}}%
\pgfpathmoveto{\pgfqpoint{2.254502in}{1.666181in}}%
\pgfpathlineto{\pgfqpoint{2.337835in}{1.582847in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199976in}{0.592057in}}%
\pgfpathlineto{\pgfqpoint{3.283310in}{0.675390in}}%
\pgfpathmoveto{\pgfqpoint{3.199976in}{0.675390in}}%
\pgfpathlineto{\pgfqpoint{3.283310in}{0.592057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637409in}{1.112628in}}%
\pgfpathlineto{\pgfqpoint{3.720743in}{1.195962in}}%
\pgfpathmoveto{\pgfqpoint{3.637409in}{1.195962in}}%
\pgfpathlineto{\pgfqpoint{3.720743in}{1.112628in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594311in}{1.169519in}}%
\pgfpathlineto{\pgfqpoint{3.677645in}{1.252852in}}%
\pgfpathmoveto{\pgfqpoint{3.594311in}{1.252852in}}%
\pgfpathlineto{\pgfqpoint{3.677645in}{1.169519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038510in}{0.509936in}}%
\pgfpathlineto{\pgfqpoint{3.121844in}{0.593269in}}%
\pgfpathmoveto{\pgfqpoint{3.038510in}{0.593269in}}%
\pgfpathlineto{\pgfqpoint{3.121844in}{0.509936in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453121in}{0.755008in}}%
\pgfpathlineto{\pgfqpoint{3.536454in}{0.838341in}}%
\pgfpathmoveto{\pgfqpoint{3.453121in}{0.838341in}}%
\pgfpathlineto{\pgfqpoint{3.536454in}{0.755008in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619892in}{1.123909in}}%
\pgfpathlineto{\pgfqpoint{3.703226in}{1.207242in}}%
\pgfpathmoveto{\pgfqpoint{3.619892in}{1.207242in}}%
\pgfpathlineto{\pgfqpoint{3.703226in}{1.123909in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799196in}{0.573739in}}%
\pgfpathlineto{\pgfqpoint{2.882529in}{0.657072in}}%
\pgfpathmoveto{\pgfqpoint{2.799196in}{0.657072in}}%
\pgfpathlineto{\pgfqpoint{2.882529in}{0.573739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287252in}{1.621714in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.705047in}}%
\pgfpathmoveto{\pgfqpoint{2.287252in}{1.705047in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.621714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251546in}{1.623926in}}%
\pgfpathlineto{\pgfqpoint{2.334879in}{1.707259in}}%
\pgfpathmoveto{\pgfqpoint{2.251546in}{1.707259in}}%
\pgfpathlineto{\pgfqpoint{2.334879in}{1.623926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090665in}{0.469492in}}%
\pgfpathlineto{\pgfqpoint{3.173998in}{0.552825in}}%
\pgfpathmoveto{\pgfqpoint{3.090665in}{0.552825in}}%
\pgfpathlineto{\pgfqpoint{3.173998in}{0.469492in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453121in}{0.755007in}}%
\pgfpathlineto{\pgfqpoint{3.536455in}{0.838341in}}%
\pgfpathmoveto{\pgfqpoint{3.453121in}{0.838341in}}%
\pgfpathlineto{\pgfqpoint{3.536455in}{0.755007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595317in}{1.125462in}}%
\pgfpathlineto{\pgfqpoint{3.678651in}{1.208795in}}%
\pgfpathmoveto{\pgfqpoint{3.595317in}{1.208795in}}%
\pgfpathlineto{\pgfqpoint{3.678651in}{1.125462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895344in}{0.277831in}}%
\pgfpathlineto{\pgfqpoint{2.978677in}{0.361164in}}%
\pgfpathmoveto{\pgfqpoint{2.895344in}{0.361164in}}%
\pgfpathlineto{\pgfqpoint{2.978677in}{0.277831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823207in}{0.444365in}}%
\pgfpathlineto{\pgfqpoint{2.906541in}{0.527698in}}%
\pgfpathmoveto{\pgfqpoint{2.823207in}{0.527698in}}%
\pgfpathlineto{\pgfqpoint{2.906541in}{0.444365in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173233in}{0.597983in}}%
\pgfpathlineto{\pgfqpoint{3.256567in}{0.681316in}}%
\pgfpathmoveto{\pgfqpoint{3.173233in}{0.681316in}}%
\pgfpathlineto{\pgfqpoint{3.256567in}{0.597983in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141966in}{0.501881in}}%
\pgfpathlineto{\pgfqpoint{3.225299in}{0.585214in}}%
\pgfpathmoveto{\pgfqpoint{3.141966in}{0.585214in}}%
\pgfpathlineto{\pgfqpoint{3.225299in}{0.501881in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917298in}{0.462179in}}%
\pgfpathlineto{\pgfqpoint{3.000631in}{0.545513in}}%
\pgfpathmoveto{\pgfqpoint{2.917298in}{0.545513in}}%
\pgfpathlineto{\pgfqpoint{3.000631in}{0.462179in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133801in}{0.959645in}}%
\pgfpathlineto{\pgfqpoint{3.217134in}{1.042979in}}%
\pgfpathmoveto{\pgfqpoint{3.133801in}{1.042979in}}%
\pgfpathlineto{\pgfqpoint{3.217134in}{0.959645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100450in}{0.956110in}}%
\pgfpathlineto{\pgfqpoint{3.183783in}{1.039443in}}%
\pgfpathmoveto{\pgfqpoint{3.100450in}{1.039443in}}%
\pgfpathlineto{\pgfqpoint{3.183783in}{0.956110in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310948in}{1.544679in}}%
\pgfpathlineto{\pgfqpoint{2.394282in}{1.628013in}}%
\pgfpathmoveto{\pgfqpoint{2.310948in}{1.628013in}}%
\pgfpathlineto{\pgfqpoint{2.394282in}{1.544679in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288000in}{1.551955in}}%
\pgfpathlineto{\pgfqpoint{2.371333in}{1.635288in}}%
\pgfpathmoveto{\pgfqpoint{2.288000in}{1.635288in}}%
\pgfpathlineto{\pgfqpoint{2.371333in}{1.551955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944366in}{0.726318in}}%
\pgfpathlineto{\pgfqpoint{3.027699in}{0.809651in}}%
\pgfpathmoveto{\pgfqpoint{2.944366in}{0.809651in}}%
\pgfpathlineto{\pgfqpoint{3.027699in}{0.726318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206289in}{0.939170in}}%
\pgfpathlineto{\pgfqpoint{3.289622in}{1.022503in}}%
\pgfpathmoveto{\pgfqpoint{3.206289in}{1.022503in}}%
\pgfpathlineto{\pgfqpoint{3.289622in}{0.939170in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179853in}{0.852151in}}%
\pgfpathlineto{\pgfqpoint{3.263187in}{0.935485in}}%
\pgfpathmoveto{\pgfqpoint{3.179853in}{0.935485in}}%
\pgfpathlineto{\pgfqpoint{3.263187in}{0.852151in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097579in}{0.660795in}}%
\pgfpathlineto{\pgfqpoint{3.180912in}{0.744128in}}%
\pgfpathmoveto{\pgfqpoint{3.097579in}{0.744128in}}%
\pgfpathlineto{\pgfqpoint{3.180912in}{0.660795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206164in}{0.939172in}}%
\pgfpathlineto{\pgfqpoint{3.289498in}{1.022505in}}%
\pgfpathmoveto{\pgfqpoint{3.206164in}{1.022505in}}%
\pgfpathlineto{\pgfqpoint{3.289498in}{0.939172in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453121in}{0.755008in}}%
\pgfpathlineto{\pgfqpoint{3.536454in}{0.838342in}}%
\pgfpathmoveto{\pgfqpoint{3.453121in}{0.838342in}}%
\pgfpathlineto{\pgfqpoint{3.536454in}{0.755008in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066097in}{0.827871in}}%
\pgfpathlineto{\pgfqpoint{3.149431in}{0.911204in}}%
\pgfpathmoveto{\pgfqpoint{3.066097in}{0.911204in}}%
\pgfpathlineto{\pgfqpoint{3.149431in}{0.827871in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027895in}{0.368350in}}%
\pgfpathlineto{\pgfqpoint{3.111228in}{0.451684in}}%
\pgfpathmoveto{\pgfqpoint{3.027895in}{0.451684in}}%
\pgfpathlineto{\pgfqpoint{3.111228in}{0.368350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249865in}{1.601970in}}%
\pgfpathlineto{\pgfqpoint{2.333198in}{1.685303in}}%
\pgfpathmoveto{\pgfqpoint{2.249865in}{1.685303in}}%
\pgfpathlineto{\pgfqpoint{2.333198in}{1.601970in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071600in}{0.735824in}}%
\pgfpathlineto{\pgfqpoint{3.154933in}{0.819158in}}%
\pgfpathmoveto{\pgfqpoint{3.071600in}{0.819158in}}%
\pgfpathlineto{\pgfqpoint{3.154933in}{0.735824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869362in}{0.744583in}}%
\pgfpathlineto{\pgfqpoint{2.952695in}{0.827916in}}%
\pgfpathmoveto{\pgfqpoint{2.869362in}{0.827916in}}%
\pgfpathlineto{\pgfqpoint{2.952695in}{0.744583in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111984in}{0.939435in}}%
\pgfpathlineto{\pgfqpoint{3.195318in}{1.022768in}}%
\pgfpathmoveto{\pgfqpoint{3.111984in}{1.022768in}}%
\pgfpathlineto{\pgfqpoint{3.195318in}{0.939435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278716in}{1.567038in}}%
\pgfpathlineto{\pgfqpoint{2.362049in}{1.650372in}}%
\pgfpathmoveto{\pgfqpoint{2.278716in}{1.650372in}}%
\pgfpathlineto{\pgfqpoint{2.362049in}{1.567038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114723in}{0.952955in}}%
\pgfpathlineto{\pgfqpoint{3.198056in}{1.036288in}}%
\pgfpathmoveto{\pgfqpoint{3.114723in}{1.036288in}}%
\pgfpathlineto{\pgfqpoint{3.198056in}{0.952955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991963in}{0.561551in}}%
\pgfpathlineto{\pgfqpoint{3.075296in}{0.644885in}}%
\pgfpathmoveto{\pgfqpoint{2.991963in}{0.644885in}}%
\pgfpathlineto{\pgfqpoint{3.075296in}{0.561551in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823612in}{0.444706in}}%
\pgfpathlineto{\pgfqpoint{2.906946in}{0.528039in}}%
\pgfpathmoveto{\pgfqpoint{2.823612in}{0.528039in}}%
\pgfpathlineto{\pgfqpoint{2.906946in}{0.444706in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233413in}{0.470192in}}%
\pgfpathlineto{\pgfqpoint{3.316747in}{0.553526in}}%
\pgfpathmoveto{\pgfqpoint{3.233413in}{0.553526in}}%
\pgfpathlineto{\pgfqpoint{3.316747in}{0.470192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233411in}{0.469939in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{0.553272in}}%
\pgfpathmoveto{\pgfqpoint{3.233411in}{0.553272in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{0.469939in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197989in}{1.012073in}}%
\pgfpathlineto{\pgfqpoint{3.281322in}{1.095407in}}%
\pgfpathmoveto{\pgfqpoint{3.197989in}{1.095407in}}%
\pgfpathlineto{\pgfqpoint{3.281322in}{1.012073in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126852in}{0.710418in}}%
\pgfpathlineto{\pgfqpoint{3.210185in}{0.793752in}}%
\pgfpathmoveto{\pgfqpoint{3.126852in}{0.793752in}}%
\pgfpathlineto{\pgfqpoint{3.210185in}{0.710418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209651in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{3.292984in}{0.798975in}}%
\pgfpathmoveto{\pgfqpoint{3.209651in}{0.798975in}}%
\pgfpathlineto{\pgfqpoint{3.292984in}{0.715642in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453121in}{0.755008in}}%
\pgfpathlineto{\pgfqpoint{3.536454in}{0.838342in}}%
\pgfpathmoveto{\pgfqpoint{3.453121in}{0.838342in}}%
\pgfpathlineto{\pgfqpoint{3.536454in}{0.755008in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086722in}{0.570722in}}%
\pgfpathlineto{\pgfqpoint{3.170056in}{0.654055in}}%
\pgfpathmoveto{\pgfqpoint{3.086722in}{0.654055in}}%
\pgfpathlineto{\pgfqpoint{3.170056in}{0.570722in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020012in}{0.538275in}}%
\pgfpathlineto{\pgfqpoint{3.103345in}{0.621609in}}%
\pgfpathmoveto{\pgfqpoint{3.020012in}{0.621609in}}%
\pgfpathlineto{\pgfqpoint{3.103345in}{0.538275in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601499in}{0.995148in}}%
\pgfpathlineto{\pgfqpoint{3.684833in}{1.078481in}}%
\pgfpathmoveto{\pgfqpoint{3.601499in}{1.078481in}}%
\pgfpathlineto{\pgfqpoint{3.684833in}{0.995148in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271066in}{1.525951in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{1.609284in}}%
\pgfpathmoveto{\pgfqpoint{2.271066in}{1.609284in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{1.525951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197315in}{0.936431in}}%
\pgfpathlineto{\pgfqpoint{3.280648in}{1.019765in}}%
\pgfpathmoveto{\pgfqpoint{3.197315in}{1.019765in}}%
\pgfpathlineto{\pgfqpoint{3.280648in}{0.936431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364033in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{3.447366in}{0.676016in}}%
\pgfpathmoveto{\pgfqpoint{3.364033in}{0.676016in}}%
\pgfpathlineto{\pgfqpoint{3.447366in}{0.592682in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282809in}{1.577787in}}%
\pgfpathlineto{\pgfqpoint{2.366143in}{1.661120in}}%
\pgfpathmoveto{\pgfqpoint{2.282809in}{1.661120in}}%
\pgfpathlineto{\pgfqpoint{2.366143in}{1.577787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184603in}{0.702206in}}%
\pgfpathlineto{\pgfqpoint{3.267936in}{0.785540in}}%
\pgfpathmoveto{\pgfqpoint{3.184603in}{0.785540in}}%
\pgfpathlineto{\pgfqpoint{3.267936in}{0.702206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242406in}{1.556647in}}%
\pgfpathlineto{\pgfqpoint{2.325740in}{1.639981in}}%
\pgfpathmoveto{\pgfqpoint{2.242406in}{1.639981in}}%
\pgfpathlineto{\pgfqpoint{2.325740in}{1.556647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238776in}{1.577764in}}%
\pgfpathlineto{\pgfqpoint{2.322110in}{1.661098in}}%
\pgfpathmoveto{\pgfqpoint{2.238776in}{1.661098in}}%
\pgfpathlineto{\pgfqpoint{2.322110in}{1.577764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881433in}{0.417207in}}%
\pgfpathlineto{\pgfqpoint{2.964766in}{0.500541in}}%
\pgfpathmoveto{\pgfqpoint{2.881433in}{0.500541in}}%
\pgfpathlineto{\pgfqpoint{2.964766in}{0.417207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717532in}{1.109089in}}%
\pgfpathlineto{\pgfqpoint{3.800865in}{1.192422in}}%
\pgfpathmoveto{\pgfqpoint{3.717532in}{1.192422in}}%
\pgfpathlineto{\pgfqpoint{3.800865in}{1.109089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778030in}{0.370547in}}%
\pgfpathlineto{\pgfqpoint{2.861364in}{0.453880in}}%
\pgfpathmoveto{\pgfqpoint{2.778030in}{0.453880in}}%
\pgfpathlineto{\pgfqpoint{2.861364in}{0.370547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290634in}{1.531619in}}%
\pgfpathlineto{\pgfqpoint{2.373968in}{1.614952in}}%
\pgfpathmoveto{\pgfqpoint{2.290634in}{1.614952in}}%
\pgfpathlineto{\pgfqpoint{2.373968in}{1.531619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718787in}{0.665809in}}%
\pgfpathlineto{\pgfqpoint{2.802121in}{0.749142in}}%
\pgfpathmoveto{\pgfqpoint{2.718787in}{0.749142in}}%
\pgfpathlineto{\pgfqpoint{2.802121in}{0.665809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289680in}{1.623370in}}%
\pgfpathlineto{\pgfqpoint{2.373014in}{1.706703in}}%
\pgfpathmoveto{\pgfqpoint{2.289680in}{1.706703in}}%
\pgfpathlineto{\pgfqpoint{2.373014in}{1.623370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149338in}{0.942517in}}%
\pgfpathlineto{\pgfqpoint{3.232671in}{1.025850in}}%
\pgfpathmoveto{\pgfqpoint{3.149338in}{1.025850in}}%
\pgfpathlineto{\pgfqpoint{3.232671in}{0.942517in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550895in}{1.152057in}}%
\pgfpathlineto{\pgfqpoint{3.634229in}{1.235391in}}%
\pgfpathmoveto{\pgfqpoint{3.550895in}{1.235391in}}%
\pgfpathlineto{\pgfqpoint{3.634229in}{1.152057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591868in}{1.143218in}}%
\pgfpathlineto{\pgfqpoint{3.675201in}{1.226551in}}%
\pgfpathmoveto{\pgfqpoint{3.591868in}{1.226551in}}%
\pgfpathlineto{\pgfqpoint{3.675201in}{1.143218in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302388in}{1.580012in}}%
\pgfpathlineto{\pgfqpoint{2.385722in}{1.663346in}}%
\pgfpathmoveto{\pgfqpoint{2.302388in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.385722in}{1.580012in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194733in}{0.950744in}}%
\pgfpathlineto{\pgfqpoint{3.278067in}{1.034077in}}%
\pgfpathmoveto{\pgfqpoint{3.194733in}{1.034077in}}%
\pgfpathlineto{\pgfqpoint{3.278067in}{0.950744in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420216in}{0.501994in}}%
\pgfpathlineto{\pgfqpoint{3.503550in}{0.585327in}}%
\pgfpathmoveto{\pgfqpoint{3.420216in}{0.585327in}}%
\pgfpathlineto{\pgfqpoint{3.503550in}{0.501994in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270679in}{1.018625in}}%
\pgfpathlineto{\pgfqpoint{3.354012in}{1.101958in}}%
\pgfpathmoveto{\pgfqpoint{3.270679in}{1.101958in}}%
\pgfpathlineto{\pgfqpoint{3.354012in}{1.018625in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004385in}{0.368852in}}%
\pgfpathlineto{\pgfqpoint{3.087719in}{0.452186in}}%
\pgfpathmoveto{\pgfqpoint{3.004385in}{0.452186in}}%
\pgfpathlineto{\pgfqpoint{3.087719in}{0.368852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141966in}{0.501854in}}%
\pgfpathlineto{\pgfqpoint{3.225299in}{0.585187in}}%
\pgfpathmoveto{\pgfqpoint{3.141966in}{0.585187in}}%
\pgfpathlineto{\pgfqpoint{3.225299in}{0.501854in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916460in}{0.359448in}}%
\pgfpathlineto{\pgfqpoint{2.999793in}{0.442781in}}%
\pgfpathmoveto{\pgfqpoint{2.916460in}{0.442781in}}%
\pgfpathlineto{\pgfqpoint{2.999793in}{0.359448in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960254in}{0.641140in}}%
\pgfpathlineto{\pgfqpoint{3.043588in}{0.724473in}}%
\pgfpathmoveto{\pgfqpoint{2.960254in}{0.724473in}}%
\pgfpathlineto{\pgfqpoint{3.043588in}{0.641140in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865421in}{0.638853in}}%
\pgfpathlineto{\pgfqpoint{2.948755in}{0.722186in}}%
\pgfpathmoveto{\pgfqpoint{2.865421in}{0.722186in}}%
\pgfpathlineto{\pgfqpoint{2.948755in}{0.638853in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453121in}{0.755008in}}%
\pgfpathlineto{\pgfqpoint{3.536455in}{0.838342in}}%
\pgfpathmoveto{\pgfqpoint{3.453121in}{0.838342in}}%
\pgfpathlineto{\pgfqpoint{3.536455in}{0.755008in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718810in}{0.665879in}}%
\pgfpathlineto{\pgfqpoint{2.802144in}{0.749212in}}%
\pgfpathmoveto{\pgfqpoint{2.718810in}{0.749212in}}%
\pgfpathlineto{\pgfqpoint{2.802144in}{0.665879in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803193in}{0.416345in}}%
\pgfpathlineto{\pgfqpoint{2.886527in}{0.499678in}}%
\pgfpathmoveto{\pgfqpoint{2.803193in}{0.499678in}}%
\pgfpathlineto{\pgfqpoint{2.886527in}{0.416345in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821910in}{0.517369in}}%
\pgfpathlineto{\pgfqpoint{2.905244in}{0.600702in}}%
\pgfpathmoveto{\pgfqpoint{2.821910in}{0.600702in}}%
\pgfpathlineto{\pgfqpoint{2.905244in}{0.517369in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553508in}{1.088809in}}%
\pgfpathlineto{\pgfqpoint{3.636841in}{1.172142in}}%
\pgfpathmoveto{\pgfqpoint{3.553508in}{1.172142in}}%
\pgfpathlineto{\pgfqpoint{3.636841in}{1.088809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453121in}{0.755007in}}%
\pgfpathlineto{\pgfqpoint{3.536454in}{0.838340in}}%
\pgfpathmoveto{\pgfqpoint{3.453121in}{0.838340in}}%
\pgfpathlineto{\pgfqpoint{3.536454in}{0.755007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111826in}{0.939485in}}%
\pgfpathlineto{\pgfqpoint{3.195159in}{1.022818in}}%
\pgfpathmoveto{\pgfqpoint{3.111826in}{1.022818in}}%
\pgfpathlineto{\pgfqpoint{3.195159in}{0.939485in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093098in}{0.559100in}}%
\pgfpathlineto{\pgfqpoint{3.176431in}{0.642433in}}%
\pgfpathmoveto{\pgfqpoint{3.093098in}{0.642433in}}%
\pgfpathlineto{\pgfqpoint{3.176431in}{0.559100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558105in}{1.120847in}}%
\pgfpathlineto{\pgfqpoint{3.641438in}{1.204180in}}%
\pgfpathmoveto{\pgfqpoint{3.558105in}{1.204180in}}%
\pgfpathlineto{\pgfqpoint{3.641438in}{1.120847in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172824in}{0.954839in}}%
\pgfpathlineto{\pgfqpoint{3.256158in}{1.038173in}}%
\pgfpathmoveto{\pgfqpoint{3.172824in}{1.038173in}}%
\pgfpathlineto{\pgfqpoint{3.256158in}{0.954839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453122in}{0.755008in}}%
\pgfpathlineto{\pgfqpoint{3.536455in}{0.838341in}}%
\pgfpathmoveto{\pgfqpoint{3.453122in}{0.838341in}}%
\pgfpathlineto{\pgfqpoint{3.536455in}{0.755008in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166398in}{0.662838in}}%
\pgfpathlineto{\pgfqpoint{3.249732in}{0.746171in}}%
\pgfpathmoveto{\pgfqpoint{3.166398in}{0.746171in}}%
\pgfpathlineto{\pgfqpoint{3.249732in}{0.662838in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083339in}{0.789875in}}%
\pgfpathlineto{\pgfqpoint{3.166673in}{0.873208in}}%
\pgfpathmoveto{\pgfqpoint{3.083339in}{0.873208in}}%
\pgfpathlineto{\pgfqpoint{3.166673in}{0.789875in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266293in}{1.557932in}}%
\pgfpathlineto{\pgfqpoint{2.349626in}{1.641265in}}%
\pgfpathmoveto{\pgfqpoint{2.266293in}{1.641265in}}%
\pgfpathlineto{\pgfqpoint{2.349626in}{1.557932in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867255in}{0.744462in}}%
\pgfpathlineto{\pgfqpoint{2.950588in}{0.827795in}}%
\pgfpathmoveto{\pgfqpoint{2.867255in}{0.827795in}}%
\pgfpathlineto{\pgfqpoint{2.950588in}{0.744462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002654in}{0.513311in}}%
\pgfpathlineto{\pgfqpoint{3.085987in}{0.596645in}}%
\pgfpathmoveto{\pgfqpoint{3.002654in}{0.596645in}}%
\pgfpathlineto{\pgfqpoint{3.085987in}{0.513311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586746in}{1.090978in}}%
\pgfpathlineto{\pgfqpoint{3.670079in}{1.174311in}}%
\pgfpathmoveto{\pgfqpoint{3.586746in}{1.174311in}}%
\pgfpathlineto{\pgfqpoint{3.670079in}{1.090978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270627in}{1.018605in}}%
\pgfpathlineto{\pgfqpoint{3.353961in}{1.101938in}}%
\pgfpathmoveto{\pgfqpoint{3.270627in}{1.101938in}}%
\pgfpathlineto{\pgfqpoint{3.353961in}{1.018605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888004in}{0.662586in}}%
\pgfpathlineto{\pgfqpoint{2.971338in}{0.745919in}}%
\pgfpathmoveto{\pgfqpoint{2.888004in}{0.745919in}}%
\pgfpathlineto{\pgfqpoint{2.971338in}{0.662586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046633in}{0.646189in}}%
\pgfpathlineto{\pgfqpoint{3.129966in}{0.729523in}}%
\pgfpathmoveto{\pgfqpoint{3.046633in}{0.729523in}}%
\pgfpathlineto{\pgfqpoint{3.129966in}{0.646189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541794in}{0.882948in}}%
\pgfpathlineto{\pgfqpoint{3.625127in}{0.966282in}}%
\pgfpathmoveto{\pgfqpoint{3.541794in}{0.966282in}}%
\pgfpathlineto{\pgfqpoint{3.625127in}{0.882948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982441in}{0.653616in}}%
\pgfpathlineto{\pgfqpoint{3.065774in}{0.736950in}}%
\pgfpathmoveto{\pgfqpoint{2.982441in}{0.736950in}}%
\pgfpathlineto{\pgfqpoint{3.065774in}{0.653616in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528397in}{1.113682in}}%
\pgfpathlineto{\pgfqpoint{3.611730in}{1.197015in}}%
\pgfpathmoveto{\pgfqpoint{3.528397in}{1.197015in}}%
\pgfpathlineto{\pgfqpoint{3.611730in}{1.113682in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568420in}{1.090832in}}%
\pgfpathlineto{\pgfqpoint{3.651754in}{1.174166in}}%
\pgfpathmoveto{\pgfqpoint{3.568420in}{1.174166in}}%
\pgfpathlineto{\pgfqpoint{3.651754in}{1.090832in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895336in}{0.277832in}}%
\pgfpathlineto{\pgfqpoint{2.978669in}{0.361166in}}%
\pgfpathmoveto{\pgfqpoint{2.895336in}{0.361166in}}%
\pgfpathlineto{\pgfqpoint{2.978669in}{0.277832in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588082in}{1.063905in}}%
\pgfpathlineto{\pgfqpoint{3.671416in}{1.147238in}}%
\pgfpathmoveto{\pgfqpoint{3.588082in}{1.147238in}}%
\pgfpathlineto{\pgfqpoint{3.671416in}{1.063905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453121in}{0.755008in}}%
\pgfpathlineto{\pgfqpoint{3.536454in}{0.838342in}}%
\pgfpathmoveto{\pgfqpoint{3.453121in}{0.838342in}}%
\pgfpathlineto{\pgfqpoint{3.536454in}{0.755008in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321950in}{1.601252in}}%
\pgfpathlineto{\pgfqpoint{2.405284in}{1.684585in}}%
\pgfpathmoveto{\pgfqpoint{2.321950in}{1.684585in}}%
\pgfpathlineto{\pgfqpoint{2.405284in}{1.601252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895319in}{0.277848in}}%
\pgfpathlineto{\pgfqpoint{2.978652in}{0.361182in}}%
\pgfpathmoveto{\pgfqpoint{2.895319in}{0.361182in}}%
\pgfpathlineto{\pgfqpoint{2.978652in}{0.277848in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422308in}{0.995615in}}%
\pgfpathlineto{\pgfqpoint{3.505641in}{1.078948in}}%
\pgfpathmoveto{\pgfqpoint{3.422308in}{1.078948in}}%
\pgfpathlineto{\pgfqpoint{3.505641in}{0.995615in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794659in}{0.527435in}}%
\pgfpathlineto{\pgfqpoint{2.877993in}{0.610768in}}%
\pgfpathmoveto{\pgfqpoint{2.794659in}{0.610768in}}%
\pgfpathlineto{\pgfqpoint{2.877993in}{0.527435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137529in}{0.957794in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.041128in}}%
\pgfpathmoveto{\pgfqpoint{3.137529in}{1.041128in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{0.957794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555145in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{3.638478in}{1.191519in}}%
\pgfpathmoveto{\pgfqpoint{3.555145in}{1.191519in}}%
\pgfpathlineto{\pgfqpoint{3.638478in}{1.108185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075631in}{0.452761in}}%
\pgfpathlineto{\pgfqpoint{3.158964in}{0.536095in}}%
\pgfpathmoveto{\pgfqpoint{3.075631in}{0.536095in}}%
\pgfpathlineto{\pgfqpoint{3.158964in}{0.452761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557465in}{1.145134in}}%
\pgfpathlineto{\pgfqpoint{3.640798in}{1.228467in}}%
\pgfpathmoveto{\pgfqpoint{3.557465in}{1.228467in}}%
\pgfpathlineto{\pgfqpoint{3.640798in}{1.145134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524080in}{1.129624in}}%
\pgfpathlineto{\pgfqpoint{3.607414in}{1.212957in}}%
\pgfpathmoveto{\pgfqpoint{3.524080in}{1.212957in}}%
\pgfpathlineto{\pgfqpoint{3.607414in}{1.129624in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167002in}{0.953022in}}%
\pgfpathlineto{\pgfqpoint{3.250335in}{1.036356in}}%
\pgfpathmoveto{\pgfqpoint{3.167002in}{1.036356in}}%
\pgfpathlineto{\pgfqpoint{3.250335in}{0.953022in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651890in}{1.095023in}}%
\pgfpathlineto{\pgfqpoint{3.735223in}{1.178356in}}%
\pgfpathmoveto{\pgfqpoint{3.651890in}{1.178356in}}%
\pgfpathlineto{\pgfqpoint{3.735223in}{1.095023in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541782in}{0.882963in}}%
\pgfpathlineto{\pgfqpoint{3.625116in}{0.966296in}}%
\pgfpathmoveto{\pgfqpoint{3.541782in}{0.966296in}}%
\pgfpathlineto{\pgfqpoint{3.625116in}{0.882963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288018in}{1.533378in}}%
\pgfpathlineto{\pgfqpoint{2.371351in}{1.616711in}}%
\pgfpathmoveto{\pgfqpoint{2.288018in}{1.616711in}}%
\pgfpathlineto{\pgfqpoint{2.371351in}{1.533378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547022in}{1.104904in}}%
\pgfpathlineto{\pgfqpoint{3.630355in}{1.188238in}}%
\pgfpathmoveto{\pgfqpoint{3.547022in}{1.188238in}}%
\pgfpathlineto{\pgfqpoint{3.630355in}{1.104904in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400180in}{0.569676in}}%
\pgfpathlineto{\pgfqpoint{3.483514in}{0.653010in}}%
\pgfpathmoveto{\pgfqpoint{3.400180in}{0.653010in}}%
\pgfpathlineto{\pgfqpoint{3.483514in}{0.569676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312819in}{1.601624in}}%
\pgfpathlineto{\pgfqpoint{2.396152in}{1.684958in}}%
\pgfpathmoveto{\pgfqpoint{2.312819in}{1.684958in}}%
\pgfpathlineto{\pgfqpoint{2.396152in}{1.601624in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225982in}{1.563476in}}%
\pgfpathlineto{\pgfqpoint{2.309315in}{1.646809in}}%
\pgfpathmoveto{\pgfqpoint{2.225982in}{1.646809in}}%
\pgfpathlineto{\pgfqpoint{2.309315in}{1.563476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612435in}{1.058177in}}%
\pgfpathlineto{\pgfqpoint{3.695768in}{1.141510in}}%
\pgfpathmoveto{\pgfqpoint{3.612435in}{1.141510in}}%
\pgfpathlineto{\pgfqpoint{3.695768in}{1.058177in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193733in}{0.584769in}}%
\pgfpathlineto{\pgfqpoint{3.277066in}{0.668102in}}%
\pgfpathmoveto{\pgfqpoint{3.193733in}{0.668102in}}%
\pgfpathlineto{\pgfqpoint{3.277066in}{0.584769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042909in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{3.126242in}{0.605572in}}%
\pgfpathmoveto{\pgfqpoint{3.042909in}{0.605572in}}%
\pgfpathlineto{\pgfqpoint{3.126242in}{0.522239in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182938in}{0.592375in}}%
\pgfpathlineto{\pgfqpoint{3.266271in}{0.675709in}}%
\pgfpathmoveto{\pgfqpoint{3.182938in}{0.675709in}}%
\pgfpathlineto{\pgfqpoint{3.266271in}{0.592375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472820in}{0.992042in}}%
\pgfpathlineto{\pgfqpoint{3.556153in}{1.075375in}}%
\pgfpathmoveto{\pgfqpoint{3.472820in}{1.075375in}}%
\pgfpathlineto{\pgfqpoint{3.556153in}{0.992042in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434387in}{1.018272in}}%
\pgfpathlineto{\pgfqpoint{3.517720in}{1.101606in}}%
\pgfpathmoveto{\pgfqpoint{3.434387in}{1.101606in}}%
\pgfpathlineto{\pgfqpoint{3.517720in}{1.018272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638913in}{1.129228in}}%
\pgfpathlineto{\pgfqpoint{3.722246in}{1.212561in}}%
\pgfpathmoveto{\pgfqpoint{3.638913in}{1.212561in}}%
\pgfpathlineto{\pgfqpoint{3.722246in}{1.129228in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916356in}{0.359270in}}%
\pgfpathlineto{\pgfqpoint{2.999689in}{0.442604in}}%
\pgfpathmoveto{\pgfqpoint{2.916356in}{0.442604in}}%
\pgfpathlineto{\pgfqpoint{2.999689in}{0.359270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096807in}{0.555351in}}%
\pgfpathlineto{\pgfqpoint{3.180140in}{0.638684in}}%
\pgfpathmoveto{\pgfqpoint{3.096807in}{0.638684in}}%
\pgfpathlineto{\pgfqpoint{3.180140in}{0.555351in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891058in}{0.525077in}}%
\pgfpathlineto{\pgfqpoint{2.974392in}{0.608410in}}%
\pgfpathmoveto{\pgfqpoint{2.891058in}{0.608410in}}%
\pgfpathlineto{\pgfqpoint{2.974392in}{0.525077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309952in}{1.565923in}}%
\pgfpathlineto{\pgfqpoint{2.393286in}{1.649256in}}%
\pgfpathmoveto{\pgfqpoint{2.309952in}{1.649256in}}%
\pgfpathlineto{\pgfqpoint{2.393286in}{1.565923in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420216in}{0.501996in}}%
\pgfpathlineto{\pgfqpoint{3.503550in}{0.585329in}}%
\pgfpathmoveto{\pgfqpoint{3.420216in}{0.585329in}}%
\pgfpathlineto{\pgfqpoint{3.503550in}{0.501996in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184440in}{0.993038in}}%
\pgfpathlineto{\pgfqpoint{3.267773in}{1.076372in}}%
\pgfpathmoveto{\pgfqpoint{3.184440in}{1.076372in}}%
\pgfpathlineto{\pgfqpoint{3.267773in}{0.993038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460257in}{0.996965in}}%
\pgfpathlineto{\pgfqpoint{3.543590in}{1.080299in}}%
\pgfpathmoveto{\pgfqpoint{3.460257in}{1.080299in}}%
\pgfpathlineto{\pgfqpoint{3.543590in}{0.996965in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532239in}{1.084401in}}%
\pgfpathlineto{\pgfqpoint{3.615573in}{1.167734in}}%
\pgfpathmoveto{\pgfqpoint{3.532239in}{1.167734in}}%
\pgfpathlineto{\pgfqpoint{3.615573in}{1.084401in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615340in}{1.082688in}}%
\pgfpathlineto{\pgfqpoint{3.698673in}{1.166022in}}%
\pgfpathmoveto{\pgfqpoint{3.615340in}{1.166022in}}%
\pgfpathlineto{\pgfqpoint{3.698673in}{1.082688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184505in}{0.993031in}}%
\pgfpathlineto{\pgfqpoint{3.267839in}{1.076364in}}%
\pgfpathmoveto{\pgfqpoint{3.184505in}{1.076364in}}%
\pgfpathlineto{\pgfqpoint{3.267839in}{0.993031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004392in}{0.368895in}}%
\pgfpathlineto{\pgfqpoint{3.087726in}{0.452228in}}%
\pgfpathmoveto{\pgfqpoint{3.004392in}{0.452228in}}%
\pgfpathlineto{\pgfqpoint{3.087726in}{0.368895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919054in}{0.598375in}}%
\pgfpathlineto{\pgfqpoint{3.002387in}{0.681708in}}%
\pgfpathmoveto{\pgfqpoint{2.919054in}{0.681708in}}%
\pgfpathlineto{\pgfqpoint{3.002387in}{0.598375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170560in}{0.962905in}}%
\pgfpathlineto{\pgfqpoint{3.253893in}{1.046238in}}%
\pgfpathmoveto{\pgfqpoint{3.170560in}{1.046238in}}%
\pgfpathlineto{\pgfqpoint{3.253893in}{0.962905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176846in}{0.923103in}}%
\pgfpathlineto{\pgfqpoint{3.260179in}{1.006436in}}%
\pgfpathmoveto{\pgfqpoint{3.176846in}{1.006436in}}%
\pgfpathlineto{\pgfqpoint{3.260179in}{0.923103in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698595in}{0.528983in}}%
\pgfpathlineto{\pgfqpoint{2.781929in}{0.612316in}}%
\pgfpathmoveto{\pgfqpoint{2.698595in}{0.612316in}}%
\pgfpathlineto{\pgfqpoint{2.781929in}{0.528983in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170626in}{0.955759in}}%
\pgfpathlineto{\pgfqpoint{3.253960in}{1.039093in}}%
\pgfpathmoveto{\pgfqpoint{3.170626in}{1.039093in}}%
\pgfpathlineto{\pgfqpoint{3.253960in}{0.955759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087435in}{0.812618in}}%
\pgfpathlineto{\pgfqpoint{3.170769in}{0.895951in}}%
\pgfpathmoveto{\pgfqpoint{3.087435in}{0.895951in}}%
\pgfpathlineto{\pgfqpoint{3.170769in}{0.812618in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040038in}{0.570510in}}%
\pgfpathlineto{\pgfqpoint{3.123371in}{0.653843in}}%
\pgfpathmoveto{\pgfqpoint{3.040038in}{0.653843in}}%
\pgfpathlineto{\pgfqpoint{3.123371in}{0.570510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766522in}{0.506811in}}%
\pgfpathlineto{\pgfqpoint{2.849855in}{0.590144in}}%
\pgfpathmoveto{\pgfqpoint{2.766522in}{0.590144in}}%
\pgfpathlineto{\pgfqpoint{2.849855in}{0.506811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111740in}{0.939523in}}%
\pgfpathlineto{\pgfqpoint{3.195074in}{1.022857in}}%
\pgfpathmoveto{\pgfqpoint{3.111740in}{1.022857in}}%
\pgfpathlineto{\pgfqpoint{3.195074in}{0.939523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888226in}{0.663533in}}%
\pgfpathlineto{\pgfqpoint{2.971559in}{0.746867in}}%
\pgfpathmoveto{\pgfqpoint{2.888226in}{0.746867in}}%
\pgfpathlineto{\pgfqpoint{2.971559in}{0.663533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593307in}{1.118886in}}%
\pgfpathlineto{\pgfqpoint{3.676640in}{1.202220in}}%
\pgfpathmoveto{\pgfqpoint{3.593307in}{1.202220in}}%
\pgfpathlineto{\pgfqpoint{3.676640in}{1.118886in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265674in}{1.581033in}}%
\pgfpathcurveto{\pgfqpoint{2.276724in}{1.581033in}}{\pgfqpoint{2.287323in}{1.585424in}}{\pgfqpoint{2.295137in}{1.593237in}}%
\pgfpathcurveto{\pgfqpoint{2.302950in}{1.601051in}}{\pgfqpoint{2.307340in}{1.611650in}}{\pgfqpoint{2.307340in}{1.622700in}}%
\pgfpathcurveto{\pgfqpoint{2.307340in}{1.633750in}}{\pgfqpoint{2.302950in}{1.644349in}}{\pgfqpoint{2.295137in}{1.652163in}}%
\pgfpathcurveto{\pgfqpoint{2.287323in}{1.659976in}}{\pgfqpoint{2.276724in}{1.664367in}}{\pgfqpoint{2.265674in}{1.664367in}}%
\pgfpathcurveto{\pgfqpoint{2.254624in}{1.664367in}}{\pgfqpoint{2.244025in}{1.659976in}}{\pgfqpoint{2.236211in}{1.652163in}}%
\pgfpathcurveto{\pgfqpoint{2.228397in}{1.644349in}}{\pgfqpoint{2.224007in}{1.633750in}}{\pgfqpoint{2.224007in}{1.622700in}}%
\pgfpathcurveto{\pgfqpoint{2.224007in}{1.611650in}}{\pgfqpoint{2.228397in}{1.601051in}}{\pgfqpoint{2.236211in}{1.593237in}}%
\pgfpathcurveto{\pgfqpoint{2.244025in}{1.585424in}}{\pgfqpoint{2.254624in}{1.581033in}}{\pgfqpoint{2.265674in}{1.581033in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659831in}{1.116547in}}%
\pgfpathcurveto{\pgfqpoint{3.670881in}{1.116547in}}{\pgfqpoint{3.681480in}{1.120938in}}{\pgfqpoint{3.689293in}{1.128751in}}%
\pgfpathcurveto{\pgfqpoint{3.697107in}{1.136565in}}{\pgfqpoint{3.701497in}{1.147164in}}{\pgfqpoint{3.701497in}{1.158214in}}%
\pgfpathcurveto{\pgfqpoint{3.701497in}{1.169264in}}{\pgfqpoint{3.697107in}{1.179863in}}{\pgfqpoint{3.689293in}{1.187677in}}%
\pgfpathcurveto{\pgfqpoint{3.681480in}{1.195491in}}{\pgfqpoint{3.670881in}{1.199881in}}{\pgfqpoint{3.659831in}{1.199881in}}%
\pgfpathcurveto{\pgfqpoint{3.648781in}{1.199881in}}{\pgfqpoint{3.638181in}{1.195491in}}{\pgfqpoint{3.630368in}{1.187677in}}%
\pgfpathcurveto{\pgfqpoint{3.622554in}{1.179863in}}{\pgfqpoint{3.618164in}{1.169264in}}{\pgfqpoint{3.618164in}{1.158214in}}%
\pgfpathcurveto{\pgfqpoint{3.618164in}{1.147164in}}{\pgfqpoint{3.622554in}{1.136565in}}{\pgfqpoint{3.630368in}{1.128751in}}%
\pgfpathcurveto{\pgfqpoint{3.638181in}{1.120938in}}{\pgfqpoint{3.648781in}{1.116547in}}{\pgfqpoint{3.659831in}{1.116547in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864741in}{0.444359in}}%
\pgfpathcurveto{\pgfqpoint{2.875791in}{0.444359in}}{\pgfqpoint{2.886390in}{0.448749in}}{\pgfqpoint{2.894204in}{0.456563in}}%
\pgfpathcurveto{\pgfqpoint{2.902018in}{0.464376in}}{\pgfqpoint{2.906408in}{0.474975in}}{\pgfqpoint{2.906408in}{0.486026in}}%
\pgfpathcurveto{\pgfqpoint{2.906408in}{0.497076in}}{\pgfqpoint{2.902018in}{0.507675in}}{\pgfqpoint{2.894204in}{0.515488in}}%
\pgfpathcurveto{\pgfqpoint{2.886390in}{0.523302in}}{\pgfqpoint{2.875791in}{0.527692in}}{\pgfqpoint{2.864741in}{0.527692in}}%
\pgfpathcurveto{\pgfqpoint{2.853691in}{0.527692in}}{\pgfqpoint{2.843092in}{0.523302in}}{\pgfqpoint{2.835278in}{0.515488in}}%
\pgfpathcurveto{\pgfqpoint{2.827465in}{0.507675in}}{\pgfqpoint{2.823074in}{0.497076in}}{\pgfqpoint{2.823074in}{0.486026in}}%
\pgfpathcurveto{\pgfqpoint{2.823074in}{0.474975in}}{\pgfqpoint{2.827465in}{0.464376in}}{\pgfqpoint{2.835278in}{0.456563in}}%
\pgfpathcurveto{\pgfqpoint{2.843092in}{0.448749in}}{\pgfqpoint{2.853691in}{0.444359in}}{\pgfqpoint{2.864741in}{0.444359in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102222in}{0.690549in}}%
\pgfpathcurveto{\pgfqpoint{3.113272in}{0.690549in}}{\pgfqpoint{3.123871in}{0.694939in}}{\pgfqpoint{3.131685in}{0.702753in}}%
\pgfpathcurveto{\pgfqpoint{3.139499in}{0.710567in}}{\pgfqpoint{3.143889in}{0.721166in}}{\pgfqpoint{3.143889in}{0.732216in}}%
\pgfpathcurveto{\pgfqpoint{3.143889in}{0.743266in}}{\pgfqpoint{3.139499in}{0.753865in}}{\pgfqpoint{3.131685in}{0.761678in}}%
\pgfpathcurveto{\pgfqpoint{3.123871in}{0.769492in}}{\pgfqpoint{3.113272in}{0.773882in}}{\pgfqpoint{3.102222in}{0.773882in}}%
\pgfpathcurveto{\pgfqpoint{3.091172in}{0.773882in}}{\pgfqpoint{3.080573in}{0.769492in}}{\pgfqpoint{3.072760in}{0.761678in}}%
\pgfpathcurveto{\pgfqpoint{3.064946in}{0.753865in}}{\pgfqpoint{3.060556in}{0.743266in}}{\pgfqpoint{3.060556in}{0.732216in}}%
\pgfpathcurveto{\pgfqpoint{3.060556in}{0.721166in}}{\pgfqpoint{3.064946in}{0.710567in}}{\pgfqpoint{3.072760in}{0.702753in}}%
\pgfpathcurveto{\pgfqpoint{3.080573in}{0.694939in}}{\pgfqpoint{3.091172in}{0.690549in}}{\pgfqpoint{3.102222in}{0.690549in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905444in}{0.486478in}}%
\pgfpathcurveto{\pgfqpoint{2.916494in}{0.486478in}}{\pgfqpoint{2.927093in}{0.490868in}}{\pgfqpoint{2.934907in}{0.498682in}}%
\pgfpathcurveto{\pgfqpoint{2.942720in}{0.506495in}}{\pgfqpoint{2.947110in}{0.517094in}}{\pgfqpoint{2.947110in}{0.528145in}}%
\pgfpathcurveto{\pgfqpoint{2.947110in}{0.539195in}}{\pgfqpoint{2.942720in}{0.549794in}}{\pgfqpoint{2.934907in}{0.557607in}}%
\pgfpathcurveto{\pgfqpoint{2.927093in}{0.565421in}}{\pgfqpoint{2.916494in}{0.569811in}}{\pgfqpoint{2.905444in}{0.569811in}}%
\pgfpathcurveto{\pgfqpoint{2.894394in}{0.569811in}}{\pgfqpoint{2.883795in}{0.565421in}}{\pgfqpoint{2.875981in}{0.557607in}}%
\pgfpathcurveto{\pgfqpoint{2.868167in}{0.549794in}}{\pgfqpoint{2.863777in}{0.539195in}}{\pgfqpoint{2.863777in}{0.528145in}}%
\pgfpathcurveto{\pgfqpoint{2.863777in}{0.517094in}}{\pgfqpoint{2.868167in}{0.506495in}}{\pgfqpoint{2.875981in}{0.498682in}}%
\pgfpathcurveto{\pgfqpoint{2.883795in}{0.490868in}}{\pgfqpoint{2.894394in}{0.486478in}}{\pgfqpoint{2.905444in}{0.486478in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443315in}{0.566531in}}%
\pgfpathcurveto{\pgfqpoint{3.454365in}{0.566531in}}{\pgfqpoint{3.464964in}{0.570921in}}{\pgfqpoint{3.472778in}{0.578735in}}%
\pgfpathcurveto{\pgfqpoint{3.480591in}{0.586549in}}{\pgfqpoint{3.484982in}{0.597148in}}{\pgfqpoint{3.484982in}{0.608198in}}%
\pgfpathcurveto{\pgfqpoint{3.484982in}{0.619248in}}{\pgfqpoint{3.480591in}{0.629847in}}{\pgfqpoint{3.472778in}{0.637661in}}%
\pgfpathcurveto{\pgfqpoint{3.464964in}{0.645474in}}{\pgfqpoint{3.454365in}{0.649864in}}{\pgfqpoint{3.443315in}{0.649864in}}%
\pgfpathcurveto{\pgfqpoint{3.432265in}{0.649864in}}{\pgfqpoint{3.421666in}{0.645474in}}{\pgfqpoint{3.413852in}{0.637661in}}%
\pgfpathcurveto{\pgfqpoint{3.406038in}{0.629847in}}{\pgfqpoint{3.401648in}{0.619248in}}{\pgfqpoint{3.401648in}{0.608198in}}%
\pgfpathcurveto{\pgfqpoint{3.401648in}{0.597148in}}{\pgfqpoint{3.406038in}{0.586549in}}{\pgfqpoint{3.413852in}{0.578735in}}%
\pgfpathcurveto{\pgfqpoint{3.421666in}{0.570921in}}{\pgfqpoint{3.432265in}{0.566531in}}{\pgfqpoint{3.443315in}{0.566531in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363929in}{1.471929in}}%
\pgfpathcurveto{\pgfqpoint{2.374979in}{1.471929in}}{\pgfqpoint{2.385578in}{1.476319in}}{\pgfqpoint{2.393392in}{1.484133in}}%
\pgfpathcurveto{\pgfqpoint{2.401205in}{1.491946in}}{\pgfqpoint{2.405595in}{1.502545in}}{\pgfqpoint{2.405595in}{1.513596in}}%
\pgfpathcurveto{\pgfqpoint{2.405595in}{1.524646in}}{\pgfqpoint{2.401205in}{1.535245in}}{\pgfqpoint{2.393392in}{1.543058in}}%
\pgfpathcurveto{\pgfqpoint{2.385578in}{1.550872in}}{\pgfqpoint{2.374979in}{1.555262in}}{\pgfqpoint{2.363929in}{1.555262in}}%
\pgfpathcurveto{\pgfqpoint{2.352879in}{1.555262in}}{\pgfqpoint{2.342280in}{1.550872in}}{\pgfqpoint{2.334466in}{1.543058in}}%
\pgfpathcurveto{\pgfqpoint{2.326652in}{1.535245in}}{\pgfqpoint{2.322262in}{1.524646in}}{\pgfqpoint{2.322262in}{1.513596in}}%
\pgfpathcurveto{\pgfqpoint{2.322262in}{1.502545in}}{\pgfqpoint{2.326652in}{1.491946in}}{\pgfqpoint{2.334466in}{1.484133in}}%
\pgfpathcurveto{\pgfqpoint{2.342280in}{1.476319in}}{\pgfqpoint{2.352879in}{1.471929in}}{\pgfqpoint{2.363929in}{1.471929in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790620in}{0.354697in}}%
\pgfpathcurveto{\pgfqpoint{2.801671in}{0.354697in}}{\pgfqpoint{2.812270in}{0.359087in}}{\pgfqpoint{2.820083in}{0.366901in}}%
\pgfpathcurveto{\pgfqpoint{2.827897in}{0.374714in}}{\pgfqpoint{2.832287in}{0.385313in}}{\pgfqpoint{2.832287in}{0.396363in}}%
\pgfpathcurveto{\pgfqpoint{2.832287in}{0.407413in}}{\pgfqpoint{2.827897in}{0.418012in}}{\pgfqpoint{2.820083in}{0.425826in}}%
\pgfpathcurveto{\pgfqpoint{2.812270in}{0.433640in}}{\pgfqpoint{2.801671in}{0.438030in}}{\pgfqpoint{2.790620in}{0.438030in}}%
\pgfpathcurveto{\pgfqpoint{2.779570in}{0.438030in}}{\pgfqpoint{2.768971in}{0.433640in}}{\pgfqpoint{2.761158in}{0.425826in}}%
\pgfpathcurveto{\pgfqpoint{2.753344in}{0.418012in}}{\pgfqpoint{2.748954in}{0.407413in}}{\pgfqpoint{2.748954in}{0.396363in}}%
\pgfpathcurveto{\pgfqpoint{2.748954in}{0.385313in}}{\pgfqpoint{2.753344in}{0.374714in}}{\pgfqpoint{2.761158in}{0.366901in}}%
\pgfpathcurveto{\pgfqpoint{2.768971in}{0.359087in}}{\pgfqpoint{2.779570in}{0.354697in}}{\pgfqpoint{2.790620in}{0.354697in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701232in}{1.065591in}}%
\pgfpathcurveto{\pgfqpoint{3.712282in}{1.065591in}}{\pgfqpoint{3.722881in}{1.069981in}}{\pgfqpoint{3.730695in}{1.077794in}}%
\pgfpathcurveto{\pgfqpoint{3.738509in}{1.085608in}}{\pgfqpoint{3.742899in}{1.096207in}}{\pgfqpoint{3.742899in}{1.107257in}}%
\pgfpathcurveto{\pgfqpoint{3.742899in}{1.118307in}}{\pgfqpoint{3.738509in}{1.128906in}}{\pgfqpoint{3.730695in}{1.136720in}}%
\pgfpathcurveto{\pgfqpoint{3.722881in}{1.144534in}}{\pgfqpoint{3.712282in}{1.148924in}}{\pgfqpoint{3.701232in}{1.148924in}}%
\pgfpathcurveto{\pgfqpoint{3.690182in}{1.148924in}}{\pgfqpoint{3.679583in}{1.144534in}}{\pgfqpoint{3.671770in}{1.136720in}}%
\pgfpathcurveto{\pgfqpoint{3.663956in}{1.128906in}}{\pgfqpoint{3.659566in}{1.118307in}}{\pgfqpoint{3.659566in}{1.107257in}}%
\pgfpathcurveto{\pgfqpoint{3.659566in}{1.096207in}}{\pgfqpoint{3.663956in}{1.085608in}}{\pgfqpoint{3.671770in}{1.077794in}}%
\pgfpathcurveto{\pgfqpoint{3.679583in}{1.069981in}}{\pgfqpoint{3.690182in}{1.065591in}}{\pgfqpoint{3.701232in}{1.065591in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033440in}{0.591366in}}%
\pgfpathcurveto{\pgfqpoint{3.044490in}{0.591366in}}{\pgfqpoint{3.055089in}{0.595756in}}{\pgfqpoint{3.062903in}{0.603569in}}%
\pgfpathcurveto{\pgfqpoint{3.070716in}{0.611383in}}{\pgfqpoint{3.075107in}{0.621982in}}{\pgfqpoint{3.075107in}{0.633032in}}%
\pgfpathcurveto{\pgfqpoint{3.075107in}{0.644082in}}{\pgfqpoint{3.070716in}{0.654681in}}{\pgfqpoint{3.062903in}{0.662495in}}%
\pgfpathcurveto{\pgfqpoint{3.055089in}{0.670309in}}{\pgfqpoint{3.044490in}{0.674699in}}{\pgfqpoint{3.033440in}{0.674699in}}%
\pgfpathcurveto{\pgfqpoint{3.022390in}{0.674699in}}{\pgfqpoint{3.011791in}{0.670309in}}{\pgfqpoint{3.003977in}{0.662495in}}%
\pgfpathcurveto{\pgfqpoint{2.996164in}{0.654681in}}{\pgfqpoint{2.991773in}{0.644082in}}{\pgfqpoint{2.991773in}{0.633032in}}%
\pgfpathcurveto{\pgfqpoint{2.991773in}{0.621982in}}{\pgfqpoint{2.996164in}{0.611383in}}{\pgfqpoint{3.003977in}{0.603569in}}%
\pgfpathcurveto{\pgfqpoint{3.011791in}{0.595756in}}{\pgfqpoint{3.022390in}{0.591366in}}{\pgfqpoint{3.033440in}{0.591366in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905221in}{0.486725in}}%
\pgfpathcurveto{\pgfqpoint{2.916271in}{0.486725in}}{\pgfqpoint{2.926870in}{0.491115in}}{\pgfqpoint{2.934683in}{0.498929in}}%
\pgfpathcurveto{\pgfqpoint{2.942497in}{0.506743in}}{\pgfqpoint{2.946887in}{0.517342in}}{\pgfqpoint{2.946887in}{0.528392in}}%
\pgfpathcurveto{\pgfqpoint{2.946887in}{0.539442in}}{\pgfqpoint{2.942497in}{0.550041in}}{\pgfqpoint{2.934683in}{0.557854in}}%
\pgfpathcurveto{\pgfqpoint{2.926870in}{0.565668in}}{\pgfqpoint{2.916271in}{0.570058in}}{\pgfqpoint{2.905221in}{0.570058in}}%
\pgfpathcurveto{\pgfqpoint{2.894171in}{0.570058in}}{\pgfqpoint{2.883571in}{0.565668in}}{\pgfqpoint{2.875758in}{0.557854in}}%
\pgfpathcurveto{\pgfqpoint{2.867944in}{0.550041in}}{\pgfqpoint{2.863554in}{0.539442in}}{\pgfqpoint{2.863554in}{0.528392in}}%
\pgfpathcurveto{\pgfqpoint{2.863554in}{0.517342in}}{\pgfqpoint{2.867944in}{0.506743in}}{\pgfqpoint{2.875758in}{0.498929in}}%
\pgfpathcurveto{\pgfqpoint{2.883571in}{0.491115in}}{\pgfqpoint{2.894171in}{0.486725in}}{\pgfqpoint{2.905221in}{0.486725in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470325in}{0.564602in}}%
\pgfpathcurveto{\pgfqpoint{3.481375in}{0.564602in}}{\pgfqpoint{3.491974in}{0.568992in}}{\pgfqpoint{3.499788in}{0.576806in}}%
\pgfpathcurveto{\pgfqpoint{3.507602in}{0.584620in}}{\pgfqpoint{3.511992in}{0.595219in}}{\pgfqpoint{3.511992in}{0.606269in}}%
\pgfpathcurveto{\pgfqpoint{3.511992in}{0.617319in}}{\pgfqpoint{3.507602in}{0.627918in}}{\pgfqpoint{3.499788in}{0.635731in}}%
\pgfpathcurveto{\pgfqpoint{3.491974in}{0.643545in}}{\pgfqpoint{3.481375in}{0.647935in}}{\pgfqpoint{3.470325in}{0.647935in}}%
\pgfpathcurveto{\pgfqpoint{3.459275in}{0.647935in}}{\pgfqpoint{3.448676in}{0.643545in}}{\pgfqpoint{3.440862in}{0.635731in}}%
\pgfpathcurveto{\pgfqpoint{3.433049in}{0.627918in}}{\pgfqpoint{3.428659in}{0.617319in}}{\pgfqpoint{3.428659in}{0.606269in}}%
\pgfpathcurveto{\pgfqpoint{3.428659in}{0.595219in}}{\pgfqpoint{3.433049in}{0.584620in}}{\pgfqpoint{3.440862in}{0.576806in}}%
\pgfpathcurveto{\pgfqpoint{3.448676in}{0.568992in}}{\pgfqpoint{3.459275in}{0.564602in}}{\pgfqpoint{3.470325in}{0.564602in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994009in}{0.507614in}}%
\pgfpathcurveto{\pgfqpoint{3.005059in}{0.507614in}}{\pgfqpoint{3.015658in}{0.512004in}}{\pgfqpoint{3.023472in}{0.519818in}}%
\pgfpathcurveto{\pgfqpoint{3.031285in}{0.527632in}}{\pgfqpoint{3.035676in}{0.538231in}}{\pgfqpoint{3.035676in}{0.549281in}}%
\pgfpathcurveto{\pgfqpoint{3.035676in}{0.560331in}}{\pgfqpoint{3.031285in}{0.570930in}}{\pgfqpoint{3.023472in}{0.578743in}}%
\pgfpathcurveto{\pgfqpoint{3.015658in}{0.586557in}}{\pgfqpoint{3.005059in}{0.590947in}}{\pgfqpoint{2.994009in}{0.590947in}}%
\pgfpathcurveto{\pgfqpoint{2.982959in}{0.590947in}}{\pgfqpoint{2.972360in}{0.586557in}}{\pgfqpoint{2.964546in}{0.578743in}}%
\pgfpathcurveto{\pgfqpoint{2.956733in}{0.570930in}}{\pgfqpoint{2.952342in}{0.560331in}}{\pgfqpoint{2.952342in}{0.549281in}}%
\pgfpathcurveto{\pgfqpoint{2.952342in}{0.538231in}}{\pgfqpoint{2.956733in}{0.527632in}}{\pgfqpoint{2.964546in}{0.519818in}}%
\pgfpathcurveto{\pgfqpoint{2.972360in}{0.512004in}}{\pgfqpoint{2.982959in}{0.507614in}}{\pgfqpoint{2.994009in}{0.507614in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742455in}{0.526867in}}%
\pgfpathcurveto{\pgfqpoint{2.753505in}{0.526867in}}{\pgfqpoint{2.764104in}{0.531257in}}{\pgfqpoint{2.771918in}{0.539071in}}%
\pgfpathcurveto{\pgfqpoint{2.779732in}{0.546885in}}{\pgfqpoint{2.784122in}{0.557484in}}{\pgfqpoint{2.784122in}{0.568534in}}%
\pgfpathcurveto{\pgfqpoint{2.784122in}{0.579584in}}{\pgfqpoint{2.779732in}{0.590183in}}{\pgfqpoint{2.771918in}{0.597996in}}%
\pgfpathcurveto{\pgfqpoint{2.764104in}{0.605810in}}{\pgfqpoint{2.753505in}{0.610200in}}{\pgfqpoint{2.742455in}{0.610200in}}%
\pgfpathcurveto{\pgfqpoint{2.731405in}{0.610200in}}{\pgfqpoint{2.720806in}{0.605810in}}{\pgfqpoint{2.712992in}{0.597996in}}%
\pgfpathcurveto{\pgfqpoint{2.705179in}{0.590183in}}{\pgfqpoint{2.700789in}{0.579584in}}{\pgfqpoint{2.700789in}{0.568534in}}%
\pgfpathcurveto{\pgfqpoint{2.700789in}{0.557484in}}{\pgfqpoint{2.705179in}{0.546885in}}{\pgfqpoint{2.712992in}{0.539071in}}%
\pgfpathcurveto{\pgfqpoint{2.720806in}{0.531257in}}{\pgfqpoint{2.731405in}{0.526867in}}{\pgfqpoint{2.742455in}{0.526867in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645870in}{1.079826in}}%
\pgfpathcurveto{\pgfqpoint{3.656920in}{1.079826in}}{\pgfqpoint{3.667519in}{1.084216in}}{\pgfqpoint{3.675333in}{1.092030in}}%
\pgfpathcurveto{\pgfqpoint{3.683146in}{1.099843in}}{\pgfqpoint{3.687537in}{1.110442in}}{\pgfqpoint{3.687537in}{1.121492in}}%
\pgfpathcurveto{\pgfqpoint{3.687537in}{1.132543in}}{\pgfqpoint{3.683146in}{1.143142in}}{\pgfqpoint{3.675333in}{1.150955in}}%
\pgfpathcurveto{\pgfqpoint{3.667519in}{1.158769in}}{\pgfqpoint{3.656920in}{1.163159in}}{\pgfqpoint{3.645870in}{1.163159in}}%
\pgfpathcurveto{\pgfqpoint{3.634820in}{1.163159in}}{\pgfqpoint{3.624221in}{1.158769in}}{\pgfqpoint{3.616407in}{1.150955in}}%
\pgfpathcurveto{\pgfqpoint{3.608594in}{1.143142in}}{\pgfqpoint{3.604203in}{1.132543in}}{\pgfqpoint{3.604203in}{1.121492in}}%
\pgfpathcurveto{\pgfqpoint{3.604203in}{1.110442in}}{\pgfqpoint{3.608594in}{1.099843in}}{\pgfqpoint{3.616407in}{1.092030in}}%
\pgfpathcurveto{\pgfqpoint{3.624221in}{1.084216in}}{\pgfqpoint{3.634820in}{1.079826in}}{\pgfqpoint{3.645870in}{1.079826in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661808in}{1.126756in}}%
\pgfpathcurveto{\pgfqpoint{3.672858in}{1.126756in}}{\pgfqpoint{3.683457in}{1.131146in}}{\pgfqpoint{3.691271in}{1.138960in}}%
\pgfpathcurveto{\pgfqpoint{3.699084in}{1.146774in}}{\pgfqpoint{3.703475in}{1.157373in}}{\pgfqpoint{3.703475in}{1.168423in}}%
\pgfpathcurveto{\pgfqpoint{3.703475in}{1.179473in}}{\pgfqpoint{3.699084in}{1.190072in}}{\pgfqpoint{3.691271in}{1.197886in}}%
\pgfpathcurveto{\pgfqpoint{3.683457in}{1.205699in}}{\pgfqpoint{3.672858in}{1.210089in}}{\pgfqpoint{3.661808in}{1.210089in}}%
\pgfpathcurveto{\pgfqpoint{3.650758in}{1.210089in}}{\pgfqpoint{3.640159in}{1.205699in}}{\pgfqpoint{3.632345in}{1.197886in}}%
\pgfpathcurveto{\pgfqpoint{3.624532in}{1.190072in}}{\pgfqpoint{3.620141in}{1.179473in}}{\pgfqpoint{3.620141in}{1.168423in}}%
\pgfpathcurveto{\pgfqpoint{3.620141in}{1.157373in}}{\pgfqpoint{3.624532in}{1.146774in}}{\pgfqpoint{3.632345in}{1.138960in}}%
\pgfpathcurveto{\pgfqpoint{3.640159in}{1.131146in}}{\pgfqpoint{3.650758in}{1.126756in}}{\pgfqpoint{3.661808in}{1.126756in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130962in}{0.673767in}}%
\pgfpathcurveto{\pgfqpoint{3.142012in}{0.673767in}}{\pgfqpoint{3.152611in}{0.678157in}}{\pgfqpoint{3.160425in}{0.685971in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{0.693784in}}{\pgfqpoint{3.172629in}{0.704383in}}{\pgfqpoint{3.172629in}{0.715433in}}%
\pgfpathcurveto{\pgfqpoint{3.172629in}{0.726484in}}{\pgfqpoint{3.168239in}{0.737083in}}{\pgfqpoint{3.160425in}{0.744896in}}%
\pgfpathcurveto{\pgfqpoint{3.152611in}{0.752710in}}{\pgfqpoint{3.142012in}{0.757100in}}{\pgfqpoint{3.130962in}{0.757100in}}%
\pgfpathcurveto{\pgfqpoint{3.119912in}{0.757100in}}{\pgfqpoint{3.109313in}{0.752710in}}{\pgfqpoint{3.101500in}{0.744896in}}%
\pgfpathcurveto{\pgfqpoint{3.093686in}{0.737083in}}{\pgfqpoint{3.089296in}{0.726484in}}{\pgfqpoint{3.089296in}{0.715433in}}%
\pgfpathcurveto{\pgfqpoint{3.089296in}{0.704383in}}{\pgfqpoint{3.093686in}{0.693784in}}{\pgfqpoint{3.101500in}{0.685971in}}%
\pgfpathcurveto{\pgfqpoint{3.109313in}{0.678157in}}{\pgfqpoint{3.119912in}{0.673767in}}{\pgfqpoint{3.130962in}{0.673767in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609176in}{1.075586in}}%
\pgfpathcurveto{\pgfqpoint{3.620227in}{1.075586in}}{\pgfqpoint{3.630826in}{1.079976in}}{\pgfqpoint{3.638639in}{1.087790in}}%
\pgfpathcurveto{\pgfqpoint{3.646453in}{1.095603in}}{\pgfqpoint{3.650843in}{1.106202in}}{\pgfqpoint{3.650843in}{1.117252in}}%
\pgfpathcurveto{\pgfqpoint{3.650843in}{1.128302in}}{\pgfqpoint{3.646453in}{1.138901in}}{\pgfqpoint{3.638639in}{1.146715in}}%
\pgfpathcurveto{\pgfqpoint{3.630826in}{1.154529in}}{\pgfqpoint{3.620227in}{1.158919in}}{\pgfqpoint{3.609176in}{1.158919in}}%
\pgfpathcurveto{\pgfqpoint{3.598126in}{1.158919in}}{\pgfqpoint{3.587527in}{1.154529in}}{\pgfqpoint{3.579714in}{1.146715in}}%
\pgfpathcurveto{\pgfqpoint{3.571900in}{1.138901in}}{\pgfqpoint{3.567510in}{1.128302in}}{\pgfqpoint{3.567510in}{1.117252in}}%
\pgfpathcurveto{\pgfqpoint{3.567510in}{1.106202in}}{\pgfqpoint{3.571900in}{1.095603in}}{\pgfqpoint{3.579714in}{1.087790in}}%
\pgfpathcurveto{\pgfqpoint{3.587527in}{1.079976in}}{\pgfqpoint{3.598126in}{1.075586in}}{\pgfqpoint{3.609176in}{1.075586in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924426in}{0.417546in}}%
\pgfpathcurveto{\pgfqpoint{2.935476in}{0.417546in}}{\pgfqpoint{2.946075in}{0.421937in}}{\pgfqpoint{2.953888in}{0.429750in}}%
\pgfpathcurveto{\pgfqpoint{2.961702in}{0.437564in}}{\pgfqpoint{2.966092in}{0.448163in}}{\pgfqpoint{2.966092in}{0.459213in}}%
\pgfpathcurveto{\pgfqpoint{2.966092in}{0.470263in}}{\pgfqpoint{2.961702in}{0.480862in}}{\pgfqpoint{2.953888in}{0.488676in}}%
\pgfpathcurveto{\pgfqpoint{2.946075in}{0.496490in}}{\pgfqpoint{2.935476in}{0.500880in}}{\pgfqpoint{2.924426in}{0.500880in}}%
\pgfpathcurveto{\pgfqpoint{2.913376in}{0.500880in}}{\pgfqpoint{2.902777in}{0.496490in}}{\pgfqpoint{2.894963in}{0.488676in}}%
\pgfpathcurveto{\pgfqpoint{2.887149in}{0.480862in}}{\pgfqpoint{2.882759in}{0.470263in}}{\pgfqpoint{2.882759in}{0.459213in}}%
\pgfpathcurveto{\pgfqpoint{2.882759in}{0.448163in}}{\pgfqpoint{2.887149in}{0.437564in}}{\pgfqpoint{2.894963in}{0.429750in}}%
\pgfpathcurveto{\pgfqpoint{2.902777in}{0.421937in}}{\pgfqpoint{2.913376in}{0.417546in}}{\pgfqpoint{2.924426in}{0.417546in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584115in}{1.129165in}}%
\pgfpathcurveto{\pgfqpoint{3.595165in}{1.129165in}}{\pgfqpoint{3.605764in}{1.133555in}}{\pgfqpoint{3.613577in}{1.141369in}}%
\pgfpathcurveto{\pgfqpoint{3.621391in}{1.149182in}}{\pgfqpoint{3.625781in}{1.159781in}}{\pgfqpoint{3.625781in}{1.170831in}}%
\pgfpathcurveto{\pgfqpoint{3.625781in}{1.181882in}}{\pgfqpoint{3.621391in}{1.192481in}}{\pgfqpoint{3.613577in}{1.200294in}}%
\pgfpathcurveto{\pgfqpoint{3.605764in}{1.208108in}}{\pgfqpoint{3.595165in}{1.212498in}}{\pgfqpoint{3.584115in}{1.212498in}}%
\pgfpathcurveto{\pgfqpoint{3.573065in}{1.212498in}}{\pgfqpoint{3.562466in}{1.208108in}}{\pgfqpoint{3.554652in}{1.200294in}}%
\pgfpathcurveto{\pgfqpoint{3.546838in}{1.192481in}}{\pgfqpoint{3.542448in}{1.181882in}}{\pgfqpoint{3.542448in}{1.170831in}}%
\pgfpathcurveto{\pgfqpoint{3.542448in}{1.159781in}}{\pgfqpoint{3.546838in}{1.149182in}}{\pgfqpoint{3.554652in}{1.141369in}}%
\pgfpathcurveto{\pgfqpoint{3.562466in}{1.133555in}}{\pgfqpoint{3.573065in}{1.129165in}}{\pgfqpoint{3.584115in}{1.129165in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363957in}{1.471972in}}%
\pgfpathcurveto{\pgfqpoint{2.375007in}{1.471972in}}{\pgfqpoint{2.385606in}{1.476363in}}{\pgfqpoint{2.393420in}{1.484176in}}%
\pgfpathcurveto{\pgfqpoint{2.401233in}{1.491990in}}{\pgfqpoint{2.405624in}{1.502589in}}{\pgfqpoint{2.405624in}{1.513639in}}%
\pgfpathcurveto{\pgfqpoint{2.405624in}{1.524689in}}{\pgfqpoint{2.401233in}{1.535288in}}{\pgfqpoint{2.393420in}{1.543102in}}%
\pgfpathcurveto{\pgfqpoint{2.385606in}{1.550916in}}{\pgfqpoint{2.375007in}{1.555306in}}{\pgfqpoint{2.363957in}{1.555306in}}%
\pgfpathcurveto{\pgfqpoint{2.352907in}{1.555306in}}{\pgfqpoint{2.342308in}{1.550916in}}{\pgfqpoint{2.334494in}{1.543102in}}%
\pgfpathcurveto{\pgfqpoint{2.326681in}{1.535288in}}{\pgfqpoint{2.322290in}{1.524689in}}{\pgfqpoint{2.322290in}{1.513639in}}%
\pgfpathcurveto{\pgfqpoint{2.322290in}{1.502589in}}{\pgfqpoint{2.326681in}{1.491990in}}{\pgfqpoint{2.334494in}{1.484176in}}%
\pgfpathcurveto{\pgfqpoint{2.342308in}{1.476363in}}{\pgfqpoint{2.352907in}{1.471972in}}{\pgfqpoint{2.363957in}{1.471972in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270715in}{1.601528in}}%
\pgfpathcurveto{\pgfqpoint{2.281765in}{1.601528in}}{\pgfqpoint{2.292364in}{1.605918in}}{\pgfqpoint{2.300177in}{1.613732in}}%
\pgfpathcurveto{\pgfqpoint{2.307991in}{1.621545in}}{\pgfqpoint{2.312381in}{1.632144in}}{\pgfqpoint{2.312381in}{1.643194in}}%
\pgfpathcurveto{\pgfqpoint{2.312381in}{1.654244in}}{\pgfqpoint{2.307991in}{1.664844in}}{\pgfqpoint{2.300177in}{1.672657in}}%
\pgfpathcurveto{\pgfqpoint{2.292364in}{1.680471in}}{\pgfqpoint{2.281765in}{1.684861in}}{\pgfqpoint{2.270715in}{1.684861in}}%
\pgfpathcurveto{\pgfqpoint{2.259664in}{1.684861in}}{\pgfqpoint{2.249065in}{1.680471in}}{\pgfqpoint{2.241252in}{1.672657in}}%
\pgfpathcurveto{\pgfqpoint{2.233438in}{1.664844in}}{\pgfqpoint{2.229048in}{1.654244in}}{\pgfqpoint{2.229048in}{1.643194in}}%
\pgfpathcurveto{\pgfqpoint{2.229048in}{1.632144in}}{\pgfqpoint{2.233438in}{1.621545in}}{\pgfqpoint{2.241252in}{1.613732in}}%
\pgfpathcurveto{\pgfqpoint{2.249065in}{1.605918in}}{\pgfqpoint{2.259664in}{1.601528in}}{\pgfqpoint{2.270715in}{1.601528in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105758in}{0.825719in}}%
\pgfpathcurveto{\pgfqpoint{3.116809in}{0.825719in}}{\pgfqpoint{3.127408in}{0.830109in}}{\pgfqpoint{3.135221in}{0.837922in}}%
\pgfpathcurveto{\pgfqpoint{3.143035in}{0.845736in}}{\pgfqpoint{3.147425in}{0.856335in}}{\pgfqpoint{3.147425in}{0.867385in}}%
\pgfpathcurveto{\pgfqpoint{3.147425in}{0.878435in}}{\pgfqpoint{3.143035in}{0.889034in}}{\pgfqpoint{3.135221in}{0.896848in}}%
\pgfpathcurveto{\pgfqpoint{3.127408in}{0.904662in}}{\pgfqpoint{3.116809in}{0.909052in}}{\pgfqpoint{3.105758in}{0.909052in}}%
\pgfpathcurveto{\pgfqpoint{3.094708in}{0.909052in}}{\pgfqpoint{3.084109in}{0.904662in}}{\pgfqpoint{3.076296in}{0.896848in}}%
\pgfpathcurveto{\pgfqpoint{3.068482in}{0.889034in}}{\pgfqpoint{3.064092in}{0.878435in}}{\pgfqpoint{3.064092in}{0.867385in}}%
\pgfpathcurveto{\pgfqpoint{3.064092in}{0.856335in}}{\pgfqpoint{3.068482in}{0.845736in}}{\pgfqpoint{3.076296in}{0.837922in}}%
\pgfpathcurveto{\pgfqpoint{3.084109in}{0.830109in}}{\pgfqpoint{3.094708in}{0.825719in}}{\pgfqpoint{3.105758in}{0.825719in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125033in}{0.789856in}}%
\pgfpathcurveto{\pgfqpoint{3.136083in}{0.789856in}}{\pgfqpoint{3.146682in}{0.794246in}}{\pgfqpoint{3.154496in}{0.802060in}}%
\pgfpathcurveto{\pgfqpoint{3.162309in}{0.809874in}}{\pgfqpoint{3.166700in}{0.820473in}}{\pgfqpoint{3.166700in}{0.831523in}}%
\pgfpathcurveto{\pgfqpoint{3.166700in}{0.842573in}}{\pgfqpoint{3.162309in}{0.853172in}}{\pgfqpoint{3.154496in}{0.860986in}}%
\pgfpathcurveto{\pgfqpoint{3.146682in}{0.868799in}}{\pgfqpoint{3.136083in}{0.873190in}}{\pgfqpoint{3.125033in}{0.873190in}}%
\pgfpathcurveto{\pgfqpoint{3.113983in}{0.873190in}}{\pgfqpoint{3.103384in}{0.868799in}}{\pgfqpoint{3.095570in}{0.860986in}}%
\pgfpathcurveto{\pgfqpoint{3.087757in}{0.853172in}}{\pgfqpoint{3.083366in}{0.842573in}}{\pgfqpoint{3.083366in}{0.831523in}}%
\pgfpathcurveto{\pgfqpoint{3.083366in}{0.820473in}}{\pgfqpoint{3.087757in}{0.809874in}}{\pgfqpoint{3.095570in}{0.802060in}}%
\pgfpathcurveto{\pgfqpoint{3.103384in}{0.794246in}}{\pgfqpoint{3.113983in}{0.789856in}}{\pgfqpoint{3.125033in}{0.789856in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903053in}{0.613411in}}%
\pgfpathcurveto{\pgfqpoint{2.914103in}{0.613411in}}{\pgfqpoint{2.924703in}{0.617801in}}{\pgfqpoint{2.932516in}{0.625615in}}%
\pgfpathcurveto{\pgfqpoint{2.940330in}{0.633428in}}{\pgfqpoint{2.944720in}{0.644027in}}{\pgfqpoint{2.944720in}{0.655077in}}%
\pgfpathcurveto{\pgfqpoint{2.944720in}{0.666128in}}{\pgfqpoint{2.940330in}{0.676727in}}{\pgfqpoint{2.932516in}{0.684540in}}%
\pgfpathcurveto{\pgfqpoint{2.924703in}{0.692354in}}{\pgfqpoint{2.914103in}{0.696744in}}{\pgfqpoint{2.903053in}{0.696744in}}%
\pgfpathcurveto{\pgfqpoint{2.892003in}{0.696744in}}{\pgfqpoint{2.881404in}{0.692354in}}{\pgfqpoint{2.873591in}{0.684540in}}%
\pgfpathcurveto{\pgfqpoint{2.865777in}{0.676727in}}{\pgfqpoint{2.861387in}{0.666128in}}{\pgfqpoint{2.861387in}{0.655077in}}%
\pgfpathcurveto{\pgfqpoint{2.861387in}{0.644027in}}{\pgfqpoint{2.865777in}{0.633428in}}{\pgfqpoint{2.873591in}{0.625615in}}%
\pgfpathcurveto{\pgfqpoint{2.881404in}{0.617801in}}{\pgfqpoint{2.892003in}{0.613411in}}{\pgfqpoint{2.903053in}{0.613411in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098320in}{0.636843in}}%
\pgfpathcurveto{\pgfqpoint{3.109370in}{0.636843in}}{\pgfqpoint{3.119969in}{0.641233in}}{\pgfqpoint{3.127782in}{0.649047in}}%
\pgfpathcurveto{\pgfqpoint{3.135596in}{0.656860in}}{\pgfqpoint{3.139986in}{0.667459in}}{\pgfqpoint{3.139986in}{0.678510in}}%
\pgfpathcurveto{\pgfqpoint{3.139986in}{0.689560in}}{\pgfqpoint{3.135596in}{0.700159in}}{\pgfqpoint{3.127782in}{0.707972in}}%
\pgfpathcurveto{\pgfqpoint{3.119969in}{0.715786in}}{\pgfqpoint{3.109370in}{0.720176in}}{\pgfqpoint{3.098320in}{0.720176in}}%
\pgfpathcurveto{\pgfqpoint{3.087269in}{0.720176in}}{\pgfqpoint{3.076670in}{0.715786in}}{\pgfqpoint{3.068857in}{0.707972in}}%
\pgfpathcurveto{\pgfqpoint{3.061043in}{0.700159in}}{\pgfqpoint{3.056653in}{0.689560in}}{\pgfqpoint{3.056653in}{0.678510in}}%
\pgfpathcurveto{\pgfqpoint{3.056653in}{0.667459in}}{\pgfqpoint{3.061043in}{0.656860in}}{\pgfqpoint{3.068857in}{0.649047in}}%
\pgfpathcurveto{\pgfqpoint{3.076670in}{0.641233in}}{\pgfqpoint{3.087269in}{0.636843in}}{\pgfqpoint{3.098320in}{0.636843in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472851in}{0.580674in}}%
\pgfpathcurveto{\pgfqpoint{3.483901in}{0.580674in}}{\pgfqpoint{3.494500in}{0.585064in}}{\pgfqpoint{3.502314in}{0.592878in}}%
\pgfpathcurveto{\pgfqpoint{3.510127in}{0.600691in}}{\pgfqpoint{3.514518in}{0.611290in}}{\pgfqpoint{3.514518in}{0.622341in}}%
\pgfpathcurveto{\pgfqpoint{3.514518in}{0.633391in}}{\pgfqpoint{3.510127in}{0.643990in}}{\pgfqpoint{3.502314in}{0.651803in}}%
\pgfpathcurveto{\pgfqpoint{3.494500in}{0.659617in}}{\pgfqpoint{3.483901in}{0.664007in}}{\pgfqpoint{3.472851in}{0.664007in}}%
\pgfpathcurveto{\pgfqpoint{3.461801in}{0.664007in}}{\pgfqpoint{3.451202in}{0.659617in}}{\pgfqpoint{3.443388in}{0.651803in}}%
\pgfpathcurveto{\pgfqpoint{3.435575in}{0.643990in}}{\pgfqpoint{3.431184in}{0.633391in}}{\pgfqpoint{3.431184in}{0.622341in}}%
\pgfpathcurveto{\pgfqpoint{3.431184in}{0.611290in}}{\pgfqpoint{3.435575in}{0.600691in}}{\pgfqpoint{3.443388in}{0.592878in}}%
\pgfpathcurveto{\pgfqpoint{3.451202in}{0.585064in}}{\pgfqpoint{3.461801in}{0.580674in}}{\pgfqpoint{3.472851in}{0.580674in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134365in}{0.675789in}}%
\pgfpathcurveto{\pgfqpoint{3.145415in}{0.675789in}}{\pgfqpoint{3.156014in}{0.680180in}}{\pgfqpoint{3.163828in}{0.687993in}}%
\pgfpathcurveto{\pgfqpoint{3.171641in}{0.695807in}}{\pgfqpoint{3.176032in}{0.706406in}}{\pgfqpoint{3.176032in}{0.717456in}}%
\pgfpathcurveto{\pgfqpoint{3.176032in}{0.728506in}}{\pgfqpoint{3.171641in}{0.739105in}}{\pgfqpoint{3.163828in}{0.746919in}}%
\pgfpathcurveto{\pgfqpoint{3.156014in}{0.754733in}}{\pgfqpoint{3.145415in}{0.759123in}}{\pgfqpoint{3.134365in}{0.759123in}}%
\pgfpathcurveto{\pgfqpoint{3.123315in}{0.759123in}}{\pgfqpoint{3.112716in}{0.754733in}}{\pgfqpoint{3.104902in}{0.746919in}}%
\pgfpathcurveto{\pgfqpoint{3.097089in}{0.739105in}}{\pgfqpoint{3.092698in}{0.728506in}}{\pgfqpoint{3.092698in}{0.717456in}}%
\pgfpathcurveto{\pgfqpoint{3.092698in}{0.706406in}}{\pgfqpoint{3.097089in}{0.695807in}}{\pgfqpoint{3.104902in}{0.687993in}}%
\pgfpathcurveto{\pgfqpoint{3.112716in}{0.680180in}}{\pgfqpoint{3.123315in}{0.675789in}}{\pgfqpoint{3.134365in}{0.675789in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081229in}{0.674584in}}%
\pgfpathcurveto{\pgfqpoint{3.092279in}{0.674584in}}{\pgfqpoint{3.102878in}{0.678974in}}{\pgfqpoint{3.110692in}{0.686788in}}%
\pgfpathcurveto{\pgfqpoint{3.118505in}{0.694602in}}{\pgfqpoint{3.122896in}{0.705201in}}{\pgfqpoint{3.122896in}{0.716251in}}%
\pgfpathcurveto{\pgfqpoint{3.122896in}{0.727301in}}{\pgfqpoint{3.118505in}{0.737900in}}{\pgfqpoint{3.110692in}{0.745714in}}%
\pgfpathcurveto{\pgfqpoint{3.102878in}{0.753527in}}{\pgfqpoint{3.092279in}{0.757917in}}{\pgfqpoint{3.081229in}{0.757917in}}%
\pgfpathcurveto{\pgfqpoint{3.070179in}{0.757917in}}{\pgfqpoint{3.059580in}{0.753527in}}{\pgfqpoint{3.051766in}{0.745714in}}%
\pgfpathcurveto{\pgfqpoint{3.043952in}{0.737900in}}{\pgfqpoint{3.039562in}{0.727301in}}{\pgfqpoint{3.039562in}{0.716251in}}%
\pgfpathcurveto{\pgfqpoint{3.039562in}{0.705201in}}{\pgfqpoint{3.043952in}{0.694602in}}{\pgfqpoint{3.051766in}{0.686788in}}%
\pgfpathcurveto{\pgfqpoint{3.059580in}{0.678974in}}{\pgfqpoint{3.070179in}{0.674584in}}{\pgfqpoint{3.081229in}{0.674584in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924050in}{0.417040in}}%
\pgfpathcurveto{\pgfqpoint{2.935100in}{0.417040in}}{\pgfqpoint{2.945699in}{0.421430in}}{\pgfqpoint{2.953513in}{0.429244in}}%
\pgfpathcurveto{\pgfqpoint{2.961327in}{0.437057in}}{\pgfqpoint{2.965717in}{0.447656in}}{\pgfqpoint{2.965717in}{0.458706in}}%
\pgfpathcurveto{\pgfqpoint{2.965717in}{0.469757in}}{\pgfqpoint{2.961327in}{0.480356in}}{\pgfqpoint{2.953513in}{0.488169in}}%
\pgfpathcurveto{\pgfqpoint{2.945699in}{0.495983in}}{\pgfqpoint{2.935100in}{0.500373in}}{\pgfqpoint{2.924050in}{0.500373in}}%
\pgfpathcurveto{\pgfqpoint{2.913000in}{0.500373in}}{\pgfqpoint{2.902401in}{0.495983in}}{\pgfqpoint{2.894587in}{0.488169in}}%
\pgfpathcurveto{\pgfqpoint{2.886774in}{0.480356in}}{\pgfqpoint{2.882384in}{0.469757in}}{\pgfqpoint{2.882384in}{0.458706in}}%
\pgfpathcurveto{\pgfqpoint{2.882384in}{0.447656in}}{\pgfqpoint{2.886774in}{0.437057in}}{\pgfqpoint{2.894587in}{0.429244in}}%
\pgfpathcurveto{\pgfqpoint{2.902401in}{0.421430in}}{\pgfqpoint{2.913000in}{0.417040in}}{\pgfqpoint{2.924050in}{0.417040in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569383in}{1.135616in}}%
\pgfpathcurveto{\pgfqpoint{3.580433in}{1.135616in}}{\pgfqpoint{3.591032in}{1.140006in}}{\pgfqpoint{3.598846in}{1.147820in}}%
\pgfpathcurveto{\pgfqpoint{3.606660in}{1.155633in}}{\pgfqpoint{3.611050in}{1.166232in}}{\pgfqpoint{3.611050in}{1.177282in}}%
\pgfpathcurveto{\pgfqpoint{3.611050in}{1.188332in}}{\pgfqpoint{3.606660in}{1.198931in}}{\pgfqpoint{3.598846in}{1.206745in}}%
\pgfpathcurveto{\pgfqpoint{3.591032in}{1.214559in}}{\pgfqpoint{3.580433in}{1.218949in}}{\pgfqpoint{3.569383in}{1.218949in}}%
\pgfpathcurveto{\pgfqpoint{3.558333in}{1.218949in}}{\pgfqpoint{3.547734in}{1.214559in}}{\pgfqpoint{3.539920in}{1.206745in}}%
\pgfpathcurveto{\pgfqpoint{3.532107in}{1.198931in}}{\pgfqpoint{3.527717in}{1.188332in}}{\pgfqpoint{3.527717in}{1.177282in}}%
\pgfpathcurveto{\pgfqpoint{3.527717in}{1.166232in}}{\pgfqpoint{3.532107in}{1.155633in}}{\pgfqpoint{3.539920in}{1.147820in}}%
\pgfpathcurveto{\pgfqpoint{3.547734in}{1.140006in}}{\pgfqpoint{3.558333in}{1.135616in}}{\pgfqpoint{3.569383in}{1.135616in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653758in}{1.093457in}}%
\pgfpathcurveto{\pgfqpoint{3.664809in}{1.093457in}}{\pgfqpoint{3.675408in}{1.097847in}}{\pgfqpoint{3.683221in}{1.105661in}}%
\pgfpathcurveto{\pgfqpoint{3.691035in}{1.113475in}}{\pgfqpoint{3.695425in}{1.124074in}}{\pgfqpoint{3.695425in}{1.135124in}}%
\pgfpathcurveto{\pgfqpoint{3.695425in}{1.146174in}}{\pgfqpoint{3.691035in}{1.156773in}}{\pgfqpoint{3.683221in}{1.164587in}}%
\pgfpathcurveto{\pgfqpoint{3.675408in}{1.172400in}}{\pgfqpoint{3.664809in}{1.176791in}}{\pgfqpoint{3.653758in}{1.176791in}}%
\pgfpathcurveto{\pgfqpoint{3.642708in}{1.176791in}}{\pgfqpoint{3.632109in}{1.172400in}}{\pgfqpoint{3.624296in}{1.164587in}}%
\pgfpathcurveto{\pgfqpoint{3.616482in}{1.156773in}}{\pgfqpoint{3.612092in}{1.146174in}}{\pgfqpoint{3.612092in}{1.135124in}}%
\pgfpathcurveto{\pgfqpoint{3.612092in}{1.124074in}}{\pgfqpoint{3.616482in}{1.113475in}}{\pgfqpoint{3.624296in}{1.105661in}}%
\pgfpathcurveto{\pgfqpoint{3.632109in}{1.097847in}}{\pgfqpoint{3.642708in}{1.093457in}}{\pgfqpoint{3.653758in}{1.093457in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920310in}{0.589637in}}%
\pgfpathcurveto{\pgfqpoint{2.931360in}{0.589637in}}{\pgfqpoint{2.941959in}{0.594027in}}{\pgfqpoint{2.949773in}{0.601841in}}%
\pgfpathcurveto{\pgfqpoint{2.957586in}{0.609655in}}{\pgfqpoint{2.961977in}{0.620254in}}{\pgfqpoint{2.961977in}{0.631304in}}%
\pgfpathcurveto{\pgfqpoint{2.961977in}{0.642354in}}{\pgfqpoint{2.957586in}{0.652953in}}{\pgfqpoint{2.949773in}{0.660766in}}%
\pgfpathcurveto{\pgfqpoint{2.941959in}{0.668580in}}{\pgfqpoint{2.931360in}{0.672970in}}{\pgfqpoint{2.920310in}{0.672970in}}%
\pgfpathcurveto{\pgfqpoint{2.909260in}{0.672970in}}{\pgfqpoint{2.898661in}{0.668580in}}{\pgfqpoint{2.890847in}{0.660766in}}%
\pgfpathcurveto{\pgfqpoint{2.883034in}{0.652953in}}{\pgfqpoint{2.878643in}{0.642354in}}{\pgfqpoint{2.878643in}{0.631304in}}%
\pgfpathcurveto{\pgfqpoint{2.878643in}{0.620254in}}{\pgfqpoint{2.883034in}{0.609655in}}{\pgfqpoint{2.890847in}{0.601841in}}%
\pgfpathcurveto{\pgfqpoint{2.898661in}{0.594027in}}{\pgfqpoint{2.909260in}{0.589637in}}{\pgfqpoint{2.920310in}{0.589637in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058158in}{0.818203in}}%
\pgfpathcurveto{\pgfqpoint{3.069208in}{0.818203in}}{\pgfqpoint{3.079807in}{0.822593in}}{\pgfqpoint{3.087621in}{0.830407in}}%
\pgfpathcurveto{\pgfqpoint{3.095434in}{0.838220in}}{\pgfqpoint{3.099825in}{0.848819in}}{\pgfqpoint{3.099825in}{0.859869in}}%
\pgfpathcurveto{\pgfqpoint{3.099825in}{0.870919in}}{\pgfqpoint{3.095434in}{0.881519in}}{\pgfqpoint{3.087621in}{0.889332in}}%
\pgfpathcurveto{\pgfqpoint{3.079807in}{0.897146in}}{\pgfqpoint{3.069208in}{0.901536in}}{\pgfqpoint{3.058158in}{0.901536in}}%
\pgfpathcurveto{\pgfqpoint{3.047108in}{0.901536in}}{\pgfqpoint{3.036509in}{0.897146in}}{\pgfqpoint{3.028695in}{0.889332in}}%
\pgfpathcurveto{\pgfqpoint{3.020882in}{0.881519in}}{\pgfqpoint{3.016491in}{0.870919in}}{\pgfqpoint{3.016491in}{0.859869in}}%
\pgfpathcurveto{\pgfqpoint{3.016491in}{0.848819in}}{\pgfqpoint{3.020882in}{0.838220in}}{\pgfqpoint{3.028695in}{0.830407in}}%
\pgfpathcurveto{\pgfqpoint{3.036509in}{0.822593in}}{\pgfqpoint{3.047108in}{0.818203in}}{\pgfqpoint{3.058158in}{0.818203in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014903in}{0.772392in}}%
\pgfpathcurveto{\pgfqpoint{3.025953in}{0.772392in}}{\pgfqpoint{3.036552in}{0.776782in}}{\pgfqpoint{3.044366in}{0.784596in}}%
\pgfpathcurveto{\pgfqpoint{3.052180in}{0.792409in}}{\pgfqpoint{3.056570in}{0.803008in}}{\pgfqpoint{3.056570in}{0.814058in}}%
\pgfpathcurveto{\pgfqpoint{3.056570in}{0.825108in}}{\pgfqpoint{3.052180in}{0.835707in}}{\pgfqpoint{3.044366in}{0.843521in}}%
\pgfpathcurveto{\pgfqpoint{3.036552in}{0.851335in}}{\pgfqpoint{3.025953in}{0.855725in}}{\pgfqpoint{3.014903in}{0.855725in}}%
\pgfpathcurveto{\pgfqpoint{3.003853in}{0.855725in}}{\pgfqpoint{2.993254in}{0.851335in}}{\pgfqpoint{2.985441in}{0.843521in}}%
\pgfpathcurveto{\pgfqpoint{2.977627in}{0.835707in}}{\pgfqpoint{2.973237in}{0.825108in}}{\pgfqpoint{2.973237in}{0.814058in}}%
\pgfpathcurveto{\pgfqpoint{2.973237in}{0.803008in}}{\pgfqpoint{2.977627in}{0.792409in}}{\pgfqpoint{2.985441in}{0.784596in}}%
\pgfpathcurveto{\pgfqpoint{2.993254in}{0.776782in}}{\pgfqpoint{3.003853in}{0.772392in}}{\pgfqpoint{3.014903in}{0.772392in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253108in}{0.794814in}}%
\pgfpathcurveto{\pgfqpoint{3.264159in}{0.794814in}}{\pgfqpoint{3.274758in}{0.799204in}}{\pgfqpoint{3.282571in}{0.807018in}}%
\pgfpathcurveto{\pgfqpoint{3.290385in}{0.814832in}}{\pgfqpoint{3.294775in}{0.825431in}}{\pgfqpoint{3.294775in}{0.836481in}}%
\pgfpathcurveto{\pgfqpoint{3.294775in}{0.847531in}}{\pgfqpoint{3.290385in}{0.858130in}}{\pgfqpoint{3.282571in}{0.865943in}}%
\pgfpathcurveto{\pgfqpoint{3.274758in}{0.873757in}}{\pgfqpoint{3.264159in}{0.878147in}}{\pgfqpoint{3.253108in}{0.878147in}}%
\pgfpathcurveto{\pgfqpoint{3.242058in}{0.878147in}}{\pgfqpoint{3.231459in}{0.873757in}}{\pgfqpoint{3.223646in}{0.865943in}}%
\pgfpathcurveto{\pgfqpoint{3.215832in}{0.858130in}}{\pgfqpoint{3.211442in}{0.847531in}}{\pgfqpoint{3.211442in}{0.836481in}}%
\pgfpathcurveto{\pgfqpoint{3.211442in}{0.825431in}}{\pgfqpoint{3.215832in}{0.814832in}}{\pgfqpoint{3.223646in}{0.807018in}}%
\pgfpathcurveto{\pgfqpoint{3.231459in}{0.799204in}}{\pgfqpoint{3.242058in}{0.794814in}}{\pgfqpoint{3.253108in}{0.794814in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078385in}{0.671915in}}%
\pgfpathcurveto{\pgfqpoint{3.089436in}{0.671915in}}{\pgfqpoint{3.100035in}{0.676306in}}{\pgfqpoint{3.107848in}{0.684119in}}%
\pgfpathcurveto{\pgfqpoint{3.115662in}{0.691933in}}{\pgfqpoint{3.120052in}{0.702532in}}{\pgfqpoint{3.120052in}{0.713582in}}%
\pgfpathcurveto{\pgfqpoint{3.120052in}{0.724632in}}{\pgfqpoint{3.115662in}{0.735231in}}{\pgfqpoint{3.107848in}{0.743045in}}%
\pgfpathcurveto{\pgfqpoint{3.100035in}{0.750858in}}{\pgfqpoint{3.089436in}{0.755249in}}{\pgfqpoint{3.078385in}{0.755249in}}%
\pgfpathcurveto{\pgfqpoint{3.067335in}{0.755249in}}{\pgfqpoint{3.056736in}{0.750858in}}{\pgfqpoint{3.048923in}{0.743045in}}%
\pgfpathcurveto{\pgfqpoint{3.041109in}{0.735231in}}{\pgfqpoint{3.036719in}{0.724632in}}{\pgfqpoint{3.036719in}{0.713582in}}%
\pgfpathcurveto{\pgfqpoint{3.036719in}{0.702532in}}{\pgfqpoint{3.041109in}{0.691933in}}{\pgfqpoint{3.048923in}{0.684119in}}%
\pgfpathcurveto{\pgfqpoint{3.056736in}{0.676306in}}{\pgfqpoint{3.067335in}{0.671915in}}{\pgfqpoint{3.078385in}{0.671915in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750098in}{1.132261in}}%
\pgfpathcurveto{\pgfqpoint{3.761148in}{1.132261in}}{\pgfqpoint{3.771747in}{1.136652in}}{\pgfqpoint{3.779561in}{1.144465in}}%
\pgfpathcurveto{\pgfqpoint{3.787375in}{1.152279in}}{\pgfqpoint{3.791765in}{1.162878in}}{\pgfqpoint{3.791765in}{1.173928in}}%
\pgfpathcurveto{\pgfqpoint{3.791765in}{1.184978in}}{\pgfqpoint{3.787375in}{1.195577in}}{\pgfqpoint{3.779561in}{1.203391in}}%
\pgfpathcurveto{\pgfqpoint{3.771747in}{1.211204in}}{\pgfqpoint{3.761148in}{1.215595in}}{\pgfqpoint{3.750098in}{1.215595in}}%
\pgfpathcurveto{\pgfqpoint{3.739048in}{1.215595in}}{\pgfqpoint{3.728449in}{1.211204in}}{\pgfqpoint{3.720636in}{1.203391in}}%
\pgfpathcurveto{\pgfqpoint{3.712822in}{1.195577in}}{\pgfqpoint{3.708432in}{1.184978in}}{\pgfqpoint{3.708432in}{1.173928in}}%
\pgfpathcurveto{\pgfqpoint{3.708432in}{1.162878in}}{\pgfqpoint{3.712822in}{1.152279in}}{\pgfqpoint{3.720636in}{1.144465in}}%
\pgfpathcurveto{\pgfqpoint{3.728449in}{1.136652in}}{\pgfqpoint{3.739048in}{1.132261in}}{\pgfqpoint{3.750098in}{1.132261in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381533in}{1.577856in}}%
\pgfpathcurveto{\pgfqpoint{2.392583in}{1.577856in}}{\pgfqpoint{2.403182in}{1.582246in}}{\pgfqpoint{2.410996in}{1.590060in}}%
\pgfpathcurveto{\pgfqpoint{2.418809in}{1.597873in}}{\pgfqpoint{2.423200in}{1.608472in}}{\pgfqpoint{2.423200in}{1.619522in}}%
\pgfpathcurveto{\pgfqpoint{2.423200in}{1.630573in}}{\pgfqpoint{2.418809in}{1.641172in}}{\pgfqpoint{2.410996in}{1.648985in}}%
\pgfpathcurveto{\pgfqpoint{2.403182in}{1.656799in}}{\pgfqpoint{2.392583in}{1.661189in}}{\pgfqpoint{2.381533in}{1.661189in}}%
\pgfpathcurveto{\pgfqpoint{2.370483in}{1.661189in}}{\pgfqpoint{2.359884in}{1.656799in}}{\pgfqpoint{2.352070in}{1.648985in}}%
\pgfpathcurveto{\pgfqpoint{2.344257in}{1.641172in}}{\pgfqpoint{2.339866in}{1.630573in}}{\pgfqpoint{2.339866in}{1.619522in}}%
\pgfpathcurveto{\pgfqpoint{2.339866in}{1.608472in}}{\pgfqpoint{2.344257in}{1.597873in}}{\pgfqpoint{2.352070in}{1.590060in}}%
\pgfpathcurveto{\pgfqpoint{2.359884in}{1.582246in}}{\pgfqpoint{2.370483in}{1.577856in}}{\pgfqpoint{2.381533in}{1.577856in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959958in}{0.451492in}}%
\pgfpathcurveto{\pgfqpoint{2.971008in}{0.451492in}}{\pgfqpoint{2.981607in}{0.455882in}}{\pgfqpoint{2.989421in}{0.463696in}}%
\pgfpathcurveto{\pgfqpoint{2.997235in}{0.471509in}}{\pgfqpoint{3.001625in}{0.482108in}}{\pgfqpoint{3.001625in}{0.493159in}}%
\pgfpathcurveto{\pgfqpoint{3.001625in}{0.504209in}}{\pgfqpoint{2.997235in}{0.514808in}}{\pgfqpoint{2.989421in}{0.522621in}}%
\pgfpathcurveto{\pgfqpoint{2.981607in}{0.530435in}}{\pgfqpoint{2.971008in}{0.534825in}}{\pgfqpoint{2.959958in}{0.534825in}}%
\pgfpathcurveto{\pgfqpoint{2.948908in}{0.534825in}}{\pgfqpoint{2.938309in}{0.530435in}}{\pgfqpoint{2.930496in}{0.522621in}}%
\pgfpathcurveto{\pgfqpoint{2.922682in}{0.514808in}}{\pgfqpoint{2.918292in}{0.504209in}}{\pgfqpoint{2.918292in}{0.493159in}}%
\pgfpathcurveto{\pgfqpoint{2.918292in}{0.482108in}}{\pgfqpoint{2.922682in}{0.471509in}}{\pgfqpoint{2.930496in}{0.463696in}}%
\pgfpathcurveto{\pgfqpoint{2.938309in}{0.455882in}}{\pgfqpoint{2.948908in}{0.451492in}}{\pgfqpoint{2.959958in}{0.451492in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076098in}{0.641524in}}%
\pgfpathcurveto{\pgfqpoint{3.087148in}{0.641524in}}{\pgfqpoint{3.097747in}{0.645914in}}{\pgfqpoint{3.105561in}{0.653728in}}%
\pgfpathcurveto{\pgfqpoint{3.113374in}{0.661541in}}{\pgfqpoint{3.117765in}{0.672140in}}{\pgfqpoint{3.117765in}{0.683191in}}%
\pgfpathcurveto{\pgfqpoint{3.117765in}{0.694241in}}{\pgfqpoint{3.113374in}{0.704840in}}{\pgfqpoint{3.105561in}{0.712653in}}%
\pgfpathcurveto{\pgfqpoint{3.097747in}{0.720467in}}{\pgfqpoint{3.087148in}{0.724857in}}{\pgfqpoint{3.076098in}{0.724857in}}%
\pgfpathcurveto{\pgfqpoint{3.065048in}{0.724857in}}{\pgfqpoint{3.054449in}{0.720467in}}{\pgfqpoint{3.046635in}{0.712653in}}%
\pgfpathcurveto{\pgfqpoint{3.038822in}{0.704840in}}{\pgfqpoint{3.034431in}{0.694241in}}{\pgfqpoint{3.034431in}{0.683191in}}%
\pgfpathcurveto{\pgfqpoint{3.034431in}{0.672140in}}{\pgfqpoint{3.038822in}{0.661541in}}{\pgfqpoint{3.046635in}{0.653728in}}%
\pgfpathcurveto{\pgfqpoint{3.054449in}{0.645914in}}{\pgfqpoint{3.065048in}{0.641524in}}{\pgfqpoint{3.076098in}{0.641524in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737154in}{0.530973in}}%
\pgfpathcurveto{\pgfqpoint{2.748204in}{0.530973in}}{\pgfqpoint{2.758803in}{0.535364in}}{\pgfqpoint{2.766617in}{0.543177in}}%
\pgfpathcurveto{\pgfqpoint{2.774431in}{0.550991in}}{\pgfqpoint{2.778821in}{0.561590in}}{\pgfqpoint{2.778821in}{0.572640in}}%
\pgfpathcurveto{\pgfqpoint{2.778821in}{0.583690in}}{\pgfqpoint{2.774431in}{0.594289in}}{\pgfqpoint{2.766617in}{0.602103in}}%
\pgfpathcurveto{\pgfqpoint{2.758803in}{0.609916in}}{\pgfqpoint{2.748204in}{0.614307in}}{\pgfqpoint{2.737154in}{0.614307in}}%
\pgfpathcurveto{\pgfqpoint{2.726104in}{0.614307in}}{\pgfqpoint{2.715505in}{0.609916in}}{\pgfqpoint{2.707691in}{0.602103in}}%
\pgfpathcurveto{\pgfqpoint{2.699878in}{0.594289in}}{\pgfqpoint{2.695488in}{0.583690in}}{\pgfqpoint{2.695488in}{0.572640in}}%
\pgfpathcurveto{\pgfqpoint{2.695488in}{0.561590in}}{\pgfqpoint{2.699878in}{0.550991in}}{\pgfqpoint{2.707691in}{0.543177in}}%
\pgfpathcurveto{\pgfqpoint{2.715505in}{0.535364in}}{\pgfqpoint{2.726104in}{0.530973in}}{\pgfqpoint{2.737154in}{0.530973in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247928in}{1.561997in}}%
\pgfpathcurveto{\pgfqpoint{2.258978in}{1.561997in}}{\pgfqpoint{2.269577in}{1.566387in}}{\pgfqpoint{2.277391in}{1.574201in}}%
\pgfpathcurveto{\pgfqpoint{2.285204in}{1.582014in}}{\pgfqpoint{2.289595in}{1.592613in}}{\pgfqpoint{2.289595in}{1.603663in}}%
\pgfpathcurveto{\pgfqpoint{2.289595in}{1.614714in}}{\pgfqpoint{2.285204in}{1.625313in}}{\pgfqpoint{2.277391in}{1.633126in}}%
\pgfpathcurveto{\pgfqpoint{2.269577in}{1.640940in}}{\pgfqpoint{2.258978in}{1.645330in}}{\pgfqpoint{2.247928in}{1.645330in}}%
\pgfpathcurveto{\pgfqpoint{2.236878in}{1.645330in}}{\pgfqpoint{2.226279in}{1.640940in}}{\pgfqpoint{2.218465in}{1.633126in}}%
\pgfpathcurveto{\pgfqpoint{2.210651in}{1.625313in}}{\pgfqpoint{2.206261in}{1.614714in}}{\pgfqpoint{2.206261in}{1.603663in}}%
\pgfpathcurveto{\pgfqpoint{2.206261in}{1.592613in}}{\pgfqpoint{2.210651in}{1.582014in}}{\pgfqpoint{2.218465in}{1.574201in}}%
\pgfpathcurveto{\pgfqpoint{2.226279in}{1.566387in}}{\pgfqpoint{2.236878in}{1.561997in}}{\pgfqpoint{2.247928in}{1.561997in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464629in}{0.562129in}}%
\pgfpathcurveto{\pgfqpoint{3.475679in}{0.562129in}}{\pgfqpoint{3.486278in}{0.566519in}}{\pgfqpoint{3.494092in}{0.574333in}}%
\pgfpathcurveto{\pgfqpoint{3.501905in}{0.582146in}}{\pgfqpoint{3.506296in}{0.592746in}}{\pgfqpoint{3.506296in}{0.603796in}}%
\pgfpathcurveto{\pgfqpoint{3.506296in}{0.614846in}}{\pgfqpoint{3.501905in}{0.625445in}}{\pgfqpoint{3.494092in}{0.633258in}}%
\pgfpathcurveto{\pgfqpoint{3.486278in}{0.641072in}}{\pgfqpoint{3.475679in}{0.645462in}}{\pgfqpoint{3.464629in}{0.645462in}}%
\pgfpathcurveto{\pgfqpoint{3.453579in}{0.645462in}}{\pgfqpoint{3.442980in}{0.641072in}}{\pgfqpoint{3.435166in}{0.633258in}}%
\pgfpathcurveto{\pgfqpoint{3.427353in}{0.625445in}}{\pgfqpoint{3.422962in}{0.614846in}}{\pgfqpoint{3.422962in}{0.603796in}}%
\pgfpathcurveto{\pgfqpoint{3.422962in}{0.592746in}}{\pgfqpoint{3.427353in}{0.582146in}}{\pgfqpoint{3.435166in}{0.574333in}}%
\pgfpathcurveto{\pgfqpoint{3.442980in}{0.566519in}}{\pgfqpoint{3.453579in}{0.562129in}}{\pgfqpoint{3.464629in}{0.562129in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072023in}{0.665613in}}%
\pgfpathcurveto{\pgfqpoint{3.083074in}{0.665613in}}{\pgfqpoint{3.093673in}{0.670004in}}{\pgfqpoint{3.101486in}{0.677817in}}%
\pgfpathcurveto{\pgfqpoint{3.109300in}{0.685631in}}{\pgfqpoint{3.113690in}{0.696230in}}{\pgfqpoint{3.113690in}{0.707280in}}%
\pgfpathcurveto{\pgfqpoint{3.113690in}{0.718330in}}{\pgfqpoint{3.109300in}{0.728929in}}{\pgfqpoint{3.101486in}{0.736743in}}%
\pgfpathcurveto{\pgfqpoint{3.093673in}{0.744556in}}{\pgfqpoint{3.083074in}{0.748947in}}{\pgfqpoint{3.072023in}{0.748947in}}%
\pgfpathcurveto{\pgfqpoint{3.060973in}{0.748947in}}{\pgfqpoint{3.050374in}{0.744556in}}{\pgfqpoint{3.042561in}{0.736743in}}%
\pgfpathcurveto{\pgfqpoint{3.034747in}{0.728929in}}{\pgfqpoint{3.030357in}{0.718330in}}{\pgfqpoint{3.030357in}{0.707280in}}%
\pgfpathcurveto{\pgfqpoint{3.030357in}{0.696230in}}{\pgfqpoint{3.034747in}{0.685631in}}{\pgfqpoint{3.042561in}{0.677817in}}%
\pgfpathcurveto{\pgfqpoint{3.050374in}{0.670004in}}{\pgfqpoint{3.060973in}{0.665613in}}{\pgfqpoint{3.072023in}{0.665613in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473832in}{0.568628in}}%
\pgfpathcurveto{\pgfqpoint{3.484882in}{0.568628in}}{\pgfqpoint{3.495481in}{0.573018in}}{\pgfqpoint{3.503295in}{0.580831in}}%
\pgfpathcurveto{\pgfqpoint{3.511108in}{0.588645in}}{\pgfqpoint{3.515498in}{0.599244in}}{\pgfqpoint{3.515498in}{0.610294in}}%
\pgfpathcurveto{\pgfqpoint{3.515498in}{0.621344in}}{\pgfqpoint{3.511108in}{0.631943in}}{\pgfqpoint{3.503295in}{0.639757in}}%
\pgfpathcurveto{\pgfqpoint{3.495481in}{0.647571in}}{\pgfqpoint{3.484882in}{0.651961in}}{\pgfqpoint{3.473832in}{0.651961in}}%
\pgfpathcurveto{\pgfqpoint{3.462782in}{0.651961in}}{\pgfqpoint{3.452183in}{0.647571in}}{\pgfqpoint{3.444369in}{0.639757in}}%
\pgfpathcurveto{\pgfqpoint{3.436555in}{0.631943in}}{\pgfqpoint{3.432165in}{0.621344in}}{\pgfqpoint{3.432165in}{0.610294in}}%
\pgfpathcurveto{\pgfqpoint{3.432165in}{0.599244in}}{\pgfqpoint{3.436555in}{0.588645in}}{\pgfqpoint{3.444369in}{0.580831in}}%
\pgfpathcurveto{\pgfqpoint{3.452183in}{0.573018in}}{\pgfqpoint{3.462782in}{0.568628in}}{\pgfqpoint{3.473832in}{0.568628in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923770in}{0.417264in}}%
\pgfpathcurveto{\pgfqpoint{2.934820in}{0.417264in}}{\pgfqpoint{2.945419in}{0.421654in}}{\pgfqpoint{2.953233in}{0.429468in}}%
\pgfpathcurveto{\pgfqpoint{2.961047in}{0.437282in}}{\pgfqpoint{2.965437in}{0.447881in}}{\pgfqpoint{2.965437in}{0.458931in}}%
\pgfpathcurveto{\pgfqpoint{2.965437in}{0.469981in}}{\pgfqpoint{2.961047in}{0.480580in}}{\pgfqpoint{2.953233in}{0.488394in}}%
\pgfpathcurveto{\pgfqpoint{2.945419in}{0.496207in}}{\pgfqpoint{2.934820in}{0.500597in}}{\pgfqpoint{2.923770in}{0.500597in}}%
\pgfpathcurveto{\pgfqpoint{2.912720in}{0.500597in}}{\pgfqpoint{2.902121in}{0.496207in}}{\pgfqpoint{2.894307in}{0.488394in}}%
\pgfpathcurveto{\pgfqpoint{2.886494in}{0.480580in}}{\pgfqpoint{2.882103in}{0.469981in}}{\pgfqpoint{2.882103in}{0.458931in}}%
\pgfpathcurveto{\pgfqpoint{2.882103in}{0.447881in}}{\pgfqpoint{2.886494in}{0.437282in}}{\pgfqpoint{2.894307in}{0.429468in}}%
\pgfpathcurveto{\pgfqpoint{2.902121in}{0.421654in}}{\pgfqpoint{2.912720in}{0.417264in}}{\pgfqpoint{2.923770in}{0.417264in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060890in}{0.605787in}}%
\pgfpathcurveto{\pgfqpoint{3.071940in}{0.605787in}}{\pgfqpoint{3.082539in}{0.610177in}}{\pgfqpoint{3.090352in}{0.617991in}}%
\pgfpathcurveto{\pgfqpoint{3.098166in}{0.625805in}}{\pgfqpoint{3.102556in}{0.636404in}}{\pgfqpoint{3.102556in}{0.647454in}}%
\pgfpathcurveto{\pgfqpoint{3.102556in}{0.658504in}}{\pgfqpoint{3.098166in}{0.669103in}}{\pgfqpoint{3.090352in}{0.676917in}}%
\pgfpathcurveto{\pgfqpoint{3.082539in}{0.684730in}}{\pgfqpoint{3.071940in}{0.689121in}}{\pgfqpoint{3.060890in}{0.689121in}}%
\pgfpathcurveto{\pgfqpoint{3.049839in}{0.689121in}}{\pgfqpoint{3.039240in}{0.684730in}}{\pgfqpoint{3.031427in}{0.676917in}}%
\pgfpathcurveto{\pgfqpoint{3.023613in}{0.669103in}}{\pgfqpoint{3.019223in}{0.658504in}}{\pgfqpoint{3.019223in}{0.647454in}}%
\pgfpathcurveto{\pgfqpoint{3.019223in}{0.636404in}}{\pgfqpoint{3.023613in}{0.625805in}}{\pgfqpoint{3.031427in}{0.617991in}}%
\pgfpathcurveto{\pgfqpoint{3.039240in}{0.610177in}}{\pgfqpoint{3.049839in}{0.605787in}}{\pgfqpoint{3.060890in}{0.605787in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254048in}{0.670538in}}%
\pgfpathcurveto{\pgfqpoint{3.265099in}{0.670538in}}{\pgfqpoint{3.275698in}{0.674928in}}{\pgfqpoint{3.283511in}{0.682742in}}%
\pgfpathcurveto{\pgfqpoint{3.291325in}{0.690556in}}{\pgfqpoint{3.295715in}{0.701155in}}{\pgfqpoint{3.295715in}{0.712205in}}%
\pgfpathcurveto{\pgfqpoint{3.295715in}{0.723255in}}{\pgfqpoint{3.291325in}{0.733854in}}{\pgfqpoint{3.283511in}{0.741668in}}%
\pgfpathcurveto{\pgfqpoint{3.275698in}{0.749481in}}{\pgfqpoint{3.265099in}{0.753871in}}{\pgfqpoint{3.254048in}{0.753871in}}%
\pgfpathcurveto{\pgfqpoint{3.242998in}{0.753871in}}{\pgfqpoint{3.232399in}{0.749481in}}{\pgfqpoint{3.224586in}{0.741668in}}%
\pgfpathcurveto{\pgfqpoint{3.216772in}{0.733854in}}{\pgfqpoint{3.212382in}{0.723255in}}{\pgfqpoint{3.212382in}{0.712205in}}%
\pgfpathcurveto{\pgfqpoint{3.212382in}{0.701155in}}{\pgfqpoint{3.216772in}{0.690556in}}{\pgfqpoint{3.224586in}{0.682742in}}%
\pgfpathcurveto{\pgfqpoint{3.232399in}{0.674928in}}{\pgfqpoint{3.242998in}{0.670538in}}{\pgfqpoint{3.254048in}{0.670538in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655844in}{1.155237in}}%
\pgfpathcurveto{\pgfqpoint{3.666894in}{1.155237in}}{\pgfqpoint{3.677493in}{1.159628in}}{\pgfqpoint{3.685307in}{1.167441in}}%
\pgfpathcurveto{\pgfqpoint{3.693120in}{1.175255in}}{\pgfqpoint{3.697511in}{1.185854in}}{\pgfqpoint{3.697511in}{1.196904in}}%
\pgfpathcurveto{\pgfqpoint{3.697511in}{1.207954in}}{\pgfqpoint{3.693120in}{1.218553in}}{\pgfqpoint{3.685307in}{1.226367in}}%
\pgfpathcurveto{\pgfqpoint{3.677493in}{1.234180in}}{\pgfqpoint{3.666894in}{1.238571in}}{\pgfqpoint{3.655844in}{1.238571in}}%
\pgfpathcurveto{\pgfqpoint{3.644794in}{1.238571in}}{\pgfqpoint{3.634195in}{1.234180in}}{\pgfqpoint{3.626381in}{1.226367in}}%
\pgfpathcurveto{\pgfqpoint{3.618568in}{1.218553in}}{\pgfqpoint{3.614177in}{1.207954in}}{\pgfqpoint{3.614177in}{1.196904in}}%
\pgfpathcurveto{\pgfqpoint{3.614177in}{1.185854in}}{\pgfqpoint{3.618568in}{1.175255in}}{\pgfqpoint{3.626381in}{1.167441in}}%
\pgfpathcurveto{\pgfqpoint{3.634195in}{1.159628in}}{\pgfqpoint{3.644794in}{1.155237in}}{\pgfqpoint{3.655844in}{1.155237in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731781in}{0.514722in}}%
\pgfpathcurveto{\pgfqpoint{2.742831in}{0.514722in}}{\pgfqpoint{2.753430in}{0.519112in}}{\pgfqpoint{2.761244in}{0.526926in}}%
\pgfpathcurveto{\pgfqpoint{2.769057in}{0.534740in}}{\pgfqpoint{2.773448in}{0.545339in}}{\pgfqpoint{2.773448in}{0.556389in}}%
\pgfpathcurveto{\pgfqpoint{2.773448in}{0.567439in}}{\pgfqpoint{2.769057in}{0.578038in}}{\pgfqpoint{2.761244in}{0.585852in}}%
\pgfpathcurveto{\pgfqpoint{2.753430in}{0.593665in}}{\pgfqpoint{2.742831in}{0.598055in}}{\pgfqpoint{2.731781in}{0.598055in}}%
\pgfpathcurveto{\pgfqpoint{2.720731in}{0.598055in}}{\pgfqpoint{2.710132in}{0.593665in}}{\pgfqpoint{2.702318in}{0.585852in}}%
\pgfpathcurveto{\pgfqpoint{2.694505in}{0.578038in}}{\pgfqpoint{2.690114in}{0.567439in}}{\pgfqpoint{2.690114in}{0.556389in}}%
\pgfpathcurveto{\pgfqpoint{2.690114in}{0.545339in}}{\pgfqpoint{2.694505in}{0.534740in}}{\pgfqpoint{2.702318in}{0.526926in}}%
\pgfpathcurveto{\pgfqpoint{2.710132in}{0.519112in}}{\pgfqpoint{2.720731in}{0.514722in}}{\pgfqpoint{2.731781in}{0.514722in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107800in}{0.639789in}}%
\pgfpathcurveto{\pgfqpoint{3.118850in}{0.639789in}}{\pgfqpoint{3.129449in}{0.644179in}}{\pgfqpoint{3.137263in}{0.651993in}}%
\pgfpathcurveto{\pgfqpoint{3.145077in}{0.659807in}}{\pgfqpoint{3.149467in}{0.670406in}}{\pgfqpoint{3.149467in}{0.681456in}}%
\pgfpathcurveto{\pgfqpoint{3.149467in}{0.692506in}}{\pgfqpoint{3.145077in}{0.703105in}}{\pgfqpoint{3.137263in}{0.710919in}}%
\pgfpathcurveto{\pgfqpoint{3.129449in}{0.718732in}}{\pgfqpoint{3.118850in}{0.723122in}}{\pgfqpoint{3.107800in}{0.723122in}}%
\pgfpathcurveto{\pgfqpoint{3.096750in}{0.723122in}}{\pgfqpoint{3.086151in}{0.718732in}}{\pgfqpoint{3.078337in}{0.710919in}}%
\pgfpathcurveto{\pgfqpoint{3.070524in}{0.703105in}}{\pgfqpoint{3.066134in}{0.692506in}}{\pgfqpoint{3.066134in}{0.681456in}}%
\pgfpathcurveto{\pgfqpoint{3.066134in}{0.670406in}}{\pgfqpoint{3.070524in}{0.659807in}}{\pgfqpoint{3.078337in}{0.651993in}}%
\pgfpathcurveto{\pgfqpoint{3.086151in}{0.644179in}}{\pgfqpoint{3.096750in}{0.639789in}}{\pgfqpoint{3.107800in}{0.639789in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365172in}{1.556157in}}%
\pgfpathcurveto{\pgfqpoint{2.376223in}{1.556157in}}{\pgfqpoint{2.386822in}{1.560547in}}{\pgfqpoint{2.394635in}{1.568361in}}%
\pgfpathcurveto{\pgfqpoint{2.402449in}{1.576174in}}{\pgfqpoint{2.406839in}{1.586773in}}{\pgfqpoint{2.406839in}{1.597824in}}%
\pgfpathcurveto{\pgfqpoint{2.406839in}{1.608874in}}{\pgfqpoint{2.402449in}{1.619473in}}{\pgfqpoint{2.394635in}{1.627286in}}%
\pgfpathcurveto{\pgfqpoint{2.386822in}{1.635100in}}{\pgfqpoint{2.376223in}{1.639490in}}{\pgfqpoint{2.365172in}{1.639490in}}%
\pgfpathcurveto{\pgfqpoint{2.354122in}{1.639490in}}{\pgfqpoint{2.343523in}{1.635100in}}{\pgfqpoint{2.335710in}{1.627286in}}%
\pgfpathcurveto{\pgfqpoint{2.327896in}{1.619473in}}{\pgfqpoint{2.323506in}{1.608874in}}{\pgfqpoint{2.323506in}{1.597824in}}%
\pgfpathcurveto{\pgfqpoint{2.323506in}{1.586773in}}{\pgfqpoint{2.327896in}{1.576174in}}{\pgfqpoint{2.335710in}{1.568361in}}%
\pgfpathcurveto{\pgfqpoint{2.343523in}{1.560547in}}{\pgfqpoint{2.354122in}{1.556157in}}{\pgfqpoint{2.365172in}{1.556157in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027958in}{0.765572in}}%
\pgfpathcurveto{\pgfqpoint{3.039008in}{0.765572in}}{\pgfqpoint{3.049607in}{0.769962in}}{\pgfqpoint{3.057421in}{0.777776in}}%
\pgfpathcurveto{\pgfqpoint{3.065234in}{0.785590in}}{\pgfqpoint{3.069625in}{0.796189in}}{\pgfqpoint{3.069625in}{0.807239in}}%
\pgfpathcurveto{\pgfqpoint{3.069625in}{0.818289in}}{\pgfqpoint{3.065234in}{0.828888in}}{\pgfqpoint{3.057421in}{0.836702in}}%
\pgfpathcurveto{\pgfqpoint{3.049607in}{0.844515in}}{\pgfqpoint{3.039008in}{0.848906in}}{\pgfqpoint{3.027958in}{0.848906in}}%
\pgfpathcurveto{\pgfqpoint{3.016908in}{0.848906in}}{\pgfqpoint{3.006309in}{0.844515in}}{\pgfqpoint{2.998495in}{0.836702in}}%
\pgfpathcurveto{\pgfqpoint{2.990681in}{0.828888in}}{\pgfqpoint{2.986291in}{0.818289in}}{\pgfqpoint{2.986291in}{0.807239in}}%
\pgfpathcurveto{\pgfqpoint{2.986291in}{0.796189in}}{\pgfqpoint{2.990681in}{0.785590in}}{\pgfqpoint{2.998495in}{0.777776in}}%
\pgfpathcurveto{\pgfqpoint{3.006309in}{0.769962in}}{\pgfqpoint{3.016908in}{0.765572in}}{\pgfqpoint{3.027958in}{0.765572in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005680in}{0.616307in}}%
\pgfpathcurveto{\pgfqpoint{3.016730in}{0.616307in}}{\pgfqpoint{3.027329in}{0.620697in}}{\pgfqpoint{3.035143in}{0.628511in}}%
\pgfpathcurveto{\pgfqpoint{3.042956in}{0.636325in}}{\pgfqpoint{3.047346in}{0.646924in}}{\pgfqpoint{3.047346in}{0.657974in}}%
\pgfpathcurveto{\pgfqpoint{3.047346in}{0.669024in}}{\pgfqpoint{3.042956in}{0.679623in}}{\pgfqpoint{3.035143in}{0.687437in}}%
\pgfpathcurveto{\pgfqpoint{3.027329in}{0.695250in}}{\pgfqpoint{3.016730in}{0.699640in}}{\pgfqpoint{3.005680in}{0.699640in}}%
\pgfpathcurveto{\pgfqpoint{2.994630in}{0.699640in}}{\pgfqpoint{2.984031in}{0.695250in}}{\pgfqpoint{2.976217in}{0.687437in}}%
\pgfpathcurveto{\pgfqpoint{2.968403in}{0.679623in}}{\pgfqpoint{2.964013in}{0.669024in}}{\pgfqpoint{2.964013in}{0.657974in}}%
\pgfpathcurveto{\pgfqpoint{2.964013in}{0.646924in}}{\pgfqpoint{2.968403in}{0.636325in}}{\pgfqpoint{2.976217in}{0.628511in}}%
\pgfpathcurveto{\pgfqpoint{2.984031in}{0.620697in}}{\pgfqpoint{2.994630in}{0.616307in}}{\pgfqpoint{3.005680in}{0.616307in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905554in}{0.486516in}}%
\pgfpathcurveto{\pgfqpoint{2.916604in}{0.486516in}}{\pgfqpoint{2.927203in}{0.490906in}}{\pgfqpoint{2.935017in}{0.498720in}}%
\pgfpathcurveto{\pgfqpoint{2.942830in}{0.506533in}}{\pgfqpoint{2.947220in}{0.517132in}}{\pgfqpoint{2.947220in}{0.528182in}}%
\pgfpathcurveto{\pgfqpoint{2.947220in}{0.539233in}}{\pgfqpoint{2.942830in}{0.549832in}}{\pgfqpoint{2.935017in}{0.557645in}}%
\pgfpathcurveto{\pgfqpoint{2.927203in}{0.565459in}}{\pgfqpoint{2.916604in}{0.569849in}}{\pgfqpoint{2.905554in}{0.569849in}}%
\pgfpathcurveto{\pgfqpoint{2.894504in}{0.569849in}}{\pgfqpoint{2.883905in}{0.565459in}}{\pgfqpoint{2.876091in}{0.557645in}}%
\pgfpathcurveto{\pgfqpoint{2.868277in}{0.549832in}}{\pgfqpoint{2.863887in}{0.539233in}}{\pgfqpoint{2.863887in}{0.528182in}}%
\pgfpathcurveto{\pgfqpoint{2.863887in}{0.517132in}}{\pgfqpoint{2.868277in}{0.506533in}}{\pgfqpoint{2.876091in}{0.498720in}}%
\pgfpathcurveto{\pgfqpoint{2.883905in}{0.490906in}}{\pgfqpoint{2.894504in}{0.486516in}}{\pgfqpoint{2.905554in}{0.486516in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285421in}{1.535008in}}%
\pgfpathcurveto{\pgfqpoint{2.296471in}{1.535008in}}{\pgfqpoint{2.307070in}{1.539399in}}{\pgfqpoint{2.314884in}{1.547212in}}%
\pgfpathcurveto{\pgfqpoint{2.322697in}{1.555026in}}{\pgfqpoint{2.327088in}{1.565625in}}{\pgfqpoint{2.327088in}{1.576675in}}%
\pgfpathcurveto{\pgfqpoint{2.327088in}{1.587725in}}{\pgfqpoint{2.322697in}{1.598324in}}{\pgfqpoint{2.314884in}{1.606138in}}%
\pgfpathcurveto{\pgfqpoint{2.307070in}{1.613952in}}{\pgfqpoint{2.296471in}{1.618342in}}{\pgfqpoint{2.285421in}{1.618342in}}%
\pgfpathcurveto{\pgfqpoint{2.274371in}{1.618342in}}{\pgfqpoint{2.263772in}{1.613952in}}{\pgfqpoint{2.255958in}{1.606138in}}%
\pgfpathcurveto{\pgfqpoint{2.248145in}{1.598324in}}{\pgfqpoint{2.243754in}{1.587725in}}{\pgfqpoint{2.243754in}{1.576675in}}%
\pgfpathcurveto{\pgfqpoint{2.243754in}{1.565625in}}{\pgfqpoint{2.248145in}{1.555026in}}{\pgfqpoint{2.255958in}{1.547212in}}%
\pgfpathcurveto{\pgfqpoint{2.263772in}{1.539399in}}{\pgfqpoint{2.274371in}{1.535008in}}{\pgfqpoint{2.285421in}{1.535008in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605895in}{1.075689in}}%
\pgfpathcurveto{\pgfqpoint{3.616945in}{1.075689in}}{\pgfqpoint{3.627544in}{1.080079in}}{\pgfqpoint{3.635358in}{1.087893in}}%
\pgfpathcurveto{\pgfqpoint{3.643172in}{1.095706in}}{\pgfqpoint{3.647562in}{1.106305in}}{\pgfqpoint{3.647562in}{1.117355in}}%
\pgfpathcurveto{\pgfqpoint{3.647562in}{1.128406in}}{\pgfqpoint{3.643172in}{1.139005in}}{\pgfqpoint{3.635358in}{1.146818in}}%
\pgfpathcurveto{\pgfqpoint{3.627544in}{1.154632in}}{\pgfqpoint{3.616945in}{1.159022in}}{\pgfqpoint{3.605895in}{1.159022in}}%
\pgfpathcurveto{\pgfqpoint{3.594845in}{1.159022in}}{\pgfqpoint{3.584246in}{1.154632in}}{\pgfqpoint{3.576433in}{1.146818in}}%
\pgfpathcurveto{\pgfqpoint{3.568619in}{1.139005in}}{\pgfqpoint{3.564229in}{1.128406in}}{\pgfqpoint{3.564229in}{1.117355in}}%
\pgfpathcurveto{\pgfqpoint{3.564229in}{1.106305in}}{\pgfqpoint{3.568619in}{1.095706in}}{\pgfqpoint{3.576433in}{1.087893in}}%
\pgfpathcurveto{\pgfqpoint{3.584246in}{1.080079in}}{\pgfqpoint{3.594845in}{1.075689in}}{\pgfqpoint{3.605895in}{1.075689in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724424in}{0.528221in}}%
\pgfpathcurveto{\pgfqpoint{2.735474in}{0.528221in}}{\pgfqpoint{2.746074in}{0.532611in}}{\pgfqpoint{2.753887in}{0.540425in}}%
\pgfpathcurveto{\pgfqpoint{2.761701in}{0.548239in}}{\pgfqpoint{2.766091in}{0.558838in}}{\pgfqpoint{2.766091in}{0.569888in}}%
\pgfpathcurveto{\pgfqpoint{2.766091in}{0.580938in}}{\pgfqpoint{2.761701in}{0.591537in}}{\pgfqpoint{2.753887in}{0.599351in}}%
\pgfpathcurveto{\pgfqpoint{2.746074in}{0.607164in}}{\pgfqpoint{2.735474in}{0.611554in}}{\pgfqpoint{2.724424in}{0.611554in}}%
\pgfpathcurveto{\pgfqpoint{2.713374in}{0.611554in}}{\pgfqpoint{2.702775in}{0.607164in}}{\pgfqpoint{2.694962in}{0.599351in}}%
\pgfpathcurveto{\pgfqpoint{2.687148in}{0.591537in}}{\pgfqpoint{2.682758in}{0.580938in}}{\pgfqpoint{2.682758in}{0.569888in}}%
\pgfpathcurveto{\pgfqpoint{2.682758in}{0.558838in}}{\pgfqpoint{2.687148in}{0.548239in}}{\pgfqpoint{2.694962in}{0.540425in}}%
\pgfpathcurveto{\pgfqpoint{2.702775in}{0.532611in}}{\pgfqpoint{2.713374in}{0.528221in}}{\pgfqpoint{2.724424in}{0.528221in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098693in}{0.652348in}}%
\pgfpathcurveto{\pgfqpoint{3.109743in}{0.652348in}}{\pgfqpoint{3.120342in}{0.656739in}}{\pgfqpoint{3.128156in}{0.664552in}}%
\pgfpathcurveto{\pgfqpoint{3.135970in}{0.672366in}}{\pgfqpoint{3.140360in}{0.682965in}}{\pgfqpoint{3.140360in}{0.694015in}}%
\pgfpathcurveto{\pgfqpoint{3.140360in}{0.705065in}}{\pgfqpoint{3.135970in}{0.715664in}}{\pgfqpoint{3.128156in}{0.723478in}}%
\pgfpathcurveto{\pgfqpoint{3.120342in}{0.731291in}}{\pgfqpoint{3.109743in}{0.735682in}}{\pgfqpoint{3.098693in}{0.735682in}}%
\pgfpathcurveto{\pgfqpoint{3.087643in}{0.735682in}}{\pgfqpoint{3.077044in}{0.731291in}}{\pgfqpoint{3.069230in}{0.723478in}}%
\pgfpathcurveto{\pgfqpoint{3.061417in}{0.715664in}}{\pgfqpoint{3.057027in}{0.705065in}}{\pgfqpoint{3.057027in}{0.694015in}}%
\pgfpathcurveto{\pgfqpoint{3.057027in}{0.682965in}}{\pgfqpoint{3.061417in}{0.672366in}}{\pgfqpoint{3.069230in}{0.664552in}}%
\pgfpathcurveto{\pgfqpoint{3.077044in}{0.656739in}}{\pgfqpoint{3.087643in}{0.652348in}}{\pgfqpoint{3.098693in}{0.652348in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206685in}{0.658088in}}%
\pgfpathcurveto{\pgfqpoint{3.217735in}{0.658088in}}{\pgfqpoint{3.228334in}{0.662478in}}{\pgfqpoint{3.236148in}{0.670292in}}%
\pgfpathcurveto{\pgfqpoint{3.243962in}{0.678105in}}{\pgfqpoint{3.248352in}{0.688704in}}{\pgfqpoint{3.248352in}{0.699755in}}%
\pgfpathcurveto{\pgfqpoint{3.248352in}{0.710805in}}{\pgfqpoint{3.243962in}{0.721404in}}{\pgfqpoint{3.236148in}{0.729217in}}%
\pgfpathcurveto{\pgfqpoint{3.228334in}{0.737031in}}{\pgfqpoint{3.217735in}{0.741421in}}{\pgfqpoint{3.206685in}{0.741421in}}%
\pgfpathcurveto{\pgfqpoint{3.195635in}{0.741421in}}{\pgfqpoint{3.185036in}{0.737031in}}{\pgfqpoint{3.177223in}{0.729217in}}%
\pgfpathcurveto{\pgfqpoint{3.169409in}{0.721404in}}{\pgfqpoint{3.165019in}{0.710805in}}{\pgfqpoint{3.165019in}{0.699755in}}%
\pgfpathcurveto{\pgfqpoint{3.165019in}{0.688704in}}{\pgfqpoint{3.169409in}{0.678105in}}{\pgfqpoint{3.177223in}{0.670292in}}%
\pgfpathcurveto{\pgfqpoint{3.185036in}{0.662478in}}{\pgfqpoint{3.195635in}{0.658088in}}{\pgfqpoint{3.206685in}{0.658088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850932in}{0.436679in}}%
\pgfpathcurveto{\pgfqpoint{2.861982in}{0.436679in}}{\pgfqpoint{2.872581in}{0.441069in}}{\pgfqpoint{2.880395in}{0.448883in}}%
\pgfpathcurveto{\pgfqpoint{2.888208in}{0.456697in}}{\pgfqpoint{2.892599in}{0.467296in}}{\pgfqpoint{2.892599in}{0.478346in}}%
\pgfpathcurveto{\pgfqpoint{2.892599in}{0.489396in}}{\pgfqpoint{2.888208in}{0.499995in}}{\pgfqpoint{2.880395in}{0.507808in}}%
\pgfpathcurveto{\pgfqpoint{2.872581in}{0.515622in}}{\pgfqpoint{2.861982in}{0.520012in}}{\pgfqpoint{2.850932in}{0.520012in}}%
\pgfpathcurveto{\pgfqpoint{2.839882in}{0.520012in}}{\pgfqpoint{2.829283in}{0.515622in}}{\pgfqpoint{2.821469in}{0.507808in}}%
\pgfpathcurveto{\pgfqpoint{2.813656in}{0.499995in}}{\pgfqpoint{2.809265in}{0.489396in}}{\pgfqpoint{2.809265in}{0.478346in}}%
\pgfpathcurveto{\pgfqpoint{2.809265in}{0.467296in}}{\pgfqpoint{2.813656in}{0.456697in}}{\pgfqpoint{2.821469in}{0.448883in}}%
\pgfpathcurveto{\pgfqpoint{2.829283in}{0.441069in}}{\pgfqpoint{2.839882in}{0.436679in}}{\pgfqpoint{2.850932in}{0.436679in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134278in}{0.651716in}}%
\pgfpathcurveto{\pgfqpoint{3.145328in}{0.651716in}}{\pgfqpoint{3.155927in}{0.656106in}}{\pgfqpoint{3.163740in}{0.663919in}}%
\pgfpathcurveto{\pgfqpoint{3.171554in}{0.671733in}}{\pgfqpoint{3.175944in}{0.682332in}}{\pgfqpoint{3.175944in}{0.693382in}}%
\pgfpathcurveto{\pgfqpoint{3.175944in}{0.704432in}}{\pgfqpoint{3.171554in}{0.715031in}}{\pgfqpoint{3.163740in}{0.722845in}}%
\pgfpathcurveto{\pgfqpoint{3.155927in}{0.730659in}}{\pgfqpoint{3.145328in}{0.735049in}}{\pgfqpoint{3.134278in}{0.735049in}}%
\pgfpathcurveto{\pgfqpoint{3.123228in}{0.735049in}}{\pgfqpoint{3.112628in}{0.730659in}}{\pgfqpoint{3.104815in}{0.722845in}}%
\pgfpathcurveto{\pgfqpoint{3.097001in}{0.715031in}}{\pgfqpoint{3.092611in}{0.704432in}}{\pgfqpoint{3.092611in}{0.693382in}}%
\pgfpathcurveto{\pgfqpoint{3.092611in}{0.682332in}}{\pgfqpoint{3.097001in}{0.671733in}}{\pgfqpoint{3.104815in}{0.663919in}}%
\pgfpathcurveto{\pgfqpoint{3.112628in}{0.656106in}}{\pgfqpoint{3.123228in}{0.651716in}}{\pgfqpoint{3.134278in}{0.651716in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739562in}{0.517008in}}%
\pgfpathcurveto{\pgfqpoint{2.750612in}{0.517008in}}{\pgfqpoint{2.761211in}{0.521398in}}{\pgfqpoint{2.769025in}{0.529211in}}%
\pgfpathcurveto{\pgfqpoint{2.776839in}{0.537025in}}{\pgfqpoint{2.781229in}{0.547624in}}{\pgfqpoint{2.781229in}{0.558674in}}%
\pgfpathcurveto{\pgfqpoint{2.781229in}{0.569724in}}{\pgfqpoint{2.776839in}{0.580323in}}{\pgfqpoint{2.769025in}{0.588137in}}%
\pgfpathcurveto{\pgfqpoint{2.761211in}{0.595951in}}{\pgfqpoint{2.750612in}{0.600341in}}{\pgfqpoint{2.739562in}{0.600341in}}%
\pgfpathcurveto{\pgfqpoint{2.728512in}{0.600341in}}{\pgfqpoint{2.717913in}{0.595951in}}{\pgfqpoint{2.710099in}{0.588137in}}%
\pgfpathcurveto{\pgfqpoint{2.702286in}{0.580323in}}{\pgfqpoint{2.697896in}{0.569724in}}{\pgfqpoint{2.697896in}{0.558674in}}%
\pgfpathcurveto{\pgfqpoint{2.697896in}{0.547624in}}{\pgfqpoint{2.702286in}{0.537025in}}{\pgfqpoint{2.710099in}{0.529211in}}%
\pgfpathcurveto{\pgfqpoint{2.717913in}{0.521398in}}{\pgfqpoint{2.728512in}{0.517008in}}{\pgfqpoint{2.739562in}{0.517008in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790605in}{0.354700in}}%
\pgfpathcurveto{\pgfqpoint{2.801655in}{0.354700in}}{\pgfqpoint{2.812254in}{0.359091in}}{\pgfqpoint{2.820068in}{0.366904in}}%
\pgfpathcurveto{\pgfqpoint{2.827882in}{0.374718in}}{\pgfqpoint{2.832272in}{0.385317in}}{\pgfqpoint{2.832272in}{0.396367in}}%
\pgfpathcurveto{\pgfqpoint{2.832272in}{0.407417in}}{\pgfqpoint{2.827882in}{0.418016in}}{\pgfqpoint{2.820068in}{0.425830in}}%
\pgfpathcurveto{\pgfqpoint{2.812254in}{0.433643in}}{\pgfqpoint{2.801655in}{0.438034in}}{\pgfqpoint{2.790605in}{0.438034in}}%
\pgfpathcurveto{\pgfqpoint{2.779555in}{0.438034in}}{\pgfqpoint{2.768956in}{0.433643in}}{\pgfqpoint{2.761142in}{0.425830in}}%
\pgfpathcurveto{\pgfqpoint{2.753329in}{0.418016in}}{\pgfqpoint{2.748938in}{0.407417in}}{\pgfqpoint{2.748938in}{0.396367in}}%
\pgfpathcurveto{\pgfqpoint{2.748938in}{0.385317in}}{\pgfqpoint{2.753329in}{0.374718in}}{\pgfqpoint{2.761142in}{0.366904in}}%
\pgfpathcurveto{\pgfqpoint{2.768956in}{0.359091in}}{\pgfqpoint{2.779555in}{0.354700in}}{\pgfqpoint{2.790605in}{0.354700in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304117in}{1.608786in}}%
\pgfpathcurveto{\pgfqpoint{2.315167in}{1.608786in}}{\pgfqpoint{2.325766in}{1.613177in}}{\pgfqpoint{2.333579in}{1.620990in}}%
\pgfpathcurveto{\pgfqpoint{2.341393in}{1.628804in}}{\pgfqpoint{2.345783in}{1.639403in}}{\pgfqpoint{2.345783in}{1.650453in}}%
\pgfpathcurveto{\pgfqpoint{2.345783in}{1.661503in}}{\pgfqpoint{2.341393in}{1.672102in}}{\pgfqpoint{2.333579in}{1.679916in}}%
\pgfpathcurveto{\pgfqpoint{2.325766in}{1.687729in}}{\pgfqpoint{2.315167in}{1.692120in}}{\pgfqpoint{2.304117in}{1.692120in}}%
\pgfpathcurveto{\pgfqpoint{2.293067in}{1.692120in}}{\pgfqpoint{2.282467in}{1.687729in}}{\pgfqpoint{2.274654in}{1.679916in}}%
\pgfpathcurveto{\pgfqpoint{2.266840in}{1.672102in}}{\pgfqpoint{2.262450in}{1.661503in}}{\pgfqpoint{2.262450in}{1.650453in}}%
\pgfpathcurveto{\pgfqpoint{2.262450in}{1.639403in}}{\pgfqpoint{2.266840in}{1.628804in}}{\pgfqpoint{2.274654in}{1.620990in}}%
\pgfpathcurveto{\pgfqpoint{2.282467in}{1.613177in}}{\pgfqpoint{2.293067in}{1.608786in}}{\pgfqpoint{2.304117in}{1.608786in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475725in}{1.005194in}}%
\pgfpathcurveto{\pgfqpoint{3.486775in}{1.005194in}}{\pgfqpoint{3.497374in}{1.009584in}}{\pgfqpoint{3.505188in}{1.017397in}}%
\pgfpathcurveto{\pgfqpoint{3.513001in}{1.025211in}}{\pgfqpoint{3.517392in}{1.035810in}}{\pgfqpoint{3.517392in}{1.046860in}}%
\pgfpathcurveto{\pgfqpoint{3.517392in}{1.057910in}}{\pgfqpoint{3.513001in}{1.068509in}}{\pgfqpoint{3.505188in}{1.076323in}}%
\pgfpathcurveto{\pgfqpoint{3.497374in}{1.084137in}}{\pgfqpoint{3.486775in}{1.088527in}}{\pgfqpoint{3.475725in}{1.088527in}}%
\pgfpathcurveto{\pgfqpoint{3.464675in}{1.088527in}}{\pgfqpoint{3.454076in}{1.084137in}}{\pgfqpoint{3.446262in}{1.076323in}}%
\pgfpathcurveto{\pgfqpoint{3.438449in}{1.068509in}}{\pgfqpoint{3.434058in}{1.057910in}}{\pgfqpoint{3.434058in}{1.046860in}}%
\pgfpathcurveto{\pgfqpoint{3.434058in}{1.035810in}}{\pgfqpoint{3.438449in}{1.025211in}}{\pgfqpoint{3.446262in}{1.017397in}}%
\pgfpathcurveto{\pgfqpoint{3.454076in}{1.009584in}}{\pgfqpoint{3.464675in}{1.005194in}}{\pgfqpoint{3.475725in}{1.005194in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997151in}{0.572561in}}%
\pgfpathcurveto{\pgfqpoint{3.008201in}{0.572561in}}{\pgfqpoint{3.018800in}{0.576952in}}{\pgfqpoint{3.026613in}{0.584765in}}%
\pgfpathcurveto{\pgfqpoint{3.034427in}{0.592579in}}{\pgfqpoint{3.038817in}{0.603178in}}{\pgfqpoint{3.038817in}{0.614228in}}%
\pgfpathcurveto{\pgfqpoint{3.038817in}{0.625278in}}{\pgfqpoint{3.034427in}{0.635877in}}{\pgfqpoint{3.026613in}{0.643691in}}%
\pgfpathcurveto{\pgfqpoint{3.018800in}{0.651504in}}{\pgfqpoint{3.008201in}{0.655895in}}{\pgfqpoint{2.997151in}{0.655895in}}%
\pgfpathcurveto{\pgfqpoint{2.986101in}{0.655895in}}{\pgfqpoint{2.975502in}{0.651504in}}{\pgfqpoint{2.967688in}{0.643691in}}%
\pgfpathcurveto{\pgfqpoint{2.959874in}{0.635877in}}{\pgfqpoint{2.955484in}{0.625278in}}{\pgfqpoint{2.955484in}{0.614228in}}%
\pgfpathcurveto{\pgfqpoint{2.955484in}{0.603178in}}{\pgfqpoint{2.959874in}{0.592579in}}{\pgfqpoint{2.967688in}{0.584765in}}%
\pgfpathcurveto{\pgfqpoint{2.975502in}{0.576952in}}{\pgfqpoint{2.986101in}{0.572561in}}{\pgfqpoint{2.997151in}{0.572561in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137666in}{0.656463in}}%
\pgfpathcurveto{\pgfqpoint{3.148716in}{0.656463in}}{\pgfqpoint{3.159315in}{0.660853in}}{\pgfqpoint{3.167128in}{0.668667in}}%
\pgfpathcurveto{\pgfqpoint{3.174942in}{0.676481in}}{\pgfqpoint{3.179332in}{0.687080in}}{\pgfqpoint{3.179332in}{0.698130in}}%
\pgfpathcurveto{\pgfqpoint{3.179332in}{0.709180in}}{\pgfqpoint{3.174942in}{0.719779in}}{\pgfqpoint{3.167128in}{0.727593in}}%
\pgfpathcurveto{\pgfqpoint{3.159315in}{0.735406in}}{\pgfqpoint{3.148716in}{0.739796in}}{\pgfqpoint{3.137666in}{0.739796in}}%
\pgfpathcurveto{\pgfqpoint{3.126615in}{0.739796in}}{\pgfqpoint{3.116016in}{0.735406in}}{\pgfqpoint{3.108203in}{0.727593in}}%
\pgfpathcurveto{\pgfqpoint{3.100389in}{0.719779in}}{\pgfqpoint{3.095999in}{0.709180in}}{\pgfqpoint{3.095999in}{0.698130in}}%
\pgfpathcurveto{\pgfqpoint{3.095999in}{0.687080in}}{\pgfqpoint{3.100389in}{0.676481in}}{\pgfqpoint{3.108203in}{0.668667in}}%
\pgfpathcurveto{\pgfqpoint{3.116016in}{0.660853in}}{\pgfqpoint{3.126615in}{0.656463in}}{\pgfqpoint{3.137666in}{0.656463in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455671in}{0.587230in}}%
\pgfpathcurveto{\pgfqpoint{3.466721in}{0.587230in}}{\pgfqpoint{3.477320in}{0.591620in}}{\pgfqpoint{3.485134in}{0.599434in}}%
\pgfpathcurveto{\pgfqpoint{3.492948in}{0.607248in}}{\pgfqpoint{3.497338in}{0.617847in}}{\pgfqpoint{3.497338in}{0.628897in}}%
\pgfpathcurveto{\pgfqpoint{3.497338in}{0.639947in}}{\pgfqpoint{3.492948in}{0.650546in}}{\pgfqpoint{3.485134in}{0.658359in}}%
\pgfpathcurveto{\pgfqpoint{3.477320in}{0.666173in}}{\pgfqpoint{3.466721in}{0.670563in}}{\pgfqpoint{3.455671in}{0.670563in}}%
\pgfpathcurveto{\pgfqpoint{3.444621in}{0.670563in}}{\pgfqpoint{3.434022in}{0.666173in}}{\pgfqpoint{3.426208in}{0.658359in}}%
\pgfpathcurveto{\pgfqpoint{3.418395in}{0.650546in}}{\pgfqpoint{3.414005in}{0.639947in}}{\pgfqpoint{3.414005in}{0.628897in}}%
\pgfpathcurveto{\pgfqpoint{3.414005in}{0.617847in}}{\pgfqpoint{3.418395in}{0.607248in}}{\pgfqpoint{3.426208in}{0.599434in}}%
\pgfpathcurveto{\pgfqpoint{3.434022in}{0.591620in}}{\pgfqpoint{3.444621in}{0.587230in}}{\pgfqpoint{3.455671in}{0.587230in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253093in}{0.794816in}}%
\pgfpathcurveto{\pgfqpoint{3.264144in}{0.794816in}}{\pgfqpoint{3.274743in}{0.799207in}}{\pgfqpoint{3.282556in}{0.807020in}}%
\pgfpathcurveto{\pgfqpoint{3.290370in}{0.814834in}}{\pgfqpoint{3.294760in}{0.825433in}}{\pgfqpoint{3.294760in}{0.836483in}}%
\pgfpathcurveto{\pgfqpoint{3.294760in}{0.847533in}}{\pgfqpoint{3.290370in}{0.858132in}}{\pgfqpoint{3.282556in}{0.865946in}}%
\pgfpathcurveto{\pgfqpoint{3.274743in}{0.873759in}}{\pgfqpoint{3.264144in}{0.878150in}}{\pgfqpoint{3.253093in}{0.878150in}}%
\pgfpathcurveto{\pgfqpoint{3.242043in}{0.878150in}}{\pgfqpoint{3.231444in}{0.873759in}}{\pgfqpoint{3.223631in}{0.865946in}}%
\pgfpathcurveto{\pgfqpoint{3.215817in}{0.858132in}}{\pgfqpoint{3.211427in}{0.847533in}}{\pgfqpoint{3.211427in}{0.836483in}}%
\pgfpathcurveto{\pgfqpoint{3.211427in}{0.825433in}}{\pgfqpoint{3.215817in}{0.814834in}}{\pgfqpoint{3.223631in}{0.807020in}}%
\pgfpathcurveto{\pgfqpoint{3.231444in}{0.799207in}}{\pgfqpoint{3.242043in}{0.794816in}}{\pgfqpoint{3.253093in}{0.794816in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731296in}{0.531685in}}%
\pgfpathcurveto{\pgfqpoint{2.742346in}{0.531685in}}{\pgfqpoint{2.752945in}{0.536075in}}{\pgfqpoint{2.760759in}{0.543889in}}%
\pgfpathcurveto{\pgfqpoint{2.768572in}{0.551703in}}{\pgfqpoint{2.772963in}{0.562302in}}{\pgfqpoint{2.772963in}{0.573352in}}%
\pgfpathcurveto{\pgfqpoint{2.772963in}{0.584402in}}{\pgfqpoint{2.768572in}{0.595001in}}{\pgfqpoint{2.760759in}{0.602814in}}%
\pgfpathcurveto{\pgfqpoint{2.752945in}{0.610628in}}{\pgfqpoint{2.742346in}{0.615018in}}{\pgfqpoint{2.731296in}{0.615018in}}%
\pgfpathcurveto{\pgfqpoint{2.720246in}{0.615018in}}{\pgfqpoint{2.709647in}{0.610628in}}{\pgfqpoint{2.701833in}{0.602814in}}%
\pgfpathcurveto{\pgfqpoint{2.694020in}{0.595001in}}{\pgfqpoint{2.689629in}{0.584402in}}{\pgfqpoint{2.689629in}{0.573352in}}%
\pgfpathcurveto{\pgfqpoint{2.689629in}{0.562302in}}{\pgfqpoint{2.694020in}{0.551703in}}{\pgfqpoint{2.701833in}{0.543889in}}%
\pgfpathcurveto{\pgfqpoint{2.709647in}{0.536075in}}{\pgfqpoint{2.720246in}{0.531685in}}{\pgfqpoint{2.731296in}{0.531685in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108215in}{0.634111in}}%
\pgfpathcurveto{\pgfqpoint{3.119266in}{0.634111in}}{\pgfqpoint{3.129865in}{0.638501in}}{\pgfqpoint{3.137678in}{0.646314in}}%
\pgfpathcurveto{\pgfqpoint{3.145492in}{0.654128in}}{\pgfqpoint{3.149882in}{0.664727in}}{\pgfqpoint{3.149882in}{0.675777in}}%
\pgfpathcurveto{\pgfqpoint{3.149882in}{0.686827in}}{\pgfqpoint{3.145492in}{0.697426in}}{\pgfqpoint{3.137678in}{0.705240in}}%
\pgfpathcurveto{\pgfqpoint{3.129865in}{0.713054in}}{\pgfqpoint{3.119266in}{0.717444in}}{\pgfqpoint{3.108215in}{0.717444in}}%
\pgfpathcurveto{\pgfqpoint{3.097165in}{0.717444in}}{\pgfqpoint{3.086566in}{0.713054in}}{\pgfqpoint{3.078753in}{0.705240in}}%
\pgfpathcurveto{\pgfqpoint{3.070939in}{0.697426in}}{\pgfqpoint{3.066549in}{0.686827in}}{\pgfqpoint{3.066549in}{0.675777in}}%
\pgfpathcurveto{\pgfqpoint{3.066549in}{0.664727in}}{\pgfqpoint{3.070939in}{0.654128in}}{\pgfqpoint{3.078753in}{0.646314in}}%
\pgfpathcurveto{\pgfqpoint{3.086566in}{0.638501in}}{\pgfqpoint{3.097165in}{0.634111in}}{\pgfqpoint{3.108215in}{0.634111in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125785in}{0.457009in}}%
\pgfpathcurveto{\pgfqpoint{3.136836in}{0.457009in}}{\pgfqpoint{3.147435in}{0.461399in}}{\pgfqpoint{3.155248in}{0.469213in}}%
\pgfpathcurveto{\pgfqpoint{3.163062in}{0.477026in}}{\pgfqpoint{3.167452in}{0.487625in}}{\pgfqpoint{3.167452in}{0.498676in}}%
\pgfpathcurveto{\pgfqpoint{3.167452in}{0.509726in}}{\pgfqpoint{3.163062in}{0.520325in}}{\pgfqpoint{3.155248in}{0.528138in}}%
\pgfpathcurveto{\pgfqpoint{3.147435in}{0.535952in}}{\pgfqpoint{3.136836in}{0.540342in}}{\pgfqpoint{3.125785in}{0.540342in}}%
\pgfpathcurveto{\pgfqpoint{3.114735in}{0.540342in}}{\pgfqpoint{3.104136in}{0.535952in}}{\pgfqpoint{3.096323in}{0.528138in}}%
\pgfpathcurveto{\pgfqpoint{3.088509in}{0.520325in}}{\pgfqpoint{3.084119in}{0.509726in}}{\pgfqpoint{3.084119in}{0.498676in}}%
\pgfpathcurveto{\pgfqpoint{3.084119in}{0.487625in}}{\pgfqpoint{3.088509in}{0.477026in}}{\pgfqpoint{3.096323in}{0.469213in}}%
\pgfpathcurveto{\pgfqpoint{3.104136in}{0.461399in}}{\pgfqpoint{3.114735in}{0.457009in}}{\pgfqpoint{3.125785in}{0.457009in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631294in}{1.139604in}}%
\pgfpathcurveto{\pgfqpoint{3.642344in}{1.139604in}}{\pgfqpoint{3.652943in}{1.143994in}}{\pgfqpoint{3.660756in}{1.151808in}}%
\pgfpathcurveto{\pgfqpoint{3.668570in}{1.159621in}}{\pgfqpoint{3.672960in}{1.170220in}}{\pgfqpoint{3.672960in}{1.181270in}}%
\pgfpathcurveto{\pgfqpoint{3.672960in}{1.192321in}}{\pgfqpoint{3.668570in}{1.202920in}}{\pgfqpoint{3.660756in}{1.210733in}}%
\pgfpathcurveto{\pgfqpoint{3.652943in}{1.218547in}}{\pgfqpoint{3.642344in}{1.222937in}}{\pgfqpoint{3.631294in}{1.222937in}}%
\pgfpathcurveto{\pgfqpoint{3.620244in}{1.222937in}}{\pgfqpoint{3.609645in}{1.218547in}}{\pgfqpoint{3.601831in}{1.210733in}}%
\pgfpathcurveto{\pgfqpoint{3.594017in}{1.202920in}}{\pgfqpoint{3.589627in}{1.192321in}}{\pgfqpoint{3.589627in}{1.181270in}}%
\pgfpathcurveto{\pgfqpoint{3.589627in}{1.170220in}}{\pgfqpoint{3.594017in}{1.159621in}}{\pgfqpoint{3.601831in}{1.151808in}}%
\pgfpathcurveto{\pgfqpoint{3.609645in}{1.143994in}}{\pgfqpoint{3.620244in}{1.139604in}}{\pgfqpoint{3.631294in}{1.139604in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086172in}{0.634943in}}%
\pgfpathcurveto{\pgfqpoint{3.097222in}{0.634943in}}{\pgfqpoint{3.107821in}{0.639334in}}{\pgfqpoint{3.115634in}{0.647147in}}%
\pgfpathcurveto{\pgfqpoint{3.123448in}{0.654961in}}{\pgfqpoint{3.127838in}{0.665560in}}{\pgfqpoint{3.127838in}{0.676610in}}%
\pgfpathcurveto{\pgfqpoint{3.127838in}{0.687660in}}{\pgfqpoint{3.123448in}{0.698259in}}{\pgfqpoint{3.115634in}{0.706073in}}%
\pgfpathcurveto{\pgfqpoint{3.107821in}{0.713886in}}{\pgfqpoint{3.097222in}{0.718277in}}{\pgfqpoint{3.086172in}{0.718277in}}%
\pgfpathcurveto{\pgfqpoint{3.075121in}{0.718277in}}{\pgfqpoint{3.064522in}{0.713886in}}{\pgfqpoint{3.056709in}{0.706073in}}%
\pgfpathcurveto{\pgfqpoint{3.048895in}{0.698259in}}{\pgfqpoint{3.044505in}{0.687660in}}{\pgfqpoint{3.044505in}{0.676610in}}%
\pgfpathcurveto{\pgfqpoint{3.044505in}{0.665560in}}{\pgfqpoint{3.048895in}{0.654961in}}{\pgfqpoint{3.056709in}{0.647147in}}%
\pgfpathcurveto{\pgfqpoint{3.064522in}{0.639334in}}{\pgfqpoint{3.075121in}{0.634943in}}{\pgfqpoint{3.086172in}{0.634943in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463118in}{0.587140in}}%
\pgfpathcurveto{\pgfqpoint{3.474168in}{0.587140in}}{\pgfqpoint{3.484767in}{0.591531in}}{\pgfqpoint{3.492580in}{0.599344in}}%
\pgfpathcurveto{\pgfqpoint{3.500394in}{0.607158in}}{\pgfqpoint{3.504784in}{0.617757in}}{\pgfqpoint{3.504784in}{0.628807in}}%
\pgfpathcurveto{\pgfqpoint{3.504784in}{0.639857in}}{\pgfqpoint{3.500394in}{0.650456in}}{\pgfqpoint{3.492580in}{0.658270in}}%
\pgfpathcurveto{\pgfqpoint{3.484767in}{0.666083in}}{\pgfqpoint{3.474168in}{0.670474in}}{\pgfqpoint{3.463118in}{0.670474in}}%
\pgfpathcurveto{\pgfqpoint{3.452067in}{0.670474in}}{\pgfqpoint{3.441468in}{0.666083in}}{\pgfqpoint{3.433655in}{0.658270in}}%
\pgfpathcurveto{\pgfqpoint{3.425841in}{0.650456in}}{\pgfqpoint{3.421451in}{0.639857in}}{\pgfqpoint{3.421451in}{0.628807in}}%
\pgfpathcurveto{\pgfqpoint{3.421451in}{0.617757in}}{\pgfqpoint{3.425841in}{0.607158in}}{\pgfqpoint{3.433655in}{0.599344in}}%
\pgfpathcurveto{\pgfqpoint{3.441468in}{0.591531in}}{\pgfqpoint{3.452067in}{0.587140in}}{\pgfqpoint{3.463118in}{0.587140in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362034in}{1.586669in}}%
\pgfpathcurveto{\pgfqpoint{2.373084in}{1.586669in}}{\pgfqpoint{2.383683in}{1.591060in}}{\pgfqpoint{2.391497in}{1.598873in}}%
\pgfpathcurveto{\pgfqpoint{2.399311in}{1.606687in}}{\pgfqpoint{2.403701in}{1.617286in}}{\pgfqpoint{2.403701in}{1.628336in}}%
\pgfpathcurveto{\pgfqpoint{2.403701in}{1.639386in}}{\pgfqpoint{2.399311in}{1.649985in}}{\pgfqpoint{2.391497in}{1.657799in}}%
\pgfpathcurveto{\pgfqpoint{2.383683in}{1.665613in}}{\pgfqpoint{2.373084in}{1.670003in}}{\pgfqpoint{2.362034in}{1.670003in}}%
\pgfpathcurveto{\pgfqpoint{2.350984in}{1.670003in}}{\pgfqpoint{2.340385in}{1.665613in}}{\pgfqpoint{2.332571in}{1.657799in}}%
\pgfpathcurveto{\pgfqpoint{2.324758in}{1.649985in}}{\pgfqpoint{2.320368in}{1.639386in}}{\pgfqpoint{2.320368in}{1.628336in}}%
\pgfpathcurveto{\pgfqpoint{2.320368in}{1.617286in}}{\pgfqpoint{2.324758in}{1.606687in}}{\pgfqpoint{2.332571in}{1.598873in}}%
\pgfpathcurveto{\pgfqpoint{2.340385in}{1.591060in}}{\pgfqpoint{2.350984in}{1.586669in}}{\pgfqpoint{2.362034in}{1.586669in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906421in}{0.487389in}}%
\pgfpathcurveto{\pgfqpoint{2.917471in}{0.487389in}}{\pgfqpoint{2.928070in}{0.491780in}}{\pgfqpoint{2.935884in}{0.499593in}}%
\pgfpathcurveto{\pgfqpoint{2.943697in}{0.507407in}}{\pgfqpoint{2.948088in}{0.518006in}}{\pgfqpoint{2.948088in}{0.529056in}}%
\pgfpathcurveto{\pgfqpoint{2.948088in}{0.540106in}}{\pgfqpoint{2.943697in}{0.550705in}}{\pgfqpoint{2.935884in}{0.558519in}}%
\pgfpathcurveto{\pgfqpoint{2.928070in}{0.566332in}}{\pgfqpoint{2.917471in}{0.570723in}}{\pgfqpoint{2.906421in}{0.570723in}}%
\pgfpathcurveto{\pgfqpoint{2.895371in}{0.570723in}}{\pgfqpoint{2.884772in}{0.566332in}}{\pgfqpoint{2.876958in}{0.558519in}}%
\pgfpathcurveto{\pgfqpoint{2.869145in}{0.550705in}}{\pgfqpoint{2.864754in}{0.540106in}}{\pgfqpoint{2.864754in}{0.529056in}}%
\pgfpathcurveto{\pgfqpoint{2.864754in}{0.518006in}}{\pgfqpoint{2.869145in}{0.507407in}}{\pgfqpoint{2.876958in}{0.499593in}}%
\pgfpathcurveto{\pgfqpoint{2.884772in}{0.491780in}}{\pgfqpoint{2.895371in}{0.487389in}}{\pgfqpoint{2.906421in}{0.487389in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156904in}{0.439598in}}%
\pgfpathcurveto{\pgfqpoint{3.167954in}{0.439598in}}{\pgfqpoint{3.178553in}{0.443988in}}{\pgfqpoint{3.186366in}{0.451801in}}%
\pgfpathcurveto{\pgfqpoint{3.194180in}{0.459615in}}{\pgfqpoint{3.198570in}{0.470214in}}{\pgfqpoint{3.198570in}{0.481264in}}%
\pgfpathcurveto{\pgfqpoint{3.198570in}{0.492314in}}{\pgfqpoint{3.194180in}{0.502913in}}{\pgfqpoint{3.186366in}{0.510727in}}%
\pgfpathcurveto{\pgfqpoint{3.178553in}{0.518541in}}{\pgfqpoint{3.167954in}{0.522931in}}{\pgfqpoint{3.156904in}{0.522931in}}%
\pgfpathcurveto{\pgfqpoint{3.145853in}{0.522931in}}{\pgfqpoint{3.135254in}{0.518541in}}{\pgfqpoint{3.127441in}{0.510727in}}%
\pgfpathcurveto{\pgfqpoint{3.119627in}{0.502913in}}{\pgfqpoint{3.115237in}{0.492314in}}{\pgfqpoint{3.115237in}{0.481264in}}%
\pgfpathcurveto{\pgfqpoint{3.115237in}{0.470214in}}{\pgfqpoint{3.119627in}{0.459615in}}{\pgfqpoint{3.127441in}{0.451801in}}%
\pgfpathcurveto{\pgfqpoint{3.135254in}{0.443988in}}{\pgfqpoint{3.145853in}{0.439598in}}{\pgfqpoint{3.156904in}{0.439598in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104236in}{0.676828in}}%
\pgfpathcurveto{\pgfqpoint{3.115286in}{0.676828in}}{\pgfqpoint{3.125885in}{0.681218in}}{\pgfqpoint{3.133699in}{0.689032in}}%
\pgfpathcurveto{\pgfqpoint{3.141512in}{0.696846in}}{\pgfqpoint{3.145903in}{0.707445in}}{\pgfqpoint{3.145903in}{0.718495in}}%
\pgfpathcurveto{\pgfqpoint{3.145903in}{0.729545in}}{\pgfqpoint{3.141512in}{0.740144in}}{\pgfqpoint{3.133699in}{0.747958in}}%
\pgfpathcurveto{\pgfqpoint{3.125885in}{0.755771in}}{\pgfqpoint{3.115286in}{0.760161in}}{\pgfqpoint{3.104236in}{0.760161in}}%
\pgfpathcurveto{\pgfqpoint{3.093186in}{0.760161in}}{\pgfqpoint{3.082587in}{0.755771in}}{\pgfqpoint{3.074773in}{0.747958in}}%
\pgfpathcurveto{\pgfqpoint{3.066960in}{0.740144in}}{\pgfqpoint{3.062569in}{0.729545in}}{\pgfqpoint{3.062569in}{0.718495in}}%
\pgfpathcurveto{\pgfqpoint{3.062569in}{0.707445in}}{\pgfqpoint{3.066960in}{0.696846in}}{\pgfqpoint{3.074773in}{0.689032in}}%
\pgfpathcurveto{\pgfqpoint{3.082587in}{0.681218in}}{\pgfqpoint{3.093186in}{0.676828in}}{\pgfqpoint{3.104236in}{0.676828in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790645in}{0.354737in}}%
\pgfpathcurveto{\pgfqpoint{2.801695in}{0.354737in}}{\pgfqpoint{2.812294in}{0.359128in}}{\pgfqpoint{2.820108in}{0.366941in}}%
\pgfpathcurveto{\pgfqpoint{2.827922in}{0.374755in}}{\pgfqpoint{2.832312in}{0.385354in}}{\pgfqpoint{2.832312in}{0.396404in}}%
\pgfpathcurveto{\pgfqpoint{2.832312in}{0.407454in}}{\pgfqpoint{2.827922in}{0.418053in}}{\pgfqpoint{2.820108in}{0.425867in}}%
\pgfpathcurveto{\pgfqpoint{2.812294in}{0.433681in}}{\pgfqpoint{2.801695in}{0.438071in}}{\pgfqpoint{2.790645in}{0.438071in}}%
\pgfpathcurveto{\pgfqpoint{2.779595in}{0.438071in}}{\pgfqpoint{2.768996in}{0.433681in}}{\pgfqpoint{2.761183in}{0.425867in}}%
\pgfpathcurveto{\pgfqpoint{2.753369in}{0.418053in}}{\pgfqpoint{2.748979in}{0.407454in}}{\pgfqpoint{2.748979in}{0.396404in}}%
\pgfpathcurveto{\pgfqpoint{2.748979in}{0.385354in}}{\pgfqpoint{2.753369in}{0.374755in}}{\pgfqpoint{2.761183in}{0.366941in}}%
\pgfpathcurveto{\pgfqpoint{2.768996in}{0.359128in}}{\pgfqpoint{2.779595in}{0.354737in}}{\pgfqpoint{2.790645in}{0.354737in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441810in}{0.573168in}}%
\pgfpathcurveto{\pgfqpoint{3.452860in}{0.573168in}}{\pgfqpoint{3.463459in}{0.577559in}}{\pgfqpoint{3.471272in}{0.585372in}}%
\pgfpathcurveto{\pgfqpoint{3.479086in}{0.593186in}}{\pgfqpoint{3.483476in}{0.603785in}}{\pgfqpoint{3.483476in}{0.614835in}}%
\pgfpathcurveto{\pgfqpoint{3.483476in}{0.625885in}}{\pgfqpoint{3.479086in}{0.636484in}}{\pgfqpoint{3.471272in}{0.644298in}}%
\pgfpathcurveto{\pgfqpoint{3.463459in}{0.652111in}}{\pgfqpoint{3.452860in}{0.656502in}}{\pgfqpoint{3.441810in}{0.656502in}}%
\pgfpathcurveto{\pgfqpoint{3.430759in}{0.656502in}}{\pgfqpoint{3.420160in}{0.652111in}}{\pgfqpoint{3.412347in}{0.644298in}}%
\pgfpathcurveto{\pgfqpoint{3.404533in}{0.636484in}}{\pgfqpoint{3.400143in}{0.625885in}}{\pgfqpoint{3.400143in}{0.614835in}}%
\pgfpathcurveto{\pgfqpoint{3.400143in}{0.603785in}}{\pgfqpoint{3.404533in}{0.593186in}}{\pgfqpoint{3.412347in}{0.585372in}}%
\pgfpathcurveto{\pgfqpoint{3.420160in}{0.577559in}}{\pgfqpoint{3.430759in}{0.573168in}}{\pgfqpoint{3.441810in}{0.573168in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474136in}{0.573500in}}%
\pgfpathcurveto{\pgfqpoint{3.485186in}{0.573500in}}{\pgfqpoint{3.495785in}{0.577890in}}{\pgfqpoint{3.503599in}{0.585703in}}%
\pgfpathcurveto{\pgfqpoint{3.511413in}{0.593517in}}{\pgfqpoint{3.515803in}{0.604116in}}{\pgfqpoint{3.515803in}{0.615166in}}%
\pgfpathcurveto{\pgfqpoint{3.515803in}{0.626216in}}{\pgfqpoint{3.511413in}{0.636815in}}{\pgfqpoint{3.503599in}{0.644629in}}%
\pgfpathcurveto{\pgfqpoint{3.495785in}{0.652443in}}{\pgfqpoint{3.485186in}{0.656833in}}{\pgfqpoint{3.474136in}{0.656833in}}%
\pgfpathcurveto{\pgfqpoint{3.463086in}{0.656833in}}{\pgfqpoint{3.452487in}{0.652443in}}{\pgfqpoint{3.444673in}{0.644629in}}%
\pgfpathcurveto{\pgfqpoint{3.436860in}{0.636815in}}{\pgfqpoint{3.432469in}{0.626216in}}{\pgfqpoint{3.432469in}{0.615166in}}%
\pgfpathcurveto{\pgfqpoint{3.432469in}{0.604116in}}{\pgfqpoint{3.436860in}{0.593517in}}{\pgfqpoint{3.444673in}{0.585703in}}%
\pgfpathcurveto{\pgfqpoint{3.452487in}{0.577890in}}{\pgfqpoint{3.463086in}{0.573500in}}{\pgfqpoint{3.474136in}{0.573500in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071097in}{0.661757in}}%
\pgfpathcurveto{\pgfqpoint{3.082147in}{0.661757in}}{\pgfqpoint{3.092746in}{0.666147in}}{\pgfqpoint{3.100560in}{0.673961in}}%
\pgfpathcurveto{\pgfqpoint{3.108373in}{0.681775in}}{\pgfqpoint{3.112763in}{0.692374in}}{\pgfqpoint{3.112763in}{0.703424in}}%
\pgfpathcurveto{\pgfqpoint{3.112763in}{0.714474in}}{\pgfqpoint{3.108373in}{0.725073in}}{\pgfqpoint{3.100560in}{0.732887in}}%
\pgfpathcurveto{\pgfqpoint{3.092746in}{0.740700in}}{\pgfqpoint{3.082147in}{0.745091in}}{\pgfqpoint{3.071097in}{0.745091in}}%
\pgfpathcurveto{\pgfqpoint{3.060047in}{0.745091in}}{\pgfqpoint{3.049448in}{0.740700in}}{\pgfqpoint{3.041634in}{0.732887in}}%
\pgfpathcurveto{\pgfqpoint{3.033820in}{0.725073in}}{\pgfqpoint{3.029430in}{0.714474in}}{\pgfqpoint{3.029430in}{0.703424in}}%
\pgfpathcurveto{\pgfqpoint{3.029430in}{0.692374in}}{\pgfqpoint{3.033820in}{0.681775in}}{\pgfqpoint{3.041634in}{0.673961in}}%
\pgfpathcurveto{\pgfqpoint{3.049448in}{0.666147in}}{\pgfqpoint{3.060047in}{0.661757in}}{\pgfqpoint{3.071097in}{0.661757in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181262in}{0.429047in}}%
\pgfpathcurveto{\pgfqpoint{3.192312in}{0.429047in}}{\pgfqpoint{3.202911in}{0.433437in}}{\pgfqpoint{3.210724in}{0.441250in}}%
\pgfpathcurveto{\pgfqpoint{3.218538in}{0.449064in}}{\pgfqpoint{3.222928in}{0.459663in}}{\pgfqpoint{3.222928in}{0.470713in}}%
\pgfpathcurveto{\pgfqpoint{3.222928in}{0.481763in}}{\pgfqpoint{3.218538in}{0.492362in}}{\pgfqpoint{3.210724in}{0.500176in}}%
\pgfpathcurveto{\pgfqpoint{3.202911in}{0.507990in}}{\pgfqpoint{3.192312in}{0.512380in}}{\pgfqpoint{3.181262in}{0.512380in}}%
\pgfpathcurveto{\pgfqpoint{3.170212in}{0.512380in}}{\pgfqpoint{3.159613in}{0.507990in}}{\pgfqpoint{3.151799in}{0.500176in}}%
\pgfpathcurveto{\pgfqpoint{3.143985in}{0.492362in}}{\pgfqpoint{3.139595in}{0.481763in}}{\pgfqpoint{3.139595in}{0.470713in}}%
\pgfpathcurveto{\pgfqpoint{3.139595in}{0.459663in}}{\pgfqpoint{3.143985in}{0.449064in}}{\pgfqpoint{3.151799in}{0.441250in}}%
\pgfpathcurveto{\pgfqpoint{3.159613in}{0.433437in}}{\pgfqpoint{3.170212in}{0.429047in}}{\pgfqpoint{3.181262in}{0.429047in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615607in}{1.115670in}}%
\pgfpathcurveto{\pgfqpoint{3.626657in}{1.115670in}}{\pgfqpoint{3.637256in}{1.120060in}}{\pgfqpoint{3.645069in}{1.127873in}}%
\pgfpathcurveto{\pgfqpoint{3.652883in}{1.135687in}}{\pgfqpoint{3.657273in}{1.146286in}}{\pgfqpoint{3.657273in}{1.157336in}}%
\pgfpathcurveto{\pgfqpoint{3.657273in}{1.168386in}}{\pgfqpoint{3.652883in}{1.178985in}}{\pgfqpoint{3.645069in}{1.186799in}}%
\pgfpathcurveto{\pgfqpoint{3.637256in}{1.194613in}}{\pgfqpoint{3.626657in}{1.199003in}}{\pgfqpoint{3.615607in}{1.199003in}}%
\pgfpathcurveto{\pgfqpoint{3.604557in}{1.199003in}}{\pgfqpoint{3.593958in}{1.194613in}}{\pgfqpoint{3.586144in}{1.186799in}}%
\pgfpathcurveto{\pgfqpoint{3.578330in}{1.178985in}}{\pgfqpoint{3.573940in}{1.168386in}}{\pgfqpoint{3.573940in}{1.157336in}}%
\pgfpathcurveto{\pgfqpoint{3.573940in}{1.146286in}}{\pgfqpoint{3.578330in}{1.135687in}}{\pgfqpoint{3.586144in}{1.127873in}}%
\pgfpathcurveto{\pgfqpoint{3.593958in}{1.120060in}}{\pgfqpoint{3.604557in}{1.115670in}}{\pgfqpoint{3.615607in}{1.115670in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255314in}{1.514666in}}%
\pgfpathcurveto{\pgfqpoint{2.266364in}{1.514666in}}{\pgfqpoint{2.276963in}{1.519056in}}{\pgfqpoint{2.284777in}{1.526869in}}%
\pgfpathcurveto{\pgfqpoint{2.292590in}{1.534683in}}{\pgfqpoint{2.296980in}{1.545282in}}{\pgfqpoint{2.296980in}{1.556332in}}%
\pgfpathcurveto{\pgfqpoint{2.296980in}{1.567382in}}{\pgfqpoint{2.292590in}{1.577981in}}{\pgfqpoint{2.284777in}{1.585795in}}%
\pgfpathcurveto{\pgfqpoint{2.276963in}{1.593609in}}{\pgfqpoint{2.266364in}{1.597999in}}{\pgfqpoint{2.255314in}{1.597999in}}%
\pgfpathcurveto{\pgfqpoint{2.244264in}{1.597999in}}{\pgfqpoint{2.233665in}{1.593609in}}{\pgfqpoint{2.225851in}{1.585795in}}%
\pgfpathcurveto{\pgfqpoint{2.218037in}{1.577981in}}{\pgfqpoint{2.213647in}{1.567382in}}{\pgfqpoint{2.213647in}{1.556332in}}%
\pgfpathcurveto{\pgfqpoint{2.213647in}{1.545282in}}{\pgfqpoint{2.218037in}{1.534683in}}{\pgfqpoint{2.225851in}{1.526869in}}%
\pgfpathcurveto{\pgfqpoint{2.233665in}{1.519056in}}{\pgfqpoint{2.244264in}{1.514666in}}{\pgfqpoint{2.255314in}{1.514666in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027942in}{0.765588in}}%
\pgfpathcurveto{\pgfqpoint{3.038992in}{0.765588in}}{\pgfqpoint{3.049591in}{0.769978in}}{\pgfqpoint{3.057405in}{0.777792in}}%
\pgfpathcurveto{\pgfqpoint{3.065218in}{0.785606in}}{\pgfqpoint{3.069608in}{0.796205in}}{\pgfqpoint{3.069608in}{0.807255in}}%
\pgfpathcurveto{\pgfqpoint{3.069608in}{0.818305in}}{\pgfqpoint{3.065218in}{0.828904in}}{\pgfqpoint{3.057405in}{0.836718in}}%
\pgfpathcurveto{\pgfqpoint{3.049591in}{0.844531in}}{\pgfqpoint{3.038992in}{0.848921in}}{\pgfqpoint{3.027942in}{0.848921in}}%
\pgfpathcurveto{\pgfqpoint{3.016892in}{0.848921in}}{\pgfqpoint{3.006293in}{0.844531in}}{\pgfqpoint{2.998479in}{0.836718in}}%
\pgfpathcurveto{\pgfqpoint{2.990665in}{0.828904in}}{\pgfqpoint{2.986275in}{0.818305in}}{\pgfqpoint{2.986275in}{0.807255in}}%
\pgfpathcurveto{\pgfqpoint{2.986275in}{0.796205in}}{\pgfqpoint{2.990665in}{0.785606in}}{\pgfqpoint{2.998479in}{0.777792in}}%
\pgfpathcurveto{\pgfqpoint{3.006293in}{0.769978in}}{\pgfqpoint{3.016892in}{0.765588in}}{\pgfqpoint{3.027942in}{0.765588in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131613in}{0.979749in}}%
\pgfpathcurveto{\pgfqpoint{3.142663in}{0.979749in}}{\pgfqpoint{3.153262in}{0.984139in}}{\pgfqpoint{3.161076in}{0.991953in}}%
\pgfpathcurveto{\pgfqpoint{3.168889in}{0.999767in}}{\pgfqpoint{3.173279in}{1.010366in}}{\pgfqpoint{3.173279in}{1.021416in}}%
\pgfpathcurveto{\pgfqpoint{3.173279in}{1.032466in}}{\pgfqpoint{3.168889in}{1.043065in}}{\pgfqpoint{3.161076in}{1.050879in}}%
\pgfpathcurveto{\pgfqpoint{3.153262in}{1.058692in}}{\pgfqpoint{3.142663in}{1.063082in}}{\pgfqpoint{3.131613in}{1.063082in}}%
\pgfpathcurveto{\pgfqpoint{3.120563in}{1.063082in}}{\pgfqpoint{3.109964in}{1.058692in}}{\pgfqpoint{3.102150in}{1.050879in}}%
\pgfpathcurveto{\pgfqpoint{3.094336in}{1.043065in}}{\pgfqpoint{3.089946in}{1.032466in}}{\pgfqpoint{3.089946in}{1.021416in}}%
\pgfpathcurveto{\pgfqpoint{3.089946in}{1.010366in}}{\pgfqpoint{3.094336in}{0.999767in}}{\pgfqpoint{3.102150in}{0.991953in}}%
\pgfpathcurveto{\pgfqpoint{3.109964in}{0.984139in}}{\pgfqpoint{3.120563in}{0.979749in}}{\pgfqpoint{3.131613in}{0.979749in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998175in}{0.572123in}}%
\pgfpathcurveto{\pgfqpoint{3.009225in}{0.572123in}}{\pgfqpoint{3.019824in}{0.576514in}}{\pgfqpoint{3.027638in}{0.584327in}}%
\pgfpathcurveto{\pgfqpoint{3.035451in}{0.592141in}}{\pgfqpoint{3.039841in}{0.602740in}}{\pgfqpoint{3.039841in}{0.613790in}}%
\pgfpathcurveto{\pgfqpoint{3.039841in}{0.624840in}}{\pgfqpoint{3.035451in}{0.635439in}}{\pgfqpoint{3.027638in}{0.643253in}}%
\pgfpathcurveto{\pgfqpoint{3.019824in}{0.651066in}}{\pgfqpoint{3.009225in}{0.655457in}}{\pgfqpoint{2.998175in}{0.655457in}}%
\pgfpathcurveto{\pgfqpoint{2.987125in}{0.655457in}}{\pgfqpoint{2.976526in}{0.651066in}}{\pgfqpoint{2.968712in}{0.643253in}}%
\pgfpathcurveto{\pgfqpoint{2.960898in}{0.635439in}}{\pgfqpoint{2.956508in}{0.624840in}}{\pgfqpoint{2.956508in}{0.613790in}}%
\pgfpathcurveto{\pgfqpoint{2.956508in}{0.602740in}}{\pgfqpoint{2.960898in}{0.592141in}}{\pgfqpoint{2.968712in}{0.584327in}}%
\pgfpathcurveto{\pgfqpoint{2.976526in}{0.576514in}}{\pgfqpoint{2.987125in}{0.572123in}}{\pgfqpoint{2.998175in}{0.572123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455278in}{0.560802in}}%
\pgfpathcurveto{\pgfqpoint{3.466328in}{0.560802in}}{\pgfqpoint{3.476927in}{0.565192in}}{\pgfqpoint{3.484740in}{0.573005in}}%
\pgfpathcurveto{\pgfqpoint{3.492554in}{0.580819in}}{\pgfqpoint{3.496944in}{0.591418in}}{\pgfqpoint{3.496944in}{0.602468in}}%
\pgfpathcurveto{\pgfqpoint{3.496944in}{0.613518in}}{\pgfqpoint{3.492554in}{0.624117in}}{\pgfqpoint{3.484740in}{0.631931in}}%
\pgfpathcurveto{\pgfqpoint{3.476927in}{0.639745in}}{\pgfqpoint{3.466328in}{0.644135in}}{\pgfqpoint{3.455278in}{0.644135in}}%
\pgfpathcurveto{\pgfqpoint{3.444227in}{0.644135in}}{\pgfqpoint{3.433628in}{0.639745in}}{\pgfqpoint{3.425815in}{0.631931in}}%
\pgfpathcurveto{\pgfqpoint{3.418001in}{0.624117in}}{\pgfqpoint{3.413611in}{0.613518in}}{\pgfqpoint{3.413611in}{0.602468in}}%
\pgfpathcurveto{\pgfqpoint{3.413611in}{0.591418in}}{\pgfqpoint{3.418001in}{0.580819in}}{\pgfqpoint{3.425815in}{0.573005in}}%
\pgfpathcurveto{\pgfqpoint{3.433628in}{0.565192in}}{\pgfqpoint{3.444227in}{0.560802in}}{\pgfqpoint{3.455278in}{0.560802in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218515in}{0.872061in}}%
\pgfpathcurveto{\pgfqpoint{3.229565in}{0.872061in}}{\pgfqpoint{3.240164in}{0.876451in}}{\pgfqpoint{3.247977in}{0.884265in}}%
\pgfpathcurveto{\pgfqpoint{3.255791in}{0.892079in}}{\pgfqpoint{3.260181in}{0.902678in}}{\pgfqpoint{3.260181in}{0.913728in}}%
\pgfpathcurveto{\pgfqpoint{3.260181in}{0.924778in}}{\pgfqpoint{3.255791in}{0.935377in}}{\pgfqpoint{3.247977in}{0.943191in}}%
\pgfpathcurveto{\pgfqpoint{3.240164in}{0.951004in}}{\pgfqpoint{3.229565in}{0.955394in}}{\pgfqpoint{3.218515in}{0.955394in}}%
\pgfpathcurveto{\pgfqpoint{3.207465in}{0.955394in}}{\pgfqpoint{3.196866in}{0.951004in}}{\pgfqpoint{3.189052in}{0.943191in}}%
\pgfpathcurveto{\pgfqpoint{3.181238in}{0.935377in}}{\pgfqpoint{3.176848in}{0.924778in}}{\pgfqpoint{3.176848in}{0.913728in}}%
\pgfpathcurveto{\pgfqpoint{3.176848in}{0.902678in}}{\pgfqpoint{3.181238in}{0.892079in}}{\pgfqpoint{3.189052in}{0.884265in}}%
\pgfpathcurveto{\pgfqpoint{3.196866in}{0.876451in}}{\pgfqpoint{3.207465in}{0.872061in}}{\pgfqpoint{3.218515in}{0.872061in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368020in}{1.550940in}}%
\pgfpathcurveto{\pgfqpoint{2.379070in}{1.550940in}}{\pgfqpoint{2.389669in}{1.555330in}}{\pgfqpoint{2.397483in}{1.563144in}}%
\pgfpathcurveto{\pgfqpoint{2.405297in}{1.570957in}}{\pgfqpoint{2.409687in}{1.581556in}}{\pgfqpoint{2.409687in}{1.592606in}}%
\pgfpathcurveto{\pgfqpoint{2.409687in}{1.603657in}}{\pgfqpoint{2.405297in}{1.614256in}}{\pgfqpoint{2.397483in}{1.622069in}}%
\pgfpathcurveto{\pgfqpoint{2.389669in}{1.629883in}}{\pgfqpoint{2.379070in}{1.634273in}}{\pgfqpoint{2.368020in}{1.634273in}}%
\pgfpathcurveto{\pgfqpoint{2.356970in}{1.634273in}}{\pgfqpoint{2.346371in}{1.629883in}}{\pgfqpoint{2.338557in}{1.622069in}}%
\pgfpathcurveto{\pgfqpoint{2.330744in}{1.614256in}}{\pgfqpoint{2.326354in}{1.603657in}}{\pgfqpoint{2.326354in}{1.592606in}}%
\pgfpathcurveto{\pgfqpoint{2.326354in}{1.581556in}}{\pgfqpoint{2.330744in}{1.570957in}}{\pgfqpoint{2.338557in}{1.563144in}}%
\pgfpathcurveto{\pgfqpoint{2.346371in}{1.555330in}}{\pgfqpoint{2.356970in}{1.550940in}}{\pgfqpoint{2.368020in}{1.550940in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846252in}{0.466884in}}%
\pgfpathcurveto{\pgfqpoint{2.857302in}{0.466884in}}{\pgfqpoint{2.867901in}{0.471274in}}{\pgfqpoint{2.875715in}{0.479088in}}%
\pgfpathcurveto{\pgfqpoint{2.883528in}{0.486901in}}{\pgfqpoint{2.887919in}{0.497500in}}{\pgfqpoint{2.887919in}{0.508551in}}%
\pgfpathcurveto{\pgfqpoint{2.887919in}{0.519601in}}{\pgfqpoint{2.883528in}{0.530200in}}{\pgfqpoint{2.875715in}{0.538013in}}%
\pgfpathcurveto{\pgfqpoint{2.867901in}{0.545827in}}{\pgfqpoint{2.857302in}{0.550217in}}{\pgfqpoint{2.846252in}{0.550217in}}%
\pgfpathcurveto{\pgfqpoint{2.835202in}{0.550217in}}{\pgfqpoint{2.824603in}{0.545827in}}{\pgfqpoint{2.816789in}{0.538013in}}%
\pgfpathcurveto{\pgfqpoint{2.808975in}{0.530200in}}{\pgfqpoint{2.804585in}{0.519601in}}{\pgfqpoint{2.804585in}{0.508551in}}%
\pgfpathcurveto{\pgfqpoint{2.804585in}{0.497500in}}{\pgfqpoint{2.808975in}{0.486901in}}{\pgfqpoint{2.816789in}{0.479088in}}%
\pgfpathcurveto{\pgfqpoint{2.824603in}{0.471274in}}{\pgfqpoint{2.835202in}{0.466884in}}{\pgfqpoint{2.846252in}{0.466884in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449099in}{0.584490in}}%
\pgfpathcurveto{\pgfqpoint{3.460149in}{0.584490in}}{\pgfqpoint{3.470748in}{0.588880in}}{\pgfqpoint{3.478562in}{0.596694in}}%
\pgfpathcurveto{\pgfqpoint{3.486376in}{0.604507in}}{\pgfqpoint{3.490766in}{0.615106in}}{\pgfqpoint{3.490766in}{0.626156in}}%
\pgfpathcurveto{\pgfqpoint{3.490766in}{0.637206in}}{\pgfqpoint{3.486376in}{0.647806in}}{\pgfqpoint{3.478562in}{0.655619in}}%
\pgfpathcurveto{\pgfqpoint{3.470748in}{0.663433in}}{\pgfqpoint{3.460149in}{0.667823in}}{\pgfqpoint{3.449099in}{0.667823in}}%
\pgfpathcurveto{\pgfqpoint{3.438049in}{0.667823in}}{\pgfqpoint{3.427450in}{0.663433in}}{\pgfqpoint{3.419637in}{0.655619in}}%
\pgfpathcurveto{\pgfqpoint{3.411823in}{0.647806in}}{\pgfqpoint{3.407433in}{0.637206in}}{\pgfqpoint{3.407433in}{0.626156in}}%
\pgfpathcurveto{\pgfqpoint{3.407433in}{0.615106in}}{\pgfqpoint{3.411823in}{0.604507in}}{\pgfqpoint{3.419637in}{0.596694in}}%
\pgfpathcurveto{\pgfqpoint{3.427450in}{0.588880in}}{\pgfqpoint{3.438049in}{0.584490in}}{\pgfqpoint{3.449099in}{0.584490in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007429in}{0.444590in}}%
\pgfpathcurveto{\pgfqpoint{3.018479in}{0.444590in}}{\pgfqpoint{3.029078in}{0.448980in}}{\pgfqpoint{3.036892in}{0.456794in}}%
\pgfpathcurveto{\pgfqpoint{3.044705in}{0.464608in}}{\pgfqpoint{3.049095in}{0.475207in}}{\pgfqpoint{3.049095in}{0.486257in}}%
\pgfpathcurveto{\pgfqpoint{3.049095in}{0.497307in}}{\pgfqpoint{3.044705in}{0.507906in}}{\pgfqpoint{3.036892in}{0.515719in}}%
\pgfpathcurveto{\pgfqpoint{3.029078in}{0.523533in}}{\pgfqpoint{3.018479in}{0.527923in}}{\pgfqpoint{3.007429in}{0.527923in}}%
\pgfpathcurveto{\pgfqpoint{2.996379in}{0.527923in}}{\pgfqpoint{2.985780in}{0.523533in}}{\pgfqpoint{2.977966in}{0.515719in}}%
\pgfpathcurveto{\pgfqpoint{2.970152in}{0.507906in}}{\pgfqpoint{2.965762in}{0.497307in}}{\pgfqpoint{2.965762in}{0.486257in}}%
\pgfpathcurveto{\pgfqpoint{2.965762in}{0.475207in}}{\pgfqpoint{2.970152in}{0.464608in}}{\pgfqpoint{2.977966in}{0.456794in}}%
\pgfpathcurveto{\pgfqpoint{2.985780in}{0.448980in}}{\pgfqpoint{2.996379in}{0.444590in}}{\pgfqpoint{3.007429in}{0.444590in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038841in}{0.717892in}}%
\pgfpathcurveto{\pgfqpoint{3.049891in}{0.717892in}}{\pgfqpoint{3.060490in}{0.722282in}}{\pgfqpoint{3.068304in}{0.730096in}}%
\pgfpathcurveto{\pgfqpoint{3.076118in}{0.737909in}}{\pgfqpoint{3.080508in}{0.748508in}}{\pgfqpoint{3.080508in}{0.759558in}}%
\pgfpathcurveto{\pgfqpoint{3.080508in}{0.770609in}}{\pgfqpoint{3.076118in}{0.781208in}}{\pgfqpoint{3.068304in}{0.789021in}}%
\pgfpathcurveto{\pgfqpoint{3.060490in}{0.796835in}}{\pgfqpoint{3.049891in}{0.801225in}}{\pgfqpoint{3.038841in}{0.801225in}}%
\pgfpathcurveto{\pgfqpoint{3.027791in}{0.801225in}}{\pgfqpoint{3.017192in}{0.796835in}}{\pgfqpoint{3.009378in}{0.789021in}}%
\pgfpathcurveto{\pgfqpoint{3.001565in}{0.781208in}}{\pgfqpoint{2.997174in}{0.770609in}}{\pgfqpoint{2.997174in}{0.759558in}}%
\pgfpathcurveto{\pgfqpoint{2.997174in}{0.748508in}}{\pgfqpoint{3.001565in}{0.737909in}}{\pgfqpoint{3.009378in}{0.730096in}}%
\pgfpathcurveto{\pgfqpoint{3.017192in}{0.722282in}}{\pgfqpoint{3.027791in}{0.717892in}}{\pgfqpoint{3.038841in}{0.717892in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566393in}{0.580325in}}%
\pgfpathcurveto{\pgfqpoint{3.577443in}{0.580325in}}{\pgfqpoint{3.588042in}{0.584715in}}{\pgfqpoint{3.595856in}{0.592528in}}%
\pgfpathcurveto{\pgfqpoint{3.603669in}{0.600342in}}{\pgfqpoint{3.608059in}{0.610941in}}{\pgfqpoint{3.608059in}{0.621991in}}%
\pgfpathcurveto{\pgfqpoint{3.608059in}{0.633041in}}{\pgfqpoint{3.603669in}{0.643640in}}{\pgfqpoint{3.595856in}{0.651454in}}%
\pgfpathcurveto{\pgfqpoint{3.588042in}{0.659268in}}{\pgfqpoint{3.577443in}{0.663658in}}{\pgfqpoint{3.566393in}{0.663658in}}%
\pgfpathcurveto{\pgfqpoint{3.555343in}{0.663658in}}{\pgfqpoint{3.544744in}{0.659268in}}{\pgfqpoint{3.536930in}{0.651454in}}%
\pgfpathcurveto{\pgfqpoint{3.529116in}{0.643640in}}{\pgfqpoint{3.524726in}{0.633041in}}{\pgfqpoint{3.524726in}{0.621991in}}%
\pgfpathcurveto{\pgfqpoint{3.524726in}{0.610941in}}{\pgfqpoint{3.529116in}{0.600342in}}{\pgfqpoint{3.536930in}{0.592528in}}%
\pgfpathcurveto{\pgfqpoint{3.544744in}{0.584715in}}{\pgfqpoint{3.555343in}{0.580325in}}{\pgfqpoint{3.566393in}{0.580325in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108077in}{0.588339in}}%
\pgfpathcurveto{\pgfqpoint{3.119127in}{0.588339in}}{\pgfqpoint{3.129726in}{0.592729in}}{\pgfqpoint{3.137540in}{0.600543in}}%
\pgfpathcurveto{\pgfqpoint{3.145353in}{0.608357in}}{\pgfqpoint{3.149744in}{0.618956in}}{\pgfqpoint{3.149744in}{0.630006in}}%
\pgfpathcurveto{\pgfqpoint{3.149744in}{0.641056in}}{\pgfqpoint{3.145353in}{0.651655in}}{\pgfqpoint{3.137540in}{0.659468in}}%
\pgfpathcurveto{\pgfqpoint{3.129726in}{0.667282in}}{\pgfqpoint{3.119127in}{0.671672in}}{\pgfqpoint{3.108077in}{0.671672in}}%
\pgfpathcurveto{\pgfqpoint{3.097027in}{0.671672in}}{\pgfqpoint{3.086428in}{0.667282in}}{\pgfqpoint{3.078614in}{0.659468in}}%
\pgfpathcurveto{\pgfqpoint{3.070801in}{0.651655in}}{\pgfqpoint{3.066410in}{0.641056in}}{\pgfqpoint{3.066410in}{0.630006in}}%
\pgfpathcurveto{\pgfqpoint{3.066410in}{0.618956in}}{\pgfqpoint{3.070801in}{0.608357in}}{\pgfqpoint{3.078614in}{0.600543in}}%
\pgfpathcurveto{\pgfqpoint{3.086428in}{0.592729in}}{\pgfqpoint{3.097027in}{0.588339in}}{\pgfqpoint{3.108077in}{0.588339in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076508in}{0.671402in}}%
\pgfpathcurveto{\pgfqpoint{3.087558in}{0.671402in}}{\pgfqpoint{3.098157in}{0.675792in}}{\pgfqpoint{3.105971in}{0.683606in}}%
\pgfpathcurveto{\pgfqpoint{3.113784in}{0.691419in}}{\pgfqpoint{3.118175in}{0.702019in}}{\pgfqpoint{3.118175in}{0.713069in}}%
\pgfpathcurveto{\pgfqpoint{3.118175in}{0.724119in}}{\pgfqpoint{3.113784in}{0.734718in}}{\pgfqpoint{3.105971in}{0.742531in}}%
\pgfpathcurveto{\pgfqpoint{3.098157in}{0.750345in}}{\pgfqpoint{3.087558in}{0.754735in}}{\pgfqpoint{3.076508in}{0.754735in}}%
\pgfpathcurveto{\pgfqpoint{3.065458in}{0.754735in}}{\pgfqpoint{3.054859in}{0.750345in}}{\pgfqpoint{3.047045in}{0.742531in}}%
\pgfpathcurveto{\pgfqpoint{3.039231in}{0.734718in}}{\pgfqpoint{3.034841in}{0.724119in}}{\pgfqpoint{3.034841in}{0.713069in}}%
\pgfpathcurveto{\pgfqpoint{3.034841in}{0.702019in}}{\pgfqpoint{3.039231in}{0.691419in}}{\pgfqpoint{3.047045in}{0.683606in}}%
\pgfpathcurveto{\pgfqpoint{3.054859in}{0.675792in}}{\pgfqpoint{3.065458in}{0.671402in}}{\pgfqpoint{3.076508in}{0.671402in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826140in}{0.501616in}}%
\pgfpathcurveto{\pgfqpoint{2.837191in}{0.501616in}}{\pgfqpoint{2.847790in}{0.506006in}}{\pgfqpoint{2.855603in}{0.513820in}}%
\pgfpathcurveto{\pgfqpoint{2.863417in}{0.521634in}}{\pgfqpoint{2.867807in}{0.532233in}}{\pgfqpoint{2.867807in}{0.543283in}}%
\pgfpathcurveto{\pgfqpoint{2.867807in}{0.554333in}}{\pgfqpoint{2.863417in}{0.564932in}}{\pgfqpoint{2.855603in}{0.572746in}}%
\pgfpathcurveto{\pgfqpoint{2.847790in}{0.580559in}}{\pgfqpoint{2.837191in}{0.584949in}}{\pgfqpoint{2.826140in}{0.584949in}}%
\pgfpathcurveto{\pgfqpoint{2.815090in}{0.584949in}}{\pgfqpoint{2.804491in}{0.580559in}}{\pgfqpoint{2.796678in}{0.572746in}}%
\pgfpathcurveto{\pgfqpoint{2.788864in}{0.564932in}}{\pgfqpoint{2.784474in}{0.554333in}}{\pgfqpoint{2.784474in}{0.543283in}}%
\pgfpathcurveto{\pgfqpoint{2.784474in}{0.532233in}}{\pgfqpoint{2.788864in}{0.521634in}}{\pgfqpoint{2.796678in}{0.513820in}}%
\pgfpathcurveto{\pgfqpoint{2.804491in}{0.506006in}}{\pgfqpoint{2.815090in}{0.501616in}}{\pgfqpoint{2.826140in}{0.501616in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143540in}{0.673943in}}%
\pgfpathcurveto{\pgfqpoint{3.154590in}{0.673943in}}{\pgfqpoint{3.165189in}{0.678334in}}{\pgfqpoint{3.173002in}{0.686147in}}%
\pgfpathcurveto{\pgfqpoint{3.180816in}{0.693961in}}{\pgfqpoint{3.185206in}{0.704560in}}{\pgfqpoint{3.185206in}{0.715610in}}%
\pgfpathcurveto{\pgfqpoint{3.185206in}{0.726660in}}{\pgfqpoint{3.180816in}{0.737259in}}{\pgfqpoint{3.173002in}{0.745073in}}%
\pgfpathcurveto{\pgfqpoint{3.165189in}{0.752887in}}{\pgfqpoint{3.154590in}{0.757277in}}{\pgfqpoint{3.143540in}{0.757277in}}%
\pgfpathcurveto{\pgfqpoint{3.132489in}{0.757277in}}{\pgfqpoint{3.121890in}{0.752887in}}{\pgfqpoint{3.114077in}{0.745073in}}%
\pgfpathcurveto{\pgfqpoint{3.106263in}{0.737259in}}{\pgfqpoint{3.101873in}{0.726660in}}{\pgfqpoint{3.101873in}{0.715610in}}%
\pgfpathcurveto{\pgfqpoint{3.101873in}{0.704560in}}{\pgfqpoint{3.106263in}{0.693961in}}{\pgfqpoint{3.114077in}{0.686147in}}%
\pgfpathcurveto{\pgfqpoint{3.121890in}{0.678334in}}{\pgfqpoint{3.132489in}{0.673943in}}{\pgfqpoint{3.143540in}{0.673943in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807257in}{0.581601in}}%
\pgfpathcurveto{\pgfqpoint{2.818307in}{0.581601in}}{\pgfqpoint{2.828906in}{0.585991in}}{\pgfqpoint{2.836719in}{0.593805in}}%
\pgfpathcurveto{\pgfqpoint{2.844533in}{0.601618in}}{\pgfqpoint{2.848923in}{0.612217in}}{\pgfqpoint{2.848923in}{0.623267in}}%
\pgfpathcurveto{\pgfqpoint{2.848923in}{0.634317in}}{\pgfqpoint{2.844533in}{0.644916in}}{\pgfqpoint{2.836719in}{0.652730in}}%
\pgfpathcurveto{\pgfqpoint{2.828906in}{0.660544in}}{\pgfqpoint{2.818307in}{0.664934in}}{\pgfqpoint{2.807257in}{0.664934in}}%
\pgfpathcurveto{\pgfqpoint{2.796206in}{0.664934in}}{\pgfqpoint{2.785607in}{0.660544in}}{\pgfqpoint{2.777794in}{0.652730in}}%
\pgfpathcurveto{\pgfqpoint{2.769980in}{0.644916in}}{\pgfqpoint{2.765590in}{0.634317in}}{\pgfqpoint{2.765590in}{0.623267in}}%
\pgfpathcurveto{\pgfqpoint{2.765590in}{0.612217in}}{\pgfqpoint{2.769980in}{0.601618in}}{\pgfqpoint{2.777794in}{0.593805in}}%
\pgfpathcurveto{\pgfqpoint{2.785607in}{0.585991in}}{\pgfqpoint{2.796206in}{0.581601in}}{\pgfqpoint{2.807257in}{0.581601in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098379in}{0.655895in}}%
\pgfpathcurveto{\pgfqpoint{3.109429in}{0.655895in}}{\pgfqpoint{3.120028in}{0.660285in}}{\pgfqpoint{3.127842in}{0.668099in}}%
\pgfpathcurveto{\pgfqpoint{3.135656in}{0.675912in}}{\pgfqpoint{3.140046in}{0.686511in}}{\pgfqpoint{3.140046in}{0.697562in}}%
\pgfpathcurveto{\pgfqpoint{3.140046in}{0.708612in}}{\pgfqpoint{3.135656in}{0.719211in}}{\pgfqpoint{3.127842in}{0.727024in}}%
\pgfpathcurveto{\pgfqpoint{3.120028in}{0.734838in}}{\pgfqpoint{3.109429in}{0.739228in}}{\pgfqpoint{3.098379in}{0.739228in}}%
\pgfpathcurveto{\pgfqpoint{3.087329in}{0.739228in}}{\pgfqpoint{3.076730in}{0.734838in}}{\pgfqpoint{3.068917in}{0.727024in}}%
\pgfpathcurveto{\pgfqpoint{3.061103in}{0.719211in}}{\pgfqpoint{3.056713in}{0.708612in}}{\pgfqpoint{3.056713in}{0.697562in}}%
\pgfpathcurveto{\pgfqpoint{3.056713in}{0.686511in}}{\pgfqpoint{3.061103in}{0.675912in}}{\pgfqpoint{3.068917in}{0.668099in}}%
\pgfpathcurveto{\pgfqpoint{3.076730in}{0.660285in}}{\pgfqpoint{3.087329in}{0.655895in}}{\pgfqpoint{3.098379in}{0.655895in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997884in}{0.571994in}}%
\pgfpathcurveto{\pgfqpoint{3.008934in}{0.571994in}}{\pgfqpoint{3.019533in}{0.576384in}}{\pgfqpoint{3.027347in}{0.584198in}}%
\pgfpathcurveto{\pgfqpoint{3.035160in}{0.592011in}}{\pgfqpoint{3.039551in}{0.602610in}}{\pgfqpoint{3.039551in}{0.613660in}}%
\pgfpathcurveto{\pgfqpoint{3.039551in}{0.624710in}}{\pgfqpoint{3.035160in}{0.635309in}}{\pgfqpoint{3.027347in}{0.643123in}}%
\pgfpathcurveto{\pgfqpoint{3.019533in}{0.650937in}}{\pgfqpoint{3.008934in}{0.655327in}}{\pgfqpoint{2.997884in}{0.655327in}}%
\pgfpathcurveto{\pgfqpoint{2.986834in}{0.655327in}}{\pgfqpoint{2.976235in}{0.650937in}}{\pgfqpoint{2.968421in}{0.643123in}}%
\pgfpathcurveto{\pgfqpoint{2.960608in}{0.635309in}}{\pgfqpoint{2.956217in}{0.624710in}}{\pgfqpoint{2.956217in}{0.613660in}}%
\pgfpathcurveto{\pgfqpoint{2.956217in}{0.602610in}}{\pgfqpoint{2.960608in}{0.592011in}}{\pgfqpoint{2.968421in}{0.584198in}}%
\pgfpathcurveto{\pgfqpoint{2.976235in}{0.576384in}}{\pgfqpoint{2.986834in}{0.571994in}}{\pgfqpoint{2.997884in}{0.571994in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905936in}{0.486891in}}%
\pgfpathcurveto{\pgfqpoint{2.916986in}{0.486891in}}{\pgfqpoint{2.927585in}{0.491281in}}{\pgfqpoint{2.935398in}{0.499095in}}%
\pgfpathcurveto{\pgfqpoint{2.943212in}{0.506909in}}{\pgfqpoint{2.947602in}{0.517508in}}{\pgfqpoint{2.947602in}{0.528558in}}%
\pgfpathcurveto{\pgfqpoint{2.947602in}{0.539608in}}{\pgfqpoint{2.943212in}{0.550207in}}{\pgfqpoint{2.935398in}{0.558020in}}%
\pgfpathcurveto{\pgfqpoint{2.927585in}{0.565834in}}{\pgfqpoint{2.916986in}{0.570224in}}{\pgfqpoint{2.905936in}{0.570224in}}%
\pgfpathcurveto{\pgfqpoint{2.894886in}{0.570224in}}{\pgfqpoint{2.884286in}{0.565834in}}{\pgfqpoint{2.876473in}{0.558020in}}%
\pgfpathcurveto{\pgfqpoint{2.868659in}{0.550207in}}{\pgfqpoint{2.864269in}{0.539608in}}{\pgfqpoint{2.864269in}{0.528558in}}%
\pgfpathcurveto{\pgfqpoint{2.864269in}{0.517508in}}{\pgfqpoint{2.868659in}{0.506909in}}{\pgfqpoint{2.876473in}{0.499095in}}%
\pgfpathcurveto{\pgfqpoint{2.884286in}{0.491281in}}{\pgfqpoint{2.894886in}{0.486891in}}{\pgfqpoint{2.905936in}{0.486891in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664117in}{1.158761in}}%
\pgfpathcurveto{\pgfqpoint{3.675167in}{1.158761in}}{\pgfqpoint{3.685766in}{1.163151in}}{\pgfqpoint{3.693580in}{1.170964in}}%
\pgfpathcurveto{\pgfqpoint{3.701394in}{1.178778in}}{\pgfqpoint{3.705784in}{1.189377in}}{\pgfqpoint{3.705784in}{1.200427in}}%
\pgfpathcurveto{\pgfqpoint{3.705784in}{1.211477in}}{\pgfqpoint{3.701394in}{1.222076in}}{\pgfqpoint{3.693580in}{1.229890in}}%
\pgfpathcurveto{\pgfqpoint{3.685766in}{1.237704in}}{\pgfqpoint{3.675167in}{1.242094in}}{\pgfqpoint{3.664117in}{1.242094in}}%
\pgfpathcurveto{\pgfqpoint{3.653067in}{1.242094in}}{\pgfqpoint{3.642468in}{1.237704in}}{\pgfqpoint{3.634654in}{1.229890in}}%
\pgfpathcurveto{\pgfqpoint{3.626841in}{1.222076in}}{\pgfqpoint{3.622450in}{1.211477in}}{\pgfqpoint{3.622450in}{1.200427in}}%
\pgfpathcurveto{\pgfqpoint{3.622450in}{1.189377in}}{\pgfqpoint{3.626841in}{1.178778in}}{\pgfqpoint{3.634654in}{1.170964in}}%
\pgfpathcurveto{\pgfqpoint{3.642468in}{1.163151in}}{\pgfqpoint{3.653067in}{1.158761in}}{\pgfqpoint{3.664117in}{1.158761in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307810in}{1.601382in}}%
\pgfpathcurveto{\pgfqpoint{2.318860in}{1.601382in}}{\pgfqpoint{2.329459in}{1.605773in}}{\pgfqpoint{2.337273in}{1.613586in}}%
\pgfpathcurveto{\pgfqpoint{2.345087in}{1.621400in}}{\pgfqpoint{2.349477in}{1.631999in}}{\pgfqpoint{2.349477in}{1.643049in}}%
\pgfpathcurveto{\pgfqpoint{2.349477in}{1.654099in}}{\pgfqpoint{2.345087in}{1.664698in}}{\pgfqpoint{2.337273in}{1.672512in}}%
\pgfpathcurveto{\pgfqpoint{2.329459in}{1.680325in}}{\pgfqpoint{2.318860in}{1.684716in}}{\pgfqpoint{2.307810in}{1.684716in}}%
\pgfpathcurveto{\pgfqpoint{2.296760in}{1.684716in}}{\pgfqpoint{2.286161in}{1.680325in}}{\pgfqpoint{2.278347in}{1.672512in}}%
\pgfpathcurveto{\pgfqpoint{2.270534in}{1.664698in}}{\pgfqpoint{2.266144in}{1.654099in}}{\pgfqpoint{2.266144in}{1.643049in}}%
\pgfpathcurveto{\pgfqpoint{2.266144in}{1.631999in}}{\pgfqpoint{2.270534in}{1.621400in}}{\pgfqpoint{2.278347in}{1.613586in}}%
\pgfpathcurveto{\pgfqpoint{2.286161in}{1.605773in}}{\pgfqpoint{2.296760in}{1.601382in}}{\pgfqpoint{2.307810in}{1.601382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924337in}{0.417302in}}%
\pgfpathcurveto{\pgfqpoint{2.935387in}{0.417302in}}{\pgfqpoint{2.945986in}{0.421693in}}{\pgfqpoint{2.953800in}{0.429506in}}%
\pgfpathcurveto{\pgfqpoint{2.961614in}{0.437320in}}{\pgfqpoint{2.966004in}{0.447919in}}{\pgfqpoint{2.966004in}{0.458969in}}%
\pgfpathcurveto{\pgfqpoint{2.966004in}{0.470019in}}{\pgfqpoint{2.961614in}{0.480618in}}{\pgfqpoint{2.953800in}{0.488432in}}%
\pgfpathcurveto{\pgfqpoint{2.945986in}{0.496245in}}{\pgfqpoint{2.935387in}{0.500636in}}{\pgfqpoint{2.924337in}{0.500636in}}%
\pgfpathcurveto{\pgfqpoint{2.913287in}{0.500636in}}{\pgfqpoint{2.902688in}{0.496245in}}{\pgfqpoint{2.894874in}{0.488432in}}%
\pgfpathcurveto{\pgfqpoint{2.887061in}{0.480618in}}{\pgfqpoint{2.882670in}{0.470019in}}{\pgfqpoint{2.882670in}{0.458969in}}%
\pgfpathcurveto{\pgfqpoint{2.882670in}{0.447919in}}{\pgfqpoint{2.887061in}{0.437320in}}{\pgfqpoint{2.894874in}{0.429506in}}%
\pgfpathcurveto{\pgfqpoint{2.902688in}{0.421693in}}{\pgfqpoint{2.913287in}{0.417302in}}{\pgfqpoint{2.924337in}{0.417302in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923530in}{0.416816in}}%
\pgfpathcurveto{\pgfqpoint{2.934580in}{0.416816in}}{\pgfqpoint{2.945179in}{0.421206in}}{\pgfqpoint{2.952993in}{0.429020in}}%
\pgfpathcurveto{\pgfqpoint{2.960806in}{0.436833in}}{\pgfqpoint{2.965197in}{0.447432in}}{\pgfqpoint{2.965197in}{0.458483in}}%
\pgfpathcurveto{\pgfqpoint{2.965197in}{0.469533in}}{\pgfqpoint{2.960806in}{0.480132in}}{\pgfqpoint{2.952993in}{0.487945in}}%
\pgfpathcurveto{\pgfqpoint{2.945179in}{0.495759in}}{\pgfqpoint{2.934580in}{0.500149in}}{\pgfqpoint{2.923530in}{0.500149in}}%
\pgfpathcurveto{\pgfqpoint{2.912480in}{0.500149in}}{\pgfqpoint{2.901881in}{0.495759in}}{\pgfqpoint{2.894067in}{0.487945in}}%
\pgfpathcurveto{\pgfqpoint{2.886254in}{0.480132in}}{\pgfqpoint{2.881863in}{0.469533in}}{\pgfqpoint{2.881863in}{0.458483in}}%
\pgfpathcurveto{\pgfqpoint{2.881863in}{0.447432in}}{\pgfqpoint{2.886254in}{0.436833in}}{\pgfqpoint{2.894067in}{0.429020in}}%
\pgfpathcurveto{\pgfqpoint{2.901881in}{0.421206in}}{\pgfqpoint{2.912480in}{0.416816in}}{\pgfqpoint{2.923530in}{0.416816in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923742in}{0.417296in}}%
\pgfpathcurveto{\pgfqpoint{2.934792in}{0.417296in}}{\pgfqpoint{2.945392in}{0.421686in}}{\pgfqpoint{2.953205in}{0.429500in}}%
\pgfpathcurveto{\pgfqpoint{2.961019in}{0.437314in}}{\pgfqpoint{2.965409in}{0.447913in}}{\pgfqpoint{2.965409in}{0.458963in}}%
\pgfpathcurveto{\pgfqpoint{2.965409in}{0.470013in}}{\pgfqpoint{2.961019in}{0.480612in}}{\pgfqpoint{2.953205in}{0.488426in}}%
\pgfpathcurveto{\pgfqpoint{2.945392in}{0.496239in}}{\pgfqpoint{2.934792in}{0.500629in}}{\pgfqpoint{2.923742in}{0.500629in}}%
\pgfpathcurveto{\pgfqpoint{2.912692in}{0.500629in}}{\pgfqpoint{2.902093in}{0.496239in}}{\pgfqpoint{2.894280in}{0.488426in}}%
\pgfpathcurveto{\pgfqpoint{2.886466in}{0.480612in}}{\pgfqpoint{2.882076in}{0.470013in}}{\pgfqpoint{2.882076in}{0.458963in}}%
\pgfpathcurveto{\pgfqpoint{2.882076in}{0.447913in}}{\pgfqpoint{2.886466in}{0.437314in}}{\pgfqpoint{2.894280in}{0.429500in}}%
\pgfpathcurveto{\pgfqpoint{2.902093in}{0.421686in}}{\pgfqpoint{2.912692in}{0.417296in}}{\pgfqpoint{2.923742in}{0.417296in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566350in}{0.580321in}}%
\pgfpathcurveto{\pgfqpoint{3.577400in}{0.580321in}}{\pgfqpoint{3.587999in}{0.584711in}}{\pgfqpoint{3.595813in}{0.592524in}}%
\pgfpathcurveto{\pgfqpoint{3.603626in}{0.600338in}}{\pgfqpoint{3.608017in}{0.610937in}}{\pgfqpoint{3.608017in}{0.621987in}}%
\pgfpathcurveto{\pgfqpoint{3.608017in}{0.633037in}}{\pgfqpoint{3.603626in}{0.643636in}}{\pgfqpoint{3.595813in}{0.651450in}}%
\pgfpathcurveto{\pgfqpoint{3.587999in}{0.659264in}}{\pgfqpoint{3.577400in}{0.663654in}}{\pgfqpoint{3.566350in}{0.663654in}}%
\pgfpathcurveto{\pgfqpoint{3.555300in}{0.663654in}}{\pgfqpoint{3.544701in}{0.659264in}}{\pgfqpoint{3.536887in}{0.651450in}}%
\pgfpathcurveto{\pgfqpoint{3.529074in}{0.643636in}}{\pgfqpoint{3.524683in}{0.633037in}}{\pgfqpoint{3.524683in}{0.621987in}}%
\pgfpathcurveto{\pgfqpoint{3.524683in}{0.610937in}}{\pgfqpoint{3.529074in}{0.600338in}}{\pgfqpoint{3.536887in}{0.592524in}}%
\pgfpathcurveto{\pgfqpoint{3.544701in}{0.584711in}}{\pgfqpoint{3.555300in}{0.580321in}}{\pgfqpoint{3.566350in}{0.580321in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571719in}{1.061262in}}%
\pgfpathcurveto{\pgfqpoint{3.582769in}{1.061262in}}{\pgfqpoint{3.593368in}{1.065652in}}{\pgfqpoint{3.601182in}{1.073466in}}%
\pgfpathcurveto{\pgfqpoint{3.608996in}{1.081280in}}{\pgfqpoint{3.613386in}{1.091879in}}{\pgfqpoint{3.613386in}{1.102929in}}%
\pgfpathcurveto{\pgfqpoint{3.613386in}{1.113979in}}{\pgfqpoint{3.608996in}{1.124578in}}{\pgfqpoint{3.601182in}{1.132392in}}%
\pgfpathcurveto{\pgfqpoint{3.593368in}{1.140205in}}{\pgfqpoint{3.582769in}{1.144595in}}{\pgfqpoint{3.571719in}{1.144595in}}%
\pgfpathcurveto{\pgfqpoint{3.560669in}{1.144595in}}{\pgfqpoint{3.550070in}{1.140205in}}{\pgfqpoint{3.542256in}{1.132392in}}%
\pgfpathcurveto{\pgfqpoint{3.534443in}{1.124578in}}{\pgfqpoint{3.530052in}{1.113979in}}{\pgfqpoint{3.530052in}{1.102929in}}%
\pgfpathcurveto{\pgfqpoint{3.530052in}{1.091879in}}{\pgfqpoint{3.534443in}{1.081280in}}{\pgfqpoint{3.542256in}{1.073466in}}%
\pgfpathcurveto{\pgfqpoint{3.550070in}{1.065652in}}{\pgfqpoint{3.560669in}{1.061262in}}{\pgfqpoint{3.571719in}{1.061262in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138937in}{0.652043in}}%
\pgfpathcurveto{\pgfqpoint{3.149987in}{0.652043in}}{\pgfqpoint{3.160586in}{0.656433in}}{\pgfqpoint{3.168400in}{0.664247in}}%
\pgfpathcurveto{\pgfqpoint{3.176213in}{0.672060in}}{\pgfqpoint{3.180604in}{0.682659in}}{\pgfqpoint{3.180604in}{0.693709in}}%
\pgfpathcurveto{\pgfqpoint{3.180604in}{0.704760in}}{\pgfqpoint{3.176213in}{0.715359in}}{\pgfqpoint{3.168400in}{0.723172in}}%
\pgfpathcurveto{\pgfqpoint{3.160586in}{0.730986in}}{\pgfqpoint{3.149987in}{0.735376in}}{\pgfqpoint{3.138937in}{0.735376in}}%
\pgfpathcurveto{\pgfqpoint{3.127887in}{0.735376in}}{\pgfqpoint{3.117288in}{0.730986in}}{\pgfqpoint{3.109474in}{0.723172in}}%
\pgfpathcurveto{\pgfqpoint{3.101661in}{0.715359in}}{\pgfqpoint{3.097270in}{0.704760in}}{\pgfqpoint{3.097270in}{0.693709in}}%
\pgfpathcurveto{\pgfqpoint{3.097270in}{0.682659in}}{\pgfqpoint{3.101661in}{0.672060in}}{\pgfqpoint{3.109474in}{0.664247in}}%
\pgfpathcurveto{\pgfqpoint{3.117288in}{0.656433in}}{\pgfqpoint{3.127887in}{0.652043in}}{\pgfqpoint{3.138937in}{0.652043in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367806in}{1.586066in}}%
\pgfpathcurveto{\pgfqpoint{2.378857in}{1.586066in}}{\pgfqpoint{2.389456in}{1.590456in}}{\pgfqpoint{2.397269in}{1.598270in}}%
\pgfpathcurveto{\pgfqpoint{2.405083in}{1.606084in}}{\pgfqpoint{2.409473in}{1.616683in}}{\pgfqpoint{2.409473in}{1.627733in}}%
\pgfpathcurveto{\pgfqpoint{2.409473in}{1.638783in}}{\pgfqpoint{2.405083in}{1.649382in}}{\pgfqpoint{2.397269in}{1.657196in}}%
\pgfpathcurveto{\pgfqpoint{2.389456in}{1.665009in}}{\pgfqpoint{2.378857in}{1.669399in}}{\pgfqpoint{2.367806in}{1.669399in}}%
\pgfpathcurveto{\pgfqpoint{2.356756in}{1.669399in}}{\pgfqpoint{2.346157in}{1.665009in}}{\pgfqpoint{2.338344in}{1.657196in}}%
\pgfpathcurveto{\pgfqpoint{2.330530in}{1.649382in}}{\pgfqpoint{2.326140in}{1.638783in}}{\pgfqpoint{2.326140in}{1.627733in}}%
\pgfpathcurveto{\pgfqpoint{2.326140in}{1.616683in}}{\pgfqpoint{2.330530in}{1.606084in}}{\pgfqpoint{2.338344in}{1.598270in}}%
\pgfpathcurveto{\pgfqpoint{2.346157in}{1.590456in}}{\pgfqpoint{2.356756in}{1.586066in}}{\pgfqpoint{2.367806in}{1.586066in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624390in}{1.108270in}}%
\pgfpathcurveto{\pgfqpoint{3.635440in}{1.108270in}}{\pgfqpoint{3.646039in}{1.112660in}}{\pgfqpoint{3.653853in}{1.120474in}}%
\pgfpathcurveto{\pgfqpoint{3.661666in}{1.128287in}}{\pgfqpoint{3.666056in}{1.138886in}}{\pgfqpoint{3.666056in}{1.149937in}}%
\pgfpathcurveto{\pgfqpoint{3.666056in}{1.160987in}}{\pgfqpoint{3.661666in}{1.171586in}}{\pgfqpoint{3.653853in}{1.179399in}}%
\pgfpathcurveto{\pgfqpoint{3.646039in}{1.187213in}}{\pgfqpoint{3.635440in}{1.191603in}}{\pgfqpoint{3.624390in}{1.191603in}}%
\pgfpathcurveto{\pgfqpoint{3.613340in}{1.191603in}}{\pgfqpoint{3.602741in}{1.187213in}}{\pgfqpoint{3.594927in}{1.179399in}}%
\pgfpathcurveto{\pgfqpoint{3.587113in}{1.171586in}}{\pgfqpoint{3.582723in}{1.160987in}}{\pgfqpoint{3.582723in}{1.149937in}}%
\pgfpathcurveto{\pgfqpoint{3.582723in}{1.138886in}}{\pgfqpoint{3.587113in}{1.128287in}}{\pgfqpoint{3.594927in}{1.120474in}}%
\pgfpathcurveto{\pgfqpoint{3.602741in}{1.112660in}}{\pgfqpoint{3.613340in}{1.108270in}}{\pgfqpoint{3.624390in}{1.108270in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414835in}{1.510398in}}%
\pgfpathcurveto{\pgfqpoint{2.425885in}{1.510398in}}{\pgfqpoint{2.436484in}{1.514788in}}{\pgfqpoint{2.444298in}{1.522602in}}%
\pgfpathcurveto{\pgfqpoint{2.452112in}{1.530416in}}{\pgfqpoint{2.456502in}{1.541015in}}{\pgfqpoint{2.456502in}{1.552065in}}%
\pgfpathcurveto{\pgfqpoint{2.456502in}{1.563115in}}{\pgfqpoint{2.452112in}{1.573714in}}{\pgfqpoint{2.444298in}{1.581528in}}%
\pgfpathcurveto{\pgfqpoint{2.436484in}{1.589341in}}{\pgfqpoint{2.425885in}{1.593731in}}{\pgfqpoint{2.414835in}{1.593731in}}%
\pgfpathcurveto{\pgfqpoint{2.403785in}{1.593731in}}{\pgfqpoint{2.393186in}{1.589341in}}{\pgfqpoint{2.385372in}{1.581528in}}%
\pgfpathcurveto{\pgfqpoint{2.377559in}{1.573714in}}{\pgfqpoint{2.373169in}{1.563115in}}{\pgfqpoint{2.373169in}{1.552065in}}%
\pgfpathcurveto{\pgfqpoint{2.373169in}{1.541015in}}{\pgfqpoint{2.377559in}{1.530416in}}{\pgfqpoint{2.385372in}{1.522602in}}%
\pgfpathcurveto{\pgfqpoint{2.393186in}{1.514788in}}{\pgfqpoint{2.403785in}{1.510398in}}{\pgfqpoint{2.414835in}{1.510398in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998700in}{0.571825in}}%
\pgfpathcurveto{\pgfqpoint{3.009750in}{0.571825in}}{\pgfqpoint{3.020349in}{0.576215in}}{\pgfqpoint{3.028163in}{0.584028in}}%
\pgfpathcurveto{\pgfqpoint{3.035977in}{0.591842in}}{\pgfqpoint{3.040367in}{0.602441in}}{\pgfqpoint{3.040367in}{0.613491in}}%
\pgfpathcurveto{\pgfqpoint{3.040367in}{0.624541in}}{\pgfqpoint{3.035977in}{0.635140in}}{\pgfqpoint{3.028163in}{0.642954in}}%
\pgfpathcurveto{\pgfqpoint{3.020349in}{0.650768in}}{\pgfqpoint{3.009750in}{0.655158in}}{\pgfqpoint{2.998700in}{0.655158in}}%
\pgfpathcurveto{\pgfqpoint{2.987650in}{0.655158in}}{\pgfqpoint{2.977051in}{0.650768in}}{\pgfqpoint{2.969237in}{0.642954in}}%
\pgfpathcurveto{\pgfqpoint{2.961424in}{0.635140in}}{\pgfqpoint{2.957034in}{0.624541in}}{\pgfqpoint{2.957034in}{0.613491in}}%
\pgfpathcurveto{\pgfqpoint{2.957034in}{0.602441in}}{\pgfqpoint{2.961424in}{0.591842in}}{\pgfqpoint{2.969237in}{0.584028in}}%
\pgfpathcurveto{\pgfqpoint{2.977051in}{0.576215in}}{\pgfqpoint{2.987650in}{0.571825in}}{\pgfqpoint{2.998700in}{0.571825in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446192in}{0.583457in}}%
\pgfpathcurveto{\pgfqpoint{3.457242in}{0.583457in}}{\pgfqpoint{3.467841in}{0.587848in}}{\pgfqpoint{3.475654in}{0.595661in}}%
\pgfpathcurveto{\pgfqpoint{3.483468in}{0.603475in}}{\pgfqpoint{3.487858in}{0.614074in}}{\pgfqpoint{3.487858in}{0.625124in}}%
\pgfpathcurveto{\pgfqpoint{3.487858in}{0.636174in}}{\pgfqpoint{3.483468in}{0.646773in}}{\pgfqpoint{3.475654in}{0.654587in}}%
\pgfpathcurveto{\pgfqpoint{3.467841in}{0.662400in}}{\pgfqpoint{3.457242in}{0.666791in}}{\pgfqpoint{3.446192in}{0.666791in}}%
\pgfpathcurveto{\pgfqpoint{3.435142in}{0.666791in}}{\pgfqpoint{3.424542in}{0.662400in}}{\pgfqpoint{3.416729in}{0.654587in}}%
\pgfpathcurveto{\pgfqpoint{3.408915in}{0.646773in}}{\pgfqpoint{3.404525in}{0.636174in}}{\pgfqpoint{3.404525in}{0.625124in}}%
\pgfpathcurveto{\pgfqpoint{3.404525in}{0.614074in}}{\pgfqpoint{3.408915in}{0.603475in}}{\pgfqpoint{3.416729in}{0.595661in}}%
\pgfpathcurveto{\pgfqpoint{3.424542in}{0.587848in}}{\pgfqpoint{3.435142in}{0.583457in}}{\pgfqpoint{3.446192in}{0.583457in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102863in}{0.653079in}}%
\pgfpathcurveto{\pgfqpoint{3.113913in}{0.653079in}}{\pgfqpoint{3.124512in}{0.657469in}}{\pgfqpoint{3.132326in}{0.665283in}}%
\pgfpathcurveto{\pgfqpoint{3.140139in}{0.673097in}}{\pgfqpoint{3.144529in}{0.683696in}}{\pgfqpoint{3.144529in}{0.694746in}}%
\pgfpathcurveto{\pgfqpoint{3.144529in}{0.705796in}}{\pgfqpoint{3.140139in}{0.716395in}}{\pgfqpoint{3.132326in}{0.724208in}}%
\pgfpathcurveto{\pgfqpoint{3.124512in}{0.732022in}}{\pgfqpoint{3.113913in}{0.736412in}}{\pgfqpoint{3.102863in}{0.736412in}}%
\pgfpathcurveto{\pgfqpoint{3.091813in}{0.736412in}}{\pgfqpoint{3.081214in}{0.732022in}}{\pgfqpoint{3.073400in}{0.724208in}}%
\pgfpathcurveto{\pgfqpoint{3.065586in}{0.716395in}}{\pgfqpoint{3.061196in}{0.705796in}}{\pgfqpoint{3.061196in}{0.694746in}}%
\pgfpathcurveto{\pgfqpoint{3.061196in}{0.683696in}}{\pgfqpoint{3.065586in}{0.673097in}}{\pgfqpoint{3.073400in}{0.665283in}}%
\pgfpathcurveto{\pgfqpoint{3.081214in}{0.657469in}}{\pgfqpoint{3.091813in}{0.653079in}}{\pgfqpoint{3.102863in}{0.653079in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905530in}{0.486334in}}%
\pgfpathcurveto{\pgfqpoint{2.916580in}{0.486334in}}{\pgfqpoint{2.927179in}{0.490725in}}{\pgfqpoint{2.934993in}{0.498538in}}%
\pgfpathcurveto{\pgfqpoint{2.942807in}{0.506352in}}{\pgfqpoint{2.947197in}{0.516951in}}{\pgfqpoint{2.947197in}{0.528001in}}%
\pgfpathcurveto{\pgfqpoint{2.947197in}{0.539051in}}{\pgfqpoint{2.942807in}{0.549650in}}{\pgfqpoint{2.934993in}{0.557464in}}%
\pgfpathcurveto{\pgfqpoint{2.927179in}{0.565277in}}{\pgfqpoint{2.916580in}{0.569668in}}{\pgfqpoint{2.905530in}{0.569668in}}%
\pgfpathcurveto{\pgfqpoint{2.894480in}{0.569668in}}{\pgfqpoint{2.883881in}{0.565277in}}{\pgfqpoint{2.876067in}{0.557464in}}%
\pgfpathcurveto{\pgfqpoint{2.868254in}{0.549650in}}{\pgfqpoint{2.863864in}{0.539051in}}{\pgfqpoint{2.863864in}{0.528001in}}%
\pgfpathcurveto{\pgfqpoint{2.863864in}{0.516951in}}{\pgfqpoint{2.868254in}{0.506352in}}{\pgfqpoint{2.876067in}{0.498538in}}%
\pgfpathcurveto{\pgfqpoint{2.883881in}{0.490725in}}{\pgfqpoint{2.894480in}{0.486334in}}{\pgfqpoint{2.905530in}{0.486334in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728985in}{0.515118in}}%
\pgfpathcurveto{\pgfqpoint{2.740035in}{0.515118in}}{\pgfqpoint{2.750634in}{0.519509in}}{\pgfqpoint{2.758448in}{0.527322in}}%
\pgfpathcurveto{\pgfqpoint{2.766261in}{0.535136in}}{\pgfqpoint{2.770652in}{0.545735in}}{\pgfqpoint{2.770652in}{0.556785in}}%
\pgfpathcurveto{\pgfqpoint{2.770652in}{0.567835in}}{\pgfqpoint{2.766261in}{0.578434in}}{\pgfqpoint{2.758448in}{0.586248in}}%
\pgfpathcurveto{\pgfqpoint{2.750634in}{0.594061in}}{\pgfqpoint{2.740035in}{0.598452in}}{\pgfqpoint{2.728985in}{0.598452in}}%
\pgfpathcurveto{\pgfqpoint{2.717935in}{0.598452in}}{\pgfqpoint{2.707336in}{0.594061in}}{\pgfqpoint{2.699522in}{0.586248in}}%
\pgfpathcurveto{\pgfqpoint{2.691709in}{0.578434in}}{\pgfqpoint{2.687318in}{0.567835in}}{\pgfqpoint{2.687318in}{0.556785in}}%
\pgfpathcurveto{\pgfqpoint{2.687318in}{0.545735in}}{\pgfqpoint{2.691709in}{0.535136in}}{\pgfqpoint{2.699522in}{0.527322in}}%
\pgfpathcurveto{\pgfqpoint{2.707336in}{0.519509in}}{\pgfqpoint{2.717935in}{0.515118in}}{\pgfqpoint{2.728985in}{0.515118in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625284in}{1.118827in}}%
\pgfpathcurveto{\pgfqpoint{3.636334in}{1.118827in}}{\pgfqpoint{3.646933in}{1.123217in}}{\pgfqpoint{3.654747in}{1.131031in}}%
\pgfpathcurveto{\pgfqpoint{3.662561in}{1.138845in}}{\pgfqpoint{3.666951in}{1.149444in}}{\pgfqpoint{3.666951in}{1.160494in}}%
\pgfpathcurveto{\pgfqpoint{3.666951in}{1.171544in}}{\pgfqpoint{3.662561in}{1.182143in}}{\pgfqpoint{3.654747in}{1.189956in}}%
\pgfpathcurveto{\pgfqpoint{3.646933in}{1.197770in}}{\pgfqpoint{3.636334in}{1.202160in}}{\pgfqpoint{3.625284in}{1.202160in}}%
\pgfpathcurveto{\pgfqpoint{3.614234in}{1.202160in}}{\pgfqpoint{3.603635in}{1.197770in}}{\pgfqpoint{3.595822in}{1.189956in}}%
\pgfpathcurveto{\pgfqpoint{3.588008in}{1.182143in}}{\pgfqpoint{3.583618in}{1.171544in}}{\pgfqpoint{3.583618in}{1.160494in}}%
\pgfpathcurveto{\pgfqpoint{3.583618in}{1.149444in}}{\pgfqpoint{3.588008in}{1.138845in}}{\pgfqpoint{3.595822in}{1.131031in}}%
\pgfpathcurveto{\pgfqpoint{3.603635in}{1.123217in}}{\pgfqpoint{3.614234in}{1.118827in}}{\pgfqpoint{3.625284in}{1.118827in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267765in}{1.549862in}}%
\pgfpathcurveto{\pgfqpoint{2.278816in}{1.549862in}}{\pgfqpoint{2.289415in}{1.554252in}}{\pgfqpoint{2.297228in}{1.562065in}}%
\pgfpathcurveto{\pgfqpoint{2.305042in}{1.569879in}}{\pgfqpoint{2.309432in}{1.580478in}}{\pgfqpoint{2.309432in}{1.591528in}}%
\pgfpathcurveto{\pgfqpoint{2.309432in}{1.602578in}}{\pgfqpoint{2.305042in}{1.613177in}}{\pgfqpoint{2.297228in}{1.620991in}}%
\pgfpathcurveto{\pgfqpoint{2.289415in}{1.628805in}}{\pgfqpoint{2.278816in}{1.633195in}}{\pgfqpoint{2.267765in}{1.633195in}}%
\pgfpathcurveto{\pgfqpoint{2.256715in}{1.633195in}}{\pgfqpoint{2.246116in}{1.628805in}}{\pgfqpoint{2.238303in}{1.620991in}}%
\pgfpathcurveto{\pgfqpoint{2.230489in}{1.613177in}}{\pgfqpoint{2.226099in}{1.602578in}}{\pgfqpoint{2.226099in}{1.591528in}}%
\pgfpathcurveto{\pgfqpoint{2.226099in}{1.580478in}}{\pgfqpoint{2.230489in}{1.569879in}}{\pgfqpoint{2.238303in}{1.562065in}}%
\pgfpathcurveto{\pgfqpoint{2.246116in}{1.554252in}}{\pgfqpoint{2.256715in}{1.549862in}}{\pgfqpoint{2.267765in}{1.549862in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104022in}{0.677084in}}%
\pgfpathcurveto{\pgfqpoint{3.115073in}{0.677084in}}{\pgfqpoint{3.125672in}{0.681474in}}{\pgfqpoint{3.133485in}{0.689288in}}%
\pgfpathcurveto{\pgfqpoint{3.141299in}{0.697102in}}{\pgfqpoint{3.145689in}{0.707701in}}{\pgfqpoint{3.145689in}{0.718751in}}%
\pgfpathcurveto{\pgfqpoint{3.145689in}{0.729801in}}{\pgfqpoint{3.141299in}{0.740400in}}{\pgfqpoint{3.133485in}{0.748214in}}%
\pgfpathcurveto{\pgfqpoint{3.125672in}{0.756027in}}{\pgfqpoint{3.115073in}{0.760417in}}{\pgfqpoint{3.104022in}{0.760417in}}%
\pgfpathcurveto{\pgfqpoint{3.092972in}{0.760417in}}{\pgfqpoint{3.082373in}{0.756027in}}{\pgfqpoint{3.074560in}{0.748214in}}%
\pgfpathcurveto{\pgfqpoint{3.066746in}{0.740400in}}{\pgfqpoint{3.062356in}{0.729801in}}{\pgfqpoint{3.062356in}{0.718751in}}%
\pgfpathcurveto{\pgfqpoint{3.062356in}{0.707701in}}{\pgfqpoint{3.066746in}{0.697102in}}{\pgfqpoint{3.074560in}{0.689288in}}%
\pgfpathcurveto{\pgfqpoint{3.082373in}{0.681474in}}{\pgfqpoint{3.092972in}{0.677084in}}{\pgfqpoint{3.104022in}{0.677084in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672774in}{1.141478in}}%
\pgfpathcurveto{\pgfqpoint{3.683824in}{1.141478in}}{\pgfqpoint{3.694423in}{1.145868in}}{\pgfqpoint{3.702237in}{1.153682in}}%
\pgfpathcurveto{\pgfqpoint{3.710050in}{1.161495in}}{\pgfqpoint{3.714441in}{1.172094in}}{\pgfqpoint{3.714441in}{1.183144in}}%
\pgfpathcurveto{\pgfqpoint{3.714441in}{1.194195in}}{\pgfqpoint{3.710050in}{1.204794in}}{\pgfqpoint{3.702237in}{1.212607in}}%
\pgfpathcurveto{\pgfqpoint{3.694423in}{1.220421in}}{\pgfqpoint{3.683824in}{1.224811in}}{\pgfqpoint{3.672774in}{1.224811in}}%
\pgfpathcurveto{\pgfqpoint{3.661724in}{1.224811in}}{\pgfqpoint{3.651125in}{1.220421in}}{\pgfqpoint{3.643311in}{1.212607in}}%
\pgfpathcurveto{\pgfqpoint{3.635497in}{1.204794in}}{\pgfqpoint{3.631107in}{1.194195in}}{\pgfqpoint{3.631107in}{1.183144in}}%
\pgfpathcurveto{\pgfqpoint{3.631107in}{1.172094in}}{\pgfqpoint{3.635497in}{1.161495in}}{\pgfqpoint{3.643311in}{1.153682in}}%
\pgfpathcurveto{\pgfqpoint{3.651125in}{1.145868in}}{\pgfqpoint{3.661724in}{1.141478in}}{\pgfqpoint{3.672774in}{1.141478in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998211in}{0.572548in}}%
\pgfpathcurveto{\pgfqpoint{3.009261in}{0.572548in}}{\pgfqpoint{3.019860in}{0.576938in}}{\pgfqpoint{3.027673in}{0.584752in}}%
\pgfpathcurveto{\pgfqpoint{3.035487in}{0.592566in}}{\pgfqpoint{3.039877in}{0.603165in}}{\pgfqpoint{3.039877in}{0.614215in}}%
\pgfpathcurveto{\pgfqpoint{3.039877in}{0.625265in}}{\pgfqpoint{3.035487in}{0.635864in}}{\pgfqpoint{3.027673in}{0.643678in}}%
\pgfpathcurveto{\pgfqpoint{3.019860in}{0.651491in}}{\pgfqpoint{3.009261in}{0.655881in}}{\pgfqpoint{2.998211in}{0.655881in}}%
\pgfpathcurveto{\pgfqpoint{2.987160in}{0.655881in}}{\pgfqpoint{2.976561in}{0.651491in}}{\pgfqpoint{2.968748in}{0.643678in}}%
\pgfpathcurveto{\pgfqpoint{2.960934in}{0.635864in}}{\pgfqpoint{2.956544in}{0.625265in}}{\pgfqpoint{2.956544in}{0.614215in}}%
\pgfpathcurveto{\pgfqpoint{2.956544in}{0.603165in}}{\pgfqpoint{2.960934in}{0.592566in}}{\pgfqpoint{2.968748in}{0.584752in}}%
\pgfpathcurveto{\pgfqpoint{2.976561in}{0.576938in}}{\pgfqpoint{2.987160in}{0.572548in}}{\pgfqpoint{2.998211in}{0.572548in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927098in}{0.571317in}}%
\pgfpathcurveto{\pgfqpoint{2.938148in}{0.571317in}}{\pgfqpoint{2.948747in}{0.575707in}}{\pgfqpoint{2.956561in}{0.583521in}}%
\pgfpathcurveto{\pgfqpoint{2.964374in}{0.591334in}}{\pgfqpoint{2.968764in}{0.601933in}}{\pgfqpoint{2.968764in}{0.612983in}}%
\pgfpathcurveto{\pgfqpoint{2.968764in}{0.624033in}}{\pgfqpoint{2.964374in}{0.634632in}}{\pgfqpoint{2.956561in}{0.642446in}}%
\pgfpathcurveto{\pgfqpoint{2.948747in}{0.650260in}}{\pgfqpoint{2.938148in}{0.654650in}}{\pgfqpoint{2.927098in}{0.654650in}}%
\pgfpathcurveto{\pgfqpoint{2.916048in}{0.654650in}}{\pgfqpoint{2.905449in}{0.650260in}}{\pgfqpoint{2.897635in}{0.642446in}}%
\pgfpathcurveto{\pgfqpoint{2.889821in}{0.634632in}}{\pgfqpoint{2.885431in}{0.624033in}}{\pgfqpoint{2.885431in}{0.612983in}}%
\pgfpathcurveto{\pgfqpoint{2.885431in}{0.601933in}}{\pgfqpoint{2.889821in}{0.591334in}}{\pgfqpoint{2.897635in}{0.583521in}}%
\pgfpathcurveto{\pgfqpoint{2.905449in}{0.575707in}}{\pgfqpoint{2.916048in}{0.571317in}}{\pgfqpoint{2.927098in}{0.571317in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985656in}{0.726411in}}%
\pgfpathcurveto{\pgfqpoint{2.996706in}{0.726411in}}{\pgfqpoint{3.007305in}{0.730801in}}{\pgfqpoint{3.015119in}{0.738615in}}%
\pgfpathcurveto{\pgfqpoint{3.022933in}{0.746428in}}{\pgfqpoint{3.027323in}{0.757027in}}{\pgfqpoint{3.027323in}{0.768077in}}%
\pgfpathcurveto{\pgfqpoint{3.027323in}{0.779127in}}{\pgfqpoint{3.022933in}{0.789726in}}{\pgfqpoint{3.015119in}{0.797540in}}%
\pgfpathcurveto{\pgfqpoint{3.007305in}{0.805354in}}{\pgfqpoint{2.996706in}{0.809744in}}{\pgfqpoint{2.985656in}{0.809744in}}%
\pgfpathcurveto{\pgfqpoint{2.974606in}{0.809744in}}{\pgfqpoint{2.964007in}{0.805354in}}{\pgfqpoint{2.956193in}{0.797540in}}%
\pgfpathcurveto{\pgfqpoint{2.948380in}{0.789726in}}{\pgfqpoint{2.943990in}{0.779127in}}{\pgfqpoint{2.943990in}{0.768077in}}%
\pgfpathcurveto{\pgfqpoint{2.943990in}{0.757027in}}{\pgfqpoint{2.948380in}{0.746428in}}{\pgfqpoint{2.956193in}{0.738615in}}%
\pgfpathcurveto{\pgfqpoint{2.964007in}{0.730801in}}{\pgfqpoint{2.974606in}{0.726411in}}{\pgfqpoint{2.985656in}{0.726411in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904738in}{0.486126in}}%
\pgfpathcurveto{\pgfqpoint{2.915788in}{0.486126in}}{\pgfqpoint{2.926387in}{0.490516in}}{\pgfqpoint{2.934201in}{0.498329in}}%
\pgfpathcurveto{\pgfqpoint{2.942015in}{0.506143in}}{\pgfqpoint{2.946405in}{0.516742in}}{\pgfqpoint{2.946405in}{0.527792in}}%
\pgfpathcurveto{\pgfqpoint{2.946405in}{0.538842in}}{\pgfqpoint{2.942015in}{0.549441in}}{\pgfqpoint{2.934201in}{0.557255in}}%
\pgfpathcurveto{\pgfqpoint{2.926387in}{0.565069in}}{\pgfqpoint{2.915788in}{0.569459in}}{\pgfqpoint{2.904738in}{0.569459in}}%
\pgfpathcurveto{\pgfqpoint{2.893688in}{0.569459in}}{\pgfqpoint{2.883089in}{0.565069in}}{\pgfqpoint{2.875275in}{0.557255in}}%
\pgfpathcurveto{\pgfqpoint{2.867462in}{0.549441in}}{\pgfqpoint{2.863072in}{0.538842in}}{\pgfqpoint{2.863072in}{0.527792in}}%
\pgfpathcurveto{\pgfqpoint{2.863072in}{0.516742in}}{\pgfqpoint{2.867462in}{0.506143in}}{\pgfqpoint{2.875275in}{0.498329in}}%
\pgfpathcurveto{\pgfqpoint{2.883089in}{0.490516in}}{\pgfqpoint{2.893688in}{0.486126in}}{\pgfqpoint{2.904738in}{0.486126in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722837in}{0.525907in}}%
\pgfpathcurveto{\pgfqpoint{2.733887in}{0.525907in}}{\pgfqpoint{2.744486in}{0.530297in}}{\pgfqpoint{2.752300in}{0.538110in}}%
\pgfpathcurveto{\pgfqpoint{2.760114in}{0.545924in}}{\pgfqpoint{2.764504in}{0.556523in}}{\pgfqpoint{2.764504in}{0.567573in}}%
\pgfpathcurveto{\pgfqpoint{2.764504in}{0.578623in}}{\pgfqpoint{2.760114in}{0.589222in}}{\pgfqpoint{2.752300in}{0.597036in}}%
\pgfpathcurveto{\pgfqpoint{2.744486in}{0.604850in}}{\pgfqpoint{2.733887in}{0.609240in}}{\pgfqpoint{2.722837in}{0.609240in}}%
\pgfpathcurveto{\pgfqpoint{2.711787in}{0.609240in}}{\pgfqpoint{2.701188in}{0.604850in}}{\pgfqpoint{2.693374in}{0.597036in}}%
\pgfpathcurveto{\pgfqpoint{2.685561in}{0.589222in}}{\pgfqpoint{2.681171in}{0.578623in}}{\pgfqpoint{2.681171in}{0.567573in}}%
\pgfpathcurveto{\pgfqpoint{2.681171in}{0.556523in}}{\pgfqpoint{2.685561in}{0.545924in}}{\pgfqpoint{2.693374in}{0.538110in}}%
\pgfpathcurveto{\pgfqpoint{2.701188in}{0.530297in}}{\pgfqpoint{2.711787in}{0.525907in}}{\pgfqpoint{2.722837in}{0.525907in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666093in}{1.087351in}}%
\pgfpathcurveto{\pgfqpoint{3.677144in}{1.087351in}}{\pgfqpoint{3.687743in}{1.091741in}}{\pgfqpoint{3.695556in}{1.099555in}}%
\pgfpathcurveto{\pgfqpoint{3.703370in}{1.107368in}}{\pgfqpoint{3.707760in}{1.117967in}}{\pgfqpoint{3.707760in}{1.129018in}}%
\pgfpathcurveto{\pgfqpoint{3.707760in}{1.140068in}}{\pgfqpoint{3.703370in}{1.150667in}}{\pgfqpoint{3.695556in}{1.158480in}}%
\pgfpathcurveto{\pgfqpoint{3.687743in}{1.166294in}}{\pgfqpoint{3.677144in}{1.170684in}}{\pgfqpoint{3.666093in}{1.170684in}}%
\pgfpathcurveto{\pgfqpoint{3.655043in}{1.170684in}}{\pgfqpoint{3.644444in}{1.166294in}}{\pgfqpoint{3.636631in}{1.158480in}}%
\pgfpathcurveto{\pgfqpoint{3.628817in}{1.150667in}}{\pgfqpoint{3.624427in}{1.140068in}}{\pgfqpoint{3.624427in}{1.129018in}}%
\pgfpathcurveto{\pgfqpoint{3.624427in}{1.117967in}}{\pgfqpoint{3.628817in}{1.107368in}}{\pgfqpoint{3.636631in}{1.099555in}}%
\pgfpathcurveto{\pgfqpoint{3.644444in}{1.091741in}}{\pgfqpoint{3.655043in}{1.087351in}}{\pgfqpoint{3.666093in}{1.087351in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848660in}{0.564596in}}%
\pgfpathcurveto{\pgfqpoint{2.859711in}{0.564596in}}{\pgfqpoint{2.870310in}{0.568986in}}{\pgfqpoint{2.878123in}{0.576800in}}%
\pgfpathcurveto{\pgfqpoint{2.885937in}{0.584613in}}{\pgfqpoint{2.890327in}{0.595212in}}{\pgfqpoint{2.890327in}{0.606262in}}%
\pgfpathcurveto{\pgfqpoint{2.890327in}{0.617313in}}{\pgfqpoint{2.885937in}{0.627912in}}{\pgfqpoint{2.878123in}{0.635725in}}%
\pgfpathcurveto{\pgfqpoint{2.870310in}{0.643539in}}{\pgfqpoint{2.859711in}{0.647929in}}{\pgfqpoint{2.848660in}{0.647929in}}%
\pgfpathcurveto{\pgfqpoint{2.837610in}{0.647929in}}{\pgfqpoint{2.827011in}{0.643539in}}{\pgfqpoint{2.819198in}{0.635725in}}%
\pgfpathcurveto{\pgfqpoint{2.811384in}{0.627912in}}{\pgfqpoint{2.806994in}{0.617313in}}{\pgfqpoint{2.806994in}{0.606262in}}%
\pgfpathcurveto{\pgfqpoint{2.806994in}{0.595212in}}{\pgfqpoint{2.811384in}{0.584613in}}{\pgfqpoint{2.819198in}{0.576800in}}%
\pgfpathcurveto{\pgfqpoint{2.827011in}{0.568986in}}{\pgfqpoint{2.837610in}{0.564596in}}{\pgfqpoint{2.848660in}{0.564596in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790629in}{0.354723in}}%
\pgfpathcurveto{\pgfqpoint{2.801679in}{0.354723in}}{\pgfqpoint{2.812278in}{0.359113in}}{\pgfqpoint{2.820092in}{0.366927in}}%
\pgfpathcurveto{\pgfqpoint{2.827905in}{0.374740in}}{\pgfqpoint{2.832296in}{0.385339in}}{\pgfqpoint{2.832296in}{0.396390in}}%
\pgfpathcurveto{\pgfqpoint{2.832296in}{0.407440in}}{\pgfqpoint{2.827905in}{0.418039in}}{\pgfqpoint{2.820092in}{0.425852in}}%
\pgfpathcurveto{\pgfqpoint{2.812278in}{0.433666in}}{\pgfqpoint{2.801679in}{0.438056in}}{\pgfqpoint{2.790629in}{0.438056in}}%
\pgfpathcurveto{\pgfqpoint{2.779579in}{0.438056in}}{\pgfqpoint{2.768980in}{0.433666in}}{\pgfqpoint{2.761166in}{0.425852in}}%
\pgfpathcurveto{\pgfqpoint{2.753353in}{0.418039in}}{\pgfqpoint{2.748962in}{0.407440in}}{\pgfqpoint{2.748962in}{0.396390in}}%
\pgfpathcurveto{\pgfqpoint{2.748962in}{0.385339in}}{\pgfqpoint{2.753353in}{0.374740in}}{\pgfqpoint{2.761166in}{0.366927in}}%
\pgfpathcurveto{\pgfqpoint{2.768980in}{0.359113in}}{\pgfqpoint{2.779579in}{0.354723in}}{\pgfqpoint{2.790629in}{0.354723in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722944in}{0.519258in}}%
\pgfpathcurveto{\pgfqpoint{2.733994in}{0.519258in}}{\pgfqpoint{2.744593in}{0.523648in}}{\pgfqpoint{2.752407in}{0.531461in}}%
\pgfpathcurveto{\pgfqpoint{2.760221in}{0.539275in}}{\pgfqpoint{2.764611in}{0.549874in}}{\pgfqpoint{2.764611in}{0.560924in}}%
\pgfpathcurveto{\pgfqpoint{2.764611in}{0.571974in}}{\pgfqpoint{2.760221in}{0.582573in}}{\pgfqpoint{2.752407in}{0.590387in}}%
\pgfpathcurveto{\pgfqpoint{2.744593in}{0.598201in}}{\pgfqpoint{2.733994in}{0.602591in}}{\pgfqpoint{2.722944in}{0.602591in}}%
\pgfpathcurveto{\pgfqpoint{2.711894in}{0.602591in}}{\pgfqpoint{2.701295in}{0.598201in}}{\pgfqpoint{2.693481in}{0.590387in}}%
\pgfpathcurveto{\pgfqpoint{2.685668in}{0.582573in}}{\pgfqpoint{2.681278in}{0.571974in}}{\pgfqpoint{2.681278in}{0.560924in}}%
\pgfpathcurveto{\pgfqpoint{2.681278in}{0.549874in}}{\pgfqpoint{2.685668in}{0.539275in}}{\pgfqpoint{2.693481in}{0.531461in}}%
\pgfpathcurveto{\pgfqpoint{2.701295in}{0.523648in}}{\pgfqpoint{2.711894in}{0.519258in}}{\pgfqpoint{2.722944in}{0.519258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612967in}{1.147570in}}%
\pgfpathcurveto{\pgfqpoint{3.624017in}{1.147570in}}{\pgfqpoint{3.634616in}{1.151960in}}{\pgfqpoint{3.642429in}{1.159774in}}%
\pgfpathcurveto{\pgfqpoint{3.650243in}{1.167587in}}{\pgfqpoint{3.654633in}{1.178186in}}{\pgfqpoint{3.654633in}{1.189236in}}%
\pgfpathcurveto{\pgfqpoint{3.654633in}{1.200286in}}{\pgfqpoint{3.650243in}{1.210885in}}{\pgfqpoint{3.642429in}{1.218699in}}%
\pgfpathcurveto{\pgfqpoint{3.634616in}{1.226513in}}{\pgfqpoint{3.624017in}{1.230903in}}{\pgfqpoint{3.612967in}{1.230903in}}%
\pgfpathcurveto{\pgfqpoint{3.601916in}{1.230903in}}{\pgfqpoint{3.591317in}{1.226513in}}{\pgfqpoint{3.583504in}{1.218699in}}%
\pgfpathcurveto{\pgfqpoint{3.575690in}{1.210885in}}{\pgfqpoint{3.571300in}{1.200286in}}{\pgfqpoint{3.571300in}{1.189236in}}%
\pgfpathcurveto{\pgfqpoint{3.571300in}{1.178186in}}{\pgfqpoint{3.575690in}{1.167587in}}{\pgfqpoint{3.583504in}{1.159774in}}%
\pgfpathcurveto{\pgfqpoint{3.591317in}{1.151960in}}{\pgfqpoint{3.601916in}{1.147570in}}{\pgfqpoint{3.612967in}{1.147570in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181272in}{0.429051in}}%
\pgfpathcurveto{\pgfqpoint{3.192322in}{0.429051in}}{\pgfqpoint{3.202921in}{0.433441in}}{\pgfqpoint{3.210734in}{0.441255in}}%
\pgfpathcurveto{\pgfqpoint{3.218548in}{0.449069in}}{\pgfqpoint{3.222938in}{0.459668in}}{\pgfqpoint{3.222938in}{0.470718in}}%
\pgfpathcurveto{\pgfqpoint{3.222938in}{0.481768in}}{\pgfqpoint{3.218548in}{0.492367in}}{\pgfqpoint{3.210734in}{0.500181in}}%
\pgfpathcurveto{\pgfqpoint{3.202921in}{0.507994in}}{\pgfqpoint{3.192322in}{0.512385in}}{\pgfqpoint{3.181272in}{0.512385in}}%
\pgfpathcurveto{\pgfqpoint{3.170221in}{0.512385in}}{\pgfqpoint{3.159622in}{0.507994in}}{\pgfqpoint{3.151809in}{0.500181in}}%
\pgfpathcurveto{\pgfqpoint{3.143995in}{0.492367in}}{\pgfqpoint{3.139605in}{0.481768in}}{\pgfqpoint{3.139605in}{0.470718in}}%
\pgfpathcurveto{\pgfqpoint{3.139605in}{0.459668in}}{\pgfqpoint{3.143995in}{0.449069in}}{\pgfqpoint{3.151809in}{0.441255in}}%
\pgfpathcurveto{\pgfqpoint{3.159622in}{0.433441in}}{\pgfqpoint{3.170221in}{0.429051in}}{\pgfqpoint{3.181272in}{0.429051in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200131in}{1.013816in}}%
\pgfpathcurveto{\pgfqpoint{3.211181in}{1.013816in}}{\pgfqpoint{3.221780in}{1.018206in}}{\pgfqpoint{3.229593in}{1.026019in}}%
\pgfpathcurveto{\pgfqpoint{3.237407in}{1.033833in}}{\pgfqpoint{3.241797in}{1.044432in}}{\pgfqpoint{3.241797in}{1.055482in}}%
\pgfpathcurveto{\pgfqpoint{3.241797in}{1.066532in}}{\pgfqpoint{3.237407in}{1.077131in}}{\pgfqpoint{3.229593in}{1.084945in}}%
\pgfpathcurveto{\pgfqpoint{3.221780in}{1.092759in}}{\pgfqpoint{3.211181in}{1.097149in}}{\pgfqpoint{3.200131in}{1.097149in}}%
\pgfpathcurveto{\pgfqpoint{3.189080in}{1.097149in}}{\pgfqpoint{3.178481in}{1.092759in}}{\pgfqpoint{3.170668in}{1.084945in}}%
\pgfpathcurveto{\pgfqpoint{3.162854in}{1.077131in}}{\pgfqpoint{3.158464in}{1.066532in}}{\pgfqpoint{3.158464in}{1.055482in}}%
\pgfpathcurveto{\pgfqpoint{3.158464in}{1.044432in}}{\pgfqpoint{3.162854in}{1.033833in}}{\pgfqpoint{3.170668in}{1.026019in}}%
\pgfpathcurveto{\pgfqpoint{3.178481in}{1.018206in}}{\pgfqpoint{3.189080in}{1.013816in}}{\pgfqpoint{3.200131in}{1.013816in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919340in}{0.416942in}}%
\pgfpathcurveto{\pgfqpoint{2.930390in}{0.416942in}}{\pgfqpoint{2.940989in}{0.421332in}}{\pgfqpoint{2.948803in}{0.429146in}}%
\pgfpathcurveto{\pgfqpoint{2.956616in}{0.436959in}}{\pgfqpoint{2.961007in}{0.447558in}}{\pgfqpoint{2.961007in}{0.458608in}}%
\pgfpathcurveto{\pgfqpoint{2.961007in}{0.469658in}}{\pgfqpoint{2.956616in}{0.480257in}}{\pgfqpoint{2.948803in}{0.488071in}}%
\pgfpathcurveto{\pgfqpoint{2.940989in}{0.495885in}}{\pgfqpoint{2.930390in}{0.500275in}}{\pgfqpoint{2.919340in}{0.500275in}}%
\pgfpathcurveto{\pgfqpoint{2.908290in}{0.500275in}}{\pgfqpoint{2.897691in}{0.495885in}}{\pgfqpoint{2.889877in}{0.488071in}}%
\pgfpathcurveto{\pgfqpoint{2.882064in}{0.480257in}}{\pgfqpoint{2.877673in}{0.469658in}}{\pgfqpoint{2.877673in}{0.458608in}}%
\pgfpathcurveto{\pgfqpoint{2.877673in}{0.447558in}}{\pgfqpoint{2.882064in}{0.436959in}}{\pgfqpoint{2.889877in}{0.429146in}}%
\pgfpathcurveto{\pgfqpoint{2.897691in}{0.421332in}}{\pgfqpoint{2.908290in}{0.416942in}}{\pgfqpoint{2.919340in}{0.416942in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082730in}{0.739664in}}%
\pgfpathcurveto{\pgfqpoint{3.093780in}{0.739664in}}{\pgfqpoint{3.104379in}{0.744054in}}{\pgfqpoint{3.112193in}{0.751868in}}%
\pgfpathcurveto{\pgfqpoint{3.120006in}{0.759682in}}{\pgfqpoint{3.124397in}{0.770281in}}{\pgfqpoint{3.124397in}{0.781331in}}%
\pgfpathcurveto{\pgfqpoint{3.124397in}{0.792381in}}{\pgfqpoint{3.120006in}{0.802980in}}{\pgfqpoint{3.112193in}{0.810794in}}%
\pgfpathcurveto{\pgfqpoint{3.104379in}{0.818607in}}{\pgfqpoint{3.093780in}{0.822998in}}{\pgfqpoint{3.082730in}{0.822998in}}%
\pgfpathcurveto{\pgfqpoint{3.071680in}{0.822998in}}{\pgfqpoint{3.061081in}{0.818607in}}{\pgfqpoint{3.053267in}{0.810794in}}%
\pgfpathcurveto{\pgfqpoint{3.045454in}{0.802980in}}{\pgfqpoint{3.041063in}{0.792381in}}{\pgfqpoint{3.041063in}{0.781331in}}%
\pgfpathcurveto{\pgfqpoint{3.041063in}{0.770281in}}{\pgfqpoint{3.045454in}{0.759682in}}{\pgfqpoint{3.053267in}{0.751868in}}%
\pgfpathcurveto{\pgfqpoint{3.061081in}{0.744054in}}{\pgfqpoint{3.071680in}{0.739664in}}{\pgfqpoint{3.082730in}{0.739664in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324701in}{1.592693in}}%
\pgfpathcurveto{\pgfqpoint{2.335751in}{1.592693in}}{\pgfqpoint{2.346350in}{1.597084in}}{\pgfqpoint{2.354163in}{1.604897in}}%
\pgfpathcurveto{\pgfqpoint{2.361977in}{1.612711in}}{\pgfqpoint{2.366367in}{1.623310in}}{\pgfqpoint{2.366367in}{1.634360in}}%
\pgfpathcurveto{\pgfqpoint{2.366367in}{1.645410in}}{\pgfqpoint{2.361977in}{1.656009in}}{\pgfqpoint{2.354163in}{1.663823in}}%
\pgfpathcurveto{\pgfqpoint{2.346350in}{1.671636in}}{\pgfqpoint{2.335751in}{1.676027in}}{\pgfqpoint{2.324701in}{1.676027in}}%
\pgfpathcurveto{\pgfqpoint{2.313650in}{1.676027in}}{\pgfqpoint{2.303051in}{1.671636in}}{\pgfqpoint{2.295238in}{1.663823in}}%
\pgfpathcurveto{\pgfqpoint{2.287424in}{1.656009in}}{\pgfqpoint{2.283034in}{1.645410in}}{\pgfqpoint{2.283034in}{1.634360in}}%
\pgfpathcurveto{\pgfqpoint{2.283034in}{1.623310in}}{\pgfqpoint{2.287424in}{1.612711in}}{\pgfqpoint{2.295238in}{1.604897in}}%
\pgfpathcurveto{\pgfqpoint{2.303051in}{1.597084in}}{\pgfqpoint{2.313650in}{1.592693in}}{\pgfqpoint{2.324701in}{1.592693in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074228in}{0.741433in}}%
\pgfpathcurveto{\pgfqpoint{3.085278in}{0.741433in}}{\pgfqpoint{3.095877in}{0.745823in}}{\pgfqpoint{3.103691in}{0.753637in}}%
\pgfpathcurveto{\pgfqpoint{3.111505in}{0.761450in}}{\pgfqpoint{3.115895in}{0.772049in}}{\pgfqpoint{3.115895in}{0.783099in}}%
\pgfpathcurveto{\pgfqpoint{3.115895in}{0.794150in}}{\pgfqpoint{3.111505in}{0.804749in}}{\pgfqpoint{3.103691in}{0.812562in}}%
\pgfpathcurveto{\pgfqpoint{3.095877in}{0.820376in}}{\pgfqpoint{3.085278in}{0.824766in}}{\pgfqpoint{3.074228in}{0.824766in}}%
\pgfpathcurveto{\pgfqpoint{3.063178in}{0.824766in}}{\pgfqpoint{3.052579in}{0.820376in}}{\pgfqpoint{3.044766in}{0.812562in}}%
\pgfpathcurveto{\pgfqpoint{3.036952in}{0.804749in}}{\pgfqpoint{3.032562in}{0.794150in}}{\pgfqpoint{3.032562in}{0.783099in}}%
\pgfpathcurveto{\pgfqpoint{3.032562in}{0.772049in}}{\pgfqpoint{3.036952in}{0.761450in}}{\pgfqpoint{3.044766in}{0.753637in}}%
\pgfpathcurveto{\pgfqpoint{3.052579in}{0.745823in}}{\pgfqpoint{3.063178in}{0.741433in}}{\pgfqpoint{3.074228in}{0.741433in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739218in}{0.516698in}}%
\pgfpathcurveto{\pgfqpoint{2.750269in}{0.516698in}}{\pgfqpoint{2.760868in}{0.521088in}}{\pgfqpoint{2.768681in}{0.528902in}}%
\pgfpathcurveto{\pgfqpoint{2.776495in}{0.536715in}}{\pgfqpoint{2.780885in}{0.547314in}}{\pgfqpoint{2.780885in}{0.558365in}}%
\pgfpathcurveto{\pgfqpoint{2.780885in}{0.569415in}}{\pgfqpoint{2.776495in}{0.580014in}}{\pgfqpoint{2.768681in}{0.587827in}}%
\pgfpathcurveto{\pgfqpoint{2.760868in}{0.595641in}}{\pgfqpoint{2.750269in}{0.600031in}}{\pgfqpoint{2.739218in}{0.600031in}}%
\pgfpathcurveto{\pgfqpoint{2.728168in}{0.600031in}}{\pgfqpoint{2.717569in}{0.595641in}}{\pgfqpoint{2.709756in}{0.587827in}}%
\pgfpathcurveto{\pgfqpoint{2.701942in}{0.580014in}}{\pgfqpoint{2.697552in}{0.569415in}}{\pgfqpoint{2.697552in}{0.558365in}}%
\pgfpathcurveto{\pgfqpoint{2.697552in}{0.547314in}}{\pgfqpoint{2.701942in}{0.536715in}}{\pgfqpoint{2.709756in}{0.528902in}}%
\pgfpathcurveto{\pgfqpoint{2.717569in}{0.521088in}}{\pgfqpoint{2.728168in}{0.516698in}}{\pgfqpoint{2.739218in}{0.516698in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130824in}{0.675453in}}%
\pgfpathcurveto{\pgfqpoint{3.141874in}{0.675453in}}{\pgfqpoint{3.152473in}{0.679843in}}{\pgfqpoint{3.160287in}{0.687657in}}%
\pgfpathcurveto{\pgfqpoint{3.168101in}{0.695471in}}{\pgfqpoint{3.172491in}{0.706070in}}{\pgfqpoint{3.172491in}{0.717120in}}%
\pgfpathcurveto{\pgfqpoint{3.172491in}{0.728170in}}{\pgfqpoint{3.168101in}{0.738769in}}{\pgfqpoint{3.160287in}{0.746582in}}%
\pgfpathcurveto{\pgfqpoint{3.152473in}{0.754396in}}{\pgfqpoint{3.141874in}{0.758786in}}{\pgfqpoint{3.130824in}{0.758786in}}%
\pgfpathcurveto{\pgfqpoint{3.119774in}{0.758786in}}{\pgfqpoint{3.109175in}{0.754396in}}{\pgfqpoint{3.101361in}{0.746582in}}%
\pgfpathcurveto{\pgfqpoint{3.093548in}{0.738769in}}{\pgfqpoint{3.089158in}{0.728170in}}{\pgfqpoint{3.089158in}{0.717120in}}%
\pgfpathcurveto{\pgfqpoint{3.089158in}{0.706070in}}{\pgfqpoint{3.093548in}{0.695471in}}{\pgfqpoint{3.101361in}{0.687657in}}%
\pgfpathcurveto{\pgfqpoint{3.109175in}{0.679843in}}{\pgfqpoint{3.119774in}{0.675453in}}{\pgfqpoint{3.130824in}{0.675453in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235154in}{0.705386in}}%
\pgfpathcurveto{\pgfqpoint{3.246204in}{0.705386in}}{\pgfqpoint{3.256803in}{0.709776in}}{\pgfqpoint{3.264616in}{0.717590in}}%
\pgfpathcurveto{\pgfqpoint{3.272430in}{0.725403in}}{\pgfqpoint{3.276820in}{0.736002in}}{\pgfqpoint{3.276820in}{0.747053in}}%
\pgfpathcurveto{\pgfqpoint{3.276820in}{0.758103in}}{\pgfqpoint{3.272430in}{0.768702in}}{\pgfqpoint{3.264616in}{0.776515in}}%
\pgfpathcurveto{\pgfqpoint{3.256803in}{0.784329in}}{\pgfqpoint{3.246204in}{0.788719in}}{\pgfqpoint{3.235154in}{0.788719in}}%
\pgfpathcurveto{\pgfqpoint{3.224103in}{0.788719in}}{\pgfqpoint{3.213504in}{0.784329in}}{\pgfqpoint{3.205691in}{0.776515in}}%
\pgfpathcurveto{\pgfqpoint{3.197877in}{0.768702in}}{\pgfqpoint{3.193487in}{0.758103in}}{\pgfqpoint{3.193487in}{0.747053in}}%
\pgfpathcurveto{\pgfqpoint{3.193487in}{0.736002in}}{\pgfqpoint{3.197877in}{0.725403in}}{\pgfqpoint{3.205691in}{0.717590in}}%
\pgfpathcurveto{\pgfqpoint{3.213504in}{0.709776in}}{\pgfqpoint{3.224103in}{0.705386in}}{\pgfqpoint{3.235154in}{0.705386in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752072in}{1.126768in}}%
\pgfpathcurveto{\pgfqpoint{3.763122in}{1.126768in}}{\pgfqpoint{3.773721in}{1.131158in}}{\pgfqpoint{3.781535in}{1.138972in}}%
\pgfpathcurveto{\pgfqpoint{3.789349in}{1.146785in}}{\pgfqpoint{3.793739in}{1.157384in}}{\pgfqpoint{3.793739in}{1.168434in}}%
\pgfpathcurveto{\pgfqpoint{3.793739in}{1.179484in}}{\pgfqpoint{3.789349in}{1.190083in}}{\pgfqpoint{3.781535in}{1.197897in}}%
\pgfpathcurveto{\pgfqpoint{3.773721in}{1.205711in}}{\pgfqpoint{3.763122in}{1.210101in}}{\pgfqpoint{3.752072in}{1.210101in}}%
\pgfpathcurveto{\pgfqpoint{3.741022in}{1.210101in}}{\pgfqpoint{3.730423in}{1.205711in}}{\pgfqpoint{3.722609in}{1.197897in}}%
\pgfpathcurveto{\pgfqpoint{3.714796in}{1.190083in}}{\pgfqpoint{3.710405in}{1.179484in}}{\pgfqpoint{3.710405in}{1.168434in}}%
\pgfpathcurveto{\pgfqpoint{3.710405in}{1.157384in}}{\pgfqpoint{3.714796in}{1.146785in}}{\pgfqpoint{3.722609in}{1.138972in}}%
\pgfpathcurveto{\pgfqpoint{3.730423in}{1.131158in}}{\pgfqpoint{3.741022in}{1.126768in}}{\pgfqpoint{3.752072in}{1.126768in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450543in}{0.561796in}}%
\pgfpathcurveto{\pgfqpoint{3.461593in}{0.561796in}}{\pgfqpoint{3.472192in}{0.566186in}}{\pgfqpoint{3.480006in}{0.574000in}}%
\pgfpathcurveto{\pgfqpoint{3.487819in}{0.581813in}}{\pgfqpoint{3.492209in}{0.592412in}}{\pgfqpoint{3.492209in}{0.603462in}}%
\pgfpathcurveto{\pgfqpoint{3.492209in}{0.614513in}}{\pgfqpoint{3.487819in}{0.625112in}}{\pgfqpoint{3.480006in}{0.632925in}}%
\pgfpathcurveto{\pgfqpoint{3.472192in}{0.640739in}}{\pgfqpoint{3.461593in}{0.645129in}}{\pgfqpoint{3.450543in}{0.645129in}}%
\pgfpathcurveto{\pgfqpoint{3.439493in}{0.645129in}}{\pgfqpoint{3.428894in}{0.640739in}}{\pgfqpoint{3.421080in}{0.632925in}}%
\pgfpathcurveto{\pgfqpoint{3.413266in}{0.625112in}}{\pgfqpoint{3.408876in}{0.614513in}}{\pgfqpoint{3.408876in}{0.603462in}}%
\pgfpathcurveto{\pgfqpoint{3.408876in}{0.592412in}}{\pgfqpoint{3.413266in}{0.581813in}}{\pgfqpoint{3.421080in}{0.574000in}}%
\pgfpathcurveto{\pgfqpoint{3.428894in}{0.566186in}}{\pgfqpoint{3.439493in}{0.561796in}}{\pgfqpoint{3.450543in}{0.561796in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468968in}{0.584154in}}%
\pgfpathcurveto{\pgfqpoint{3.480018in}{0.584154in}}{\pgfqpoint{3.490617in}{0.588544in}}{\pgfqpoint{3.498431in}{0.596357in}}%
\pgfpathcurveto{\pgfqpoint{3.506244in}{0.604171in}}{\pgfqpoint{3.510635in}{0.614770in}}{\pgfqpoint{3.510635in}{0.625820in}}%
\pgfpathcurveto{\pgfqpoint{3.510635in}{0.636870in}}{\pgfqpoint{3.506244in}{0.647469in}}{\pgfqpoint{3.498431in}{0.655283in}}%
\pgfpathcurveto{\pgfqpoint{3.490617in}{0.663097in}}{\pgfqpoint{3.480018in}{0.667487in}}{\pgfqpoint{3.468968in}{0.667487in}}%
\pgfpathcurveto{\pgfqpoint{3.457918in}{0.667487in}}{\pgfqpoint{3.447319in}{0.663097in}}{\pgfqpoint{3.439505in}{0.655283in}}%
\pgfpathcurveto{\pgfqpoint{3.431691in}{0.647469in}}{\pgfqpoint{3.427301in}{0.636870in}}{\pgfqpoint{3.427301in}{0.625820in}}%
\pgfpathcurveto{\pgfqpoint{3.427301in}{0.614770in}}{\pgfqpoint{3.431691in}{0.604171in}}{\pgfqpoint{3.439505in}{0.596357in}}%
\pgfpathcurveto{\pgfqpoint{3.447319in}{0.588544in}}{\pgfqpoint{3.457918in}{0.584154in}}{\pgfqpoint{3.468968in}{0.584154in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613286in}{1.173011in}}%
\pgfpathcurveto{\pgfqpoint{3.624336in}{1.173011in}}{\pgfqpoint{3.634935in}{1.177401in}}{\pgfqpoint{3.642749in}{1.185214in}}%
\pgfpathcurveto{\pgfqpoint{3.650563in}{1.193028in}}{\pgfqpoint{3.654953in}{1.203627in}}{\pgfqpoint{3.654953in}{1.214677in}}%
\pgfpathcurveto{\pgfqpoint{3.654953in}{1.225727in}}{\pgfqpoint{3.650563in}{1.236326in}}{\pgfqpoint{3.642749in}{1.244140in}}%
\pgfpathcurveto{\pgfqpoint{3.634935in}{1.251954in}}{\pgfqpoint{3.624336in}{1.256344in}}{\pgfqpoint{3.613286in}{1.256344in}}%
\pgfpathcurveto{\pgfqpoint{3.602236in}{1.256344in}}{\pgfqpoint{3.591637in}{1.251954in}}{\pgfqpoint{3.583823in}{1.244140in}}%
\pgfpathcurveto{\pgfqpoint{3.576010in}{1.236326in}}{\pgfqpoint{3.571620in}{1.225727in}}{\pgfqpoint{3.571620in}{1.214677in}}%
\pgfpathcurveto{\pgfqpoint{3.571620in}{1.203627in}}{\pgfqpoint{3.576010in}{1.193028in}}{\pgfqpoint{3.583823in}{1.185214in}}%
\pgfpathcurveto{\pgfqpoint{3.591637in}{1.177401in}}{\pgfqpoint{3.602236in}{1.173011in}}{\pgfqpoint{3.613286in}{1.173011in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117647in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{2.117647in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882353in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.882353in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117647in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.882353in}{0.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117647in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.882353in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000000in,y=1.843333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (b) PolitiFact}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235294in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023291in}{1.359419in}}%
\pgfpathlineto{\pgfqpoint{5.106624in}{1.442753in}}%
\pgfpathmoveto{\pgfqpoint{5.023291in}{1.442753in}}%
\pgfpathlineto{\pgfqpoint{5.106624in}{1.359419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482812in}{0.656943in}}%
\pgfpathlineto{\pgfqpoint{5.566146in}{0.740276in}}%
\pgfpathmoveto{\pgfqpoint{5.482812in}{0.740276in}}%
\pgfpathlineto{\pgfqpoint{5.566146in}{0.656943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623641in}{0.462032in}}%
\pgfpathlineto{\pgfqpoint{5.706974in}{0.545365in}}%
\pgfpathmoveto{\pgfqpoint{5.623641in}{0.545365in}}%
\pgfpathlineto{\pgfqpoint{5.706974in}{0.462032in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814671in}{0.502664in}}%
\pgfpathlineto{\pgfqpoint{5.898004in}{0.585997in}}%
\pgfpathmoveto{\pgfqpoint{5.814671in}{0.585997in}}%
\pgfpathlineto{\pgfqpoint{5.898004in}{0.502664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700062in}{1.261638in}}%
\pgfpathlineto{\pgfqpoint{5.783395in}{1.344972in}}%
\pgfpathmoveto{\pgfqpoint{5.700062in}{1.344972in}}%
\pgfpathlineto{\pgfqpoint{5.783395in}{1.261638in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474857in}{0.466689in}}%
\pgfpathlineto{\pgfqpoint{5.558190in}{0.550022in}}%
\pgfpathmoveto{\pgfqpoint{5.474857in}{0.550022in}}%
\pgfpathlineto{\pgfqpoint{5.558190in}{0.466689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671755in}{1.519539in}}%
\pgfpathlineto{\pgfqpoint{4.755088in}{1.602873in}}%
\pgfpathmoveto{\pgfqpoint{4.671755in}{1.602873in}}%
\pgfpathlineto{\pgfqpoint{4.755088in}{1.519539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583398in}{0.450965in}}%
\pgfpathlineto{\pgfqpoint{5.666731in}{0.534299in}}%
\pgfpathmoveto{\pgfqpoint{5.583398in}{0.534299in}}%
\pgfpathlineto{\pgfqpoint{5.666731in}{0.450965in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449127in}{0.866553in}}%
\pgfpathlineto{\pgfqpoint{5.532460in}{0.949886in}}%
\pgfpathmoveto{\pgfqpoint{5.449127in}{0.949886in}}%
\pgfpathlineto{\pgfqpoint{5.532460in}{0.866553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033433in}{1.126657in}}%
\pgfpathlineto{\pgfqpoint{5.116766in}{1.209990in}}%
\pgfpathmoveto{\pgfqpoint{5.033433in}{1.209990in}}%
\pgfpathlineto{\pgfqpoint{5.116766in}{1.126657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636215in}{0.802391in}}%
\pgfpathlineto{\pgfqpoint{5.719548in}{0.885724in}}%
\pgfpathmoveto{\pgfqpoint{5.636215in}{0.885724in}}%
\pgfpathlineto{\pgfqpoint{5.719548in}{0.802391in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448794in}{1.502370in}}%
\pgfpathlineto{\pgfqpoint{5.532128in}{1.585704in}}%
\pgfpathmoveto{\pgfqpoint{5.448794in}{1.585704in}}%
\pgfpathlineto{\pgfqpoint{5.532128in}{1.502370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527650in}{0.758509in}}%
\pgfpathlineto{\pgfqpoint{5.610983in}{0.841842in}}%
\pgfpathmoveto{\pgfqpoint{5.527650in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{5.610983in}{0.758509in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754120in}{0.862757in}}%
\pgfpathlineto{\pgfqpoint{5.837453in}{0.946090in}}%
\pgfpathmoveto{\pgfqpoint{5.754120in}{0.946090in}}%
\pgfpathlineto{\pgfqpoint{5.837453in}{0.862757in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684184in}{0.855249in}}%
\pgfpathlineto{\pgfqpoint{5.767517in}{0.938582in}}%
\pgfpathmoveto{\pgfqpoint{5.684184in}{0.938582in}}%
\pgfpathlineto{\pgfqpoint{5.767517in}{0.855249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593472in}{0.613061in}}%
\pgfpathlineto{\pgfqpoint{5.676806in}{0.696394in}}%
\pgfpathmoveto{\pgfqpoint{5.593472in}{0.696394in}}%
\pgfpathlineto{\pgfqpoint{5.676806in}{0.613061in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382215in}{0.911771in}}%
\pgfpathlineto{\pgfqpoint{5.465548in}{0.995104in}}%
\pgfpathmoveto{\pgfqpoint{5.382215in}{0.995104in}}%
\pgfpathlineto{\pgfqpoint{5.465548in}{0.911771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591939in}{0.846646in}}%
\pgfpathlineto{\pgfqpoint{4.675273in}{0.929979in}}%
\pgfpathmoveto{\pgfqpoint{4.591939in}{0.929979in}}%
\pgfpathlineto{\pgfqpoint{4.675273in}{0.846646in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531833in}{1.086251in}}%
\pgfpathlineto{\pgfqpoint{4.615166in}{1.169584in}}%
\pgfpathmoveto{\pgfqpoint{4.531833in}{1.169584in}}%
\pgfpathlineto{\pgfqpoint{4.615166in}{1.086251in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648929in}{0.564118in}}%
\pgfpathlineto{\pgfqpoint{5.732263in}{0.647451in}}%
\pgfpathmoveto{\pgfqpoint{5.648929in}{0.647451in}}%
\pgfpathlineto{\pgfqpoint{5.732263in}{0.564118in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443542in}{0.500538in}}%
\pgfpathlineto{\pgfqpoint{5.526875in}{0.583871in}}%
\pgfpathmoveto{\pgfqpoint{5.443542in}{0.583871in}}%
\pgfpathlineto{\pgfqpoint{5.526875in}{0.500538in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531903in}{0.709609in}}%
\pgfpathlineto{\pgfqpoint{5.615236in}{0.792942in}}%
\pgfpathmoveto{\pgfqpoint{5.531903in}{0.792942in}}%
\pgfpathlineto{\pgfqpoint{5.615236in}{0.709609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809347in}{0.613877in}}%
\pgfpathlineto{\pgfqpoint{5.892681in}{0.697210in}}%
\pgfpathmoveto{\pgfqpoint{5.809347in}{0.697210in}}%
\pgfpathlineto{\pgfqpoint{5.892681in}{0.613877in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678490in}{0.587358in}}%
\pgfpathlineto{\pgfqpoint{5.761824in}{0.670692in}}%
\pgfpathmoveto{\pgfqpoint{5.678490in}{0.670692in}}%
\pgfpathlineto{\pgfqpoint{5.761824in}{0.587358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590650in}{0.850537in}}%
\pgfpathlineto{\pgfqpoint{5.673983in}{0.933871in}}%
\pgfpathmoveto{\pgfqpoint{5.590650in}{0.933871in}}%
\pgfpathlineto{\pgfqpoint{5.673983in}{0.850537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635385in}{0.899252in}}%
\pgfpathlineto{\pgfqpoint{5.718718in}{0.982585in}}%
\pgfpathmoveto{\pgfqpoint{5.635385in}{0.982585in}}%
\pgfpathlineto{\pgfqpoint{5.718718in}{0.899252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711684in}{0.772002in}}%
\pgfpathlineto{\pgfqpoint{5.795018in}{0.855335in}}%
\pgfpathmoveto{\pgfqpoint{5.711684in}{0.855335in}}%
\pgfpathlineto{\pgfqpoint{5.795018in}{0.772002in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508808in}{0.665396in}}%
\pgfpathlineto{\pgfqpoint{5.592141in}{0.748729in}}%
\pgfpathmoveto{\pgfqpoint{5.508808in}{0.748729in}}%
\pgfpathlineto{\pgfqpoint{5.592141in}{0.665396in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800431in}{0.631684in}}%
\pgfpathlineto{\pgfqpoint{5.883765in}{0.715017in}}%
\pgfpathmoveto{\pgfqpoint{5.800431in}{0.715017in}}%
\pgfpathlineto{\pgfqpoint{5.883765in}{0.631684in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681730in}{0.566636in}}%
\pgfpathlineto{\pgfqpoint{5.765064in}{0.649969in}}%
\pgfpathmoveto{\pgfqpoint{5.681730in}{0.649969in}}%
\pgfpathlineto{\pgfqpoint{5.765064in}{0.566636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014677in}{1.304378in}}%
\pgfpathlineto{\pgfqpoint{5.098010in}{1.387711in}}%
\pgfpathmoveto{\pgfqpoint{5.014677in}{1.387711in}}%
\pgfpathlineto{\pgfqpoint{5.098010in}{1.304378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430007in}{0.965975in}}%
\pgfpathlineto{\pgfqpoint{4.513340in}{1.049308in}}%
\pgfpathmoveto{\pgfqpoint{4.430007in}{1.049308in}}%
\pgfpathlineto{\pgfqpoint{4.513340in}{0.965975in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844988in}{0.971645in}}%
\pgfpathlineto{\pgfqpoint{4.928321in}{1.054979in}}%
\pgfpathmoveto{\pgfqpoint{4.844988in}{1.054979in}}%
\pgfpathlineto{\pgfqpoint{4.928321in}{0.971645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469585in}{1.307660in}}%
\pgfpathlineto{\pgfqpoint{5.552918in}{1.390993in}}%
\pgfpathmoveto{\pgfqpoint{5.469585in}{1.390993in}}%
\pgfpathlineto{\pgfqpoint{5.552918in}{1.307660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665271in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{5.748605in}{0.954674in}}%
\pgfpathmoveto{\pgfqpoint{5.665271in}{0.954674in}}%
\pgfpathlineto{\pgfqpoint{5.748605in}{0.871341in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477299in}{0.951980in}}%
\pgfpathlineto{\pgfqpoint{4.560632in}{1.035313in}}%
\pgfpathmoveto{\pgfqpoint{4.477299in}{1.035313in}}%
\pgfpathlineto{\pgfqpoint{4.560632in}{0.951980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850005in}{1.274999in}}%
\pgfpathlineto{\pgfqpoint{4.933338in}{1.358333in}}%
\pgfpathmoveto{\pgfqpoint{4.850005in}{1.358333in}}%
\pgfpathlineto{\pgfqpoint{4.933338in}{1.274999in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462924in}{0.755938in}}%
\pgfpathlineto{\pgfqpoint{5.546257in}{0.839271in}}%
\pgfpathmoveto{\pgfqpoint{5.462924in}{0.839271in}}%
\pgfpathlineto{\pgfqpoint{5.546257in}{0.755938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216265in}{0.440721in}}%
\pgfpathlineto{\pgfqpoint{5.299598in}{0.524055in}}%
\pgfpathmoveto{\pgfqpoint{5.216265in}{0.524055in}}%
\pgfpathlineto{\pgfqpoint{5.299598in}{0.440721in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423941in}{0.720448in}}%
\pgfpathlineto{\pgfqpoint{5.507275in}{0.803782in}}%
\pgfpathmoveto{\pgfqpoint{5.423941in}{0.803782in}}%
\pgfpathlineto{\pgfqpoint{5.507275in}{0.720448in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707895in}{0.426025in}}%
\pgfpathlineto{\pgfqpoint{5.791228in}{0.509358in}}%
\pgfpathmoveto{\pgfqpoint{5.707895in}{0.509358in}}%
\pgfpathlineto{\pgfqpoint{5.791228in}{0.426025in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553632in}{0.502097in}}%
\pgfpathlineto{\pgfqpoint{5.636966in}{0.585430in}}%
\pgfpathmoveto{\pgfqpoint{5.553632in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{5.636966in}{0.502097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859929in}{0.806962in}}%
\pgfpathlineto{\pgfqpoint{4.943262in}{0.890295in}}%
\pgfpathmoveto{\pgfqpoint{4.859929in}{0.890295in}}%
\pgfpathlineto{\pgfqpoint{4.943262in}{0.806962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634807in}{1.194487in}}%
\pgfpathlineto{\pgfqpoint{4.718141in}{1.277821in}}%
\pgfpathmoveto{\pgfqpoint{4.634807in}{1.277821in}}%
\pgfpathlineto{\pgfqpoint{4.718141in}{1.194487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.418763in}{0.763299in}}%
\pgfpathlineto{\pgfqpoint{5.502097in}{0.846633in}}%
\pgfpathmoveto{\pgfqpoint{5.418763in}{0.846633in}}%
\pgfpathlineto{\pgfqpoint{5.502097in}{0.763299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538271in}{0.582358in}}%
\pgfpathlineto{\pgfqpoint{5.621605in}{0.665691in}}%
\pgfpathmoveto{\pgfqpoint{5.538271in}{0.665691in}}%
\pgfpathlineto{\pgfqpoint{5.621605in}{0.582358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604416in}{0.661423in}}%
\pgfpathlineto{\pgfqpoint{5.687750in}{0.744756in}}%
\pgfpathmoveto{\pgfqpoint{5.604416in}{0.744756in}}%
\pgfpathlineto{\pgfqpoint{5.687750in}{0.661423in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293826in}{0.836171in}}%
\pgfpathlineto{\pgfqpoint{5.377160in}{0.919504in}}%
\pgfpathmoveto{\pgfqpoint{5.293826in}{0.919504in}}%
\pgfpathlineto{\pgfqpoint{5.377160in}{0.836171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507821in}{1.190230in}}%
\pgfpathlineto{\pgfqpoint{4.591154in}{1.273563in}}%
\pgfpathmoveto{\pgfqpoint{4.507821in}{1.273563in}}%
\pgfpathlineto{\pgfqpoint{4.591154in}{1.190230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645264in}{0.449841in}}%
\pgfpathlineto{\pgfqpoint{5.728598in}{0.533174in}}%
\pgfpathmoveto{\pgfqpoint{5.645264in}{0.533174in}}%
\pgfpathlineto{\pgfqpoint{5.728598in}{0.449841in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.572142in}{0.807389in}}%
\pgfpathlineto{\pgfqpoint{5.655475in}{0.890722in}}%
\pgfpathmoveto{\pgfqpoint{5.572142in}{0.890722in}}%
\pgfpathlineto{\pgfqpoint{5.655475in}{0.807389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577064in}{0.917806in}}%
\pgfpathlineto{\pgfqpoint{5.660397in}{1.001139in}}%
\pgfpathmoveto{\pgfqpoint{5.577064in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{5.660397in}{0.917806in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514018in}{0.514873in}}%
\pgfpathlineto{\pgfqpoint{5.597351in}{0.598206in}}%
\pgfpathmoveto{\pgfqpoint{5.514018in}{0.598206in}}%
\pgfpathlineto{\pgfqpoint{5.597351in}{0.514873in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462053in}{0.875318in}}%
\pgfpathlineto{\pgfqpoint{5.545387in}{0.958652in}}%
\pgfpathmoveto{\pgfqpoint{5.462053in}{0.958652in}}%
\pgfpathlineto{\pgfqpoint{5.545387in}{0.875318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378015in}{0.617236in}}%
\pgfpathlineto{\pgfqpoint{5.461348in}{0.700569in}}%
\pgfpathmoveto{\pgfqpoint{5.378015in}{0.700569in}}%
\pgfpathlineto{\pgfqpoint{5.461348in}{0.617236in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637111in}{0.756851in}}%
\pgfpathlineto{\pgfqpoint{5.720445in}{0.840184in}}%
\pgfpathmoveto{\pgfqpoint{5.637111in}{0.840184in}}%
\pgfpathlineto{\pgfqpoint{5.720445in}{0.756851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523540in}{0.427081in}}%
\pgfpathlineto{\pgfqpoint{5.606873in}{0.510414in}}%
\pgfpathmoveto{\pgfqpoint{5.523540in}{0.510414in}}%
\pgfpathlineto{\pgfqpoint{5.606873in}{0.427081in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528564in}{0.861423in}}%
\pgfpathlineto{\pgfqpoint{5.611898in}{0.944756in}}%
\pgfpathmoveto{\pgfqpoint{5.528564in}{0.944756in}}%
\pgfpathlineto{\pgfqpoint{5.611898in}{0.861423in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782637in}{0.596141in}}%
\pgfpathlineto{\pgfqpoint{5.865971in}{0.679475in}}%
\pgfpathmoveto{\pgfqpoint{5.782637in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.865971in}{0.596141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700891in}{0.425597in}}%
\pgfpathlineto{\pgfqpoint{5.784225in}{0.508931in}}%
\pgfpathmoveto{\pgfqpoint{5.700891in}{0.508931in}}%
\pgfpathlineto{\pgfqpoint{5.784225in}{0.425597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.438065in}{0.511869in}}%
\pgfpathlineto{\pgfqpoint{5.521398in}{0.595202in}}%
\pgfpathmoveto{\pgfqpoint{5.438065in}{0.595202in}}%
\pgfpathlineto{\pgfqpoint{5.521398in}{0.511869in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.431239in}{0.852481in}}%
\pgfpathlineto{\pgfqpoint{5.514572in}{0.935815in}}%
\pgfpathmoveto{\pgfqpoint{5.431239in}{0.935815in}}%
\pgfpathlineto{\pgfqpoint{5.514572in}{0.852481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588000in}{0.905298in}}%
\pgfpathlineto{\pgfqpoint{5.671334in}{0.988631in}}%
\pgfpathmoveto{\pgfqpoint{5.588000in}{0.988631in}}%
\pgfpathlineto{\pgfqpoint{5.671334in}{0.905298in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551352in}{1.169418in}}%
\pgfpathlineto{\pgfqpoint{4.634685in}{1.252752in}}%
\pgfpathmoveto{\pgfqpoint{4.551352in}{1.252752in}}%
\pgfpathlineto{\pgfqpoint{4.634685in}{1.169418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982960in}{1.450099in}}%
\pgfpathlineto{\pgfqpoint{5.066294in}{1.533432in}}%
\pgfpathmoveto{\pgfqpoint{4.982960in}{1.533432in}}%
\pgfpathlineto{\pgfqpoint{5.066294in}{1.450099in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419852in}{0.575723in}}%
\pgfpathlineto{\pgfqpoint{5.503185in}{0.659057in}}%
\pgfpathmoveto{\pgfqpoint{5.419852in}{0.659057in}}%
\pgfpathlineto{\pgfqpoint{5.503185in}{0.575723in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498226in}{0.811059in}}%
\pgfpathlineto{\pgfqpoint{5.581559in}{0.894393in}}%
\pgfpathmoveto{\pgfqpoint{5.498226in}{0.894393in}}%
\pgfpathlineto{\pgfqpoint{5.581559in}{0.811059in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569573in}{1.478885in}}%
\pgfpathlineto{\pgfqpoint{4.652906in}{1.562219in}}%
\pgfpathmoveto{\pgfqpoint{4.569573in}{1.562219in}}%
\pgfpathlineto{\pgfqpoint{4.652906in}{1.478885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682850in}{0.974543in}}%
\pgfpathlineto{\pgfqpoint{4.766184in}{1.057876in}}%
\pgfpathmoveto{\pgfqpoint{4.682850in}{1.057876in}}%
\pgfpathlineto{\pgfqpoint{4.766184in}{0.974543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622898in}{0.696882in}}%
\pgfpathlineto{\pgfqpoint{5.706232in}{0.780215in}}%
\pgfpathmoveto{\pgfqpoint{5.622898in}{0.780215in}}%
\pgfpathlineto{\pgfqpoint{5.706232in}{0.696882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969816in}{1.328429in}}%
\pgfpathlineto{\pgfqpoint{5.053149in}{1.411762in}}%
\pgfpathmoveto{\pgfqpoint{4.969816in}{1.411762in}}%
\pgfpathlineto{\pgfqpoint{5.053149in}{1.328429in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523269in}{0.566977in}}%
\pgfpathlineto{\pgfqpoint{5.606602in}{0.650311in}}%
\pgfpathmoveto{\pgfqpoint{5.523269in}{0.650311in}}%
\pgfpathlineto{\pgfqpoint{5.606602in}{0.566977in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787849in}{0.527529in}}%
\pgfpathlineto{\pgfqpoint{5.871182in}{0.610862in}}%
\pgfpathmoveto{\pgfqpoint{5.787849in}{0.610862in}}%
\pgfpathlineto{\pgfqpoint{5.871182in}{0.527529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671103in}{0.516778in}}%
\pgfpathlineto{\pgfqpoint{5.754437in}{0.600112in}}%
\pgfpathmoveto{\pgfqpoint{5.671103in}{0.600112in}}%
\pgfpathlineto{\pgfqpoint{5.754437in}{0.516778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734308in}{1.236456in}}%
\pgfpathlineto{\pgfqpoint{4.817641in}{1.319790in}}%
\pgfpathmoveto{\pgfqpoint{4.734308in}{1.319790in}}%
\pgfpathlineto{\pgfqpoint{4.817641in}{1.236456in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781118in}{0.858971in}}%
\pgfpathlineto{\pgfqpoint{4.864452in}{0.942304in}}%
\pgfpathmoveto{\pgfqpoint{4.781118in}{0.942304in}}%
\pgfpathlineto{\pgfqpoint{4.864452in}{0.858971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677676in}{0.620013in}}%
\pgfpathlineto{\pgfqpoint{5.761010in}{0.703347in}}%
\pgfpathmoveto{\pgfqpoint{5.677676in}{0.703347in}}%
\pgfpathlineto{\pgfqpoint{5.761010in}{0.620013in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002905in}{0.853247in}}%
\pgfpathlineto{\pgfqpoint{5.086239in}{0.936580in}}%
\pgfpathmoveto{\pgfqpoint{5.002905in}{0.936580in}}%
\pgfpathlineto{\pgfqpoint{5.086239in}{0.853247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385252in}{0.496404in}}%
\pgfpathlineto{\pgfqpoint{5.468585in}{0.579738in}}%
\pgfpathmoveto{\pgfqpoint{5.385252in}{0.579738in}}%
\pgfpathlineto{\pgfqpoint{5.468585in}{0.496404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380888in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{5.464221in}{1.593166in}}%
\pgfpathmoveto{\pgfqpoint{5.380888in}{1.593166in}}%
\pgfpathlineto{\pgfqpoint{5.464221in}{1.509832in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535246in}{0.961334in}}%
\pgfpathlineto{\pgfqpoint{5.618580in}{1.044668in}}%
\pgfpathmoveto{\pgfqpoint{5.535246in}{1.044668in}}%
\pgfpathlineto{\pgfqpoint{5.618580in}{0.961334in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.586011in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{5.669344in}{0.653941in}}%
\pgfpathmoveto{\pgfqpoint{5.586011in}{0.653941in}}%
\pgfpathlineto{\pgfqpoint{5.669344in}{0.570607in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525027in}{0.718961in}}%
\pgfpathlineto{\pgfqpoint{5.608361in}{0.802295in}}%
\pgfpathmoveto{\pgfqpoint{5.525027in}{0.802295in}}%
\pgfpathlineto{\pgfqpoint{5.608361in}{0.718961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511633in}{0.621674in}}%
\pgfpathlineto{\pgfqpoint{5.594966in}{0.705008in}}%
\pgfpathmoveto{\pgfqpoint{5.511633in}{0.705008in}}%
\pgfpathlineto{\pgfqpoint{5.594966in}{0.621674in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442064in}{0.674277in}}%
\pgfpathlineto{\pgfqpoint{5.525397in}{0.757611in}}%
\pgfpathmoveto{\pgfqpoint{5.442064in}{0.757611in}}%
\pgfpathlineto{\pgfqpoint{5.525397in}{0.674277in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931701in}{0.905126in}}%
\pgfpathlineto{\pgfqpoint{5.015034in}{0.988459in}}%
\pgfpathmoveto{\pgfqpoint{4.931701in}{0.988459in}}%
\pgfpathlineto{\pgfqpoint{5.015034in}{0.905126in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024027in}{1.266044in}}%
\pgfpathlineto{\pgfqpoint{5.107360in}{1.349378in}}%
\pgfpathmoveto{\pgfqpoint{5.024027in}{1.349378in}}%
\pgfpathlineto{\pgfqpoint{5.107360in}{1.266044in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228829in}{0.496303in}}%
\pgfpathlineto{\pgfqpoint{5.312163in}{0.579636in}}%
\pgfpathmoveto{\pgfqpoint{5.228829in}{0.579636in}}%
\pgfpathlineto{\pgfqpoint{5.312163in}{0.496303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495013in}{0.741784in}}%
\pgfpathlineto{\pgfqpoint{5.578346in}{0.825118in}}%
\pgfpathmoveto{\pgfqpoint{5.495013in}{0.825118in}}%
\pgfpathlineto{\pgfqpoint{5.578346in}{0.741784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.494041in}{1.323331in}}%
\pgfpathlineto{\pgfqpoint{5.577374in}{1.406665in}}%
\pgfpathmoveto{\pgfqpoint{5.494041in}{1.406665in}}%
\pgfpathlineto{\pgfqpoint{5.577374in}{1.323331in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362544in}{0.872795in}}%
\pgfpathlineto{\pgfqpoint{5.445878in}{0.956129in}}%
\pgfpathmoveto{\pgfqpoint{5.362544in}{0.956129in}}%
\pgfpathlineto{\pgfqpoint{5.445878in}{0.872795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553248in}{1.338569in}}%
\pgfpathlineto{\pgfqpoint{4.636581in}{1.421902in}}%
\pgfpathmoveto{\pgfqpoint{4.553248in}{1.421902in}}%
\pgfpathlineto{\pgfqpoint{4.636581in}{1.338569in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409620in}{0.544082in}}%
\pgfpathlineto{\pgfqpoint{5.492954in}{0.627415in}}%
\pgfpathmoveto{\pgfqpoint{5.409620in}{0.627415in}}%
\pgfpathlineto{\pgfqpoint{5.492954in}{0.544082in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657708in}{0.506454in}}%
\pgfpathlineto{\pgfqpoint{5.741041in}{0.589787in}}%
\pgfpathmoveto{\pgfqpoint{5.657708in}{0.589787in}}%
\pgfpathlineto{\pgfqpoint{5.741041in}{0.506454in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723464in}{0.829378in}}%
\pgfpathlineto{\pgfqpoint{5.806798in}{0.912712in}}%
\pgfpathmoveto{\pgfqpoint{5.723464in}{0.912712in}}%
\pgfpathlineto{\pgfqpoint{5.806798in}{0.829378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.510065in}{0.535880in}}%
\pgfpathlineto{\pgfqpoint{5.593398in}{0.619213in}}%
\pgfpathmoveto{\pgfqpoint{5.510065in}{0.619213in}}%
\pgfpathlineto{\pgfqpoint{5.593398in}{0.535880in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490316in}{0.524509in}}%
\pgfpathlineto{\pgfqpoint{5.573649in}{0.607842in}}%
\pgfpathmoveto{\pgfqpoint{5.490316in}{0.607842in}}%
\pgfpathlineto{\pgfqpoint{5.573649in}{0.524509in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368099in}{0.592585in}}%
\pgfpathlineto{\pgfqpoint{5.451432in}{0.675918in}}%
\pgfpathmoveto{\pgfqpoint{5.368099in}{0.675918in}}%
\pgfpathlineto{\pgfqpoint{5.451432in}{0.592585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567037in}{1.228100in}}%
\pgfpathlineto{\pgfqpoint{4.650371in}{1.311433in}}%
\pgfpathmoveto{\pgfqpoint{4.567037in}{1.311433in}}%
\pgfpathlineto{\pgfqpoint{4.650371in}{1.228100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123282in}{1.102478in}}%
\pgfpathlineto{\pgfqpoint{5.206615in}{1.185811in}}%
\pgfpathmoveto{\pgfqpoint{5.123282in}{1.185811in}}%
\pgfpathlineto{\pgfqpoint{5.206615in}{1.102478in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387422in}{0.457224in}}%
\pgfpathlineto{\pgfqpoint{5.470755in}{0.540557in}}%
\pgfpathmoveto{\pgfqpoint{5.387422in}{0.540557in}}%
\pgfpathlineto{\pgfqpoint{5.470755in}{0.457224in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421481in}{1.340064in}}%
\pgfpathlineto{\pgfqpoint{5.504814in}{1.423397in}}%
\pgfpathmoveto{\pgfqpoint{5.421481in}{1.423397in}}%
\pgfpathlineto{\pgfqpoint{5.504814in}{1.340064in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654770in}{0.714261in}}%
\pgfpathlineto{\pgfqpoint{5.738104in}{0.797594in}}%
\pgfpathmoveto{\pgfqpoint{5.654770in}{0.797594in}}%
\pgfpathlineto{\pgfqpoint{5.738104in}{0.714261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563267in}{0.777829in}}%
\pgfpathlineto{\pgfqpoint{5.646600in}{0.861162in}}%
\pgfpathmoveto{\pgfqpoint{5.563267in}{0.861162in}}%
\pgfpathlineto{\pgfqpoint{5.646600in}{0.777829in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383330in}{0.722689in}}%
\pgfpathlineto{\pgfqpoint{5.466663in}{0.806022in}}%
\pgfpathmoveto{\pgfqpoint{5.383330in}{0.806022in}}%
\pgfpathlineto{\pgfqpoint{5.466663in}{0.722689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457579in}{1.508196in}}%
\pgfpathlineto{\pgfqpoint{5.540912in}{1.591529in}}%
\pgfpathmoveto{\pgfqpoint{5.457579in}{1.591529in}}%
\pgfpathlineto{\pgfqpoint{5.540912in}{1.508196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651683in}{1.421016in}}%
\pgfpathlineto{\pgfqpoint{4.735016in}{1.504350in}}%
\pgfpathmoveto{\pgfqpoint{4.651683in}{1.504350in}}%
\pgfpathlineto{\pgfqpoint{4.735016in}{1.421016in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221243in}{0.419654in}}%
\pgfpathlineto{\pgfqpoint{5.304577in}{0.502987in}}%
\pgfpathmoveto{\pgfqpoint{5.221243in}{0.502987in}}%
\pgfpathlineto{\pgfqpoint{5.304577in}{0.419654in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654670in}{1.130972in}}%
\pgfpathlineto{\pgfqpoint{5.738003in}{1.214306in}}%
\pgfpathmoveto{\pgfqpoint{5.654670in}{1.214306in}}%
\pgfpathlineto{\pgfqpoint{5.738003in}{1.130972in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424792in}{0.614486in}}%
\pgfpathlineto{\pgfqpoint{5.508126in}{0.697819in}}%
\pgfpathmoveto{\pgfqpoint{5.424792in}{0.697819in}}%
\pgfpathlineto{\pgfqpoint{5.508126in}{0.614486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715537in}{1.098698in}}%
\pgfpathlineto{\pgfqpoint{5.798871in}{1.182031in}}%
\pgfpathmoveto{\pgfqpoint{5.715537in}{1.182031in}}%
\pgfpathlineto{\pgfqpoint{5.798871in}{1.098698in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749357in}{1.085978in}}%
\pgfpathlineto{\pgfqpoint{4.832690in}{1.169312in}}%
\pgfpathmoveto{\pgfqpoint{4.749357in}{1.169312in}}%
\pgfpathlineto{\pgfqpoint{4.832690in}{1.085978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589213in}{0.757071in}}%
\pgfpathlineto{\pgfqpoint{5.672546in}{0.840404in}}%
\pgfpathmoveto{\pgfqpoint{5.589213in}{0.840404in}}%
\pgfpathlineto{\pgfqpoint{5.672546in}{0.757071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754685in}{0.526308in}}%
\pgfpathlineto{\pgfqpoint{5.838018in}{0.609642in}}%
\pgfpathmoveto{\pgfqpoint{5.754685in}{0.609642in}}%
\pgfpathlineto{\pgfqpoint{5.838018in}{0.526308in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547474in}{0.931380in}}%
\pgfpathlineto{\pgfqpoint{5.630808in}{1.014714in}}%
\pgfpathmoveto{\pgfqpoint{5.547474in}{1.014714in}}%
\pgfpathlineto{\pgfqpoint{5.630808in}{0.931380in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713404in}{0.596508in}}%
\pgfpathlineto{\pgfqpoint{5.796737in}{0.679842in}}%
\pgfpathmoveto{\pgfqpoint{5.713404in}{0.679842in}}%
\pgfpathlineto{\pgfqpoint{5.796737in}{0.596508in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244812in}{1.358355in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{1.441688in}}%
\pgfpathmoveto{\pgfqpoint{5.244812in}{1.441688in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{1.358355in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701076in}{0.563089in}}%
\pgfpathlineto{\pgfqpoint{5.784409in}{0.646423in}}%
\pgfpathmoveto{\pgfqpoint{5.701076in}{0.646423in}}%
\pgfpathlineto{\pgfqpoint{5.784409in}{0.563089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593493in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{5.676827in}{0.870991in}}%
\pgfpathmoveto{\pgfqpoint{5.593493in}{0.870991in}}%
\pgfpathlineto{\pgfqpoint{5.676827in}{0.787658in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229762in}{1.101930in}}%
\pgfpathlineto{\pgfqpoint{5.313095in}{1.185264in}}%
\pgfpathmoveto{\pgfqpoint{5.229762in}{1.185264in}}%
\pgfpathlineto{\pgfqpoint{5.313095in}{1.101930in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698244in}{0.774441in}}%
\pgfpathlineto{\pgfqpoint{5.781578in}{0.857775in}}%
\pgfpathmoveto{\pgfqpoint{5.698244in}{0.857775in}}%
\pgfpathlineto{\pgfqpoint{5.781578in}{0.774441in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594127in}{0.518649in}}%
\pgfpathlineto{\pgfqpoint{5.677461in}{0.601983in}}%
\pgfpathmoveto{\pgfqpoint{5.594127in}{0.601983in}}%
\pgfpathlineto{\pgfqpoint{5.677461in}{0.518649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180967in}{1.327163in}}%
\pgfpathlineto{\pgfqpoint{5.264300in}{1.410496in}}%
\pgfpathmoveto{\pgfqpoint{5.180967in}{1.410496in}}%
\pgfpathlineto{\pgfqpoint{5.264300in}{1.327163in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559737in}{0.679522in}}%
\pgfpathlineto{\pgfqpoint{5.643070in}{0.762855in}}%
\pgfpathmoveto{\pgfqpoint{5.559737in}{0.762855in}}%
\pgfpathlineto{\pgfqpoint{5.643070in}{0.679522in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447977in}{0.797251in}}%
\pgfpathlineto{\pgfqpoint{5.531310in}{0.880585in}}%
\pgfpathmoveto{\pgfqpoint{5.447977in}{0.880585in}}%
\pgfpathlineto{\pgfqpoint{5.531310in}{0.797251in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487480in}{0.697483in}}%
\pgfpathlineto{\pgfqpoint{5.570813in}{0.780816in}}%
\pgfpathmoveto{\pgfqpoint{5.487480in}{0.780816in}}%
\pgfpathlineto{\pgfqpoint{5.570813in}{0.697483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199846in}{0.416430in}}%
\pgfpathlineto{\pgfqpoint{5.283180in}{0.499763in}}%
\pgfpathmoveto{\pgfqpoint{5.199846in}{0.499763in}}%
\pgfpathlineto{\pgfqpoint{5.283180in}{0.416430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787757in}{0.755192in}}%
\pgfpathlineto{\pgfqpoint{5.871091in}{0.838526in}}%
\pgfpathmoveto{\pgfqpoint{5.787757in}{0.838526in}}%
\pgfpathlineto{\pgfqpoint{5.871091in}{0.755192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863999in}{1.218203in}}%
\pgfpathlineto{\pgfqpoint{4.947332in}{1.301536in}}%
\pgfpathmoveto{\pgfqpoint{4.863999in}{1.301536in}}%
\pgfpathlineto{\pgfqpoint{4.947332in}{1.218203in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662737in}{1.572206in}}%
\pgfpathlineto{\pgfqpoint{4.746070in}{1.655539in}}%
\pgfpathmoveto{\pgfqpoint{4.662737in}{1.655539in}}%
\pgfpathlineto{\pgfqpoint{4.746070in}{1.572206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661011in}{0.664460in}}%
\pgfpathlineto{\pgfqpoint{5.744345in}{0.747794in}}%
\pgfpathmoveto{\pgfqpoint{5.661011in}{0.747794in}}%
\pgfpathlineto{\pgfqpoint{5.744345in}{0.664460in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162301in}{0.715352in}}%
\pgfpathlineto{\pgfqpoint{5.245634in}{0.798686in}}%
\pgfpathmoveto{\pgfqpoint{5.162301in}{0.798686in}}%
\pgfpathlineto{\pgfqpoint{5.245634in}{0.715352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095819in}{1.467244in}}%
\pgfpathlineto{\pgfqpoint{5.179152in}{1.550577in}}%
\pgfpathmoveto{\pgfqpoint{5.095819in}{1.550577in}}%
\pgfpathlineto{\pgfqpoint{5.179152in}{1.467244in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628063in}{0.856029in}}%
\pgfpathlineto{\pgfqpoint{5.711397in}{0.939362in}}%
\pgfpathmoveto{\pgfqpoint{5.628063in}{0.939362in}}%
\pgfpathlineto{\pgfqpoint{5.711397in}{0.856029in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577837in}{1.065506in}}%
\pgfpathlineto{\pgfqpoint{4.661170in}{1.148839in}}%
\pgfpathmoveto{\pgfqpoint{4.577837in}{1.148839in}}%
\pgfpathlineto{\pgfqpoint{4.661170in}{1.065506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395848in}{1.189949in}}%
\pgfpathlineto{\pgfqpoint{5.479181in}{1.273282in}}%
\pgfpathmoveto{\pgfqpoint{5.395848in}{1.273282in}}%
\pgfpathlineto{\pgfqpoint{5.479181in}{1.189949in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.716595in}{0.669233in}}%
\pgfpathlineto{\pgfqpoint{5.799928in}{0.752567in}}%
\pgfpathmoveto{\pgfqpoint{5.716595in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{5.799928in}{0.669233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070660in}{1.195548in}}%
\pgfpathlineto{\pgfqpoint{5.153993in}{1.278881in}}%
\pgfpathmoveto{\pgfqpoint{5.070660in}{1.278881in}}%
\pgfpathlineto{\pgfqpoint{5.153993in}{1.195548in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449951in}{0.563960in}}%
\pgfpathlineto{\pgfqpoint{5.533284in}{0.647293in}}%
\pgfpathmoveto{\pgfqpoint{5.449951in}{0.647293in}}%
\pgfpathlineto{\pgfqpoint{5.533284in}{0.563960in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729026in}{0.839972in}}%
\pgfpathlineto{\pgfqpoint{5.812359in}{0.923305in}}%
\pgfpathmoveto{\pgfqpoint{5.729026in}{0.923305in}}%
\pgfpathlineto{\pgfqpoint{5.812359in}{0.839972in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895653in}{1.433079in}}%
\pgfpathlineto{\pgfqpoint{4.978987in}{1.516412in}}%
\pgfpathmoveto{\pgfqpoint{4.895653in}{1.516412in}}%
\pgfpathlineto{\pgfqpoint{4.978987in}{1.433079in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970864in}{1.227312in}}%
\pgfpathlineto{\pgfqpoint{5.054197in}{1.310646in}}%
\pgfpathmoveto{\pgfqpoint{4.970864in}{1.310646in}}%
\pgfpathlineto{\pgfqpoint{5.054197in}{1.227312in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531129in}{0.660219in}}%
\pgfpathlineto{\pgfqpoint{5.614462in}{0.743552in}}%
\pgfpathmoveto{\pgfqpoint{5.531129in}{0.743552in}}%
\pgfpathlineto{\pgfqpoint{5.614462in}{0.660219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545554in}{0.480193in}}%
\pgfpathlineto{\pgfqpoint{5.628887in}{0.563526in}}%
\pgfpathmoveto{\pgfqpoint{5.545554in}{0.563526in}}%
\pgfpathlineto{\pgfqpoint{5.628887in}{0.480193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654015in}{0.664479in}}%
\pgfpathlineto{\pgfqpoint{5.737348in}{0.747813in}}%
\pgfpathmoveto{\pgfqpoint{5.654015in}{0.747813in}}%
\pgfpathlineto{\pgfqpoint{5.737348in}{0.664479in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370378in}{0.848949in}}%
\pgfpathlineto{\pgfqpoint{5.453712in}{0.932282in}}%
\pgfpathmoveto{\pgfqpoint{5.370378in}{0.932282in}}%
\pgfpathlineto{\pgfqpoint{5.453712in}{0.848949in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178870in}{0.954513in}}%
\pgfpathlineto{\pgfqpoint{5.262204in}{1.037846in}}%
\pgfpathmoveto{\pgfqpoint{5.178870in}{1.037846in}}%
\pgfpathlineto{\pgfqpoint{5.262204in}{0.954513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505414in}{0.848019in}}%
\pgfpathlineto{\pgfqpoint{5.588747in}{0.931352in}}%
\pgfpathmoveto{\pgfqpoint{5.505414in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{5.588747in}{0.848019in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504880in}{1.045278in}}%
\pgfpathlineto{\pgfqpoint{4.588213in}{1.128611in}}%
\pgfpathmoveto{\pgfqpoint{4.504880in}{1.128611in}}%
\pgfpathlineto{\pgfqpoint{4.588213in}{1.045278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724650in}{0.708779in}}%
\pgfpathlineto{\pgfqpoint{5.807983in}{0.792112in}}%
\pgfpathmoveto{\pgfqpoint{5.724650in}{0.792112in}}%
\pgfpathlineto{\pgfqpoint{5.807983in}{0.708779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820491in}{1.069271in}}%
\pgfpathcurveto{\pgfqpoint{4.831541in}{1.069271in}}{\pgfqpoint{4.842140in}{1.073661in}}{\pgfqpoint{4.849954in}{1.081474in}}%
\pgfpathcurveto{\pgfqpoint{4.857768in}{1.089288in}}{\pgfqpoint{4.862158in}{1.099887in}}{\pgfqpoint{4.862158in}{1.110937in}}%
\pgfpathcurveto{\pgfqpoint{4.862158in}{1.121987in}}{\pgfqpoint{4.857768in}{1.132586in}}{\pgfqpoint{4.849954in}{1.140400in}}%
\pgfpathcurveto{\pgfqpoint{4.842140in}{1.148214in}}{\pgfqpoint{4.831541in}{1.152604in}}{\pgfqpoint{4.820491in}{1.152604in}}%
\pgfpathcurveto{\pgfqpoint{4.809441in}{1.152604in}}{\pgfqpoint{4.798842in}{1.148214in}}{\pgfqpoint{4.791028in}{1.140400in}}%
\pgfpathcurveto{\pgfqpoint{4.783215in}{1.132586in}}{\pgfqpoint{4.778825in}{1.121987in}}{\pgfqpoint{4.778825in}{1.110937in}}%
\pgfpathcurveto{\pgfqpoint{4.778825in}{1.099887in}}{\pgfqpoint{4.783215in}{1.089288in}}{\pgfqpoint{4.791028in}{1.081474in}}%
\pgfpathcurveto{\pgfqpoint{4.798842in}{1.073661in}}{\pgfqpoint{4.809441in}{1.069271in}}{\pgfqpoint{4.820491in}{1.069271in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287929in}{1.545909in}}%
\pgfpathcurveto{\pgfqpoint{5.298979in}{1.545909in}}{\pgfqpoint{5.309578in}{1.550299in}}{\pgfqpoint{5.317391in}{1.558113in}}%
\pgfpathcurveto{\pgfqpoint{5.325205in}{1.565926in}}{\pgfqpoint{5.329595in}{1.576525in}}{\pgfqpoint{5.329595in}{1.587575in}}%
\pgfpathcurveto{\pgfqpoint{5.329595in}{1.598626in}}{\pgfqpoint{5.325205in}{1.609225in}}{\pgfqpoint{5.317391in}{1.617038in}}%
\pgfpathcurveto{\pgfqpoint{5.309578in}{1.624852in}}{\pgfqpoint{5.298979in}{1.629242in}}{\pgfqpoint{5.287929in}{1.629242in}}%
\pgfpathcurveto{\pgfqpoint{5.276878in}{1.629242in}}{\pgfqpoint{5.266279in}{1.624852in}}{\pgfqpoint{5.258466in}{1.617038in}}%
\pgfpathcurveto{\pgfqpoint{5.250652in}{1.609225in}}{\pgfqpoint{5.246262in}{1.598626in}}{\pgfqpoint{5.246262in}{1.587575in}}%
\pgfpathcurveto{\pgfqpoint{5.246262in}{1.576525in}}{\pgfqpoint{5.250652in}{1.565926in}}{\pgfqpoint{5.258466in}{1.558113in}}%
\pgfpathcurveto{\pgfqpoint{5.266279in}{1.550299in}}{\pgfqpoint{5.276878in}{1.545909in}}{\pgfqpoint{5.287929in}{1.545909in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389710in}{1.107448in}}%
\pgfpathcurveto{\pgfqpoint{5.400761in}{1.107448in}}{\pgfqpoint{5.411360in}{1.111839in}}{\pgfqpoint{5.419173in}{1.119652in}}%
\pgfpathcurveto{\pgfqpoint{5.426987in}{1.127466in}}{\pgfqpoint{5.431377in}{1.138065in}}{\pgfqpoint{5.431377in}{1.149115in}}%
\pgfpathcurveto{\pgfqpoint{5.431377in}{1.160165in}}{\pgfqpoint{5.426987in}{1.170764in}}{\pgfqpoint{5.419173in}{1.178578in}}%
\pgfpathcurveto{\pgfqpoint{5.411360in}{1.186391in}}{\pgfqpoint{5.400761in}{1.190782in}}{\pgfqpoint{5.389710in}{1.190782in}}%
\pgfpathcurveto{\pgfqpoint{5.378660in}{1.190782in}}{\pgfqpoint{5.368061in}{1.186391in}}{\pgfqpoint{5.360248in}{1.178578in}}%
\pgfpathcurveto{\pgfqpoint{5.352434in}{1.170764in}}{\pgfqpoint{5.348044in}{1.160165in}}{\pgfqpoint{5.348044in}{1.149115in}}%
\pgfpathcurveto{\pgfqpoint{5.348044in}{1.138065in}}{\pgfqpoint{5.352434in}{1.127466in}}{\pgfqpoint{5.360248in}{1.119652in}}%
\pgfpathcurveto{\pgfqpoint{5.368061in}{1.111839in}}{\pgfqpoint{5.378660in}{1.107448in}}{\pgfqpoint{5.389710in}{1.107448in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308695in}{1.207310in}}%
\pgfpathcurveto{\pgfqpoint{5.319745in}{1.207310in}}{\pgfqpoint{5.330344in}{1.211700in}}{\pgfqpoint{5.338158in}{1.219514in}}%
\pgfpathcurveto{\pgfqpoint{5.345971in}{1.227327in}}{\pgfqpoint{5.350361in}{1.237926in}}{\pgfqpoint{5.350361in}{1.248976in}}%
\pgfpathcurveto{\pgfqpoint{5.350361in}{1.260027in}}{\pgfqpoint{5.345971in}{1.270626in}}{\pgfqpoint{5.338158in}{1.278439in}}%
\pgfpathcurveto{\pgfqpoint{5.330344in}{1.286253in}}{\pgfqpoint{5.319745in}{1.290643in}}{\pgfqpoint{5.308695in}{1.290643in}}%
\pgfpathcurveto{\pgfqpoint{5.297645in}{1.290643in}}{\pgfqpoint{5.287046in}{1.286253in}}{\pgfqpoint{5.279232in}{1.278439in}}%
\pgfpathcurveto{\pgfqpoint{5.271418in}{1.270626in}}{\pgfqpoint{5.267028in}{1.260027in}}{\pgfqpoint{5.267028in}{1.248976in}}%
\pgfpathcurveto{\pgfqpoint{5.267028in}{1.237926in}}{\pgfqpoint{5.271418in}{1.227327in}}{\pgfqpoint{5.279232in}{1.219514in}}%
\pgfpathcurveto{\pgfqpoint{5.287046in}{1.211700in}}{\pgfqpoint{5.297645in}{1.207310in}}{\pgfqpoint{5.308695in}{1.207310in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943882in}{1.087799in}}%
\pgfpathcurveto{\pgfqpoint{4.954932in}{1.087799in}}{\pgfqpoint{4.965531in}{1.092189in}}{\pgfqpoint{4.973345in}{1.100003in}}%
\pgfpathcurveto{\pgfqpoint{4.981159in}{1.107816in}}{\pgfqpoint{4.985549in}{1.118415in}}{\pgfqpoint{4.985549in}{1.129465in}}%
\pgfpathcurveto{\pgfqpoint{4.985549in}{1.140516in}}{\pgfqpoint{4.981159in}{1.151115in}}{\pgfqpoint{4.973345in}{1.158928in}}%
\pgfpathcurveto{\pgfqpoint{4.965531in}{1.166742in}}{\pgfqpoint{4.954932in}{1.171132in}}{\pgfqpoint{4.943882in}{1.171132in}}%
\pgfpathcurveto{\pgfqpoint{4.932832in}{1.171132in}}{\pgfqpoint{4.922233in}{1.166742in}}{\pgfqpoint{4.914419in}{1.158928in}}%
\pgfpathcurveto{\pgfqpoint{4.906606in}{1.151115in}}{\pgfqpoint{4.902215in}{1.140516in}}{\pgfqpoint{4.902215in}{1.129465in}}%
\pgfpathcurveto{\pgfqpoint{4.902215in}{1.118415in}}{\pgfqpoint{4.906606in}{1.107816in}}{\pgfqpoint{4.914419in}{1.100003in}}%
\pgfpathcurveto{\pgfqpoint{4.922233in}{1.092189in}}{\pgfqpoint{4.932832in}{1.087799in}}{\pgfqpoint{4.943882in}{1.087799in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397798in}{1.158275in}}%
\pgfpathcurveto{\pgfqpoint{4.408849in}{1.158275in}}{\pgfqpoint{4.419448in}{1.162665in}}{\pgfqpoint{4.427261in}{1.170479in}}%
\pgfpathcurveto{\pgfqpoint{4.435075in}{1.178292in}}{\pgfqpoint{4.439465in}{1.188891in}}{\pgfqpoint{4.439465in}{1.199942in}}%
\pgfpathcurveto{\pgfqpoint{4.439465in}{1.210992in}}{\pgfqpoint{4.435075in}{1.221591in}}{\pgfqpoint{4.427261in}{1.229404in}}%
\pgfpathcurveto{\pgfqpoint{4.419448in}{1.237218in}}{\pgfqpoint{4.408849in}{1.241608in}}{\pgfqpoint{4.397798in}{1.241608in}}%
\pgfpathcurveto{\pgfqpoint{4.386748in}{1.241608in}}{\pgfqpoint{4.376149in}{1.237218in}}{\pgfqpoint{4.368336in}{1.229404in}}%
\pgfpathcurveto{\pgfqpoint{4.360522in}{1.221591in}}{\pgfqpoint{4.356132in}{1.210992in}}{\pgfqpoint{4.356132in}{1.199942in}}%
\pgfpathcurveto{\pgfqpoint{4.356132in}{1.188891in}}{\pgfqpoint{4.360522in}{1.178292in}}{\pgfqpoint{4.368336in}{1.170479in}}%
\pgfpathcurveto{\pgfqpoint{4.376149in}{1.162665in}}{\pgfqpoint{4.386748in}{1.158275in}}{\pgfqpoint{4.397798in}{1.158275in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371999in}{1.097291in}}%
\pgfpathcurveto{\pgfqpoint{4.383049in}{1.097291in}}{\pgfqpoint{4.393648in}{1.101681in}}{\pgfqpoint{4.401462in}{1.109495in}}%
\pgfpathcurveto{\pgfqpoint{4.409276in}{1.117309in}}{\pgfqpoint{4.413666in}{1.127908in}}{\pgfqpoint{4.413666in}{1.138958in}}%
\pgfpathcurveto{\pgfqpoint{4.413666in}{1.150008in}}{\pgfqpoint{4.409276in}{1.160607in}}{\pgfqpoint{4.401462in}{1.168421in}}%
\pgfpathcurveto{\pgfqpoint{4.393648in}{1.176234in}}{\pgfqpoint{4.383049in}{1.180624in}}{\pgfqpoint{4.371999in}{1.180624in}}%
\pgfpathcurveto{\pgfqpoint{4.360949in}{1.180624in}}{\pgfqpoint{4.350350in}{1.176234in}}{\pgfqpoint{4.342537in}{1.168421in}}%
\pgfpathcurveto{\pgfqpoint{4.334723in}{1.160607in}}{\pgfqpoint{4.330333in}{1.150008in}}{\pgfqpoint{4.330333in}{1.138958in}}%
\pgfpathcurveto{\pgfqpoint{4.330333in}{1.127908in}}{\pgfqpoint{4.334723in}{1.117309in}}{\pgfqpoint{4.342537in}{1.109495in}}%
\pgfpathcurveto{\pgfqpoint{4.350350in}{1.101681in}}{\pgfqpoint{4.360949in}{1.097291in}}{\pgfqpoint{4.371999in}{1.097291in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403773in}{1.169054in}}%
\pgfpathcurveto{\pgfqpoint{4.414823in}{1.169054in}}{\pgfqpoint{4.425422in}{1.173444in}}{\pgfqpoint{4.433235in}{1.181258in}}%
\pgfpathcurveto{\pgfqpoint{4.441049in}{1.189071in}}{\pgfqpoint{4.445439in}{1.199670in}}{\pgfqpoint{4.445439in}{1.210720in}}%
\pgfpathcurveto{\pgfqpoint{4.445439in}{1.221771in}}{\pgfqpoint{4.441049in}{1.232370in}}{\pgfqpoint{4.433235in}{1.240183in}}%
\pgfpathcurveto{\pgfqpoint{4.425422in}{1.247997in}}{\pgfqpoint{4.414823in}{1.252387in}}{\pgfqpoint{4.403773in}{1.252387in}}%
\pgfpathcurveto{\pgfqpoint{4.392722in}{1.252387in}}{\pgfqpoint{4.382123in}{1.247997in}}{\pgfqpoint{4.374310in}{1.240183in}}%
\pgfpathcurveto{\pgfqpoint{4.366496in}{1.232370in}}{\pgfqpoint{4.362106in}{1.221771in}}{\pgfqpoint{4.362106in}{1.210720in}}%
\pgfpathcurveto{\pgfqpoint{4.362106in}{1.199670in}}{\pgfqpoint{4.366496in}{1.189071in}}{\pgfqpoint{4.374310in}{1.181258in}}%
\pgfpathcurveto{\pgfqpoint{4.382123in}{1.173444in}}{\pgfqpoint{4.392722in}{1.169054in}}{\pgfqpoint{4.403773in}{1.169054in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666925in}{1.427333in}}%
\pgfpathcurveto{\pgfqpoint{4.677975in}{1.427333in}}{\pgfqpoint{4.688574in}{1.431723in}}{\pgfqpoint{4.696388in}{1.439537in}}%
\pgfpathcurveto{\pgfqpoint{4.704201in}{1.447350in}}{\pgfqpoint{4.708592in}{1.457949in}}{\pgfqpoint{4.708592in}{1.468999in}}%
\pgfpathcurveto{\pgfqpoint{4.708592in}{1.480050in}}{\pgfqpoint{4.704201in}{1.490649in}}{\pgfqpoint{4.696388in}{1.498462in}}%
\pgfpathcurveto{\pgfqpoint{4.688574in}{1.506276in}}{\pgfqpoint{4.677975in}{1.510666in}}{\pgfqpoint{4.666925in}{1.510666in}}%
\pgfpathcurveto{\pgfqpoint{4.655875in}{1.510666in}}{\pgfqpoint{4.645276in}{1.506276in}}{\pgfqpoint{4.637462in}{1.498462in}}%
\pgfpathcurveto{\pgfqpoint{4.629648in}{1.490649in}}{\pgfqpoint{4.625258in}{1.480050in}}{\pgfqpoint{4.625258in}{1.468999in}}%
\pgfpathcurveto{\pgfqpoint{4.625258in}{1.457949in}}{\pgfqpoint{4.629648in}{1.447350in}}{\pgfqpoint{4.637462in}{1.439537in}}%
\pgfpathcurveto{\pgfqpoint{4.645276in}{1.431723in}}{\pgfqpoint{4.655875in}{1.427333in}}{\pgfqpoint{4.666925in}{1.427333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.872059in}{1.056080in}}%
\pgfpathcurveto{\pgfqpoint{5.883109in}{1.056080in}}{\pgfqpoint{5.893708in}{1.060470in}}{\pgfqpoint{5.901522in}{1.068284in}}%
\pgfpathcurveto{\pgfqpoint{5.909335in}{1.076097in}}{\pgfqpoint{5.913726in}{1.086696in}}{\pgfqpoint{5.913726in}{1.097747in}}%
\pgfpathcurveto{\pgfqpoint{5.913726in}{1.108797in}}{\pgfqpoint{5.909335in}{1.119396in}}{\pgfqpoint{5.901522in}{1.127209in}}%
\pgfpathcurveto{\pgfqpoint{5.893708in}{1.135023in}}{\pgfqpoint{5.883109in}{1.139413in}}{\pgfqpoint{5.872059in}{1.139413in}}%
\pgfpathcurveto{\pgfqpoint{5.861009in}{1.139413in}}{\pgfqpoint{5.850410in}{1.135023in}}{\pgfqpoint{5.842596in}{1.127209in}}%
\pgfpathcurveto{\pgfqpoint{5.834782in}{1.119396in}}{\pgfqpoint{5.830392in}{1.108797in}}{\pgfqpoint{5.830392in}{1.097747in}}%
\pgfpathcurveto{\pgfqpoint{5.830392in}{1.086696in}}{\pgfqpoint{5.834782in}{1.076097in}}{\pgfqpoint{5.842596in}{1.068284in}}%
\pgfpathcurveto{\pgfqpoint{5.850410in}{1.060470in}}{\pgfqpoint{5.861009in}{1.056080in}}{\pgfqpoint{5.872059in}{1.056080in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606314in}{1.478998in}}%
\pgfpathcurveto{\pgfqpoint{4.617364in}{1.478998in}}{\pgfqpoint{4.627963in}{1.483388in}}{\pgfqpoint{4.635776in}{1.491202in}}%
\pgfpathcurveto{\pgfqpoint{4.643590in}{1.499015in}}{\pgfqpoint{4.647980in}{1.509614in}}{\pgfqpoint{4.647980in}{1.520665in}}%
\pgfpathcurveto{\pgfqpoint{4.647980in}{1.531715in}}{\pgfqpoint{4.643590in}{1.542314in}}{\pgfqpoint{4.635776in}{1.550127in}}%
\pgfpathcurveto{\pgfqpoint{4.627963in}{1.557941in}}{\pgfqpoint{4.617364in}{1.562331in}}{\pgfqpoint{4.606314in}{1.562331in}}%
\pgfpathcurveto{\pgfqpoint{4.595264in}{1.562331in}}{\pgfqpoint{4.584664in}{1.557941in}}{\pgfqpoint{4.576851in}{1.550127in}}%
\pgfpathcurveto{\pgfqpoint{4.569037in}{1.542314in}}{\pgfqpoint{4.564647in}{1.531715in}}{\pgfqpoint{4.564647in}{1.520665in}}%
\pgfpathcurveto{\pgfqpoint{4.564647in}{1.509614in}}{\pgfqpoint{4.569037in}{1.499015in}}{\pgfqpoint{4.576851in}{1.491202in}}%
\pgfpathcurveto{\pgfqpoint{4.584664in}{1.483388in}}{\pgfqpoint{4.595264in}{1.478998in}}{\pgfqpoint{4.606314in}{1.478998in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804976in}{0.949775in}}%
\pgfpathcurveto{\pgfqpoint{4.816026in}{0.949775in}}{\pgfqpoint{4.826625in}{0.954166in}}{\pgfqpoint{4.834438in}{0.961979in}}%
\pgfpathcurveto{\pgfqpoint{4.842252in}{0.969793in}}{\pgfqpoint{4.846642in}{0.980392in}}{\pgfqpoint{4.846642in}{0.991442in}}%
\pgfpathcurveto{\pgfqpoint{4.846642in}{1.002492in}}{\pgfqpoint{4.842252in}{1.013091in}}{\pgfqpoint{4.834438in}{1.020905in}}%
\pgfpathcurveto{\pgfqpoint{4.826625in}{1.028719in}}{\pgfqpoint{4.816026in}{1.033109in}}{\pgfqpoint{4.804976in}{1.033109in}}%
\pgfpathcurveto{\pgfqpoint{4.793926in}{1.033109in}}{\pgfqpoint{4.783327in}{1.028719in}}{\pgfqpoint{4.775513in}{1.020905in}}%
\pgfpathcurveto{\pgfqpoint{4.767699in}{1.013091in}}{\pgfqpoint{4.763309in}{1.002492in}}{\pgfqpoint{4.763309in}{0.991442in}}%
\pgfpathcurveto{\pgfqpoint{4.763309in}{0.980392in}}{\pgfqpoint{4.767699in}{0.969793in}}{\pgfqpoint{4.775513in}{0.961979in}}%
\pgfpathcurveto{\pgfqpoint{4.783327in}{0.954166in}}{\pgfqpoint{4.793926in}{0.949775in}}{\pgfqpoint{4.804976in}{0.949775in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748655in}{1.254846in}}%
\pgfpathcurveto{\pgfqpoint{4.759705in}{1.254846in}}{\pgfqpoint{4.770304in}{1.259237in}}{\pgfqpoint{4.778118in}{1.267050in}}%
\pgfpathcurveto{\pgfqpoint{4.785931in}{1.274864in}}{\pgfqpoint{4.790322in}{1.285463in}}{\pgfqpoint{4.790322in}{1.296513in}}%
\pgfpathcurveto{\pgfqpoint{4.790322in}{1.307563in}}{\pgfqpoint{4.785931in}{1.318162in}}{\pgfqpoint{4.778118in}{1.325976in}}%
\pgfpathcurveto{\pgfqpoint{4.770304in}{1.333790in}}{\pgfqpoint{4.759705in}{1.338180in}}{\pgfqpoint{4.748655in}{1.338180in}}%
\pgfpathcurveto{\pgfqpoint{4.737605in}{1.338180in}}{\pgfqpoint{4.727006in}{1.333790in}}{\pgfqpoint{4.719192in}{1.325976in}}%
\pgfpathcurveto{\pgfqpoint{4.711379in}{1.318162in}}{\pgfqpoint{4.706988in}{1.307563in}}{\pgfqpoint{4.706988in}{1.296513in}}%
\pgfpathcurveto{\pgfqpoint{4.706988in}{1.285463in}}{\pgfqpoint{4.711379in}{1.274864in}}{\pgfqpoint{4.719192in}{1.267050in}}%
\pgfpathcurveto{\pgfqpoint{4.727006in}{1.259237in}}{\pgfqpoint{4.737605in}{1.254846in}}{\pgfqpoint{4.748655in}{1.254846in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377797in}{1.516785in}}%
\pgfpathcurveto{\pgfqpoint{5.388847in}{1.516785in}}{\pgfqpoint{5.399446in}{1.521175in}}{\pgfqpoint{5.407260in}{1.528989in}}%
\pgfpathcurveto{\pgfqpoint{5.415074in}{1.536802in}}{\pgfqpoint{5.419464in}{1.547401in}}{\pgfqpoint{5.419464in}{1.558452in}}%
\pgfpathcurveto{\pgfqpoint{5.419464in}{1.569502in}}{\pgfqpoint{5.415074in}{1.580101in}}{\pgfqpoint{5.407260in}{1.587914in}}%
\pgfpathcurveto{\pgfqpoint{5.399446in}{1.595728in}}{\pgfqpoint{5.388847in}{1.600118in}}{\pgfqpoint{5.377797in}{1.600118in}}%
\pgfpathcurveto{\pgfqpoint{5.366747in}{1.600118in}}{\pgfqpoint{5.356148in}{1.595728in}}{\pgfqpoint{5.348334in}{1.587914in}}%
\pgfpathcurveto{\pgfqpoint{5.340521in}{1.580101in}}{\pgfqpoint{5.336131in}{1.569502in}}{\pgfqpoint{5.336131in}{1.558452in}}%
\pgfpathcurveto{\pgfqpoint{5.336131in}{1.547401in}}{\pgfqpoint{5.340521in}{1.536802in}}{\pgfqpoint{5.348334in}{1.528989in}}%
\pgfpathcurveto{\pgfqpoint{5.356148in}{1.521175in}}{\pgfqpoint{5.366747in}{1.516785in}}{\pgfqpoint{5.377797in}{1.516785in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946509in}{1.222596in}}%
\pgfpathcurveto{\pgfqpoint{4.957559in}{1.222596in}}{\pgfqpoint{4.968158in}{1.226986in}}{\pgfqpoint{4.975972in}{1.234800in}}%
\pgfpathcurveto{\pgfqpoint{4.983785in}{1.242613in}}{\pgfqpoint{4.988176in}{1.253212in}}{\pgfqpoint{4.988176in}{1.264263in}}%
\pgfpathcurveto{\pgfqpoint{4.988176in}{1.275313in}}{\pgfqpoint{4.983785in}{1.285912in}}{\pgfqpoint{4.975972in}{1.293725in}}%
\pgfpathcurveto{\pgfqpoint{4.968158in}{1.301539in}}{\pgfqpoint{4.957559in}{1.305929in}}{\pgfqpoint{4.946509in}{1.305929in}}%
\pgfpathcurveto{\pgfqpoint{4.935459in}{1.305929in}}{\pgfqpoint{4.924860in}{1.301539in}}{\pgfqpoint{4.917046in}{1.293725in}}%
\pgfpathcurveto{\pgfqpoint{4.909233in}{1.285912in}}{\pgfqpoint{4.904842in}{1.275313in}}{\pgfqpoint{4.904842in}{1.264263in}}%
\pgfpathcurveto{\pgfqpoint{4.904842in}{1.253212in}}{\pgfqpoint{4.909233in}{1.242613in}}{\pgfqpoint{4.917046in}{1.234800in}}%
\pgfpathcurveto{\pgfqpoint{4.924860in}{1.226986in}}{\pgfqpoint{4.935459in}{1.222596in}}{\pgfqpoint{4.946509in}{1.222596in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820460in}{0.986989in}}%
\pgfpathcurveto{\pgfqpoint{4.831510in}{0.986989in}}{\pgfqpoint{4.842109in}{0.991379in}}{\pgfqpoint{4.849922in}{0.999193in}}%
\pgfpathcurveto{\pgfqpoint{4.857736in}{1.007007in}}{\pgfqpoint{4.862126in}{1.017606in}}{\pgfqpoint{4.862126in}{1.028656in}}%
\pgfpathcurveto{\pgfqpoint{4.862126in}{1.039706in}}{\pgfqpoint{4.857736in}{1.050305in}}{\pgfqpoint{4.849922in}{1.058119in}}%
\pgfpathcurveto{\pgfqpoint{4.842109in}{1.065932in}}{\pgfqpoint{4.831510in}{1.070322in}}{\pgfqpoint{4.820460in}{1.070322in}}%
\pgfpathcurveto{\pgfqpoint{4.809409in}{1.070322in}}{\pgfqpoint{4.798810in}{1.065932in}}{\pgfqpoint{4.790997in}{1.058119in}}%
\pgfpathcurveto{\pgfqpoint{4.783183in}{1.050305in}}{\pgfqpoint{4.778793in}{1.039706in}}{\pgfqpoint{4.778793in}{1.028656in}}%
\pgfpathcurveto{\pgfqpoint{4.778793in}{1.017606in}}{\pgfqpoint{4.783183in}{1.007007in}}{\pgfqpoint{4.790997in}{0.999193in}}%
\pgfpathcurveto{\pgfqpoint{4.798810in}{0.991379in}}{\pgfqpoint{4.809409in}{0.986989in}}{\pgfqpoint{4.820460in}{0.986989in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.716540in}{0.910879in}}%
\pgfpathcurveto{\pgfqpoint{5.727590in}{0.910879in}}{\pgfqpoint{5.738189in}{0.915269in}}{\pgfqpoint{5.746003in}{0.923083in}}%
\pgfpathcurveto{\pgfqpoint{5.753816in}{0.930896in}}{\pgfqpoint{5.758207in}{0.941495in}}{\pgfqpoint{5.758207in}{0.952545in}}%
\pgfpathcurveto{\pgfqpoint{5.758207in}{0.963595in}}{\pgfqpoint{5.753816in}{0.974194in}}{\pgfqpoint{5.746003in}{0.982008in}}%
\pgfpathcurveto{\pgfqpoint{5.738189in}{0.989822in}}{\pgfqpoint{5.727590in}{0.994212in}}{\pgfqpoint{5.716540in}{0.994212in}}%
\pgfpathcurveto{\pgfqpoint{5.705490in}{0.994212in}}{\pgfqpoint{5.694891in}{0.989822in}}{\pgfqpoint{5.687077in}{0.982008in}}%
\pgfpathcurveto{\pgfqpoint{5.679264in}{0.974194in}}{\pgfqpoint{5.674873in}{0.963595in}}{\pgfqpoint{5.674873in}{0.952545in}}%
\pgfpathcurveto{\pgfqpoint{5.674873in}{0.941495in}}{\pgfqpoint{5.679264in}{0.930896in}}{\pgfqpoint{5.687077in}{0.923083in}}%
\pgfpathcurveto{\pgfqpoint{5.694891in}{0.915269in}}{\pgfqpoint{5.705490in}{0.910879in}}{\pgfqpoint{5.716540in}{0.910879in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611268in}{1.356015in}}%
\pgfpathcurveto{\pgfqpoint{5.622318in}{1.356015in}}{\pgfqpoint{5.632918in}{1.360405in}}{\pgfqpoint{5.640731in}{1.368219in}}%
\pgfpathcurveto{\pgfqpoint{5.648545in}{1.376033in}}{\pgfqpoint{5.652935in}{1.386632in}}{\pgfqpoint{5.652935in}{1.397682in}}%
\pgfpathcurveto{\pgfqpoint{5.652935in}{1.408732in}}{\pgfqpoint{5.648545in}{1.419331in}}{\pgfqpoint{5.640731in}{1.427145in}}%
\pgfpathcurveto{\pgfqpoint{5.632918in}{1.434958in}}{\pgfqpoint{5.622318in}{1.439348in}}{\pgfqpoint{5.611268in}{1.439348in}}%
\pgfpathcurveto{\pgfqpoint{5.600218in}{1.439348in}}{\pgfqpoint{5.589619in}{1.434958in}}{\pgfqpoint{5.581806in}{1.427145in}}%
\pgfpathcurveto{\pgfqpoint{5.573992in}{1.419331in}}{\pgfqpoint{5.569602in}{1.408732in}}{\pgfqpoint{5.569602in}{1.397682in}}%
\pgfpathcurveto{\pgfqpoint{5.569602in}{1.386632in}}{\pgfqpoint{5.573992in}{1.376033in}}{\pgfqpoint{5.581806in}{1.368219in}}%
\pgfpathcurveto{\pgfqpoint{5.589619in}{1.360405in}}{\pgfqpoint{5.600218in}{1.356015in}}{\pgfqpoint{5.611268in}{1.356015in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.614571in}{1.360192in}}%
\pgfpathcurveto{\pgfqpoint{5.625621in}{1.360192in}}{\pgfqpoint{5.636220in}{1.364583in}}{\pgfqpoint{5.644033in}{1.372396in}}%
\pgfpathcurveto{\pgfqpoint{5.651847in}{1.380210in}}{\pgfqpoint{5.656237in}{1.390809in}}{\pgfqpoint{5.656237in}{1.401859in}}%
\pgfpathcurveto{\pgfqpoint{5.656237in}{1.412909in}}{\pgfqpoint{5.651847in}{1.423508in}}{\pgfqpoint{5.644033in}{1.431322in}}%
\pgfpathcurveto{\pgfqpoint{5.636220in}{1.439136in}}{\pgfqpoint{5.625621in}{1.443526in}}{\pgfqpoint{5.614571in}{1.443526in}}%
\pgfpathcurveto{\pgfqpoint{5.603521in}{1.443526in}}{\pgfqpoint{5.592921in}{1.439136in}}{\pgfqpoint{5.585108in}{1.431322in}}%
\pgfpathcurveto{\pgfqpoint{5.577294in}{1.423508in}}{\pgfqpoint{5.572904in}{1.412909in}}{\pgfqpoint{5.572904in}{1.401859in}}%
\pgfpathcurveto{\pgfqpoint{5.572904in}{1.390809in}}{\pgfqpoint{5.577294in}{1.380210in}}{\pgfqpoint{5.585108in}{1.372396in}}%
\pgfpathcurveto{\pgfqpoint{5.592921in}{1.364583in}}{\pgfqpoint{5.603521in}{1.360192in}}{\pgfqpoint{5.614571in}{1.360192in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934001in}{0.976948in}}%
\pgfpathcurveto{\pgfqpoint{4.945052in}{0.976948in}}{\pgfqpoint{4.955651in}{0.981338in}}{\pgfqpoint{4.963464in}{0.989152in}}%
\pgfpathcurveto{\pgfqpoint{4.971278in}{0.996966in}}{\pgfqpoint{4.975668in}{1.007565in}}{\pgfqpoint{4.975668in}{1.018615in}}%
\pgfpathcurveto{\pgfqpoint{4.975668in}{1.029665in}}{\pgfqpoint{4.971278in}{1.040264in}}{\pgfqpoint{4.963464in}{1.048077in}}%
\pgfpathcurveto{\pgfqpoint{4.955651in}{1.055891in}}{\pgfqpoint{4.945052in}{1.060281in}}{\pgfqpoint{4.934001in}{1.060281in}}%
\pgfpathcurveto{\pgfqpoint{4.922951in}{1.060281in}}{\pgfqpoint{4.912352in}{1.055891in}}{\pgfqpoint{4.904539in}{1.048077in}}%
\pgfpathcurveto{\pgfqpoint{4.896725in}{1.040264in}}{\pgfqpoint{4.892335in}{1.029665in}}{\pgfqpoint{4.892335in}{1.018615in}}%
\pgfpathcurveto{\pgfqpoint{4.892335in}{1.007565in}}{\pgfqpoint{4.896725in}{0.996966in}}{\pgfqpoint{4.904539in}{0.989152in}}%
\pgfpathcurveto{\pgfqpoint{4.912352in}{0.981338in}}{\pgfqpoint{4.922951in}{0.976948in}}{\pgfqpoint{4.934001in}{0.976948in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050473in}{1.511374in}}%
\pgfpathcurveto{\pgfqpoint{5.061524in}{1.511374in}}{\pgfqpoint{5.072123in}{1.515764in}}{\pgfqpoint{5.079936in}{1.523577in}}%
\pgfpathcurveto{\pgfqpoint{5.087750in}{1.531391in}}{\pgfqpoint{5.092140in}{1.541990in}}{\pgfqpoint{5.092140in}{1.553040in}}%
\pgfpathcurveto{\pgfqpoint{5.092140in}{1.564090in}}{\pgfqpoint{5.087750in}{1.574689in}}{\pgfqpoint{5.079936in}{1.582503in}}%
\pgfpathcurveto{\pgfqpoint{5.072123in}{1.590317in}}{\pgfqpoint{5.061524in}{1.594707in}}{\pgfqpoint{5.050473in}{1.594707in}}%
\pgfpathcurveto{\pgfqpoint{5.039423in}{1.594707in}}{\pgfqpoint{5.028824in}{1.590317in}}{\pgfqpoint{5.021011in}{1.582503in}}%
\pgfpathcurveto{\pgfqpoint{5.013197in}{1.574689in}}{\pgfqpoint{5.008807in}{1.564090in}}{\pgfqpoint{5.008807in}{1.553040in}}%
\pgfpathcurveto{\pgfqpoint{5.008807in}{1.541990in}}{\pgfqpoint{5.013197in}{1.531391in}}{\pgfqpoint{5.021011in}{1.523577in}}%
\pgfpathcurveto{\pgfqpoint{5.028824in}{1.515764in}}{\pgfqpoint{5.039423in}{1.511374in}}{\pgfqpoint{5.050473in}{1.511374in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700771in}{1.171505in}}%
\pgfpathcurveto{\pgfqpoint{4.711821in}{1.171505in}}{\pgfqpoint{4.722420in}{1.175895in}}{\pgfqpoint{4.730234in}{1.183709in}}%
\pgfpathcurveto{\pgfqpoint{4.738047in}{1.191523in}}{\pgfqpoint{4.742438in}{1.202122in}}{\pgfqpoint{4.742438in}{1.213172in}}%
\pgfpathcurveto{\pgfqpoint{4.742438in}{1.224222in}}{\pgfqpoint{4.738047in}{1.234821in}}{\pgfqpoint{4.730234in}{1.242634in}}%
\pgfpathcurveto{\pgfqpoint{4.722420in}{1.250448in}}{\pgfqpoint{4.711821in}{1.254838in}}{\pgfqpoint{4.700771in}{1.254838in}}%
\pgfpathcurveto{\pgfqpoint{4.689721in}{1.254838in}}{\pgfqpoint{4.679122in}{1.250448in}}{\pgfqpoint{4.671308in}{1.242634in}}%
\pgfpathcurveto{\pgfqpoint{4.663495in}{1.234821in}}{\pgfqpoint{4.659104in}{1.224222in}}{\pgfqpoint{4.659104in}{1.213172in}}%
\pgfpathcurveto{\pgfqpoint{4.659104in}{1.202122in}}{\pgfqpoint{4.663495in}{1.191523in}}{\pgfqpoint{4.671308in}{1.183709in}}%
\pgfpathcurveto{\pgfqpoint{4.679122in}{1.175895in}}{\pgfqpoint{4.689721in}{1.171505in}}{\pgfqpoint{4.700771in}{1.171505in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283613in}{0.312135in}}%
\pgfpathcurveto{\pgfqpoint{5.294663in}{0.312135in}}{\pgfqpoint{5.305262in}{0.316525in}}{\pgfqpoint{5.313076in}{0.324339in}}%
\pgfpathcurveto{\pgfqpoint{5.320890in}{0.332153in}}{\pgfqpoint{5.325280in}{0.342752in}}{\pgfqpoint{5.325280in}{0.353802in}}%
\pgfpathcurveto{\pgfqpoint{5.325280in}{0.364852in}}{\pgfqpoint{5.320890in}{0.375451in}}{\pgfqpoint{5.313076in}{0.383265in}}%
\pgfpathcurveto{\pgfqpoint{5.305262in}{0.391078in}}{\pgfqpoint{5.294663in}{0.395468in}}{\pgfqpoint{5.283613in}{0.395468in}}%
\pgfpathcurveto{\pgfqpoint{5.272563in}{0.395468in}}{\pgfqpoint{5.261964in}{0.391078in}}{\pgfqpoint{5.254150in}{0.383265in}}%
\pgfpathcurveto{\pgfqpoint{5.246337in}{0.375451in}}{\pgfqpoint{5.241946in}{0.364852in}}{\pgfqpoint{5.241946in}{0.353802in}}%
\pgfpathcurveto{\pgfqpoint{5.241946in}{0.342752in}}{\pgfqpoint{5.246337in}{0.332153in}}{\pgfqpoint{5.254150in}{0.324339in}}%
\pgfpathcurveto{\pgfqpoint{5.261964in}{0.316525in}}{\pgfqpoint{5.272563in}{0.312135in}}{\pgfqpoint{5.283613in}{0.312135in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697776in}{1.600549in}}%
\pgfpathcurveto{\pgfqpoint{4.708826in}{1.600549in}}{\pgfqpoint{4.719425in}{1.604939in}}{\pgfqpoint{4.727238in}{1.612752in}}%
\pgfpathcurveto{\pgfqpoint{4.735052in}{1.620566in}}{\pgfqpoint{4.739442in}{1.631165in}}{\pgfqpoint{4.739442in}{1.642215in}}%
\pgfpathcurveto{\pgfqpoint{4.739442in}{1.653265in}}{\pgfqpoint{4.735052in}{1.663864in}}{\pgfqpoint{4.727238in}{1.671678in}}%
\pgfpathcurveto{\pgfqpoint{4.719425in}{1.679492in}}{\pgfqpoint{4.708826in}{1.683882in}}{\pgfqpoint{4.697776in}{1.683882in}}%
\pgfpathcurveto{\pgfqpoint{4.686725in}{1.683882in}}{\pgfqpoint{4.676126in}{1.679492in}}{\pgfqpoint{4.668313in}{1.671678in}}%
\pgfpathcurveto{\pgfqpoint{4.660499in}{1.663864in}}{\pgfqpoint{4.656109in}{1.653265in}}{\pgfqpoint{4.656109in}{1.642215in}}%
\pgfpathcurveto{\pgfqpoint{4.656109in}{1.631165in}}{\pgfqpoint{4.660499in}{1.620566in}}{\pgfqpoint{4.668313in}{1.612752in}}%
\pgfpathcurveto{\pgfqpoint{4.676126in}{1.604939in}}{\pgfqpoint{4.686725in}{1.600549in}}{\pgfqpoint{4.697776in}{1.600549in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587912in}{1.188007in}}%
\pgfpathcurveto{\pgfqpoint{5.598962in}{1.188007in}}{\pgfqpoint{5.609561in}{1.192397in}}{\pgfqpoint{5.617374in}{1.200211in}}%
\pgfpathcurveto{\pgfqpoint{5.625188in}{1.208024in}}{\pgfqpoint{5.629578in}{1.218623in}}{\pgfqpoint{5.629578in}{1.229673in}}%
\pgfpathcurveto{\pgfqpoint{5.629578in}{1.240723in}}{\pgfqpoint{5.625188in}{1.251322in}}{\pgfqpoint{5.617374in}{1.259136in}}%
\pgfpathcurveto{\pgfqpoint{5.609561in}{1.266950in}}{\pgfqpoint{5.598962in}{1.271340in}}{\pgfqpoint{5.587912in}{1.271340in}}%
\pgfpathcurveto{\pgfqpoint{5.576862in}{1.271340in}}{\pgfqpoint{5.566262in}{1.266950in}}{\pgfqpoint{5.558449in}{1.259136in}}%
\pgfpathcurveto{\pgfqpoint{5.550635in}{1.251322in}}{\pgfqpoint{5.546245in}{1.240723in}}{\pgfqpoint{5.546245in}{1.229673in}}%
\pgfpathcurveto{\pgfqpoint{5.546245in}{1.218623in}}{\pgfqpoint{5.550635in}{1.208024in}}{\pgfqpoint{5.558449in}{1.200211in}}%
\pgfpathcurveto{\pgfqpoint{5.566262in}{1.192397in}}{\pgfqpoint{5.576862in}{1.188007in}}{\pgfqpoint{5.587912in}{1.188007in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838904in}{1.076464in}}%
\pgfpathcurveto{\pgfqpoint{5.849954in}{1.076464in}}{\pgfqpoint{5.860553in}{1.080854in}}{\pgfqpoint{5.868366in}{1.088668in}}%
\pgfpathcurveto{\pgfqpoint{5.876180in}{1.096481in}}{\pgfqpoint{5.880570in}{1.107081in}}{\pgfqpoint{5.880570in}{1.118131in}}%
\pgfpathcurveto{\pgfqpoint{5.880570in}{1.129181in}}{\pgfqpoint{5.876180in}{1.139780in}}{\pgfqpoint{5.868366in}{1.147593in}}%
\pgfpathcurveto{\pgfqpoint{5.860553in}{1.155407in}}{\pgfqpoint{5.849954in}{1.159797in}}{\pgfqpoint{5.838904in}{1.159797in}}%
\pgfpathcurveto{\pgfqpoint{5.827853in}{1.159797in}}{\pgfqpoint{5.817254in}{1.155407in}}{\pgfqpoint{5.809441in}{1.147593in}}%
\pgfpathcurveto{\pgfqpoint{5.801627in}{1.139780in}}{\pgfqpoint{5.797237in}{1.129181in}}{\pgfqpoint{5.797237in}{1.118131in}}%
\pgfpathcurveto{\pgfqpoint{5.797237in}{1.107081in}}{\pgfqpoint{5.801627in}{1.096481in}}{\pgfqpoint{5.809441in}{1.088668in}}%
\pgfpathcurveto{\pgfqpoint{5.817254in}{1.080854in}}{\pgfqpoint{5.827853in}{1.076464in}}{\pgfqpoint{5.838904in}{1.076464in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016877in}{1.369270in}}%
\pgfpathcurveto{\pgfqpoint{5.027927in}{1.369270in}}{\pgfqpoint{5.038526in}{1.373660in}}{\pgfqpoint{5.046340in}{1.381473in}}%
\pgfpathcurveto{\pgfqpoint{5.054153in}{1.389287in}}{\pgfqpoint{5.058544in}{1.399886in}}{\pgfqpoint{5.058544in}{1.410936in}}%
\pgfpathcurveto{\pgfqpoint{5.058544in}{1.421986in}}{\pgfqpoint{5.054153in}{1.432585in}}{\pgfqpoint{5.046340in}{1.440399in}}%
\pgfpathcurveto{\pgfqpoint{5.038526in}{1.448213in}}{\pgfqpoint{5.027927in}{1.452603in}}{\pgfqpoint{5.016877in}{1.452603in}}%
\pgfpathcurveto{\pgfqpoint{5.005827in}{1.452603in}}{\pgfqpoint{4.995228in}{1.448213in}}{\pgfqpoint{4.987414in}{1.440399in}}%
\pgfpathcurveto{\pgfqpoint{4.979601in}{1.432585in}}{\pgfqpoint{4.975210in}{1.421986in}}{\pgfqpoint{4.975210in}{1.410936in}}%
\pgfpathcurveto{\pgfqpoint{4.975210in}{1.399886in}}{\pgfqpoint{4.979601in}{1.389287in}}{\pgfqpoint{4.987414in}{1.381473in}}%
\pgfpathcurveto{\pgfqpoint{4.995228in}{1.373660in}}{\pgfqpoint{5.005827in}{1.369270in}}{\pgfqpoint{5.016877in}{1.369270in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895520in}{1.386939in}}%
\pgfpathcurveto{\pgfqpoint{4.906570in}{1.386939in}}{\pgfqpoint{4.917169in}{1.391329in}}{\pgfqpoint{4.924983in}{1.399143in}}%
\pgfpathcurveto{\pgfqpoint{4.932796in}{1.406956in}}{\pgfqpoint{4.937187in}{1.417556in}}{\pgfqpoint{4.937187in}{1.428606in}}%
\pgfpathcurveto{\pgfqpoint{4.937187in}{1.439656in}}{\pgfqpoint{4.932796in}{1.450255in}}{\pgfqpoint{4.924983in}{1.458068in}}%
\pgfpathcurveto{\pgfqpoint{4.917169in}{1.465882in}}{\pgfqpoint{4.906570in}{1.470272in}}{\pgfqpoint{4.895520in}{1.470272in}}%
\pgfpathcurveto{\pgfqpoint{4.884470in}{1.470272in}}{\pgfqpoint{4.873871in}{1.465882in}}{\pgfqpoint{4.866057in}{1.458068in}}%
\pgfpathcurveto{\pgfqpoint{4.858243in}{1.450255in}}{\pgfqpoint{4.853853in}{1.439656in}}{\pgfqpoint{4.853853in}{1.428606in}}%
\pgfpathcurveto{\pgfqpoint{4.853853in}{1.417556in}}{\pgfqpoint{4.858243in}{1.406956in}}{\pgfqpoint{4.866057in}{1.399143in}}%
\pgfpathcurveto{\pgfqpoint{4.873871in}{1.391329in}}{\pgfqpoint{4.884470in}{1.386939in}}{\pgfqpoint{4.895520in}{1.386939in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756062in}{1.017967in}}%
\pgfpathcurveto{\pgfqpoint{4.767112in}{1.017967in}}{\pgfqpoint{4.777711in}{1.022357in}}{\pgfqpoint{4.785525in}{1.030171in}}%
\pgfpathcurveto{\pgfqpoint{4.793339in}{1.037985in}}{\pgfqpoint{4.797729in}{1.048584in}}{\pgfqpoint{4.797729in}{1.059634in}}%
\pgfpathcurveto{\pgfqpoint{4.797729in}{1.070684in}}{\pgfqpoint{4.793339in}{1.081283in}}{\pgfqpoint{4.785525in}{1.089096in}}%
\pgfpathcurveto{\pgfqpoint{4.777711in}{1.096910in}}{\pgfqpoint{4.767112in}{1.101300in}}{\pgfqpoint{4.756062in}{1.101300in}}%
\pgfpathcurveto{\pgfqpoint{4.745012in}{1.101300in}}{\pgfqpoint{4.734413in}{1.096910in}}{\pgfqpoint{4.726600in}{1.089096in}}%
\pgfpathcurveto{\pgfqpoint{4.718786in}{1.081283in}}{\pgfqpoint{4.714396in}{1.070684in}}{\pgfqpoint{4.714396in}{1.059634in}}%
\pgfpathcurveto{\pgfqpoint{4.714396in}{1.048584in}}{\pgfqpoint{4.718786in}{1.037985in}}{\pgfqpoint{4.726600in}{1.030171in}}%
\pgfpathcurveto{\pgfqpoint{4.734413in}{1.022357in}}{\pgfqpoint{4.745012in}{1.017967in}}{\pgfqpoint{4.756062in}{1.017967in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072194in}{1.470530in}}%
\pgfpathcurveto{\pgfqpoint{5.083244in}{1.470530in}}{\pgfqpoint{5.093843in}{1.474920in}}{\pgfqpoint{5.101656in}{1.482734in}}%
\pgfpathcurveto{\pgfqpoint{5.109470in}{1.490548in}}{\pgfqpoint{5.113860in}{1.501147in}}{\pgfqpoint{5.113860in}{1.512197in}}%
\pgfpathcurveto{\pgfqpoint{5.113860in}{1.523247in}}{\pgfqpoint{5.109470in}{1.533846in}}{\pgfqpoint{5.101656in}{1.541660in}}%
\pgfpathcurveto{\pgfqpoint{5.093843in}{1.549473in}}{\pgfqpoint{5.083244in}{1.553863in}}{\pgfqpoint{5.072194in}{1.553863in}}%
\pgfpathcurveto{\pgfqpoint{5.061144in}{1.553863in}}{\pgfqpoint{5.050545in}{1.549473in}}{\pgfqpoint{5.042731in}{1.541660in}}%
\pgfpathcurveto{\pgfqpoint{5.034917in}{1.533846in}}{\pgfqpoint{5.030527in}{1.523247in}}{\pgfqpoint{5.030527in}{1.512197in}}%
\pgfpathcurveto{\pgfqpoint{5.030527in}{1.501147in}}{\pgfqpoint{5.034917in}{1.490548in}}{\pgfqpoint{5.042731in}{1.482734in}}%
\pgfpathcurveto{\pgfqpoint{5.050545in}{1.474920in}}{\pgfqpoint{5.061144in}{1.470530in}}{\pgfqpoint{5.072194in}{1.470530in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040057in}{0.952552in}}%
\pgfpathcurveto{\pgfqpoint{5.051108in}{0.952552in}}{\pgfqpoint{5.061707in}{0.956942in}}{\pgfqpoint{5.069520in}{0.964756in}}%
\pgfpathcurveto{\pgfqpoint{5.077334in}{0.972569in}}{\pgfqpoint{5.081724in}{0.983168in}}{\pgfqpoint{5.081724in}{0.994218in}}%
\pgfpathcurveto{\pgfqpoint{5.081724in}{1.005269in}}{\pgfqpoint{5.077334in}{1.015868in}}{\pgfqpoint{5.069520in}{1.023681in}}%
\pgfpathcurveto{\pgfqpoint{5.061707in}{1.031495in}}{\pgfqpoint{5.051108in}{1.035885in}}{\pgfqpoint{5.040057in}{1.035885in}}%
\pgfpathcurveto{\pgfqpoint{5.029007in}{1.035885in}}{\pgfqpoint{5.018408in}{1.031495in}}{\pgfqpoint{5.010595in}{1.023681in}}%
\pgfpathcurveto{\pgfqpoint{5.002781in}{1.015868in}}{\pgfqpoint{4.998391in}{1.005269in}}{\pgfqpoint{4.998391in}{0.994218in}}%
\pgfpathcurveto{\pgfqpoint{4.998391in}{0.983168in}}{\pgfqpoint{5.002781in}{0.972569in}}{\pgfqpoint{5.010595in}{0.964756in}}%
\pgfpathcurveto{\pgfqpoint{5.018408in}{0.956942in}}{\pgfqpoint{5.029007in}{0.952552in}}{\pgfqpoint{5.040057in}{0.952552in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260473in}{0.744811in}}%
\pgfpathcurveto{\pgfqpoint{5.271523in}{0.744811in}}{\pgfqpoint{5.282122in}{0.749201in}}{\pgfqpoint{5.289936in}{0.757015in}}%
\pgfpathcurveto{\pgfqpoint{5.297750in}{0.764828in}}{\pgfqpoint{5.302140in}{0.775427in}}{\pgfqpoint{5.302140in}{0.786477in}}%
\pgfpathcurveto{\pgfqpoint{5.302140in}{0.797527in}}{\pgfqpoint{5.297750in}{0.808126in}}{\pgfqpoint{5.289936in}{0.815940in}}%
\pgfpathcurveto{\pgfqpoint{5.282122in}{0.823754in}}{\pgfqpoint{5.271523in}{0.828144in}}{\pgfqpoint{5.260473in}{0.828144in}}%
\pgfpathcurveto{\pgfqpoint{5.249423in}{0.828144in}}{\pgfqpoint{5.238824in}{0.823754in}}{\pgfqpoint{5.231011in}{0.815940in}}%
\pgfpathcurveto{\pgfqpoint{5.223197in}{0.808126in}}{\pgfqpoint{5.218807in}{0.797527in}}{\pgfqpoint{5.218807in}{0.786477in}}%
\pgfpathcurveto{\pgfqpoint{5.218807in}{0.775427in}}{\pgfqpoint{5.223197in}{0.764828in}}{\pgfqpoint{5.231011in}{0.757015in}}%
\pgfpathcurveto{\pgfqpoint{5.238824in}{0.749201in}}{\pgfqpoint{5.249423in}{0.744811in}}{\pgfqpoint{5.260473in}{0.744811in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846138in}{1.452185in}}%
\pgfpathcurveto{\pgfqpoint{4.857188in}{1.452185in}}{\pgfqpoint{4.867787in}{1.456575in}}{\pgfqpoint{4.875601in}{1.464389in}}%
\pgfpathcurveto{\pgfqpoint{4.883414in}{1.472203in}}{\pgfqpoint{4.887804in}{1.482802in}}{\pgfqpoint{4.887804in}{1.493852in}}%
\pgfpathcurveto{\pgfqpoint{4.887804in}{1.504902in}}{\pgfqpoint{4.883414in}{1.515501in}}{\pgfqpoint{4.875601in}{1.523314in}}%
\pgfpathcurveto{\pgfqpoint{4.867787in}{1.531128in}}{\pgfqpoint{4.857188in}{1.535518in}}{\pgfqpoint{4.846138in}{1.535518in}}%
\pgfpathcurveto{\pgfqpoint{4.835088in}{1.535518in}}{\pgfqpoint{4.824489in}{1.531128in}}{\pgfqpoint{4.816675in}{1.523314in}}%
\pgfpathcurveto{\pgfqpoint{4.808861in}{1.515501in}}{\pgfqpoint{4.804471in}{1.504902in}}{\pgfqpoint{4.804471in}{1.493852in}}%
\pgfpathcurveto{\pgfqpoint{4.804471in}{1.482802in}}{\pgfqpoint{4.808861in}{1.472203in}}{\pgfqpoint{4.816675in}{1.464389in}}%
\pgfpathcurveto{\pgfqpoint{4.824489in}{1.456575in}}{\pgfqpoint{4.835088in}{1.452185in}}{\pgfqpoint{4.846138in}{1.452185in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998954in}{1.161852in}}%
\pgfpathcurveto{\pgfqpoint{5.010004in}{1.161852in}}{\pgfqpoint{5.020604in}{1.166243in}}{\pgfqpoint{5.028417in}{1.174056in}}%
\pgfpathcurveto{\pgfqpoint{5.036231in}{1.181870in}}{\pgfqpoint{5.040621in}{1.192469in}}{\pgfqpoint{5.040621in}{1.203519in}}%
\pgfpathcurveto{\pgfqpoint{5.040621in}{1.214569in}}{\pgfqpoint{5.036231in}{1.225168in}}{\pgfqpoint{5.028417in}{1.232982in}}%
\pgfpathcurveto{\pgfqpoint{5.020604in}{1.240795in}}{\pgfqpoint{5.010004in}{1.245186in}}{\pgfqpoint{4.998954in}{1.245186in}}%
\pgfpathcurveto{\pgfqpoint{4.987904in}{1.245186in}}{\pgfqpoint{4.977305in}{1.240795in}}{\pgfqpoint{4.969492in}{1.232982in}}%
\pgfpathcurveto{\pgfqpoint{4.961678in}{1.225168in}}{\pgfqpoint{4.957288in}{1.214569in}}{\pgfqpoint{4.957288in}{1.203519in}}%
\pgfpathcurveto{\pgfqpoint{4.957288in}{1.192469in}}{\pgfqpoint{4.961678in}{1.181870in}}{\pgfqpoint{4.969492in}{1.174056in}}%
\pgfpathcurveto{\pgfqpoint{4.977305in}{1.166243in}}{\pgfqpoint{4.987904in}{1.161852in}}{\pgfqpoint{4.998954in}{1.161852in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266511in}{1.421704in}}%
\pgfpathcurveto{\pgfqpoint{5.277562in}{1.421704in}}{\pgfqpoint{5.288161in}{1.426094in}}{\pgfqpoint{5.295974in}{1.433908in}}%
\pgfpathcurveto{\pgfqpoint{5.303788in}{1.441722in}}{\pgfqpoint{5.308178in}{1.452321in}}{\pgfqpoint{5.308178in}{1.463371in}}%
\pgfpathcurveto{\pgfqpoint{5.308178in}{1.474421in}}{\pgfqpoint{5.303788in}{1.485020in}}{\pgfqpoint{5.295974in}{1.492833in}}%
\pgfpathcurveto{\pgfqpoint{5.288161in}{1.500647in}}{\pgfqpoint{5.277562in}{1.505037in}}{\pgfqpoint{5.266511in}{1.505037in}}%
\pgfpathcurveto{\pgfqpoint{5.255461in}{1.505037in}}{\pgfqpoint{5.244862in}{1.500647in}}{\pgfqpoint{5.237049in}{1.492833in}}%
\pgfpathcurveto{\pgfqpoint{5.229235in}{1.485020in}}{\pgfqpoint{5.224845in}{1.474421in}}{\pgfqpoint{5.224845in}{1.463371in}}%
\pgfpathcurveto{\pgfqpoint{5.224845in}{1.452321in}}{\pgfqpoint{5.229235in}{1.441722in}}{\pgfqpoint{5.237049in}{1.433908in}}%
\pgfpathcurveto{\pgfqpoint{5.244862in}{1.426094in}}{\pgfqpoint{5.255461in}{1.421704in}}{\pgfqpoint{5.266511in}{1.421704in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702488in}{1.074845in}}%
\pgfpathcurveto{\pgfqpoint{4.713538in}{1.074845in}}{\pgfqpoint{4.724138in}{1.079236in}}{\pgfqpoint{4.731951in}{1.087049in}}%
\pgfpathcurveto{\pgfqpoint{4.739765in}{1.094863in}}{\pgfqpoint{4.744155in}{1.105462in}}{\pgfqpoint{4.744155in}{1.116512in}}%
\pgfpathcurveto{\pgfqpoint{4.744155in}{1.127562in}}{\pgfqpoint{4.739765in}{1.138161in}}{\pgfqpoint{4.731951in}{1.145975in}}%
\pgfpathcurveto{\pgfqpoint{4.724138in}{1.153788in}}{\pgfqpoint{4.713538in}{1.158179in}}{\pgfqpoint{4.702488in}{1.158179in}}%
\pgfpathcurveto{\pgfqpoint{4.691438in}{1.158179in}}{\pgfqpoint{4.680839in}{1.153788in}}{\pgfqpoint{4.673026in}{1.145975in}}%
\pgfpathcurveto{\pgfqpoint{4.665212in}{1.138161in}}{\pgfqpoint{4.660822in}{1.127562in}}{\pgfqpoint{4.660822in}{1.116512in}}%
\pgfpathcurveto{\pgfqpoint{4.660822in}{1.105462in}}{\pgfqpoint{4.665212in}{1.094863in}}{\pgfqpoint{4.673026in}{1.087049in}}%
\pgfpathcurveto{\pgfqpoint{4.680839in}{1.079236in}}{\pgfqpoint{4.691438in}{1.074845in}}{\pgfqpoint{4.702488in}{1.074845in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.405272in}{1.183124in}}%
\pgfpathcurveto{\pgfqpoint{5.416322in}{1.183124in}}{\pgfqpoint{5.426921in}{1.187515in}}{\pgfqpoint{5.434735in}{1.195328in}}%
\pgfpathcurveto{\pgfqpoint{5.442548in}{1.203142in}}{\pgfqpoint{5.446939in}{1.213741in}}{\pgfqpoint{5.446939in}{1.224791in}}%
\pgfpathcurveto{\pgfqpoint{5.446939in}{1.235841in}}{\pgfqpoint{5.442548in}{1.246440in}}{\pgfqpoint{5.434735in}{1.254254in}}%
\pgfpathcurveto{\pgfqpoint{5.426921in}{1.262067in}}{\pgfqpoint{5.416322in}{1.266458in}}{\pgfqpoint{5.405272in}{1.266458in}}%
\pgfpathcurveto{\pgfqpoint{5.394222in}{1.266458in}}{\pgfqpoint{5.383623in}{1.262067in}}{\pgfqpoint{5.375809in}{1.254254in}}%
\pgfpathcurveto{\pgfqpoint{5.367996in}{1.246440in}}{\pgfqpoint{5.363605in}{1.235841in}}{\pgfqpoint{5.363605in}{1.224791in}}%
\pgfpathcurveto{\pgfqpoint{5.363605in}{1.213741in}}{\pgfqpoint{5.367996in}{1.203142in}}{\pgfqpoint{5.375809in}{1.195328in}}%
\pgfpathcurveto{\pgfqpoint{5.383623in}{1.187515in}}{\pgfqpoint{5.394222in}{1.183124in}}{\pgfqpoint{5.405272in}{1.183124in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383456in}{1.347842in}}%
\pgfpathcurveto{\pgfqpoint{4.394506in}{1.347842in}}{\pgfqpoint{4.405105in}{1.352232in}}{\pgfqpoint{4.412919in}{1.360046in}}%
\pgfpathcurveto{\pgfqpoint{4.420733in}{1.367860in}}{\pgfqpoint{4.425123in}{1.378459in}}{\pgfqpoint{4.425123in}{1.389509in}}%
\pgfpathcurveto{\pgfqpoint{4.425123in}{1.400559in}}{\pgfqpoint{4.420733in}{1.411158in}}{\pgfqpoint{4.412919in}{1.418972in}}%
\pgfpathcurveto{\pgfqpoint{4.405105in}{1.426785in}}{\pgfqpoint{4.394506in}{1.431175in}}{\pgfqpoint{4.383456in}{1.431175in}}%
\pgfpathcurveto{\pgfqpoint{4.372406in}{1.431175in}}{\pgfqpoint{4.361807in}{1.426785in}}{\pgfqpoint{4.353994in}{1.418972in}}%
\pgfpathcurveto{\pgfqpoint{4.346180in}{1.411158in}}{\pgfqpoint{4.341790in}{1.400559in}}{\pgfqpoint{4.341790in}{1.389509in}}%
\pgfpathcurveto{\pgfqpoint{4.341790in}{1.378459in}}{\pgfqpoint{4.346180in}{1.367860in}}{\pgfqpoint{4.353994in}{1.360046in}}%
\pgfpathcurveto{\pgfqpoint{4.361807in}{1.352232in}}{\pgfqpoint{4.372406in}{1.347842in}}{\pgfqpoint{4.383456in}{1.347842in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958486in}{1.243712in}}%
\pgfpathcurveto{\pgfqpoint{4.969536in}{1.243712in}}{\pgfqpoint{4.980135in}{1.248102in}}{\pgfqpoint{4.987949in}{1.255916in}}%
\pgfpathcurveto{\pgfqpoint{4.995762in}{1.263729in}}{\pgfqpoint{5.000153in}{1.274328in}}{\pgfqpoint{5.000153in}{1.285378in}}%
\pgfpathcurveto{\pgfqpoint{5.000153in}{1.296429in}}{\pgfqpoint{4.995762in}{1.307028in}}{\pgfqpoint{4.987949in}{1.314841in}}%
\pgfpathcurveto{\pgfqpoint{4.980135in}{1.322655in}}{\pgfqpoint{4.969536in}{1.327045in}}{\pgfqpoint{4.958486in}{1.327045in}}%
\pgfpathcurveto{\pgfqpoint{4.947436in}{1.327045in}}{\pgfqpoint{4.936837in}{1.322655in}}{\pgfqpoint{4.929023in}{1.314841in}}%
\pgfpathcurveto{\pgfqpoint{4.921210in}{1.307028in}}{\pgfqpoint{4.916819in}{1.296429in}}{\pgfqpoint{4.916819in}{1.285378in}}%
\pgfpathcurveto{\pgfqpoint{4.916819in}{1.274328in}}{\pgfqpoint{4.921210in}{1.263729in}}{\pgfqpoint{4.929023in}{1.255916in}}%
\pgfpathcurveto{\pgfqpoint{4.936837in}{1.248102in}}{\pgfqpoint{4.947436in}{1.243712in}}{\pgfqpoint{4.958486in}{1.243712in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831529in}{1.230701in}}%
\pgfpathcurveto{\pgfqpoint{4.842579in}{1.230701in}}{\pgfqpoint{4.853178in}{1.235091in}}{\pgfqpoint{4.860991in}{1.242905in}}%
\pgfpathcurveto{\pgfqpoint{4.868805in}{1.250719in}}{\pgfqpoint{4.873195in}{1.261318in}}{\pgfqpoint{4.873195in}{1.272368in}}%
\pgfpathcurveto{\pgfqpoint{4.873195in}{1.283418in}}{\pgfqpoint{4.868805in}{1.294017in}}{\pgfqpoint{4.860991in}{1.301831in}}%
\pgfpathcurveto{\pgfqpoint{4.853178in}{1.309644in}}{\pgfqpoint{4.842579in}{1.314034in}}{\pgfqpoint{4.831529in}{1.314034in}}%
\pgfpathcurveto{\pgfqpoint{4.820478in}{1.314034in}}{\pgfqpoint{4.809879in}{1.309644in}}{\pgfqpoint{4.802066in}{1.301831in}}%
\pgfpathcurveto{\pgfqpoint{4.794252in}{1.294017in}}{\pgfqpoint{4.789862in}{1.283418in}}{\pgfqpoint{4.789862in}{1.272368in}}%
\pgfpathcurveto{\pgfqpoint{4.789862in}{1.261318in}}{\pgfqpoint{4.794252in}{1.250719in}}{\pgfqpoint{4.802066in}{1.242905in}}%
\pgfpathcurveto{\pgfqpoint{4.809879in}{1.235091in}}{\pgfqpoint{4.820478in}{1.230701in}}{\pgfqpoint{4.831529in}{1.230701in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103309in}{0.955228in}}%
\pgfpathcurveto{\pgfqpoint{5.114359in}{0.955228in}}{\pgfqpoint{5.124958in}{0.959618in}}{\pgfqpoint{5.132772in}{0.967432in}}%
\pgfpathcurveto{\pgfqpoint{5.140585in}{0.975245in}}{\pgfqpoint{5.144976in}{0.985844in}}{\pgfqpoint{5.144976in}{0.996894in}}%
\pgfpathcurveto{\pgfqpoint{5.144976in}{1.007944in}}{\pgfqpoint{5.140585in}{1.018543in}}{\pgfqpoint{5.132772in}{1.026357in}}%
\pgfpathcurveto{\pgfqpoint{5.124958in}{1.034171in}}{\pgfqpoint{5.114359in}{1.038561in}}{\pgfqpoint{5.103309in}{1.038561in}}%
\pgfpathcurveto{\pgfqpoint{5.092259in}{1.038561in}}{\pgfqpoint{5.081660in}{1.034171in}}{\pgfqpoint{5.073846in}{1.026357in}}%
\pgfpathcurveto{\pgfqpoint{5.066032in}{1.018543in}}{\pgfqpoint{5.061642in}{1.007944in}}{\pgfqpoint{5.061642in}{0.996894in}}%
\pgfpathcurveto{\pgfqpoint{5.061642in}{0.985844in}}{\pgfqpoint{5.066032in}{0.975245in}}{\pgfqpoint{5.073846in}{0.967432in}}%
\pgfpathcurveto{\pgfqpoint{5.081660in}{0.959618in}}{\pgfqpoint{5.092259in}{0.955228in}}{\pgfqpoint{5.103309in}{0.955228in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907333in}{1.125795in}}%
\pgfpathcurveto{\pgfqpoint{4.918383in}{1.125795in}}{\pgfqpoint{4.928982in}{1.130185in}}{\pgfqpoint{4.936796in}{1.137999in}}%
\pgfpathcurveto{\pgfqpoint{4.944609in}{1.145813in}}{\pgfqpoint{4.949000in}{1.156412in}}{\pgfqpoint{4.949000in}{1.167462in}}%
\pgfpathcurveto{\pgfqpoint{4.949000in}{1.178512in}}{\pgfqpoint{4.944609in}{1.189111in}}{\pgfqpoint{4.936796in}{1.196925in}}%
\pgfpathcurveto{\pgfqpoint{4.928982in}{1.204738in}}{\pgfqpoint{4.918383in}{1.209128in}}{\pgfqpoint{4.907333in}{1.209128in}}%
\pgfpathcurveto{\pgfqpoint{4.896283in}{1.209128in}}{\pgfqpoint{4.885684in}{1.204738in}}{\pgfqpoint{4.877870in}{1.196925in}}%
\pgfpathcurveto{\pgfqpoint{4.870057in}{1.189111in}}{\pgfqpoint{4.865666in}{1.178512in}}{\pgfqpoint{4.865666in}{1.167462in}}%
\pgfpathcurveto{\pgfqpoint{4.865666in}{1.156412in}}{\pgfqpoint{4.870057in}{1.145813in}}{\pgfqpoint{4.877870in}{1.137999in}}%
\pgfpathcurveto{\pgfqpoint{4.885684in}{1.130185in}}{\pgfqpoint{4.896283in}{1.125795in}}{\pgfqpoint{4.907333in}{1.125795in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.873286in}{1.072179in}}%
\pgfpathcurveto{\pgfqpoint{5.884336in}{1.072179in}}{\pgfqpoint{5.894935in}{1.076569in}}{\pgfqpoint{5.902748in}{1.084383in}}%
\pgfpathcurveto{\pgfqpoint{5.910562in}{1.092196in}}{\pgfqpoint{5.914952in}{1.102795in}}{\pgfqpoint{5.914952in}{1.113845in}}%
\pgfpathcurveto{\pgfqpoint{5.914952in}{1.124896in}}{\pgfqpoint{5.910562in}{1.135495in}}{\pgfqpoint{5.902748in}{1.143308in}}%
\pgfpathcurveto{\pgfqpoint{5.894935in}{1.151122in}}{\pgfqpoint{5.884336in}{1.155512in}}{\pgfqpoint{5.873286in}{1.155512in}}%
\pgfpathcurveto{\pgfqpoint{5.862235in}{1.155512in}}{\pgfqpoint{5.851636in}{1.151122in}}{\pgfqpoint{5.843823in}{1.143308in}}%
\pgfpathcurveto{\pgfqpoint{5.836009in}{1.135495in}}{\pgfqpoint{5.831619in}{1.124896in}}{\pgfqpoint{5.831619in}{1.113845in}}%
\pgfpathcurveto{\pgfqpoint{5.831619in}{1.102795in}}{\pgfqpoint{5.836009in}{1.092196in}}{\pgfqpoint{5.843823in}{1.084383in}}%
\pgfpathcurveto{\pgfqpoint{5.851636in}{1.076569in}}{\pgfqpoint{5.862235in}{1.072179in}}{\pgfqpoint{5.873286in}{1.072179in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230729in}{0.543674in}}%
\pgfpathcurveto{\pgfqpoint{5.241779in}{0.543674in}}{\pgfqpoint{5.252378in}{0.548064in}}{\pgfqpoint{5.260191in}{0.555878in}}%
\pgfpathcurveto{\pgfqpoint{5.268005in}{0.563691in}}{\pgfqpoint{5.272395in}{0.574290in}}{\pgfqpoint{5.272395in}{0.585340in}}%
\pgfpathcurveto{\pgfqpoint{5.272395in}{0.596390in}}{\pgfqpoint{5.268005in}{0.606989in}}{\pgfqpoint{5.260191in}{0.614803in}}%
\pgfpathcurveto{\pgfqpoint{5.252378in}{0.622617in}}{\pgfqpoint{5.241779in}{0.627007in}}{\pgfqpoint{5.230729in}{0.627007in}}%
\pgfpathcurveto{\pgfqpoint{5.219679in}{0.627007in}}{\pgfqpoint{5.209079in}{0.622617in}}{\pgfqpoint{5.201266in}{0.614803in}}%
\pgfpathcurveto{\pgfqpoint{5.193452in}{0.606989in}}{\pgfqpoint{5.189062in}{0.596390in}}{\pgfqpoint{5.189062in}{0.585340in}}%
\pgfpathcurveto{\pgfqpoint{5.189062in}{0.574290in}}{\pgfqpoint{5.193452in}{0.563691in}}{\pgfqpoint{5.201266in}{0.555878in}}%
\pgfpathcurveto{\pgfqpoint{5.209079in}{0.548064in}}{\pgfqpoint{5.219679in}{0.543674in}}{\pgfqpoint{5.230729in}{0.543674in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025377in}{1.035871in}}%
\pgfpathcurveto{\pgfqpoint{5.036427in}{1.035871in}}{\pgfqpoint{5.047026in}{1.040261in}}{\pgfqpoint{5.054840in}{1.048075in}}%
\pgfpathcurveto{\pgfqpoint{5.062654in}{1.055888in}}{\pgfqpoint{5.067044in}{1.066487in}}{\pgfqpoint{5.067044in}{1.077537in}}%
\pgfpathcurveto{\pgfqpoint{5.067044in}{1.088588in}}{\pgfqpoint{5.062654in}{1.099187in}}{\pgfqpoint{5.054840in}{1.107000in}}%
\pgfpathcurveto{\pgfqpoint{5.047026in}{1.114814in}}{\pgfqpoint{5.036427in}{1.119204in}}{\pgfqpoint{5.025377in}{1.119204in}}%
\pgfpathcurveto{\pgfqpoint{5.014327in}{1.119204in}}{\pgfqpoint{5.003728in}{1.114814in}}{\pgfqpoint{4.995914in}{1.107000in}}%
\pgfpathcurveto{\pgfqpoint{4.988101in}{1.099187in}}{\pgfqpoint{4.983710in}{1.088588in}}{\pgfqpoint{4.983710in}{1.077537in}}%
\pgfpathcurveto{\pgfqpoint{4.983710in}{1.066487in}}{\pgfqpoint{4.988101in}{1.055888in}}{\pgfqpoint{4.995914in}{1.048075in}}%
\pgfpathcurveto{\pgfqpoint{5.003728in}{1.040261in}}{\pgfqpoint{5.014327in}{1.035871in}}{\pgfqpoint{5.025377in}{1.035871in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610581in}{0.893660in}}%
\pgfpathcurveto{\pgfqpoint{4.621631in}{0.893660in}}{\pgfqpoint{4.632230in}{0.898050in}}{\pgfqpoint{4.640044in}{0.905864in}}%
\pgfpathcurveto{\pgfqpoint{4.647857in}{0.913677in}}{\pgfqpoint{4.652247in}{0.924277in}}{\pgfqpoint{4.652247in}{0.935327in}}%
\pgfpathcurveto{\pgfqpoint{4.652247in}{0.946377in}}{\pgfqpoint{4.647857in}{0.956976in}}{\pgfqpoint{4.640044in}{0.964789in}}%
\pgfpathcurveto{\pgfqpoint{4.632230in}{0.972603in}}{\pgfqpoint{4.621631in}{0.976993in}}{\pgfqpoint{4.610581in}{0.976993in}}%
\pgfpathcurveto{\pgfqpoint{4.599531in}{0.976993in}}{\pgfqpoint{4.588932in}{0.972603in}}{\pgfqpoint{4.581118in}{0.964789in}}%
\pgfpathcurveto{\pgfqpoint{4.573304in}{0.956976in}}{\pgfqpoint{4.568914in}{0.946377in}}{\pgfqpoint{4.568914in}{0.935327in}}%
\pgfpathcurveto{\pgfqpoint{4.568914in}{0.924277in}}{\pgfqpoint{4.573304in}{0.913677in}}{\pgfqpoint{4.581118in}{0.905864in}}%
\pgfpathcurveto{\pgfqpoint{4.588932in}{0.898050in}}{\pgfqpoint{4.599531in}{0.893660in}}{\pgfqpoint{4.610581in}{0.893660in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126549in}{0.922872in}}%
\pgfpathcurveto{\pgfqpoint{5.137599in}{0.922872in}}{\pgfqpoint{5.148198in}{0.927262in}}{\pgfqpoint{5.156012in}{0.935076in}}%
\pgfpathcurveto{\pgfqpoint{5.163826in}{0.942889in}}{\pgfqpoint{5.168216in}{0.953489in}}{\pgfqpoint{5.168216in}{0.964539in}}%
\pgfpathcurveto{\pgfqpoint{5.168216in}{0.975589in}}{\pgfqpoint{5.163826in}{0.986188in}}{\pgfqpoint{5.156012in}{0.994001in}}%
\pgfpathcurveto{\pgfqpoint{5.148198in}{1.001815in}}{\pgfqpoint{5.137599in}{1.006205in}}{\pgfqpoint{5.126549in}{1.006205in}}%
\pgfpathcurveto{\pgfqpoint{5.115499in}{1.006205in}}{\pgfqpoint{5.104900in}{1.001815in}}{\pgfqpoint{5.097086in}{0.994001in}}%
\pgfpathcurveto{\pgfqpoint{5.089273in}{0.986188in}}{\pgfqpoint{5.084883in}{0.975589in}}{\pgfqpoint{5.084883in}{0.964539in}}%
\pgfpathcurveto{\pgfqpoint{5.084883in}{0.953489in}}{\pgfqpoint{5.089273in}{0.942889in}}{\pgfqpoint{5.097086in}{0.935076in}}%
\pgfpathcurveto{\pgfqpoint{5.104900in}{0.927262in}}{\pgfqpoint{5.115499in}{0.922872in}}{\pgfqpoint{5.126549in}{0.922872in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785611in}{1.220088in}}%
\pgfpathcurveto{\pgfqpoint{4.796661in}{1.220088in}}{\pgfqpoint{4.807260in}{1.224478in}}{\pgfqpoint{4.815074in}{1.232292in}}%
\pgfpathcurveto{\pgfqpoint{4.822887in}{1.240106in}}{\pgfqpoint{4.827278in}{1.250705in}}{\pgfqpoint{4.827278in}{1.261755in}}%
\pgfpathcurveto{\pgfqpoint{4.827278in}{1.272805in}}{\pgfqpoint{4.822887in}{1.283404in}}{\pgfqpoint{4.815074in}{1.291218in}}%
\pgfpathcurveto{\pgfqpoint{4.807260in}{1.299031in}}{\pgfqpoint{4.796661in}{1.303422in}}{\pgfqpoint{4.785611in}{1.303422in}}%
\pgfpathcurveto{\pgfqpoint{4.774561in}{1.303422in}}{\pgfqpoint{4.763962in}{1.299031in}}{\pgfqpoint{4.756148in}{1.291218in}}%
\pgfpathcurveto{\pgfqpoint{4.748335in}{1.283404in}}{\pgfqpoint{4.743944in}{1.272805in}}{\pgfqpoint{4.743944in}{1.261755in}}%
\pgfpathcurveto{\pgfqpoint{4.743944in}{1.250705in}}{\pgfqpoint{4.748335in}{1.240106in}}{\pgfqpoint{4.756148in}{1.232292in}}%
\pgfpathcurveto{\pgfqpoint{4.763962in}{1.224478in}}{\pgfqpoint{4.774561in}{1.220088in}}{\pgfqpoint{4.785611in}{1.220088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325867in}{1.211768in}}%
\pgfpathcurveto{\pgfqpoint{5.336917in}{1.211768in}}{\pgfqpoint{5.347516in}{1.216158in}}{\pgfqpoint{5.355329in}{1.223972in}}%
\pgfpathcurveto{\pgfqpoint{5.363143in}{1.231785in}}{\pgfqpoint{5.367533in}{1.242384in}}{\pgfqpoint{5.367533in}{1.253435in}}%
\pgfpathcurveto{\pgfqpoint{5.367533in}{1.264485in}}{\pgfqpoint{5.363143in}{1.275084in}}{\pgfqpoint{5.355329in}{1.282897in}}%
\pgfpathcurveto{\pgfqpoint{5.347516in}{1.290711in}}{\pgfqpoint{5.336917in}{1.295101in}}{\pgfqpoint{5.325867in}{1.295101in}}%
\pgfpathcurveto{\pgfqpoint{5.314816in}{1.295101in}}{\pgfqpoint{5.304217in}{1.290711in}}{\pgfqpoint{5.296404in}{1.282897in}}%
\pgfpathcurveto{\pgfqpoint{5.288590in}{1.275084in}}{\pgfqpoint{5.284200in}{1.264485in}}{\pgfqpoint{5.284200in}{1.253435in}}%
\pgfpathcurveto{\pgfqpoint{5.284200in}{1.242384in}}{\pgfqpoint{5.288590in}{1.231785in}}{\pgfqpoint{5.296404in}{1.223972in}}%
\pgfpathcurveto{\pgfqpoint{5.304217in}{1.216158in}}{\pgfqpoint{5.314816in}{1.211768in}}{\pgfqpoint{5.325867in}{1.211768in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634485in}{0.870616in}}%
\pgfpathcurveto{\pgfqpoint{4.645535in}{0.870616in}}{\pgfqpoint{4.656134in}{0.875006in}}{\pgfqpoint{4.663948in}{0.882820in}}%
\pgfpathcurveto{\pgfqpoint{4.671761in}{0.890634in}}{\pgfqpoint{4.676152in}{0.901233in}}{\pgfqpoint{4.676152in}{0.912283in}}%
\pgfpathcurveto{\pgfqpoint{4.676152in}{0.923333in}}{\pgfqpoint{4.671761in}{0.933932in}}{\pgfqpoint{4.663948in}{0.941746in}}%
\pgfpathcurveto{\pgfqpoint{4.656134in}{0.949559in}}{\pgfqpoint{4.645535in}{0.953950in}}{\pgfqpoint{4.634485in}{0.953950in}}%
\pgfpathcurveto{\pgfqpoint{4.623435in}{0.953950in}}{\pgfqpoint{4.612836in}{0.949559in}}{\pgfqpoint{4.605022in}{0.941746in}}%
\pgfpathcurveto{\pgfqpoint{4.597209in}{0.933932in}}{\pgfqpoint{4.592818in}{0.923333in}}{\pgfqpoint{4.592818in}{0.912283in}}%
\pgfpathcurveto{\pgfqpoint{4.592818in}{0.901233in}}{\pgfqpoint{4.597209in}{0.890634in}}{\pgfqpoint{4.605022in}{0.882820in}}%
\pgfpathcurveto{\pgfqpoint{4.612836in}{0.875006in}}{\pgfqpoint{4.623435in}{0.870616in}}{\pgfqpoint{4.634485in}{0.870616in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666139in}{1.247841in}}%
\pgfpathcurveto{\pgfqpoint{4.677189in}{1.247841in}}{\pgfqpoint{4.687788in}{1.252231in}}{\pgfqpoint{4.695602in}{1.260045in}}%
\pgfpathcurveto{\pgfqpoint{4.703415in}{1.267858in}}{\pgfqpoint{4.707806in}{1.278457in}}{\pgfqpoint{4.707806in}{1.289507in}}%
\pgfpathcurveto{\pgfqpoint{4.707806in}{1.300557in}}{\pgfqpoint{4.703415in}{1.311157in}}{\pgfqpoint{4.695602in}{1.318970in}}%
\pgfpathcurveto{\pgfqpoint{4.687788in}{1.326784in}}{\pgfqpoint{4.677189in}{1.331174in}}{\pgfqpoint{4.666139in}{1.331174in}}%
\pgfpathcurveto{\pgfqpoint{4.655089in}{1.331174in}}{\pgfqpoint{4.644490in}{1.326784in}}{\pgfqpoint{4.636676in}{1.318970in}}%
\pgfpathcurveto{\pgfqpoint{4.628862in}{1.311157in}}{\pgfqpoint{4.624472in}{1.300557in}}{\pgfqpoint{4.624472in}{1.289507in}}%
\pgfpathcurveto{\pgfqpoint{4.624472in}{1.278457in}}{\pgfqpoint{4.628862in}{1.267858in}}{\pgfqpoint{4.636676in}{1.260045in}}%
\pgfpathcurveto{\pgfqpoint{4.644490in}{1.252231in}}{\pgfqpoint{4.655089in}{1.247841in}}{\pgfqpoint{4.666139in}{1.247841in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364475in}{0.771067in}}%
\pgfpathcurveto{\pgfqpoint{5.375525in}{0.771067in}}{\pgfqpoint{5.386124in}{0.775457in}}{\pgfqpoint{5.393938in}{0.783271in}}%
\pgfpathcurveto{\pgfqpoint{5.401751in}{0.791084in}}{\pgfqpoint{5.406142in}{0.801683in}}{\pgfqpoint{5.406142in}{0.812734in}}%
\pgfpathcurveto{\pgfqpoint{5.406142in}{0.823784in}}{\pgfqpoint{5.401751in}{0.834383in}}{\pgfqpoint{5.393938in}{0.842196in}}%
\pgfpathcurveto{\pgfqpoint{5.386124in}{0.850010in}}{\pgfqpoint{5.375525in}{0.854400in}}{\pgfqpoint{5.364475in}{0.854400in}}%
\pgfpathcurveto{\pgfqpoint{5.353425in}{0.854400in}}{\pgfqpoint{5.342826in}{0.850010in}}{\pgfqpoint{5.335012in}{0.842196in}}%
\pgfpathcurveto{\pgfqpoint{5.327199in}{0.834383in}}{\pgfqpoint{5.322808in}{0.823784in}}{\pgfqpoint{5.322808in}{0.812734in}}%
\pgfpathcurveto{\pgfqpoint{5.322808in}{0.801683in}}{\pgfqpoint{5.327199in}{0.791084in}}{\pgfqpoint{5.335012in}{0.783271in}}%
\pgfpathcurveto{\pgfqpoint{5.342826in}{0.775457in}}{\pgfqpoint{5.353425in}{0.771067in}}{\pgfqpoint{5.364475in}{0.771067in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939418in}{1.121982in}}%
\pgfpathcurveto{\pgfqpoint{4.950468in}{1.121982in}}{\pgfqpoint{4.961067in}{1.126373in}}{\pgfqpoint{4.968881in}{1.134186in}}%
\pgfpathcurveto{\pgfqpoint{4.976694in}{1.142000in}}{\pgfqpoint{4.981084in}{1.152599in}}{\pgfqpoint{4.981084in}{1.163649in}}%
\pgfpathcurveto{\pgfqpoint{4.981084in}{1.174699in}}{\pgfqpoint{4.976694in}{1.185298in}}{\pgfqpoint{4.968881in}{1.193112in}}%
\pgfpathcurveto{\pgfqpoint{4.961067in}{1.200925in}}{\pgfqpoint{4.950468in}{1.205316in}}{\pgfqpoint{4.939418in}{1.205316in}}%
\pgfpathcurveto{\pgfqpoint{4.928368in}{1.205316in}}{\pgfqpoint{4.917769in}{1.200925in}}{\pgfqpoint{4.909955in}{1.193112in}}%
\pgfpathcurveto{\pgfqpoint{4.902141in}{1.185298in}}{\pgfqpoint{4.897751in}{1.174699in}}{\pgfqpoint{4.897751in}{1.163649in}}%
\pgfpathcurveto{\pgfqpoint{4.897751in}{1.152599in}}{\pgfqpoint{4.902141in}{1.142000in}}{\pgfqpoint{4.909955in}{1.134186in}}%
\pgfpathcurveto{\pgfqpoint{4.917769in}{1.126373in}}{\pgfqpoint{4.928368in}{1.121982in}}{\pgfqpoint{4.939418in}{1.121982in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777737in}{1.309810in}}%
\pgfpathcurveto{\pgfqpoint{4.788788in}{1.309810in}}{\pgfqpoint{4.799387in}{1.314200in}}{\pgfqpoint{4.807200in}{1.322014in}}%
\pgfpathcurveto{\pgfqpoint{4.815014in}{1.329827in}}{\pgfqpoint{4.819404in}{1.340426in}}{\pgfqpoint{4.819404in}{1.351476in}}%
\pgfpathcurveto{\pgfqpoint{4.819404in}{1.362527in}}{\pgfqpoint{4.815014in}{1.373126in}}{\pgfqpoint{4.807200in}{1.380939in}}%
\pgfpathcurveto{\pgfqpoint{4.799387in}{1.388753in}}{\pgfqpoint{4.788788in}{1.393143in}}{\pgfqpoint{4.777737in}{1.393143in}}%
\pgfpathcurveto{\pgfqpoint{4.766687in}{1.393143in}}{\pgfqpoint{4.756088in}{1.388753in}}{\pgfqpoint{4.748275in}{1.380939in}}%
\pgfpathcurveto{\pgfqpoint{4.740461in}{1.373126in}}{\pgfqpoint{4.736071in}{1.362527in}}{\pgfqpoint{4.736071in}{1.351476in}}%
\pgfpathcurveto{\pgfqpoint{4.736071in}{1.340426in}}{\pgfqpoint{4.740461in}{1.329827in}}{\pgfqpoint{4.748275in}{1.322014in}}%
\pgfpathcurveto{\pgfqpoint{4.756088in}{1.314200in}}{\pgfqpoint{4.766687in}{1.309810in}}{\pgfqpoint{4.777737in}{1.309810in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987825in}{1.613567in}}%
\pgfpathcurveto{\pgfqpoint{4.998875in}{1.613567in}}{\pgfqpoint{5.009474in}{1.617958in}}{\pgfqpoint{5.017288in}{1.625771in}}%
\pgfpathcurveto{\pgfqpoint{5.025102in}{1.633585in}}{\pgfqpoint{5.029492in}{1.644184in}}{\pgfqpoint{5.029492in}{1.655234in}}%
\pgfpathcurveto{\pgfqpoint{5.029492in}{1.666284in}}{\pgfqpoint{5.025102in}{1.676883in}}{\pgfqpoint{5.017288in}{1.684697in}}%
\pgfpathcurveto{\pgfqpoint{5.009474in}{1.692511in}}{\pgfqpoint{4.998875in}{1.696901in}}{\pgfqpoint{4.987825in}{1.696901in}}%
\pgfpathcurveto{\pgfqpoint{4.976775in}{1.696901in}}{\pgfqpoint{4.966176in}{1.692511in}}{\pgfqpoint{4.958362in}{1.684697in}}%
\pgfpathcurveto{\pgfqpoint{4.950549in}{1.676883in}}{\pgfqpoint{4.946158in}{1.666284in}}{\pgfqpoint{4.946158in}{1.655234in}}%
\pgfpathcurveto{\pgfqpoint{4.946158in}{1.644184in}}{\pgfqpoint{4.950549in}{1.633585in}}{\pgfqpoint{4.958362in}{1.625771in}}%
\pgfpathcurveto{\pgfqpoint{4.966176in}{1.617958in}}{\pgfqpoint{4.976775in}{1.613567in}}{\pgfqpoint{4.987825in}{1.613567in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548669in}{0.952797in}}%
\pgfpathcurveto{\pgfqpoint{4.559719in}{0.952797in}}{\pgfqpoint{4.570318in}{0.957187in}}{\pgfqpoint{4.578132in}{0.965001in}}%
\pgfpathcurveto{\pgfqpoint{4.585945in}{0.972815in}}{\pgfqpoint{4.590336in}{0.983414in}}{\pgfqpoint{4.590336in}{0.994464in}}%
\pgfpathcurveto{\pgfqpoint{4.590336in}{1.005514in}}{\pgfqpoint{4.585945in}{1.016113in}}{\pgfqpoint{4.578132in}{1.023927in}}%
\pgfpathcurveto{\pgfqpoint{4.570318in}{1.031740in}}{\pgfqpoint{4.559719in}{1.036130in}}{\pgfqpoint{4.548669in}{1.036130in}}%
\pgfpathcurveto{\pgfqpoint{4.537619in}{1.036130in}}{\pgfqpoint{4.527020in}{1.031740in}}{\pgfqpoint{4.519206in}{1.023927in}}%
\pgfpathcurveto{\pgfqpoint{4.511393in}{1.016113in}}{\pgfqpoint{4.507002in}{1.005514in}}{\pgfqpoint{4.507002in}{0.994464in}}%
\pgfpathcurveto{\pgfqpoint{4.507002in}{0.983414in}}{\pgfqpoint{4.511393in}{0.972815in}}{\pgfqpoint{4.519206in}{0.965001in}}%
\pgfpathcurveto{\pgfqpoint{4.527020in}{0.957187in}}{\pgfqpoint{4.537619in}{0.952797in}}{\pgfqpoint{4.548669in}{0.952797in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919699in}{1.065649in}}%
\pgfpathcurveto{\pgfqpoint{4.930750in}{1.065649in}}{\pgfqpoint{4.941349in}{1.070039in}}{\pgfqpoint{4.949162in}{1.077853in}}%
\pgfpathcurveto{\pgfqpoint{4.956976in}{1.085666in}}{\pgfqpoint{4.961366in}{1.096265in}}{\pgfqpoint{4.961366in}{1.107316in}}%
\pgfpathcurveto{\pgfqpoint{4.961366in}{1.118366in}}{\pgfqpoint{4.956976in}{1.128965in}}{\pgfqpoint{4.949162in}{1.136778in}}%
\pgfpathcurveto{\pgfqpoint{4.941349in}{1.144592in}}{\pgfqpoint{4.930750in}{1.148982in}}{\pgfqpoint{4.919699in}{1.148982in}}%
\pgfpathcurveto{\pgfqpoint{4.908649in}{1.148982in}}{\pgfqpoint{4.898050in}{1.144592in}}{\pgfqpoint{4.890237in}{1.136778in}}%
\pgfpathcurveto{\pgfqpoint{4.882423in}{1.128965in}}{\pgfqpoint{4.878033in}{1.118366in}}{\pgfqpoint{4.878033in}{1.107316in}}%
\pgfpathcurveto{\pgfqpoint{4.878033in}{1.096265in}}{\pgfqpoint{4.882423in}{1.085666in}}{\pgfqpoint{4.890237in}{1.077853in}}%
\pgfpathcurveto{\pgfqpoint{4.898050in}{1.070039in}}{\pgfqpoint{4.908649in}{1.065649in}}{\pgfqpoint{4.919699in}{1.065649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324436in}{1.212438in}}%
\pgfpathcurveto{\pgfqpoint{5.335486in}{1.212438in}}{\pgfqpoint{5.346085in}{1.216829in}}{\pgfqpoint{5.353899in}{1.224642in}}%
\pgfpathcurveto{\pgfqpoint{5.361713in}{1.232456in}}{\pgfqpoint{5.366103in}{1.243055in}}{\pgfqpoint{5.366103in}{1.254105in}}%
\pgfpathcurveto{\pgfqpoint{5.366103in}{1.265155in}}{\pgfqpoint{5.361713in}{1.275754in}}{\pgfqpoint{5.353899in}{1.283568in}}%
\pgfpathcurveto{\pgfqpoint{5.346085in}{1.291382in}}{\pgfqpoint{5.335486in}{1.295772in}}{\pgfqpoint{5.324436in}{1.295772in}}%
\pgfpathcurveto{\pgfqpoint{5.313386in}{1.295772in}}{\pgfqpoint{5.302787in}{1.291382in}}{\pgfqpoint{5.294974in}{1.283568in}}%
\pgfpathcurveto{\pgfqpoint{5.287160in}{1.275754in}}{\pgfqpoint{5.282770in}{1.265155in}}{\pgfqpoint{5.282770in}{1.254105in}}%
\pgfpathcurveto{\pgfqpoint{5.282770in}{1.243055in}}{\pgfqpoint{5.287160in}{1.232456in}}{\pgfqpoint{5.294974in}{1.224642in}}%
\pgfpathcurveto{\pgfqpoint{5.302787in}{1.216829in}}{\pgfqpoint{5.313386in}{1.212438in}}{\pgfqpoint{5.324436in}{1.212438in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921080in}{1.419021in}}%
\pgfpathcurveto{\pgfqpoint{4.932131in}{1.419021in}}{\pgfqpoint{4.942730in}{1.423411in}}{\pgfqpoint{4.950543in}{1.431225in}}%
\pgfpathcurveto{\pgfqpoint{4.958357in}{1.439038in}}{\pgfqpoint{4.962747in}{1.449637in}}{\pgfqpoint{4.962747in}{1.460687in}}%
\pgfpathcurveto{\pgfqpoint{4.962747in}{1.471738in}}{\pgfqpoint{4.958357in}{1.482337in}}{\pgfqpoint{4.950543in}{1.490150in}}%
\pgfpathcurveto{\pgfqpoint{4.942730in}{1.497964in}}{\pgfqpoint{4.932131in}{1.502354in}}{\pgfqpoint{4.921080in}{1.502354in}}%
\pgfpathcurveto{\pgfqpoint{4.910030in}{1.502354in}}{\pgfqpoint{4.899431in}{1.497964in}}{\pgfqpoint{4.891618in}{1.490150in}}%
\pgfpathcurveto{\pgfqpoint{4.883804in}{1.482337in}}{\pgfqpoint{4.879414in}{1.471738in}}{\pgfqpoint{4.879414in}{1.460687in}}%
\pgfpathcurveto{\pgfqpoint{4.879414in}{1.449637in}}{\pgfqpoint{4.883804in}{1.439038in}}{\pgfqpoint{4.891618in}{1.431225in}}%
\pgfpathcurveto{\pgfqpoint{4.899431in}{1.423411in}}{\pgfqpoint{4.910030in}{1.419021in}}{\pgfqpoint{4.921080in}{1.419021in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.871826in}{1.090208in}}%
\pgfpathcurveto{\pgfqpoint{5.882876in}{1.090208in}}{\pgfqpoint{5.893475in}{1.094599in}}{\pgfqpoint{5.901289in}{1.102412in}}%
\pgfpathcurveto{\pgfqpoint{5.909102in}{1.110226in}}{\pgfqpoint{5.913493in}{1.120825in}}{\pgfqpoint{5.913493in}{1.131875in}}%
\pgfpathcurveto{\pgfqpoint{5.913493in}{1.142925in}}{\pgfqpoint{5.909102in}{1.153524in}}{\pgfqpoint{5.901289in}{1.161338in}}%
\pgfpathcurveto{\pgfqpoint{5.893475in}{1.169151in}}{\pgfqpoint{5.882876in}{1.173542in}}{\pgfqpoint{5.871826in}{1.173542in}}%
\pgfpathcurveto{\pgfqpoint{5.860776in}{1.173542in}}{\pgfqpoint{5.850177in}{1.169151in}}{\pgfqpoint{5.842363in}{1.161338in}}%
\pgfpathcurveto{\pgfqpoint{5.834549in}{1.153524in}}{\pgfqpoint{5.830159in}{1.142925in}}{\pgfqpoint{5.830159in}{1.131875in}}%
\pgfpathcurveto{\pgfqpoint{5.830159in}{1.120825in}}{\pgfqpoint{5.834549in}{1.110226in}}{\pgfqpoint{5.842363in}{1.102412in}}%
\pgfpathcurveto{\pgfqpoint{5.850177in}{1.094599in}}{\pgfqpoint{5.860776in}{1.090208in}}{\pgfqpoint{5.871826in}{1.090208in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902734in}{1.099588in}}%
\pgfpathcurveto{\pgfqpoint{4.913784in}{1.099588in}}{\pgfqpoint{4.924383in}{1.103978in}}{\pgfqpoint{4.932197in}{1.111792in}}%
\pgfpathcurveto{\pgfqpoint{4.940010in}{1.119605in}}{\pgfqpoint{4.944401in}{1.130204in}}{\pgfqpoint{4.944401in}{1.141254in}}%
\pgfpathcurveto{\pgfqpoint{4.944401in}{1.152304in}}{\pgfqpoint{4.940010in}{1.162904in}}{\pgfqpoint{4.932197in}{1.170717in}}%
\pgfpathcurveto{\pgfqpoint{4.924383in}{1.178531in}}{\pgfqpoint{4.913784in}{1.182921in}}{\pgfqpoint{4.902734in}{1.182921in}}%
\pgfpathcurveto{\pgfqpoint{4.891684in}{1.182921in}}{\pgfqpoint{4.881085in}{1.178531in}}{\pgfqpoint{4.873271in}{1.170717in}}%
\pgfpathcurveto{\pgfqpoint{4.865457in}{1.162904in}}{\pgfqpoint{4.861067in}{1.152304in}}{\pgfqpoint{4.861067in}{1.141254in}}%
\pgfpathcurveto{\pgfqpoint{4.861067in}{1.130204in}}{\pgfqpoint{4.865457in}{1.119605in}}{\pgfqpoint{4.873271in}{1.111792in}}%
\pgfpathcurveto{\pgfqpoint{4.881085in}{1.103978in}}{\pgfqpoint{4.891684in}{1.099588in}}{\pgfqpoint{4.902734in}{1.099588in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874223in}{1.038525in}}%
\pgfpathcurveto{\pgfqpoint{4.885274in}{1.038525in}}{\pgfqpoint{4.895873in}{1.042915in}}{\pgfqpoint{4.903686in}{1.050729in}}%
\pgfpathcurveto{\pgfqpoint{4.911500in}{1.058542in}}{\pgfqpoint{4.915890in}{1.069141in}}{\pgfqpoint{4.915890in}{1.080191in}}%
\pgfpathcurveto{\pgfqpoint{4.915890in}{1.091242in}}{\pgfqpoint{4.911500in}{1.101841in}}{\pgfqpoint{4.903686in}{1.109654in}}%
\pgfpathcurveto{\pgfqpoint{4.895873in}{1.117468in}}{\pgfqpoint{4.885274in}{1.121858in}}{\pgfqpoint{4.874223in}{1.121858in}}%
\pgfpathcurveto{\pgfqpoint{4.863173in}{1.121858in}}{\pgfqpoint{4.852574in}{1.117468in}}{\pgfqpoint{4.844761in}{1.109654in}}%
\pgfpathcurveto{\pgfqpoint{4.836947in}{1.101841in}}{\pgfqpoint{4.832557in}{1.091242in}}{\pgfqpoint{4.832557in}{1.080191in}}%
\pgfpathcurveto{\pgfqpoint{4.832557in}{1.069141in}}{\pgfqpoint{4.836947in}{1.058542in}}{\pgfqpoint{4.844761in}{1.050729in}}%
\pgfpathcurveto{\pgfqpoint{4.852574in}{1.042915in}}{\pgfqpoint{4.863173in}{1.038525in}}{\pgfqpoint{4.874223in}{1.038525in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939386in}{1.073005in}}%
\pgfpathcurveto{\pgfqpoint{4.950436in}{1.073005in}}{\pgfqpoint{4.961035in}{1.077396in}}{\pgfqpoint{4.968849in}{1.085209in}}%
\pgfpathcurveto{\pgfqpoint{4.976663in}{1.093023in}}{\pgfqpoint{4.981053in}{1.103622in}}{\pgfqpoint{4.981053in}{1.114672in}}%
\pgfpathcurveto{\pgfqpoint{4.981053in}{1.125722in}}{\pgfqpoint{4.976663in}{1.136321in}}{\pgfqpoint{4.968849in}{1.144135in}}%
\pgfpathcurveto{\pgfqpoint{4.961035in}{1.151948in}}{\pgfqpoint{4.950436in}{1.156339in}}{\pgfqpoint{4.939386in}{1.156339in}}%
\pgfpathcurveto{\pgfqpoint{4.928336in}{1.156339in}}{\pgfqpoint{4.917737in}{1.151948in}}{\pgfqpoint{4.909924in}{1.144135in}}%
\pgfpathcurveto{\pgfqpoint{4.902110in}{1.136321in}}{\pgfqpoint{4.897720in}{1.125722in}}{\pgfqpoint{4.897720in}{1.114672in}}%
\pgfpathcurveto{\pgfqpoint{4.897720in}{1.103622in}}{\pgfqpoint{4.902110in}{1.093023in}}{\pgfqpoint{4.909924in}{1.085209in}}%
\pgfpathcurveto{\pgfqpoint{4.917737in}{1.077396in}}{\pgfqpoint{4.928336in}{1.073005in}}{\pgfqpoint{4.939386in}{1.073005in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125277in}{1.448349in}}%
\pgfpathcurveto{\pgfqpoint{5.136327in}{1.448349in}}{\pgfqpoint{5.146926in}{1.452739in}}{\pgfqpoint{5.154739in}{1.460553in}}%
\pgfpathcurveto{\pgfqpoint{5.162553in}{1.468366in}}{\pgfqpoint{5.166943in}{1.478965in}}{\pgfqpoint{5.166943in}{1.490015in}}%
\pgfpathcurveto{\pgfqpoint{5.166943in}{1.501066in}}{\pgfqpoint{5.162553in}{1.511665in}}{\pgfqpoint{5.154739in}{1.519478in}}%
\pgfpathcurveto{\pgfqpoint{5.146926in}{1.527292in}}{\pgfqpoint{5.136327in}{1.531682in}}{\pgfqpoint{5.125277in}{1.531682in}}%
\pgfpathcurveto{\pgfqpoint{5.114226in}{1.531682in}}{\pgfqpoint{5.103627in}{1.527292in}}{\pgfqpoint{5.095814in}{1.519478in}}%
\pgfpathcurveto{\pgfqpoint{5.088000in}{1.511665in}}{\pgfqpoint{5.083610in}{1.501066in}}{\pgfqpoint{5.083610in}{1.490015in}}%
\pgfpathcurveto{\pgfqpoint{5.083610in}{1.478965in}}{\pgfqpoint{5.088000in}{1.468366in}}{\pgfqpoint{5.095814in}{1.460553in}}%
\pgfpathcurveto{\pgfqpoint{5.103627in}{1.452739in}}{\pgfqpoint{5.114226in}{1.448349in}}{\pgfqpoint{5.125277in}{1.448349in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221736in}{1.032075in}}%
\pgfpathcurveto{\pgfqpoint{5.232787in}{1.032075in}}{\pgfqpoint{5.243386in}{1.036466in}}{\pgfqpoint{5.251199in}{1.044279in}}%
\pgfpathcurveto{\pgfqpoint{5.259013in}{1.052093in}}{\pgfqpoint{5.263403in}{1.062692in}}{\pgfqpoint{5.263403in}{1.073742in}}%
\pgfpathcurveto{\pgfqpoint{5.263403in}{1.084792in}}{\pgfqpoint{5.259013in}{1.095391in}}{\pgfqpoint{5.251199in}{1.103205in}}%
\pgfpathcurveto{\pgfqpoint{5.243386in}{1.111018in}}{\pgfqpoint{5.232787in}{1.115409in}}{\pgfqpoint{5.221736in}{1.115409in}}%
\pgfpathcurveto{\pgfqpoint{5.210686in}{1.115409in}}{\pgfqpoint{5.200087in}{1.111018in}}{\pgfqpoint{5.192274in}{1.103205in}}%
\pgfpathcurveto{\pgfqpoint{5.184460in}{1.095391in}}{\pgfqpoint{5.180070in}{1.084792in}}{\pgfqpoint{5.180070in}{1.073742in}}%
\pgfpathcurveto{\pgfqpoint{5.180070in}{1.062692in}}{\pgfqpoint{5.184460in}{1.052093in}}{\pgfqpoint{5.192274in}{1.044279in}}%
\pgfpathcurveto{\pgfqpoint{5.200087in}{1.036466in}}{\pgfqpoint{5.210686in}{1.032075in}}{\pgfqpoint{5.221736in}{1.032075in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753598in}{1.102612in}}%
\pgfpathcurveto{\pgfqpoint{5.764648in}{1.102612in}}{\pgfqpoint{5.775247in}{1.107003in}}{\pgfqpoint{5.783061in}{1.114816in}}%
\pgfpathcurveto{\pgfqpoint{5.790874in}{1.122630in}}{\pgfqpoint{5.795265in}{1.133229in}}{\pgfqpoint{5.795265in}{1.144279in}}%
\pgfpathcurveto{\pgfqpoint{5.795265in}{1.155329in}}{\pgfqpoint{5.790874in}{1.165928in}}{\pgfqpoint{5.783061in}{1.173742in}}%
\pgfpathcurveto{\pgfqpoint{5.775247in}{1.181555in}}{\pgfqpoint{5.764648in}{1.185946in}}{\pgfqpoint{5.753598in}{1.185946in}}%
\pgfpathcurveto{\pgfqpoint{5.742548in}{1.185946in}}{\pgfqpoint{5.731949in}{1.181555in}}{\pgfqpoint{5.724135in}{1.173742in}}%
\pgfpathcurveto{\pgfqpoint{5.716322in}{1.165928in}}{\pgfqpoint{5.711931in}{1.155329in}}{\pgfqpoint{5.711931in}{1.144279in}}%
\pgfpathcurveto{\pgfqpoint{5.711931in}{1.133229in}}{\pgfqpoint{5.716322in}{1.122630in}}{\pgfqpoint{5.724135in}{1.114816in}}%
\pgfpathcurveto{\pgfqpoint{5.731949in}{1.107003in}}{\pgfqpoint{5.742548in}{1.102612in}}{\pgfqpoint{5.753598in}{1.102612in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120821in}{1.209485in}}%
\pgfpathcurveto{\pgfqpoint{5.131871in}{1.209485in}}{\pgfqpoint{5.142470in}{1.213876in}}{\pgfqpoint{5.150284in}{1.221689in}}%
\pgfpathcurveto{\pgfqpoint{5.158097in}{1.229503in}}{\pgfqpoint{5.162488in}{1.240102in}}{\pgfqpoint{5.162488in}{1.251152in}}%
\pgfpathcurveto{\pgfqpoint{5.162488in}{1.262202in}}{\pgfqpoint{5.158097in}{1.272801in}}{\pgfqpoint{5.150284in}{1.280615in}}%
\pgfpathcurveto{\pgfqpoint{5.142470in}{1.288428in}}{\pgfqpoint{5.131871in}{1.292819in}}{\pgfqpoint{5.120821in}{1.292819in}}%
\pgfpathcurveto{\pgfqpoint{5.109771in}{1.292819in}}{\pgfqpoint{5.099172in}{1.288428in}}{\pgfqpoint{5.091358in}{1.280615in}}%
\pgfpathcurveto{\pgfqpoint{5.083545in}{1.272801in}}{\pgfqpoint{5.079154in}{1.262202in}}{\pgfqpoint{5.079154in}{1.251152in}}%
\pgfpathcurveto{\pgfqpoint{5.079154in}{1.240102in}}{\pgfqpoint{5.083545in}{1.229503in}}{\pgfqpoint{5.091358in}{1.221689in}}%
\pgfpathcurveto{\pgfqpoint{5.099172in}{1.213876in}}{\pgfqpoint{5.109771in}{1.209485in}}{\pgfqpoint{5.120821in}{1.209485in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266911in}{1.546913in}}%
\pgfpathcurveto{\pgfqpoint{5.277961in}{1.546913in}}{\pgfqpoint{5.288560in}{1.551303in}}{\pgfqpoint{5.296374in}{1.559117in}}%
\pgfpathcurveto{\pgfqpoint{5.304187in}{1.566931in}}{\pgfqpoint{5.308578in}{1.577530in}}{\pgfqpoint{5.308578in}{1.588580in}}%
\pgfpathcurveto{\pgfqpoint{5.308578in}{1.599630in}}{\pgfqpoint{5.304187in}{1.610229in}}{\pgfqpoint{5.296374in}{1.618043in}}%
\pgfpathcurveto{\pgfqpoint{5.288560in}{1.625856in}}{\pgfqpoint{5.277961in}{1.630247in}}{\pgfqpoint{5.266911in}{1.630247in}}%
\pgfpathcurveto{\pgfqpoint{5.255861in}{1.630247in}}{\pgfqpoint{5.245262in}{1.625856in}}{\pgfqpoint{5.237448in}{1.618043in}}%
\pgfpathcurveto{\pgfqpoint{5.229635in}{1.610229in}}{\pgfqpoint{5.225244in}{1.599630in}}{\pgfqpoint{5.225244in}{1.588580in}}%
\pgfpathcurveto{\pgfqpoint{5.225244in}{1.577530in}}{\pgfqpoint{5.229635in}{1.566931in}}{\pgfqpoint{5.237448in}{1.559117in}}%
\pgfpathcurveto{\pgfqpoint{5.245262in}{1.551303in}}{\pgfqpoint{5.255861in}{1.546913in}}{\pgfqpoint{5.266911in}{1.546913in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966579in}{1.424819in}}%
\pgfpathcurveto{\pgfqpoint{4.977629in}{1.424819in}}{\pgfqpoint{4.988228in}{1.429209in}}{\pgfqpoint{4.996042in}{1.437023in}}%
\pgfpathcurveto{\pgfqpoint{5.003856in}{1.444836in}}{\pgfqpoint{5.008246in}{1.455436in}}{\pgfqpoint{5.008246in}{1.466486in}}%
\pgfpathcurveto{\pgfqpoint{5.008246in}{1.477536in}}{\pgfqpoint{5.003856in}{1.488135in}}{\pgfqpoint{4.996042in}{1.495948in}}%
\pgfpathcurveto{\pgfqpoint{4.988228in}{1.503762in}}{\pgfqpoint{4.977629in}{1.508152in}}{\pgfqpoint{4.966579in}{1.508152in}}%
\pgfpathcurveto{\pgfqpoint{4.955529in}{1.508152in}}{\pgfqpoint{4.944930in}{1.503762in}}{\pgfqpoint{4.937116in}{1.495948in}}%
\pgfpathcurveto{\pgfqpoint{4.929303in}{1.488135in}}{\pgfqpoint{4.924913in}{1.477536in}}{\pgfqpoint{4.924913in}{1.466486in}}%
\pgfpathcurveto{\pgfqpoint{4.924913in}{1.455436in}}{\pgfqpoint{4.929303in}{1.444836in}}{\pgfqpoint{4.937116in}{1.437023in}}%
\pgfpathcurveto{\pgfqpoint{4.944930in}{1.429209in}}{\pgfqpoint{4.955529in}{1.424819in}}{\pgfqpoint{4.966579in}{1.424819in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670482in}{1.306771in}}%
\pgfpathcurveto{\pgfqpoint{4.681532in}{1.306771in}}{\pgfqpoint{4.692131in}{1.311161in}}{\pgfqpoint{4.699944in}{1.318974in}}%
\pgfpathcurveto{\pgfqpoint{4.707758in}{1.326788in}}{\pgfqpoint{4.712148in}{1.337387in}}{\pgfqpoint{4.712148in}{1.348437in}}%
\pgfpathcurveto{\pgfqpoint{4.712148in}{1.359487in}}{\pgfqpoint{4.707758in}{1.370086in}}{\pgfqpoint{4.699944in}{1.377900in}}%
\pgfpathcurveto{\pgfqpoint{4.692131in}{1.385714in}}{\pgfqpoint{4.681532in}{1.390104in}}{\pgfqpoint{4.670482in}{1.390104in}}%
\pgfpathcurveto{\pgfqpoint{4.659432in}{1.390104in}}{\pgfqpoint{4.648833in}{1.385714in}}{\pgfqpoint{4.641019in}{1.377900in}}%
\pgfpathcurveto{\pgfqpoint{4.633205in}{1.370086in}}{\pgfqpoint{4.628815in}{1.359487in}}{\pgfqpoint{4.628815in}{1.348437in}}%
\pgfpathcurveto{\pgfqpoint{4.628815in}{1.337387in}}{\pgfqpoint{4.633205in}{1.326788in}}{\pgfqpoint{4.641019in}{1.318974in}}%
\pgfpathcurveto{\pgfqpoint{4.648833in}{1.311161in}}{\pgfqpoint{4.659432in}{1.306771in}}{\pgfqpoint{4.670482in}{1.306771in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063158in}{1.457688in}}%
\pgfpathcurveto{\pgfqpoint{5.074208in}{1.457688in}}{\pgfqpoint{5.084807in}{1.462078in}}{\pgfqpoint{5.092621in}{1.469892in}}%
\pgfpathcurveto{\pgfqpoint{5.100434in}{1.477705in}}{\pgfqpoint{5.104825in}{1.488304in}}{\pgfqpoint{5.104825in}{1.499354in}}%
\pgfpathcurveto{\pgfqpoint{5.104825in}{1.510405in}}{\pgfqpoint{5.100434in}{1.521004in}}{\pgfqpoint{5.092621in}{1.528817in}}%
\pgfpathcurveto{\pgfqpoint{5.084807in}{1.536631in}}{\pgfqpoint{5.074208in}{1.541021in}}{\pgfqpoint{5.063158in}{1.541021in}}%
\pgfpathcurveto{\pgfqpoint{5.052108in}{1.541021in}}{\pgfqpoint{5.041509in}{1.536631in}}{\pgfqpoint{5.033695in}{1.528817in}}%
\pgfpathcurveto{\pgfqpoint{5.025882in}{1.521004in}}{\pgfqpoint{5.021491in}{1.510405in}}{\pgfqpoint{5.021491in}{1.499354in}}%
\pgfpathcurveto{\pgfqpoint{5.021491in}{1.488304in}}{\pgfqpoint{5.025882in}{1.477705in}}{\pgfqpoint{5.033695in}{1.469892in}}%
\pgfpathcurveto{\pgfqpoint{5.041509in}{1.462078in}}{\pgfqpoint{5.052108in}{1.457688in}}{\pgfqpoint{5.063158in}{1.457688in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017315in}{0.886243in}}%
\pgfpathcurveto{\pgfqpoint{5.028366in}{0.886243in}}{\pgfqpoint{5.038965in}{0.890634in}}{\pgfqpoint{5.046778in}{0.898447in}}%
\pgfpathcurveto{\pgfqpoint{5.054592in}{0.906261in}}{\pgfqpoint{5.058982in}{0.916860in}}{\pgfqpoint{5.058982in}{0.927910in}}%
\pgfpathcurveto{\pgfqpoint{5.058982in}{0.938960in}}{\pgfqpoint{5.054592in}{0.949559in}}{\pgfqpoint{5.046778in}{0.957373in}}%
\pgfpathcurveto{\pgfqpoint{5.038965in}{0.965186in}}{\pgfqpoint{5.028366in}{0.969577in}}{\pgfqpoint{5.017315in}{0.969577in}}%
\pgfpathcurveto{\pgfqpoint{5.006265in}{0.969577in}}{\pgfqpoint{4.995666in}{0.965186in}}{\pgfqpoint{4.987853in}{0.957373in}}%
\pgfpathcurveto{\pgfqpoint{4.980039in}{0.949559in}}{\pgfqpoint{4.975649in}{0.938960in}}{\pgfqpoint{4.975649in}{0.927910in}}%
\pgfpathcurveto{\pgfqpoint{4.975649in}{0.916860in}}{\pgfqpoint{4.980039in}{0.906261in}}{\pgfqpoint{4.987853in}{0.898447in}}%
\pgfpathcurveto{\pgfqpoint{4.995666in}{0.890634in}}{\pgfqpoint{5.006265in}{0.886243in}}{\pgfqpoint{5.017315in}{0.886243in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718794in}{1.496458in}}%
\pgfpathcurveto{\pgfqpoint{4.729844in}{1.496458in}}{\pgfqpoint{4.740443in}{1.500848in}}{\pgfqpoint{4.748257in}{1.508662in}}%
\pgfpathcurveto{\pgfqpoint{4.756071in}{1.516476in}}{\pgfqpoint{4.760461in}{1.527075in}}{\pgfqpoint{4.760461in}{1.538125in}}%
\pgfpathcurveto{\pgfqpoint{4.760461in}{1.549175in}}{\pgfqpoint{4.756071in}{1.559774in}}{\pgfqpoint{4.748257in}{1.567588in}}%
\pgfpathcurveto{\pgfqpoint{4.740443in}{1.575401in}}{\pgfqpoint{4.729844in}{1.579791in}}{\pgfqpoint{4.718794in}{1.579791in}}%
\pgfpathcurveto{\pgfqpoint{4.707744in}{1.579791in}}{\pgfqpoint{4.697145in}{1.575401in}}{\pgfqpoint{4.689331in}{1.567588in}}%
\pgfpathcurveto{\pgfqpoint{4.681518in}{1.559774in}}{\pgfqpoint{4.677127in}{1.549175in}}{\pgfqpoint{4.677127in}{1.538125in}}%
\pgfpathcurveto{\pgfqpoint{4.677127in}{1.527075in}}{\pgfqpoint{4.681518in}{1.516476in}}{\pgfqpoint{4.689331in}{1.508662in}}%
\pgfpathcurveto{\pgfqpoint{4.697145in}{1.500848in}}{\pgfqpoint{4.707744in}{1.496458in}}{\pgfqpoint{4.718794in}{1.496458in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365733in}{1.084252in}}%
\pgfpathcurveto{\pgfqpoint{4.376783in}{1.084252in}}{\pgfqpoint{4.387382in}{1.088643in}}{\pgfqpoint{4.395196in}{1.096456in}}%
\pgfpathcurveto{\pgfqpoint{4.403010in}{1.104270in}}{\pgfqpoint{4.407400in}{1.114869in}}{\pgfqpoint{4.407400in}{1.125919in}}%
\pgfpathcurveto{\pgfqpoint{4.407400in}{1.136969in}}{\pgfqpoint{4.403010in}{1.147568in}}{\pgfqpoint{4.395196in}{1.155382in}}%
\pgfpathcurveto{\pgfqpoint{4.387382in}{1.163195in}}{\pgfqpoint{4.376783in}{1.167586in}}{\pgfqpoint{4.365733in}{1.167586in}}%
\pgfpathcurveto{\pgfqpoint{4.354683in}{1.167586in}}{\pgfqpoint{4.344084in}{1.163195in}}{\pgfqpoint{4.336271in}{1.155382in}}%
\pgfpathcurveto{\pgfqpoint{4.328457in}{1.147568in}}{\pgfqpoint{4.324067in}{1.136969in}}{\pgfqpoint{4.324067in}{1.125919in}}%
\pgfpathcurveto{\pgfqpoint{4.324067in}{1.114869in}}{\pgfqpoint{4.328457in}{1.104270in}}{\pgfqpoint{4.336271in}{1.096456in}}%
\pgfpathcurveto{\pgfqpoint{4.344084in}{1.088643in}}{\pgfqpoint{4.354683in}{1.084252in}}{\pgfqpoint{4.365733in}{1.084252in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457029in}{1.472536in}}%
\pgfpathcurveto{\pgfqpoint{5.468080in}{1.472536in}}{\pgfqpoint{5.478679in}{1.476927in}}{\pgfqpoint{5.486492in}{1.484740in}}%
\pgfpathcurveto{\pgfqpoint{5.494306in}{1.492554in}}{\pgfqpoint{5.498696in}{1.503153in}}{\pgfqpoint{5.498696in}{1.514203in}}%
\pgfpathcurveto{\pgfqpoint{5.498696in}{1.525253in}}{\pgfqpoint{5.494306in}{1.535852in}}{\pgfqpoint{5.486492in}{1.543666in}}%
\pgfpathcurveto{\pgfqpoint{5.478679in}{1.551480in}}{\pgfqpoint{5.468080in}{1.555870in}}{\pgfqpoint{5.457029in}{1.555870in}}%
\pgfpathcurveto{\pgfqpoint{5.445979in}{1.555870in}}{\pgfqpoint{5.435380in}{1.551480in}}{\pgfqpoint{5.427567in}{1.543666in}}%
\pgfpathcurveto{\pgfqpoint{5.419753in}{1.535852in}}{\pgfqpoint{5.415363in}{1.525253in}}{\pgfqpoint{5.415363in}{1.514203in}}%
\pgfpathcurveto{\pgfqpoint{5.415363in}{1.503153in}}{\pgfqpoint{5.419753in}{1.492554in}}{\pgfqpoint{5.427567in}{1.484740in}}%
\pgfpathcurveto{\pgfqpoint{5.435380in}{1.476927in}}{\pgfqpoint{5.445979in}{1.472536in}}{\pgfqpoint{5.457029in}{1.472536in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734135in}{1.346875in}}%
\pgfpathcurveto{\pgfqpoint{4.745185in}{1.346875in}}{\pgfqpoint{4.755784in}{1.351265in}}{\pgfqpoint{4.763598in}{1.359079in}}%
\pgfpathcurveto{\pgfqpoint{4.771411in}{1.366892in}}{\pgfqpoint{4.775802in}{1.377491in}}{\pgfqpoint{4.775802in}{1.388541in}}%
\pgfpathcurveto{\pgfqpoint{4.775802in}{1.399591in}}{\pgfqpoint{4.771411in}{1.410191in}}{\pgfqpoint{4.763598in}{1.418004in}}%
\pgfpathcurveto{\pgfqpoint{4.755784in}{1.425818in}}{\pgfqpoint{4.745185in}{1.430208in}}{\pgfqpoint{4.734135in}{1.430208in}}%
\pgfpathcurveto{\pgfqpoint{4.723085in}{1.430208in}}{\pgfqpoint{4.712486in}{1.425818in}}{\pgfqpoint{4.704672in}{1.418004in}}%
\pgfpathcurveto{\pgfqpoint{4.696858in}{1.410191in}}{\pgfqpoint{4.692468in}{1.399591in}}{\pgfqpoint{4.692468in}{1.388541in}}%
\pgfpathcurveto{\pgfqpoint{4.692468in}{1.377491in}}{\pgfqpoint{4.696858in}{1.366892in}}{\pgfqpoint{4.704672in}{1.359079in}}%
\pgfpathcurveto{\pgfqpoint{4.712486in}{1.351265in}}{\pgfqpoint{4.723085in}{1.346875in}}{\pgfqpoint{4.734135in}{1.346875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909829in}{1.076586in}}%
\pgfpathcurveto{\pgfqpoint{4.920880in}{1.076586in}}{\pgfqpoint{4.931479in}{1.080976in}}{\pgfqpoint{4.939292in}{1.088790in}}%
\pgfpathcurveto{\pgfqpoint{4.947106in}{1.096604in}}{\pgfqpoint{4.951496in}{1.107203in}}{\pgfqpoint{4.951496in}{1.118253in}}%
\pgfpathcurveto{\pgfqpoint{4.951496in}{1.129303in}}{\pgfqpoint{4.947106in}{1.139902in}}{\pgfqpoint{4.939292in}{1.147716in}}%
\pgfpathcurveto{\pgfqpoint{4.931479in}{1.155529in}}{\pgfqpoint{4.920880in}{1.159919in}}{\pgfqpoint{4.909829in}{1.159919in}}%
\pgfpathcurveto{\pgfqpoint{4.898779in}{1.159919in}}{\pgfqpoint{4.888180in}{1.155529in}}{\pgfqpoint{4.880367in}{1.147716in}}%
\pgfpathcurveto{\pgfqpoint{4.872553in}{1.139902in}}{\pgfqpoint{4.868163in}{1.129303in}}{\pgfqpoint{4.868163in}{1.118253in}}%
\pgfpathcurveto{\pgfqpoint{4.868163in}{1.107203in}}{\pgfqpoint{4.872553in}{1.096604in}}{\pgfqpoint{4.880367in}{1.088790in}}%
\pgfpathcurveto{\pgfqpoint{4.888180in}{1.080976in}}{\pgfqpoint{4.898779in}{1.076586in}}{\pgfqpoint{4.909829in}{1.076586in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855371in}{1.078863in}}%
\pgfpathcurveto{\pgfqpoint{5.866421in}{1.078863in}}{\pgfqpoint{5.877020in}{1.083253in}}{\pgfqpoint{5.884834in}{1.091067in}}%
\pgfpathcurveto{\pgfqpoint{5.892648in}{1.098880in}}{\pgfqpoint{5.897038in}{1.109479in}}{\pgfqpoint{5.897038in}{1.120529in}}%
\pgfpathcurveto{\pgfqpoint{5.897038in}{1.131580in}}{\pgfqpoint{5.892648in}{1.142179in}}{\pgfqpoint{5.884834in}{1.149992in}}%
\pgfpathcurveto{\pgfqpoint{5.877020in}{1.157806in}}{\pgfqpoint{5.866421in}{1.162196in}}{\pgfqpoint{5.855371in}{1.162196in}}%
\pgfpathcurveto{\pgfqpoint{5.844321in}{1.162196in}}{\pgfqpoint{5.833722in}{1.157806in}}{\pgfqpoint{5.825908in}{1.149992in}}%
\pgfpathcurveto{\pgfqpoint{5.818095in}{1.142179in}}{\pgfqpoint{5.813704in}{1.131580in}}{\pgfqpoint{5.813704in}{1.120529in}}%
\pgfpathcurveto{\pgfqpoint{5.813704in}{1.109479in}}{\pgfqpoint{5.818095in}{1.098880in}}{\pgfqpoint{5.825908in}{1.091067in}}%
\pgfpathcurveto{\pgfqpoint{5.833722in}{1.083253in}}{\pgfqpoint{5.844321in}{1.078863in}}{\pgfqpoint{5.855371in}{1.078863in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748834in}{1.156766in}}%
\pgfpathcurveto{\pgfqpoint{4.759884in}{1.156766in}}{\pgfqpoint{4.770483in}{1.161157in}}{\pgfqpoint{4.778297in}{1.168970in}}%
\pgfpathcurveto{\pgfqpoint{4.786110in}{1.176784in}}{\pgfqpoint{4.790500in}{1.187383in}}{\pgfqpoint{4.790500in}{1.198433in}}%
\pgfpathcurveto{\pgfqpoint{4.790500in}{1.209483in}}{\pgfqpoint{4.786110in}{1.220082in}}{\pgfqpoint{4.778297in}{1.227896in}}%
\pgfpathcurveto{\pgfqpoint{4.770483in}{1.235710in}}{\pgfqpoint{4.759884in}{1.240100in}}{\pgfqpoint{4.748834in}{1.240100in}}%
\pgfpathcurveto{\pgfqpoint{4.737784in}{1.240100in}}{\pgfqpoint{4.727185in}{1.235710in}}{\pgfqpoint{4.719371in}{1.227896in}}%
\pgfpathcurveto{\pgfqpoint{4.711557in}{1.220082in}}{\pgfqpoint{4.707167in}{1.209483in}}{\pgfqpoint{4.707167in}{1.198433in}}%
\pgfpathcurveto{\pgfqpoint{4.707167in}{1.187383in}}{\pgfqpoint{4.711557in}{1.176784in}}{\pgfqpoint{4.719371in}{1.168970in}}%
\pgfpathcurveto{\pgfqpoint{4.727185in}{1.161157in}}{\pgfqpoint{4.737784in}{1.156766in}}{\pgfqpoint{4.748834in}{1.156766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685933in}{1.143852in}}%
\pgfpathcurveto{\pgfqpoint{5.696983in}{1.143852in}}{\pgfqpoint{5.707582in}{1.148242in}}{\pgfqpoint{5.715396in}{1.156056in}}%
\pgfpathcurveto{\pgfqpoint{5.723209in}{1.163869in}}{\pgfqpoint{5.727600in}{1.174468in}}{\pgfqpoint{5.727600in}{1.185518in}}%
\pgfpathcurveto{\pgfqpoint{5.727600in}{1.196569in}}{\pgfqpoint{5.723209in}{1.207168in}}{\pgfqpoint{5.715396in}{1.214981in}}%
\pgfpathcurveto{\pgfqpoint{5.707582in}{1.222795in}}{\pgfqpoint{5.696983in}{1.227185in}}{\pgfqpoint{5.685933in}{1.227185in}}%
\pgfpathcurveto{\pgfqpoint{5.674883in}{1.227185in}}{\pgfqpoint{5.664284in}{1.222795in}}{\pgfqpoint{5.656470in}{1.214981in}}%
\pgfpathcurveto{\pgfqpoint{5.648657in}{1.207168in}}{\pgfqpoint{5.644266in}{1.196569in}}{\pgfqpoint{5.644266in}{1.185518in}}%
\pgfpathcurveto{\pgfqpoint{5.644266in}{1.174468in}}{\pgfqpoint{5.648657in}{1.163869in}}{\pgfqpoint{5.656470in}{1.156056in}}%
\pgfpathcurveto{\pgfqpoint{5.664284in}{1.148242in}}{\pgfqpoint{5.674883in}{1.143852in}}{\pgfqpoint{5.685933in}{1.143852in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880739in}{1.195207in}}%
\pgfpathcurveto{\pgfqpoint{4.891789in}{1.195207in}}{\pgfqpoint{4.902388in}{1.199598in}}{\pgfqpoint{4.910202in}{1.207411in}}%
\pgfpathcurveto{\pgfqpoint{4.918016in}{1.215225in}}{\pgfqpoint{4.922406in}{1.225824in}}{\pgfqpoint{4.922406in}{1.236874in}}%
\pgfpathcurveto{\pgfqpoint{4.922406in}{1.247924in}}{\pgfqpoint{4.918016in}{1.258523in}}{\pgfqpoint{4.910202in}{1.266337in}}%
\pgfpathcurveto{\pgfqpoint{4.902388in}{1.274150in}}{\pgfqpoint{4.891789in}{1.278541in}}{\pgfqpoint{4.880739in}{1.278541in}}%
\pgfpathcurveto{\pgfqpoint{4.869689in}{1.278541in}}{\pgfqpoint{4.859090in}{1.274150in}}{\pgfqpoint{4.851276in}{1.266337in}}%
\pgfpathcurveto{\pgfqpoint{4.843463in}{1.258523in}}{\pgfqpoint{4.839072in}{1.247924in}}{\pgfqpoint{4.839072in}{1.236874in}}%
\pgfpathcurveto{\pgfqpoint{4.839072in}{1.225824in}}{\pgfqpoint{4.843463in}{1.215225in}}{\pgfqpoint{4.851276in}{1.207411in}}%
\pgfpathcurveto{\pgfqpoint{4.859090in}{1.199598in}}{\pgfqpoint{4.869689in}{1.195207in}}{\pgfqpoint{4.880739in}{1.195207in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802839in}{1.329743in}}%
\pgfpathcurveto{\pgfqpoint{4.813889in}{1.329743in}}{\pgfqpoint{4.824488in}{1.334133in}}{\pgfqpoint{4.832302in}{1.341947in}}%
\pgfpathcurveto{\pgfqpoint{4.840115in}{1.349761in}}{\pgfqpoint{4.844506in}{1.360360in}}{\pgfqpoint{4.844506in}{1.371410in}}%
\pgfpathcurveto{\pgfqpoint{4.844506in}{1.382460in}}{\pgfqpoint{4.840115in}{1.393059in}}{\pgfqpoint{4.832302in}{1.400873in}}%
\pgfpathcurveto{\pgfqpoint{4.824488in}{1.408686in}}{\pgfqpoint{4.813889in}{1.413077in}}{\pgfqpoint{4.802839in}{1.413077in}}%
\pgfpathcurveto{\pgfqpoint{4.791789in}{1.413077in}}{\pgfqpoint{4.781190in}{1.408686in}}{\pgfqpoint{4.773376in}{1.400873in}}%
\pgfpathcurveto{\pgfqpoint{4.765563in}{1.393059in}}{\pgfqpoint{4.761172in}{1.382460in}}{\pgfqpoint{4.761172in}{1.371410in}}%
\pgfpathcurveto{\pgfqpoint{4.761172in}{1.360360in}}{\pgfqpoint{4.765563in}{1.349761in}}{\pgfqpoint{4.773376in}{1.341947in}}%
\pgfpathcurveto{\pgfqpoint{4.781190in}{1.334133in}}{\pgfqpoint{4.791789in}{1.329743in}}{\pgfqpoint{4.802839in}{1.329743in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793548in}{1.151376in}}%
\pgfpathcurveto{\pgfqpoint{4.804598in}{1.151376in}}{\pgfqpoint{4.815197in}{1.155766in}}{\pgfqpoint{4.823011in}{1.163579in}}%
\pgfpathcurveto{\pgfqpoint{4.830824in}{1.171393in}}{\pgfqpoint{4.835215in}{1.181992in}}{\pgfqpoint{4.835215in}{1.193042in}}%
\pgfpathcurveto{\pgfqpoint{4.835215in}{1.204092in}}{\pgfqpoint{4.830824in}{1.214691in}}{\pgfqpoint{4.823011in}{1.222505in}}%
\pgfpathcurveto{\pgfqpoint{4.815197in}{1.230319in}}{\pgfqpoint{4.804598in}{1.234709in}}{\pgfqpoint{4.793548in}{1.234709in}}%
\pgfpathcurveto{\pgfqpoint{4.782498in}{1.234709in}}{\pgfqpoint{4.771899in}{1.230319in}}{\pgfqpoint{4.764085in}{1.222505in}}%
\pgfpathcurveto{\pgfqpoint{4.756272in}{1.214691in}}{\pgfqpoint{4.751881in}{1.204092in}}{\pgfqpoint{4.751881in}{1.193042in}}%
\pgfpathcurveto{\pgfqpoint{4.751881in}{1.181992in}}{\pgfqpoint{4.756272in}{1.171393in}}{\pgfqpoint{4.764085in}{1.163579in}}%
\pgfpathcurveto{\pgfqpoint{4.771899in}{1.155766in}}{\pgfqpoint{4.782498in}{1.151376in}}{\pgfqpoint{4.793548in}{1.151376in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876942in}{0.635759in}}%
\pgfpathcurveto{\pgfqpoint{4.887992in}{0.635759in}}{\pgfqpoint{4.898591in}{0.640149in}}{\pgfqpoint{4.906405in}{0.647963in}}%
\pgfpathcurveto{\pgfqpoint{4.914219in}{0.655776in}}{\pgfqpoint{4.918609in}{0.666375in}}{\pgfqpoint{4.918609in}{0.677425in}}%
\pgfpathcurveto{\pgfqpoint{4.918609in}{0.688475in}}{\pgfqpoint{4.914219in}{0.699074in}}{\pgfqpoint{4.906405in}{0.706888in}}%
\pgfpathcurveto{\pgfqpoint{4.898591in}{0.714702in}}{\pgfqpoint{4.887992in}{0.719092in}}{\pgfqpoint{4.876942in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{4.865892in}{0.719092in}}{\pgfqpoint{4.855293in}{0.714702in}}{\pgfqpoint{4.847479in}{0.706888in}}%
\pgfpathcurveto{\pgfqpoint{4.839666in}{0.699074in}}{\pgfqpoint{4.835275in}{0.688475in}}{\pgfqpoint{4.835275in}{0.677425in}}%
\pgfpathcurveto{\pgfqpoint{4.835275in}{0.666375in}}{\pgfqpoint{4.839666in}{0.655776in}}{\pgfqpoint{4.847479in}{0.647963in}}%
\pgfpathcurveto{\pgfqpoint{4.855293in}{0.640149in}}{\pgfqpoint{4.865892in}{0.635759in}}{\pgfqpoint{4.876942in}{0.635759in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691920in}{0.971184in}}%
\pgfpathcurveto{\pgfqpoint{4.702970in}{0.971184in}}{\pgfqpoint{4.713569in}{0.975574in}}{\pgfqpoint{4.721383in}{0.983388in}}%
\pgfpathcurveto{\pgfqpoint{4.729196in}{0.991201in}}{\pgfqpoint{4.733587in}{1.001800in}}{\pgfqpoint{4.733587in}{1.012851in}}%
\pgfpathcurveto{\pgfqpoint{4.733587in}{1.023901in}}{\pgfqpoint{4.729196in}{1.034500in}}{\pgfqpoint{4.721383in}{1.042313in}}%
\pgfpathcurveto{\pgfqpoint{4.713569in}{1.050127in}}{\pgfqpoint{4.702970in}{1.054517in}}{\pgfqpoint{4.691920in}{1.054517in}}%
\pgfpathcurveto{\pgfqpoint{4.680870in}{1.054517in}}{\pgfqpoint{4.670271in}{1.050127in}}{\pgfqpoint{4.662457in}{1.042313in}}%
\pgfpathcurveto{\pgfqpoint{4.654644in}{1.034500in}}{\pgfqpoint{4.650253in}{1.023901in}}{\pgfqpoint{4.650253in}{1.012851in}}%
\pgfpathcurveto{\pgfqpoint{4.650253in}{1.001800in}}{\pgfqpoint{4.654644in}{0.991201in}}{\pgfqpoint{4.662457in}{0.983388in}}%
\pgfpathcurveto{\pgfqpoint{4.670271in}{0.975574in}}{\pgfqpoint{4.680870in}{0.971184in}}{\pgfqpoint{4.691920in}{0.971184in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821505in}{0.795173in}}%
\pgfpathcurveto{\pgfqpoint{4.832555in}{0.795173in}}{\pgfqpoint{4.843154in}{0.799564in}}{\pgfqpoint{4.850968in}{0.807377in}}%
\pgfpathcurveto{\pgfqpoint{4.858782in}{0.815191in}}{\pgfqpoint{4.863172in}{0.825790in}}{\pgfqpoint{4.863172in}{0.836840in}}%
\pgfpathcurveto{\pgfqpoint{4.863172in}{0.847890in}}{\pgfqpoint{4.858782in}{0.858489in}}{\pgfqpoint{4.850968in}{0.866303in}}%
\pgfpathcurveto{\pgfqpoint{4.843154in}{0.874117in}}{\pgfqpoint{4.832555in}{0.878507in}}{\pgfqpoint{4.821505in}{0.878507in}}%
\pgfpathcurveto{\pgfqpoint{4.810455in}{0.878507in}}{\pgfqpoint{4.799856in}{0.874117in}}{\pgfqpoint{4.792042in}{0.866303in}}%
\pgfpathcurveto{\pgfqpoint{4.784229in}{0.858489in}}{\pgfqpoint{4.779839in}{0.847890in}}{\pgfqpoint{4.779839in}{0.836840in}}%
\pgfpathcurveto{\pgfqpoint{4.779839in}{0.825790in}}{\pgfqpoint{4.784229in}{0.815191in}}{\pgfqpoint{4.792042in}{0.807377in}}%
\pgfpathcurveto{\pgfqpoint{4.799856in}{0.799564in}}{\pgfqpoint{4.810455in}{0.795173in}}{\pgfqpoint{4.821505in}{0.795173in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902423in}{1.248633in}}%
\pgfpathcurveto{\pgfqpoint{4.913473in}{1.248633in}}{\pgfqpoint{4.924072in}{1.253023in}}{\pgfqpoint{4.931886in}{1.260837in}}%
\pgfpathcurveto{\pgfqpoint{4.939700in}{1.268650in}}{\pgfqpoint{4.944090in}{1.279249in}}{\pgfqpoint{4.944090in}{1.290299in}}%
\pgfpathcurveto{\pgfqpoint{4.944090in}{1.301350in}}{\pgfqpoint{4.939700in}{1.311949in}}{\pgfqpoint{4.931886in}{1.319762in}}%
\pgfpathcurveto{\pgfqpoint{4.924072in}{1.327576in}}{\pgfqpoint{4.913473in}{1.331966in}}{\pgfqpoint{4.902423in}{1.331966in}}%
\pgfpathcurveto{\pgfqpoint{4.891373in}{1.331966in}}{\pgfqpoint{4.880774in}{1.327576in}}{\pgfqpoint{4.872961in}{1.319762in}}%
\pgfpathcurveto{\pgfqpoint{4.865147in}{1.311949in}}{\pgfqpoint{4.860757in}{1.301350in}}{\pgfqpoint{4.860757in}{1.290299in}}%
\pgfpathcurveto{\pgfqpoint{4.860757in}{1.279249in}}{\pgfqpoint{4.865147in}{1.268650in}}{\pgfqpoint{4.872961in}{1.260837in}}%
\pgfpathcurveto{\pgfqpoint{4.880774in}{1.253023in}}{\pgfqpoint{4.891373in}{1.248633in}}{\pgfqpoint{4.902423in}{1.248633in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987614in}{1.345367in}}%
\pgfpathcurveto{\pgfqpoint{4.998664in}{1.345367in}}{\pgfqpoint{5.009263in}{1.349757in}}{\pgfqpoint{5.017077in}{1.357571in}}%
\pgfpathcurveto{\pgfqpoint{5.024890in}{1.365385in}}{\pgfqpoint{5.029280in}{1.375984in}}{\pgfqpoint{5.029280in}{1.387034in}}%
\pgfpathcurveto{\pgfqpoint{5.029280in}{1.398084in}}{\pgfqpoint{5.024890in}{1.408683in}}{\pgfqpoint{5.017077in}{1.416497in}}%
\pgfpathcurveto{\pgfqpoint{5.009263in}{1.424310in}}{\pgfqpoint{4.998664in}{1.428701in}}{\pgfqpoint{4.987614in}{1.428701in}}%
\pgfpathcurveto{\pgfqpoint{4.976564in}{1.428701in}}{\pgfqpoint{4.965965in}{1.424310in}}{\pgfqpoint{4.958151in}{1.416497in}}%
\pgfpathcurveto{\pgfqpoint{4.950337in}{1.408683in}}{\pgfqpoint{4.945947in}{1.398084in}}{\pgfqpoint{4.945947in}{1.387034in}}%
\pgfpathcurveto{\pgfqpoint{4.945947in}{1.375984in}}{\pgfqpoint{4.950337in}{1.365385in}}{\pgfqpoint{4.958151in}{1.357571in}}%
\pgfpathcurveto{\pgfqpoint{4.965965in}{1.349757in}}{\pgfqpoint{4.976564in}{1.345367in}}{\pgfqpoint{4.987614in}{1.345367in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870744in}{1.089499in}}%
\pgfpathcurveto{\pgfqpoint{5.881794in}{1.089499in}}{\pgfqpoint{5.892394in}{1.093889in}}{\pgfqpoint{5.900207in}{1.101703in}}%
\pgfpathcurveto{\pgfqpoint{5.908021in}{1.109516in}}{\pgfqpoint{5.912411in}{1.120115in}}{\pgfqpoint{5.912411in}{1.131165in}}%
\pgfpathcurveto{\pgfqpoint{5.912411in}{1.142216in}}{\pgfqpoint{5.908021in}{1.152815in}}{\pgfqpoint{5.900207in}{1.160628in}}%
\pgfpathcurveto{\pgfqpoint{5.892394in}{1.168442in}}{\pgfqpoint{5.881794in}{1.172832in}}{\pgfqpoint{5.870744in}{1.172832in}}%
\pgfpathcurveto{\pgfqpoint{5.859694in}{1.172832in}}{\pgfqpoint{5.849095in}{1.168442in}}{\pgfqpoint{5.841282in}{1.160628in}}%
\pgfpathcurveto{\pgfqpoint{5.833468in}{1.152815in}}{\pgfqpoint{5.829078in}{1.142216in}}{\pgfqpoint{5.829078in}{1.131165in}}%
\pgfpathcurveto{\pgfqpoint{5.829078in}{1.120115in}}{\pgfqpoint{5.833468in}{1.109516in}}{\pgfqpoint{5.841282in}{1.101703in}}%
\pgfpathcurveto{\pgfqpoint{5.849095in}{1.093889in}}{\pgfqpoint{5.859694in}{1.089499in}}{\pgfqpoint{5.870744in}{1.089499in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028983in}{1.071569in}}%
\pgfpathcurveto{\pgfqpoint{5.040033in}{1.071569in}}{\pgfqpoint{5.050632in}{1.075959in}}{\pgfqpoint{5.058445in}{1.083773in}}%
\pgfpathcurveto{\pgfqpoint{5.066259in}{1.091586in}}{\pgfqpoint{5.070649in}{1.102185in}}{\pgfqpoint{5.070649in}{1.113235in}}%
\pgfpathcurveto{\pgfqpoint{5.070649in}{1.124286in}}{\pgfqpoint{5.066259in}{1.134885in}}{\pgfqpoint{5.058445in}{1.142698in}}%
\pgfpathcurveto{\pgfqpoint{5.050632in}{1.150512in}}{\pgfqpoint{5.040033in}{1.154902in}}{\pgfqpoint{5.028983in}{1.154902in}}%
\pgfpathcurveto{\pgfqpoint{5.017933in}{1.154902in}}{\pgfqpoint{5.007333in}{1.150512in}}{\pgfqpoint{4.999520in}{1.142698in}}%
\pgfpathcurveto{\pgfqpoint{4.991706in}{1.134885in}}{\pgfqpoint{4.987316in}{1.124286in}}{\pgfqpoint{4.987316in}{1.113235in}}%
\pgfpathcurveto{\pgfqpoint{4.987316in}{1.102185in}}{\pgfqpoint{4.991706in}{1.091586in}}{\pgfqpoint{4.999520in}{1.083773in}}%
\pgfpathcurveto{\pgfqpoint{5.007333in}{1.075959in}}{\pgfqpoint{5.017933in}{1.071569in}}{\pgfqpoint{5.028983in}{1.071569in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772027in}{1.251382in}}%
\pgfpathcurveto{\pgfqpoint{4.783077in}{1.251382in}}{\pgfqpoint{4.793676in}{1.255772in}}{\pgfqpoint{4.801490in}{1.263586in}}%
\pgfpathcurveto{\pgfqpoint{4.809303in}{1.271399in}}{\pgfqpoint{4.813694in}{1.281998in}}{\pgfqpoint{4.813694in}{1.293048in}}%
\pgfpathcurveto{\pgfqpoint{4.813694in}{1.304099in}}{\pgfqpoint{4.809303in}{1.314698in}}{\pgfqpoint{4.801490in}{1.322511in}}%
\pgfpathcurveto{\pgfqpoint{4.793676in}{1.330325in}}{\pgfqpoint{4.783077in}{1.334715in}}{\pgfqpoint{4.772027in}{1.334715in}}%
\pgfpathcurveto{\pgfqpoint{4.760977in}{1.334715in}}{\pgfqpoint{4.750378in}{1.330325in}}{\pgfqpoint{4.742564in}{1.322511in}}%
\pgfpathcurveto{\pgfqpoint{4.734751in}{1.314698in}}{\pgfqpoint{4.730360in}{1.304099in}}{\pgfqpoint{4.730360in}{1.293048in}}%
\pgfpathcurveto{\pgfqpoint{4.730360in}{1.281998in}}{\pgfqpoint{4.734751in}{1.271399in}}{\pgfqpoint{4.742564in}{1.263586in}}%
\pgfpathcurveto{\pgfqpoint{4.750378in}{1.255772in}}{\pgfqpoint{4.760977in}{1.251382in}}{\pgfqpoint{4.772027in}{1.251382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188163in}{0.562852in}}%
\pgfpathcurveto{\pgfqpoint{5.199213in}{0.562852in}}{\pgfqpoint{5.209812in}{0.567243in}}{\pgfqpoint{5.217626in}{0.575056in}}%
\pgfpathcurveto{\pgfqpoint{5.225440in}{0.582870in}}{\pgfqpoint{5.229830in}{0.593469in}}{\pgfqpoint{5.229830in}{0.604519in}}%
\pgfpathcurveto{\pgfqpoint{5.229830in}{0.615569in}}{\pgfqpoint{5.225440in}{0.626168in}}{\pgfqpoint{5.217626in}{0.633982in}}%
\pgfpathcurveto{\pgfqpoint{5.209812in}{0.641795in}}{\pgfqpoint{5.199213in}{0.646186in}}{\pgfqpoint{5.188163in}{0.646186in}}%
\pgfpathcurveto{\pgfqpoint{5.177113in}{0.646186in}}{\pgfqpoint{5.166514in}{0.641795in}}{\pgfqpoint{5.158700in}{0.633982in}}%
\pgfpathcurveto{\pgfqpoint{5.150887in}{0.626168in}}{\pgfqpoint{5.146497in}{0.615569in}}{\pgfqpoint{5.146497in}{0.604519in}}%
\pgfpathcurveto{\pgfqpoint{5.146497in}{0.593469in}}{\pgfqpoint{5.150887in}{0.582870in}}{\pgfqpoint{5.158700in}{0.575056in}}%
\pgfpathcurveto{\pgfqpoint{5.166514in}{0.567243in}}{\pgfqpoint{5.177113in}{0.562852in}}{\pgfqpoint{5.188163in}{0.562852in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285610in}{1.367312in}}%
\pgfpathcurveto{\pgfqpoint{5.296660in}{1.367312in}}{\pgfqpoint{5.307259in}{1.371702in}}{\pgfqpoint{5.315073in}{1.379516in}}%
\pgfpathcurveto{\pgfqpoint{5.322887in}{1.387330in}}{\pgfqpoint{5.327277in}{1.397929in}}{\pgfqpoint{5.327277in}{1.408979in}}%
\pgfpathcurveto{\pgfqpoint{5.327277in}{1.420029in}}{\pgfqpoint{5.322887in}{1.430628in}}{\pgfqpoint{5.315073in}{1.438442in}}%
\pgfpathcurveto{\pgfqpoint{5.307259in}{1.446255in}}{\pgfqpoint{5.296660in}{1.450645in}}{\pgfqpoint{5.285610in}{1.450645in}}%
\pgfpathcurveto{\pgfqpoint{5.274560in}{1.450645in}}{\pgfqpoint{5.263961in}{1.446255in}}{\pgfqpoint{5.256147in}{1.438442in}}%
\pgfpathcurveto{\pgfqpoint{5.248334in}{1.430628in}}{\pgfqpoint{5.243943in}{1.420029in}}{\pgfqpoint{5.243943in}{1.408979in}}%
\pgfpathcurveto{\pgfqpoint{5.243943in}{1.397929in}}{\pgfqpoint{5.248334in}{1.387330in}}{\pgfqpoint{5.256147in}{1.379516in}}%
\pgfpathcurveto{\pgfqpoint{5.263961in}{1.371702in}}{\pgfqpoint{5.274560in}{1.367312in}}{\pgfqpoint{5.285610in}{1.367312in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187978in}{1.345416in}}%
\pgfpathcurveto{\pgfqpoint{5.199028in}{1.345416in}}{\pgfqpoint{5.209627in}{1.349806in}}{\pgfqpoint{5.217440in}{1.357620in}}%
\pgfpathcurveto{\pgfqpoint{5.225254in}{1.365434in}}{\pgfqpoint{5.229644in}{1.376033in}}{\pgfqpoint{5.229644in}{1.387083in}}%
\pgfpathcurveto{\pgfqpoint{5.229644in}{1.398133in}}{\pgfqpoint{5.225254in}{1.408732in}}{\pgfqpoint{5.217440in}{1.416546in}}%
\pgfpathcurveto{\pgfqpoint{5.209627in}{1.424359in}}{\pgfqpoint{5.199028in}{1.428750in}}{\pgfqpoint{5.187978in}{1.428750in}}%
\pgfpathcurveto{\pgfqpoint{5.176927in}{1.428750in}}{\pgfqpoint{5.166328in}{1.424359in}}{\pgfqpoint{5.158515in}{1.416546in}}%
\pgfpathcurveto{\pgfqpoint{5.150701in}{1.408732in}}{\pgfqpoint{5.146311in}{1.398133in}}{\pgfqpoint{5.146311in}{1.387083in}}%
\pgfpathcurveto{\pgfqpoint{5.146311in}{1.376033in}}{\pgfqpoint{5.150701in}{1.365434in}}{\pgfqpoint{5.158515in}{1.357620in}}%
\pgfpathcurveto{\pgfqpoint{5.166328in}{1.349806in}}{\pgfqpoint{5.176927in}{1.345416in}}{\pgfqpoint{5.187978in}{1.345416in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161530in}{0.574130in}}%
\pgfpathcurveto{\pgfqpoint{5.172580in}{0.574130in}}{\pgfqpoint{5.183179in}{0.578520in}}{\pgfqpoint{5.190993in}{0.586334in}}%
\pgfpathcurveto{\pgfqpoint{5.198807in}{0.594147in}}{\pgfqpoint{5.203197in}{0.604747in}}{\pgfqpoint{5.203197in}{0.615797in}}%
\pgfpathcurveto{\pgfqpoint{5.203197in}{0.626847in}}{\pgfqpoint{5.198807in}{0.637446in}}{\pgfqpoint{5.190993in}{0.645259in}}%
\pgfpathcurveto{\pgfqpoint{5.183179in}{0.653073in}}{\pgfqpoint{5.172580in}{0.657463in}}{\pgfqpoint{5.161530in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{5.150480in}{0.657463in}}{\pgfqpoint{5.139881in}{0.653073in}}{\pgfqpoint{5.132067in}{0.645259in}}%
\pgfpathcurveto{\pgfqpoint{5.124254in}{0.637446in}}{\pgfqpoint{5.119863in}{0.626847in}}{\pgfqpoint{5.119863in}{0.615797in}}%
\pgfpathcurveto{\pgfqpoint{5.119863in}{0.604747in}}{\pgfqpoint{5.124254in}{0.594147in}}{\pgfqpoint{5.132067in}{0.586334in}}%
\pgfpathcurveto{\pgfqpoint{5.139881in}{0.578520in}}{\pgfqpoint{5.150480in}{0.574130in}}{\pgfqpoint{5.161530in}{0.574130in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918862in}{1.135329in}}%
\pgfpathcurveto{\pgfqpoint{4.929912in}{1.135329in}}{\pgfqpoint{4.940511in}{1.139719in}}{\pgfqpoint{4.948324in}{1.147533in}}%
\pgfpathcurveto{\pgfqpoint{4.956138in}{1.155346in}}{\pgfqpoint{4.960528in}{1.165945in}}{\pgfqpoint{4.960528in}{1.176995in}}%
\pgfpathcurveto{\pgfqpoint{4.960528in}{1.188045in}}{\pgfqpoint{4.956138in}{1.198644in}}{\pgfqpoint{4.948324in}{1.206458in}}%
\pgfpathcurveto{\pgfqpoint{4.940511in}{1.214272in}}{\pgfqpoint{4.929912in}{1.218662in}}{\pgfqpoint{4.918862in}{1.218662in}}%
\pgfpathcurveto{\pgfqpoint{4.907811in}{1.218662in}}{\pgfqpoint{4.897212in}{1.214272in}}{\pgfqpoint{4.889399in}{1.206458in}}%
\pgfpathcurveto{\pgfqpoint{4.881585in}{1.198644in}}{\pgfqpoint{4.877195in}{1.188045in}}{\pgfqpoint{4.877195in}{1.176995in}}%
\pgfpathcurveto{\pgfqpoint{4.877195in}{1.165945in}}{\pgfqpoint{4.881585in}{1.155346in}}{\pgfqpoint{4.889399in}{1.147533in}}%
\pgfpathcurveto{\pgfqpoint{4.897212in}{1.139719in}}{\pgfqpoint{4.907811in}{1.135329in}}{\pgfqpoint{4.918862in}{1.135329in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509467in}{1.322171in}}%
\pgfpathcurveto{\pgfqpoint{5.520517in}{1.322171in}}{\pgfqpoint{5.531116in}{1.326561in}}{\pgfqpoint{5.538929in}{1.334375in}}%
\pgfpathcurveto{\pgfqpoint{5.546743in}{1.342189in}}{\pgfqpoint{5.551133in}{1.352788in}}{\pgfqpoint{5.551133in}{1.363838in}}%
\pgfpathcurveto{\pgfqpoint{5.551133in}{1.374888in}}{\pgfqpoint{5.546743in}{1.385487in}}{\pgfqpoint{5.538929in}{1.393301in}}%
\pgfpathcurveto{\pgfqpoint{5.531116in}{1.401114in}}{\pgfqpoint{5.520517in}{1.405504in}}{\pgfqpoint{5.509467in}{1.405504in}}%
\pgfpathcurveto{\pgfqpoint{5.498416in}{1.405504in}}{\pgfqpoint{5.487817in}{1.401114in}}{\pgfqpoint{5.480004in}{1.393301in}}%
\pgfpathcurveto{\pgfqpoint{5.472190in}{1.385487in}}{\pgfqpoint{5.467800in}{1.374888in}}{\pgfqpoint{5.467800in}{1.363838in}}%
\pgfpathcurveto{\pgfqpoint{5.467800in}{1.352788in}}{\pgfqpoint{5.472190in}{1.342189in}}{\pgfqpoint{5.480004in}{1.334375in}}%
\pgfpathcurveto{\pgfqpoint{5.487817in}{1.326561in}}{\pgfqpoint{5.498416in}{1.322171in}}{\pgfqpoint{5.509467in}{1.322171in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845612in}{1.500485in}}%
\pgfpathcurveto{\pgfqpoint{4.856662in}{1.500485in}}{\pgfqpoint{4.867261in}{1.504876in}}{\pgfqpoint{4.875074in}{1.512689in}}%
\pgfpathcurveto{\pgfqpoint{4.882888in}{1.520503in}}{\pgfqpoint{4.887278in}{1.531102in}}{\pgfqpoint{4.887278in}{1.542152in}}%
\pgfpathcurveto{\pgfqpoint{4.887278in}{1.553202in}}{\pgfqpoint{4.882888in}{1.563801in}}{\pgfqpoint{4.875074in}{1.571615in}}%
\pgfpathcurveto{\pgfqpoint{4.867261in}{1.579429in}}{\pgfqpoint{4.856662in}{1.583819in}}{\pgfqpoint{4.845612in}{1.583819in}}%
\pgfpathcurveto{\pgfqpoint{4.834562in}{1.583819in}}{\pgfqpoint{4.823962in}{1.579429in}}{\pgfqpoint{4.816149in}{1.571615in}}%
\pgfpathcurveto{\pgfqpoint{4.808335in}{1.563801in}}{\pgfqpoint{4.803945in}{1.553202in}}{\pgfqpoint{4.803945in}{1.542152in}}%
\pgfpathcurveto{\pgfqpoint{4.803945in}{1.531102in}}{\pgfqpoint{4.808335in}{1.520503in}}{\pgfqpoint{4.816149in}{1.512689in}}%
\pgfpathcurveto{\pgfqpoint{4.823962in}{1.504876in}}{\pgfqpoint{4.834562in}{1.500485in}}{\pgfqpoint{4.845612in}{1.500485in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316189in}{1.205200in}}%
\pgfpathcurveto{\pgfqpoint{5.327240in}{1.205200in}}{\pgfqpoint{5.337839in}{1.209590in}}{\pgfqpoint{5.345652in}{1.217404in}}%
\pgfpathcurveto{\pgfqpoint{5.353466in}{1.225218in}}{\pgfqpoint{5.357856in}{1.235817in}}{\pgfqpoint{5.357856in}{1.246867in}}%
\pgfpathcurveto{\pgfqpoint{5.357856in}{1.257917in}}{\pgfqpoint{5.353466in}{1.268516in}}{\pgfqpoint{5.345652in}{1.276329in}}%
\pgfpathcurveto{\pgfqpoint{5.337839in}{1.284143in}}{\pgfqpoint{5.327240in}{1.288533in}}{\pgfqpoint{5.316189in}{1.288533in}}%
\pgfpathcurveto{\pgfqpoint{5.305139in}{1.288533in}}{\pgfqpoint{5.294540in}{1.284143in}}{\pgfqpoint{5.286727in}{1.276329in}}%
\pgfpathcurveto{\pgfqpoint{5.278913in}{1.268516in}}{\pgfqpoint{5.274523in}{1.257917in}}{\pgfqpoint{5.274523in}{1.246867in}}%
\pgfpathcurveto{\pgfqpoint{5.274523in}{1.235817in}}{\pgfqpoint{5.278913in}{1.225218in}}{\pgfqpoint{5.286727in}{1.217404in}}%
\pgfpathcurveto{\pgfqpoint{5.294540in}{1.209590in}}{\pgfqpoint{5.305139in}{1.205200in}}{\pgfqpoint{5.316189in}{1.205200in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740516in}{1.013830in}}%
\pgfpathcurveto{\pgfqpoint{4.751566in}{1.013830in}}{\pgfqpoint{4.762165in}{1.018220in}}{\pgfqpoint{4.769979in}{1.026034in}}%
\pgfpathcurveto{\pgfqpoint{4.777792in}{1.033848in}}{\pgfqpoint{4.782183in}{1.044447in}}{\pgfqpoint{4.782183in}{1.055497in}}%
\pgfpathcurveto{\pgfqpoint{4.782183in}{1.066547in}}{\pgfqpoint{4.777792in}{1.077146in}}{\pgfqpoint{4.769979in}{1.084960in}}%
\pgfpathcurveto{\pgfqpoint{4.762165in}{1.092773in}}{\pgfqpoint{4.751566in}{1.097163in}}{\pgfqpoint{4.740516in}{1.097163in}}%
\pgfpathcurveto{\pgfqpoint{4.729466in}{1.097163in}}{\pgfqpoint{4.718867in}{1.092773in}}{\pgfqpoint{4.711053in}{1.084960in}}%
\pgfpathcurveto{\pgfqpoint{4.703239in}{1.077146in}}{\pgfqpoint{4.698849in}{1.066547in}}{\pgfqpoint{4.698849in}{1.055497in}}%
\pgfpathcurveto{\pgfqpoint{4.698849in}{1.044447in}}{\pgfqpoint{4.703239in}{1.033848in}}{\pgfqpoint{4.711053in}{1.026034in}}%
\pgfpathcurveto{\pgfqpoint{4.718867in}{1.018220in}}{\pgfqpoint{4.729466in}{1.013830in}}{\pgfqpoint{4.740516in}{1.013830in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830019in}{1.083156in}}%
\pgfpathcurveto{\pgfqpoint{5.841070in}{1.083156in}}{\pgfqpoint{5.851669in}{1.087546in}}{\pgfqpoint{5.859482in}{1.095360in}}%
\pgfpathcurveto{\pgfqpoint{5.867296in}{1.103173in}}{\pgfqpoint{5.871686in}{1.113772in}}{\pgfqpoint{5.871686in}{1.124822in}}%
\pgfpathcurveto{\pgfqpoint{5.871686in}{1.135873in}}{\pgfqpoint{5.867296in}{1.146472in}}{\pgfqpoint{5.859482in}{1.154285in}}%
\pgfpathcurveto{\pgfqpoint{5.851669in}{1.162099in}}{\pgfqpoint{5.841070in}{1.166489in}}{\pgfqpoint{5.830019in}{1.166489in}}%
\pgfpathcurveto{\pgfqpoint{5.818969in}{1.166489in}}{\pgfqpoint{5.808370in}{1.162099in}}{\pgfqpoint{5.800557in}{1.154285in}}%
\pgfpathcurveto{\pgfqpoint{5.792743in}{1.146472in}}{\pgfqpoint{5.788353in}{1.135873in}}{\pgfqpoint{5.788353in}{1.124822in}}%
\pgfpathcurveto{\pgfqpoint{5.788353in}{1.113772in}}{\pgfqpoint{5.792743in}{1.103173in}}{\pgfqpoint{5.800557in}{1.095360in}}%
\pgfpathcurveto{\pgfqpoint{5.808370in}{1.087546in}}{\pgfqpoint{5.818969in}{1.083156in}}{\pgfqpoint{5.830019in}{1.083156in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236456in}{0.935279in}}%
\pgfpathcurveto{\pgfqpoint{5.247506in}{0.935279in}}{\pgfqpoint{5.258105in}{0.939669in}}{\pgfqpoint{5.265918in}{0.947483in}}%
\pgfpathcurveto{\pgfqpoint{5.273732in}{0.955296in}}{\pgfqpoint{5.278122in}{0.965895in}}{\pgfqpoint{5.278122in}{0.976945in}}%
\pgfpathcurveto{\pgfqpoint{5.278122in}{0.987996in}}{\pgfqpoint{5.273732in}{0.998595in}}{\pgfqpoint{5.265918in}{1.006408in}}%
\pgfpathcurveto{\pgfqpoint{5.258105in}{1.014222in}}{\pgfqpoint{5.247506in}{1.018612in}}{\pgfqpoint{5.236456in}{1.018612in}}%
\pgfpathcurveto{\pgfqpoint{5.225406in}{1.018612in}}{\pgfqpoint{5.214807in}{1.014222in}}{\pgfqpoint{5.206993in}{1.006408in}}%
\pgfpathcurveto{\pgfqpoint{5.199179in}{0.998595in}}{\pgfqpoint{5.194789in}{0.987996in}}{\pgfqpoint{5.194789in}{0.976945in}}%
\pgfpathcurveto{\pgfqpoint{5.194789in}{0.965895in}}{\pgfqpoint{5.199179in}{0.955296in}}{\pgfqpoint{5.206993in}{0.947483in}}%
\pgfpathcurveto{\pgfqpoint{5.214807in}{0.939669in}}{\pgfqpoint{5.225406in}{0.935279in}}{\pgfqpoint{5.236456in}{0.935279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723341in}{1.285863in}}%
\pgfpathcurveto{\pgfqpoint{4.734391in}{1.285863in}}{\pgfqpoint{4.744990in}{1.290254in}}{\pgfqpoint{4.752803in}{1.298067in}}%
\pgfpathcurveto{\pgfqpoint{4.760617in}{1.305881in}}{\pgfqpoint{4.765007in}{1.316480in}}{\pgfqpoint{4.765007in}{1.327530in}}%
\pgfpathcurveto{\pgfqpoint{4.765007in}{1.338580in}}{\pgfqpoint{4.760617in}{1.349179in}}{\pgfqpoint{4.752803in}{1.356993in}}%
\pgfpathcurveto{\pgfqpoint{4.744990in}{1.364806in}}{\pgfqpoint{4.734391in}{1.369197in}}{\pgfqpoint{4.723341in}{1.369197in}}%
\pgfpathcurveto{\pgfqpoint{4.712290in}{1.369197in}}{\pgfqpoint{4.701691in}{1.364806in}}{\pgfqpoint{4.693878in}{1.356993in}}%
\pgfpathcurveto{\pgfqpoint{4.686064in}{1.349179in}}{\pgfqpoint{4.681674in}{1.338580in}}{\pgfqpoint{4.681674in}{1.327530in}}%
\pgfpathcurveto{\pgfqpoint{4.681674in}{1.316480in}}{\pgfqpoint{4.686064in}{1.305881in}}{\pgfqpoint{4.693878in}{1.298067in}}%
\pgfpathcurveto{\pgfqpoint{4.701691in}{1.290254in}}{\pgfqpoint{4.712290in}{1.285863in}}{\pgfqpoint{4.723341in}{1.285863in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529953in}{1.503046in}}%
\pgfpathcurveto{\pgfqpoint{5.541003in}{1.503046in}}{\pgfqpoint{5.551602in}{1.507437in}}{\pgfqpoint{5.559415in}{1.515250in}}%
\pgfpathcurveto{\pgfqpoint{5.567229in}{1.523064in}}{\pgfqpoint{5.571619in}{1.533663in}}{\pgfqpoint{5.571619in}{1.544713in}}%
\pgfpathcurveto{\pgfqpoint{5.571619in}{1.555763in}}{\pgfqpoint{5.567229in}{1.566362in}}{\pgfqpoint{5.559415in}{1.574176in}}%
\pgfpathcurveto{\pgfqpoint{5.551602in}{1.581989in}}{\pgfqpoint{5.541003in}{1.586380in}}{\pgfqpoint{5.529953in}{1.586380in}}%
\pgfpathcurveto{\pgfqpoint{5.518903in}{1.586380in}}{\pgfqpoint{5.508304in}{1.581989in}}{\pgfqpoint{5.500490in}{1.574176in}}%
\pgfpathcurveto{\pgfqpoint{5.492676in}{1.566362in}}{\pgfqpoint{5.488286in}{1.555763in}}{\pgfqpoint{5.488286in}{1.544713in}}%
\pgfpathcurveto{\pgfqpoint{5.488286in}{1.533663in}}{\pgfqpoint{5.492676in}{1.523064in}}{\pgfqpoint{5.500490in}{1.515250in}}%
\pgfpathcurveto{\pgfqpoint{5.508304in}{1.507437in}}{\pgfqpoint{5.518903in}{1.503046in}}{\pgfqpoint{5.529953in}{1.503046in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904427in}{1.118905in}}%
\pgfpathcurveto{\pgfqpoint{4.915477in}{1.118905in}}{\pgfqpoint{4.926076in}{1.123296in}}{\pgfqpoint{4.933890in}{1.131109in}}%
\pgfpathcurveto{\pgfqpoint{4.941703in}{1.138923in}}{\pgfqpoint{4.946094in}{1.149522in}}{\pgfqpoint{4.946094in}{1.160572in}}%
\pgfpathcurveto{\pgfqpoint{4.946094in}{1.171622in}}{\pgfqpoint{4.941703in}{1.182221in}}{\pgfqpoint{4.933890in}{1.190035in}}%
\pgfpathcurveto{\pgfqpoint{4.926076in}{1.197848in}}{\pgfqpoint{4.915477in}{1.202239in}}{\pgfqpoint{4.904427in}{1.202239in}}%
\pgfpathcurveto{\pgfqpoint{4.893377in}{1.202239in}}{\pgfqpoint{4.882778in}{1.197848in}}{\pgfqpoint{4.874964in}{1.190035in}}%
\pgfpathcurveto{\pgfqpoint{4.867151in}{1.182221in}}{\pgfqpoint{4.862760in}{1.171622in}}{\pgfqpoint{4.862760in}{1.160572in}}%
\pgfpathcurveto{\pgfqpoint{4.862760in}{1.149522in}}{\pgfqpoint{4.867151in}{1.138923in}}{\pgfqpoint{4.874964in}{1.131109in}}%
\pgfpathcurveto{\pgfqpoint{4.882778in}{1.123296in}}{\pgfqpoint{4.893377in}{1.118905in}}{\pgfqpoint{4.904427in}{1.118905in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008539in}{1.038642in}}%
\pgfpathcurveto{\pgfqpoint{5.019589in}{1.038642in}}{\pgfqpoint{5.030188in}{1.043032in}}{\pgfqpoint{5.038002in}{1.050846in}}%
\pgfpathcurveto{\pgfqpoint{5.045816in}{1.058659in}}{\pgfqpoint{5.050206in}{1.069258in}}{\pgfqpoint{5.050206in}{1.080308in}}%
\pgfpathcurveto{\pgfqpoint{5.050206in}{1.091359in}}{\pgfqpoint{5.045816in}{1.101958in}}{\pgfqpoint{5.038002in}{1.109771in}}%
\pgfpathcurveto{\pgfqpoint{5.030188in}{1.117585in}}{\pgfqpoint{5.019589in}{1.121975in}}{\pgfqpoint{5.008539in}{1.121975in}}%
\pgfpathcurveto{\pgfqpoint{4.997489in}{1.121975in}}{\pgfqpoint{4.986890in}{1.117585in}}{\pgfqpoint{4.979076in}{1.109771in}}%
\pgfpathcurveto{\pgfqpoint{4.971263in}{1.101958in}}{\pgfqpoint{4.966873in}{1.091359in}}{\pgfqpoint{4.966873in}{1.080308in}}%
\pgfpathcurveto{\pgfqpoint{4.966873in}{1.069258in}}{\pgfqpoint{4.971263in}{1.058659in}}{\pgfqpoint{4.979076in}{1.050846in}}%
\pgfpathcurveto{\pgfqpoint{4.986890in}{1.043032in}}{\pgfqpoint{4.997489in}{1.038642in}}{\pgfqpoint{5.008539in}{1.038642in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602332in}{1.178494in}}%
\pgfpathcurveto{\pgfqpoint{5.613382in}{1.178494in}}{\pgfqpoint{5.623981in}{1.182884in}}{\pgfqpoint{5.631794in}{1.190698in}}%
\pgfpathcurveto{\pgfqpoint{5.639608in}{1.198512in}}{\pgfqpoint{5.643998in}{1.209111in}}{\pgfqpoint{5.643998in}{1.220161in}}%
\pgfpathcurveto{\pgfqpoint{5.643998in}{1.231211in}}{\pgfqpoint{5.639608in}{1.241810in}}{\pgfqpoint{5.631794in}{1.249624in}}%
\pgfpathcurveto{\pgfqpoint{5.623981in}{1.257437in}}{\pgfqpoint{5.613382in}{1.261827in}}{\pgfqpoint{5.602332in}{1.261827in}}%
\pgfpathcurveto{\pgfqpoint{5.591281in}{1.261827in}}{\pgfqpoint{5.580682in}{1.257437in}}{\pgfqpoint{5.572869in}{1.249624in}}%
\pgfpathcurveto{\pgfqpoint{5.565055in}{1.241810in}}{\pgfqpoint{5.560665in}{1.231211in}}{\pgfqpoint{5.560665in}{1.220161in}}%
\pgfpathcurveto{\pgfqpoint{5.560665in}{1.209111in}}{\pgfqpoint{5.565055in}{1.198512in}}{\pgfqpoint{5.572869in}{1.190698in}}%
\pgfpathcurveto{\pgfqpoint{5.580682in}{1.182884in}}{\pgfqpoint{5.591281in}{1.178494in}}{\pgfqpoint{5.602332in}{1.178494in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893347in}{1.017477in}}%
\pgfpathcurveto{\pgfqpoint{4.904397in}{1.017477in}}{\pgfqpoint{4.914997in}{1.021867in}}{\pgfqpoint{4.922810in}{1.029681in}}%
\pgfpathcurveto{\pgfqpoint{4.930624in}{1.037494in}}{\pgfqpoint{4.935014in}{1.048093in}}{\pgfqpoint{4.935014in}{1.059143in}}%
\pgfpathcurveto{\pgfqpoint{4.935014in}{1.070194in}}{\pgfqpoint{4.930624in}{1.080793in}}{\pgfqpoint{4.922810in}{1.088606in}}%
\pgfpathcurveto{\pgfqpoint{4.914997in}{1.096420in}}{\pgfqpoint{4.904397in}{1.100810in}}{\pgfqpoint{4.893347in}{1.100810in}}%
\pgfpathcurveto{\pgfqpoint{4.882297in}{1.100810in}}{\pgfqpoint{4.871698in}{1.096420in}}{\pgfqpoint{4.863885in}{1.088606in}}%
\pgfpathcurveto{\pgfqpoint{4.856071in}{1.080793in}}{\pgfqpoint{4.851681in}{1.070194in}}{\pgfqpoint{4.851681in}{1.059143in}}%
\pgfpathcurveto{\pgfqpoint{4.851681in}{1.048093in}}{\pgfqpoint{4.856071in}{1.037494in}}{\pgfqpoint{4.863885in}{1.029681in}}%
\pgfpathcurveto{\pgfqpoint{4.871698in}{1.021867in}}{\pgfqpoint{4.882297in}{1.017477in}}{\pgfqpoint{4.893347in}{1.017477in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783611in}{1.131056in}}%
\pgfpathcurveto{\pgfqpoint{4.794661in}{1.131056in}}{\pgfqpoint{4.805260in}{1.135446in}}{\pgfqpoint{4.813074in}{1.143260in}}%
\pgfpathcurveto{\pgfqpoint{4.820887in}{1.151074in}}{\pgfqpoint{4.825277in}{1.161673in}}{\pgfqpoint{4.825277in}{1.172723in}}%
\pgfpathcurveto{\pgfqpoint{4.825277in}{1.183773in}}{\pgfqpoint{4.820887in}{1.194372in}}{\pgfqpoint{4.813074in}{1.202186in}}%
\pgfpathcurveto{\pgfqpoint{4.805260in}{1.209999in}}{\pgfqpoint{4.794661in}{1.214389in}}{\pgfqpoint{4.783611in}{1.214389in}}%
\pgfpathcurveto{\pgfqpoint{4.772561in}{1.214389in}}{\pgfqpoint{4.761962in}{1.209999in}}{\pgfqpoint{4.754148in}{1.202186in}}%
\pgfpathcurveto{\pgfqpoint{4.746334in}{1.194372in}}{\pgfqpoint{4.741944in}{1.183773in}}{\pgfqpoint{4.741944in}{1.172723in}}%
\pgfpathcurveto{\pgfqpoint{4.741944in}{1.161673in}}{\pgfqpoint{4.746334in}{1.151074in}}{\pgfqpoint{4.754148in}{1.143260in}}%
\pgfpathcurveto{\pgfqpoint{4.761962in}{1.135446in}}{\pgfqpoint{4.772561in}{1.131056in}}{\pgfqpoint{4.783611in}{1.131056in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788391in}{0.921248in}}%
\pgfpathcurveto{\pgfqpoint{4.799441in}{0.921248in}}{\pgfqpoint{4.810040in}{0.925638in}}{\pgfqpoint{4.817854in}{0.933452in}}%
\pgfpathcurveto{\pgfqpoint{4.825667in}{0.941265in}}{\pgfqpoint{4.830058in}{0.951864in}}{\pgfqpoint{4.830058in}{0.962914in}}%
\pgfpathcurveto{\pgfqpoint{4.830058in}{0.973965in}}{\pgfqpoint{4.825667in}{0.984564in}}{\pgfqpoint{4.817854in}{0.992377in}}%
\pgfpathcurveto{\pgfqpoint{4.810040in}{1.000191in}}{\pgfqpoint{4.799441in}{1.004581in}}{\pgfqpoint{4.788391in}{1.004581in}}%
\pgfpathcurveto{\pgfqpoint{4.777341in}{1.004581in}}{\pgfqpoint{4.766742in}{1.000191in}}{\pgfqpoint{4.758928in}{0.992377in}}%
\pgfpathcurveto{\pgfqpoint{4.751114in}{0.984564in}}{\pgfqpoint{4.746724in}{0.973965in}}{\pgfqpoint{4.746724in}{0.962914in}}%
\pgfpathcurveto{\pgfqpoint{4.746724in}{0.951864in}}{\pgfqpoint{4.751114in}{0.941265in}}{\pgfqpoint{4.758928in}{0.933452in}}%
\pgfpathcurveto{\pgfqpoint{4.766742in}{0.925638in}}{\pgfqpoint{4.777341in}{0.921248in}}{\pgfqpoint{4.788391in}{0.921248in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166642in}{1.098216in}}%
\pgfpathcurveto{\pgfqpoint{5.177693in}{1.098216in}}{\pgfqpoint{5.188292in}{1.102606in}}{\pgfqpoint{5.196105in}{1.110420in}}%
\pgfpathcurveto{\pgfqpoint{5.203919in}{1.118234in}}{\pgfqpoint{5.208309in}{1.128833in}}{\pgfqpoint{5.208309in}{1.139883in}}%
\pgfpathcurveto{\pgfqpoint{5.208309in}{1.150933in}}{\pgfqpoint{5.203919in}{1.161532in}}{\pgfqpoint{5.196105in}{1.169346in}}%
\pgfpathcurveto{\pgfqpoint{5.188292in}{1.177159in}}{\pgfqpoint{5.177693in}{1.181550in}}{\pgfqpoint{5.166642in}{1.181550in}}%
\pgfpathcurveto{\pgfqpoint{5.155592in}{1.181550in}}{\pgfqpoint{5.144993in}{1.177159in}}{\pgfqpoint{5.137180in}{1.169346in}}%
\pgfpathcurveto{\pgfqpoint{5.129366in}{1.161532in}}{\pgfqpoint{5.124976in}{1.150933in}}{\pgfqpoint{5.124976in}{1.139883in}}%
\pgfpathcurveto{\pgfqpoint{5.124976in}{1.128833in}}{\pgfqpoint{5.129366in}{1.118234in}}{\pgfqpoint{5.137180in}{1.110420in}}%
\pgfpathcurveto{\pgfqpoint{5.144993in}{1.102606in}}{\pgfqpoint{5.155592in}{1.098216in}}{\pgfqpoint{5.166642in}{1.098216in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854335in}{1.438143in}}%
\pgfpathcurveto{\pgfqpoint{4.865385in}{1.438143in}}{\pgfqpoint{4.875984in}{1.442533in}}{\pgfqpoint{4.883798in}{1.450347in}}%
\pgfpathcurveto{\pgfqpoint{4.891611in}{1.458160in}}{\pgfqpoint{4.896002in}{1.468759in}}{\pgfqpoint{4.896002in}{1.479809in}}%
\pgfpathcurveto{\pgfqpoint{4.896002in}{1.490860in}}{\pgfqpoint{4.891611in}{1.501459in}}{\pgfqpoint{4.883798in}{1.509272in}}%
\pgfpathcurveto{\pgfqpoint{4.875984in}{1.517086in}}{\pgfqpoint{4.865385in}{1.521476in}}{\pgfqpoint{4.854335in}{1.521476in}}%
\pgfpathcurveto{\pgfqpoint{4.843285in}{1.521476in}}{\pgfqpoint{4.832686in}{1.517086in}}{\pgfqpoint{4.824872in}{1.509272in}}%
\pgfpathcurveto{\pgfqpoint{4.817058in}{1.501459in}}{\pgfqpoint{4.812668in}{1.490860in}}{\pgfqpoint{4.812668in}{1.479809in}}%
\pgfpathcurveto{\pgfqpoint{4.812668in}{1.468759in}}{\pgfqpoint{4.817058in}{1.458160in}}{\pgfqpoint{4.824872in}{1.450347in}}%
\pgfpathcurveto{\pgfqpoint{4.832686in}{1.442533in}}{\pgfqpoint{4.843285in}{1.438143in}}{\pgfqpoint{4.854335in}{1.438143in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.857484in}{1.227103in}}%
\pgfpathcurveto{\pgfqpoint{5.868534in}{1.227103in}}{\pgfqpoint{5.879133in}{1.231493in}}{\pgfqpoint{5.886946in}{1.239307in}}%
\pgfpathcurveto{\pgfqpoint{5.894760in}{1.247120in}}{\pgfqpoint{5.899150in}{1.257719in}}{\pgfqpoint{5.899150in}{1.268769in}}%
\pgfpathcurveto{\pgfqpoint{5.899150in}{1.279819in}}{\pgfqpoint{5.894760in}{1.290419in}}{\pgfqpoint{5.886946in}{1.298232in}}%
\pgfpathcurveto{\pgfqpoint{5.879133in}{1.306046in}}{\pgfqpoint{5.868534in}{1.310436in}}{\pgfqpoint{5.857484in}{1.310436in}}%
\pgfpathcurveto{\pgfqpoint{5.846434in}{1.310436in}}{\pgfqpoint{5.835835in}{1.306046in}}{\pgfqpoint{5.828021in}{1.298232in}}%
\pgfpathcurveto{\pgfqpoint{5.820207in}{1.290419in}}{\pgfqpoint{5.815817in}{1.279819in}}{\pgfqpoint{5.815817in}{1.268769in}}%
\pgfpathcurveto{\pgfqpoint{5.815817in}{1.257719in}}{\pgfqpoint{5.820207in}{1.247120in}}{\pgfqpoint{5.828021in}{1.239307in}}%
\pgfpathcurveto{\pgfqpoint{5.835835in}{1.231493in}}{\pgfqpoint{5.846434in}{1.227103in}}{\pgfqpoint{5.857484in}{1.227103in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383455in}{1.347832in}}%
\pgfpathcurveto{\pgfqpoint{4.394505in}{1.347832in}}{\pgfqpoint{4.405104in}{1.352222in}}{\pgfqpoint{4.412918in}{1.360036in}}%
\pgfpathcurveto{\pgfqpoint{4.420732in}{1.367849in}}{\pgfqpoint{4.425122in}{1.378448in}}{\pgfqpoint{4.425122in}{1.389499in}}%
\pgfpathcurveto{\pgfqpoint{4.425122in}{1.400549in}}{\pgfqpoint{4.420732in}{1.411148in}}{\pgfqpoint{4.412918in}{1.418961in}}%
\pgfpathcurveto{\pgfqpoint{4.405104in}{1.426775in}}{\pgfqpoint{4.394505in}{1.431165in}}{\pgfqpoint{4.383455in}{1.431165in}}%
\pgfpathcurveto{\pgfqpoint{4.372405in}{1.431165in}}{\pgfqpoint{4.361806in}{1.426775in}}{\pgfqpoint{4.353992in}{1.418961in}}%
\pgfpathcurveto{\pgfqpoint{4.346179in}{1.411148in}}{\pgfqpoint{4.341788in}{1.400549in}}{\pgfqpoint{4.341788in}{1.389499in}}%
\pgfpathcurveto{\pgfqpoint{4.341788in}{1.378448in}}{\pgfqpoint{4.346179in}{1.367849in}}{\pgfqpoint{4.353992in}{1.360036in}}%
\pgfpathcurveto{\pgfqpoint{4.361806in}{1.352222in}}{\pgfqpoint{4.372405in}{1.347832in}}{\pgfqpoint{4.383455in}{1.347832in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983555in}{1.060792in}}%
\pgfpathcurveto{\pgfqpoint{4.994605in}{1.060792in}}{\pgfqpoint{5.005204in}{1.065182in}}{\pgfqpoint{5.013018in}{1.072996in}}%
\pgfpathcurveto{\pgfqpoint{5.020831in}{1.080810in}}{\pgfqpoint{5.025222in}{1.091409in}}{\pgfqpoint{5.025222in}{1.102459in}}%
\pgfpathcurveto{\pgfqpoint{5.025222in}{1.113509in}}{\pgfqpoint{5.020831in}{1.124108in}}{\pgfqpoint{5.013018in}{1.131922in}}%
\pgfpathcurveto{\pgfqpoint{5.005204in}{1.139735in}}{\pgfqpoint{4.994605in}{1.144125in}}{\pgfqpoint{4.983555in}{1.144125in}}%
\pgfpathcurveto{\pgfqpoint{4.972505in}{1.144125in}}{\pgfqpoint{4.961906in}{1.139735in}}{\pgfqpoint{4.954092in}{1.131922in}}%
\pgfpathcurveto{\pgfqpoint{4.946279in}{1.124108in}}{\pgfqpoint{4.941888in}{1.113509in}}{\pgfqpoint{4.941888in}{1.102459in}}%
\pgfpathcurveto{\pgfqpoint{4.941888in}{1.091409in}}{\pgfqpoint{4.946279in}{1.080810in}}{\pgfqpoint{4.954092in}{1.072996in}}%
\pgfpathcurveto{\pgfqpoint{4.961906in}{1.065182in}}{\pgfqpoint{4.972505in}{1.060792in}}{\pgfqpoint{4.983555in}{1.060792in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191591in}{0.691953in}}%
\pgfpathcurveto{\pgfqpoint{5.202642in}{0.691953in}}{\pgfqpoint{5.213241in}{0.696343in}}{\pgfqpoint{5.221054in}{0.704157in}}%
\pgfpathcurveto{\pgfqpoint{5.228868in}{0.711971in}}{\pgfqpoint{5.233258in}{0.722570in}}{\pgfqpoint{5.233258in}{0.733620in}}%
\pgfpathcurveto{\pgfqpoint{5.233258in}{0.744670in}}{\pgfqpoint{5.228868in}{0.755269in}}{\pgfqpoint{5.221054in}{0.763083in}}%
\pgfpathcurveto{\pgfqpoint{5.213241in}{0.770896in}}{\pgfqpoint{5.202642in}{0.775286in}}{\pgfqpoint{5.191591in}{0.775286in}}%
\pgfpathcurveto{\pgfqpoint{5.180541in}{0.775286in}}{\pgfqpoint{5.169942in}{0.770896in}}{\pgfqpoint{5.162129in}{0.763083in}}%
\pgfpathcurveto{\pgfqpoint{5.154315in}{0.755269in}}{\pgfqpoint{5.149925in}{0.744670in}}{\pgfqpoint{5.149925in}{0.733620in}}%
\pgfpathcurveto{\pgfqpoint{5.149925in}{0.722570in}}{\pgfqpoint{5.154315in}{0.711971in}}{\pgfqpoint{5.162129in}{0.704157in}}%
\pgfpathcurveto{\pgfqpoint{5.169942in}{0.696343in}}{\pgfqpoint{5.180541in}{0.691953in}}{\pgfqpoint{5.191591in}{0.691953in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096773in}{1.256652in}}%
\pgfpathcurveto{\pgfqpoint{5.107823in}{1.256652in}}{\pgfqpoint{5.118422in}{1.261042in}}{\pgfqpoint{5.126236in}{1.268856in}}%
\pgfpathcurveto{\pgfqpoint{5.134049in}{1.276669in}}{\pgfqpoint{5.138440in}{1.287268in}}{\pgfqpoint{5.138440in}{1.298318in}}%
\pgfpathcurveto{\pgfqpoint{5.138440in}{1.309368in}}{\pgfqpoint{5.134049in}{1.319967in}}{\pgfqpoint{5.126236in}{1.327781in}}%
\pgfpathcurveto{\pgfqpoint{5.118422in}{1.335595in}}{\pgfqpoint{5.107823in}{1.339985in}}{\pgfqpoint{5.096773in}{1.339985in}}%
\pgfpathcurveto{\pgfqpoint{5.085723in}{1.339985in}}{\pgfqpoint{5.075124in}{1.335595in}}{\pgfqpoint{5.067310in}{1.327781in}}%
\pgfpathcurveto{\pgfqpoint{5.059497in}{1.319967in}}{\pgfqpoint{5.055106in}{1.309368in}}{\pgfqpoint{5.055106in}{1.298318in}}%
\pgfpathcurveto{\pgfqpoint{5.055106in}{1.287268in}}{\pgfqpoint{5.059497in}{1.276669in}}{\pgfqpoint{5.067310in}{1.268856in}}%
\pgfpathcurveto{\pgfqpoint{5.075124in}{1.261042in}}{\pgfqpoint{5.085723in}{1.256652in}}{\pgfqpoint{5.096773in}{1.256652in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904357in}{0.808683in}}%
\pgfpathcurveto{\pgfqpoint{4.915407in}{0.808683in}}{\pgfqpoint{4.926006in}{0.813074in}}{\pgfqpoint{4.933820in}{0.820887in}}%
\pgfpathcurveto{\pgfqpoint{4.941633in}{0.828701in}}{\pgfqpoint{4.946024in}{0.839300in}}{\pgfqpoint{4.946024in}{0.850350in}}%
\pgfpathcurveto{\pgfqpoint{4.946024in}{0.861400in}}{\pgfqpoint{4.941633in}{0.871999in}}{\pgfqpoint{4.933820in}{0.879813in}}%
\pgfpathcurveto{\pgfqpoint{4.926006in}{0.887626in}}{\pgfqpoint{4.915407in}{0.892017in}}{\pgfqpoint{4.904357in}{0.892017in}}%
\pgfpathcurveto{\pgfqpoint{4.893307in}{0.892017in}}{\pgfqpoint{4.882708in}{0.887626in}}{\pgfqpoint{4.874894in}{0.879813in}}%
\pgfpathcurveto{\pgfqpoint{4.867081in}{0.871999in}}{\pgfqpoint{4.862690in}{0.861400in}}{\pgfqpoint{4.862690in}{0.850350in}}%
\pgfpathcurveto{\pgfqpoint{4.862690in}{0.839300in}}{\pgfqpoint{4.867081in}{0.828701in}}{\pgfqpoint{4.874894in}{0.820887in}}%
\pgfpathcurveto{\pgfqpoint{4.882708in}{0.813074in}}{\pgfqpoint{4.893307in}{0.808683in}}{\pgfqpoint{4.904357in}{0.808683in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251163in}{1.087041in}}%
\pgfpathcurveto{\pgfqpoint{5.262213in}{1.087041in}}{\pgfqpoint{5.272813in}{1.091431in}}{\pgfqpoint{5.280626in}{1.099245in}}%
\pgfpathcurveto{\pgfqpoint{5.288440in}{1.107059in}}{\pgfqpoint{5.292830in}{1.117658in}}{\pgfqpoint{5.292830in}{1.128708in}}%
\pgfpathcurveto{\pgfqpoint{5.292830in}{1.139758in}}{\pgfqpoint{5.288440in}{1.150357in}}{\pgfqpoint{5.280626in}{1.158171in}}%
\pgfpathcurveto{\pgfqpoint{5.272813in}{1.165984in}}{\pgfqpoint{5.262213in}{1.170374in}}{\pgfqpoint{5.251163in}{1.170374in}}%
\pgfpathcurveto{\pgfqpoint{5.240113in}{1.170374in}}{\pgfqpoint{5.229514in}{1.165984in}}{\pgfqpoint{5.221701in}{1.158171in}}%
\pgfpathcurveto{\pgfqpoint{5.213887in}{1.150357in}}{\pgfqpoint{5.209497in}{1.139758in}}{\pgfqpoint{5.209497in}{1.128708in}}%
\pgfpathcurveto{\pgfqpoint{5.209497in}{1.117658in}}{\pgfqpoint{5.213887in}{1.107059in}}{\pgfqpoint{5.221701in}{1.099245in}}%
\pgfpathcurveto{\pgfqpoint{5.229514in}{1.091431in}}{\pgfqpoint{5.240113in}{1.087041in}}{\pgfqpoint{5.251163in}{1.087041in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869004in}{1.104115in}}%
\pgfpathcurveto{\pgfqpoint{4.880054in}{1.104115in}}{\pgfqpoint{4.890653in}{1.108506in}}{\pgfqpoint{4.898467in}{1.116319in}}%
\pgfpathcurveto{\pgfqpoint{4.906281in}{1.124133in}}{\pgfqpoint{4.910671in}{1.134732in}}{\pgfqpoint{4.910671in}{1.145782in}}%
\pgfpathcurveto{\pgfqpoint{4.910671in}{1.156832in}}{\pgfqpoint{4.906281in}{1.167431in}}{\pgfqpoint{4.898467in}{1.175245in}}%
\pgfpathcurveto{\pgfqpoint{4.890653in}{1.183059in}}{\pgfqpoint{4.880054in}{1.187449in}}{\pgfqpoint{4.869004in}{1.187449in}}%
\pgfpathcurveto{\pgfqpoint{4.857954in}{1.187449in}}{\pgfqpoint{4.847355in}{1.183059in}}{\pgfqpoint{4.839541in}{1.175245in}}%
\pgfpathcurveto{\pgfqpoint{4.831728in}{1.167431in}}{\pgfqpoint{4.827338in}{1.156832in}}{\pgfqpoint{4.827338in}{1.145782in}}%
\pgfpathcurveto{\pgfqpoint{4.827338in}{1.134732in}}{\pgfqpoint{4.831728in}{1.124133in}}{\pgfqpoint{4.839541in}{1.116319in}}%
\pgfpathcurveto{\pgfqpoint{4.847355in}{1.108506in}}{\pgfqpoint{4.857954in}{1.104115in}}{\pgfqpoint{4.869004in}{1.104115in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757427in}{1.434334in}}%
\pgfpathcurveto{\pgfqpoint{4.768478in}{1.434334in}}{\pgfqpoint{4.779077in}{1.438724in}}{\pgfqpoint{4.786890in}{1.446538in}}%
\pgfpathcurveto{\pgfqpoint{4.794704in}{1.454352in}}{\pgfqpoint{4.799094in}{1.464951in}}{\pgfqpoint{4.799094in}{1.476001in}}%
\pgfpathcurveto{\pgfqpoint{4.799094in}{1.487051in}}{\pgfqpoint{4.794704in}{1.497650in}}{\pgfqpoint{4.786890in}{1.505464in}}%
\pgfpathcurveto{\pgfqpoint{4.779077in}{1.513277in}}{\pgfqpoint{4.768478in}{1.517667in}}{\pgfqpoint{4.757427in}{1.517667in}}%
\pgfpathcurveto{\pgfqpoint{4.746377in}{1.517667in}}{\pgfqpoint{4.735778in}{1.513277in}}{\pgfqpoint{4.727965in}{1.505464in}}%
\pgfpathcurveto{\pgfqpoint{4.720151in}{1.497650in}}{\pgfqpoint{4.715761in}{1.487051in}}{\pgfqpoint{4.715761in}{1.476001in}}%
\pgfpathcurveto{\pgfqpoint{4.715761in}{1.464951in}}{\pgfqpoint{4.720151in}{1.454352in}}{\pgfqpoint{4.727965in}{1.446538in}}%
\pgfpathcurveto{\pgfqpoint{4.735778in}{1.438724in}}{\pgfqpoint{4.746377in}{1.434334in}}{\pgfqpoint{4.757427in}{1.434334in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708349in}{1.045852in}}%
\pgfpathcurveto{\pgfqpoint{4.719399in}{1.045852in}}{\pgfqpoint{4.729998in}{1.050242in}}{\pgfqpoint{4.737812in}{1.058056in}}%
\pgfpathcurveto{\pgfqpoint{4.745625in}{1.065870in}}{\pgfqpoint{4.750016in}{1.076469in}}{\pgfqpoint{4.750016in}{1.087519in}}%
\pgfpathcurveto{\pgfqpoint{4.750016in}{1.098569in}}{\pgfqpoint{4.745625in}{1.109168in}}{\pgfqpoint{4.737812in}{1.116982in}}%
\pgfpathcurveto{\pgfqpoint{4.729998in}{1.124795in}}{\pgfqpoint{4.719399in}{1.129185in}}{\pgfqpoint{4.708349in}{1.129185in}}%
\pgfpathcurveto{\pgfqpoint{4.697299in}{1.129185in}}{\pgfqpoint{4.686700in}{1.124795in}}{\pgfqpoint{4.678886in}{1.116982in}}%
\pgfpathcurveto{\pgfqpoint{4.671073in}{1.109168in}}{\pgfqpoint{4.666682in}{1.098569in}}{\pgfqpoint{4.666682in}{1.087519in}}%
\pgfpathcurveto{\pgfqpoint{4.666682in}{1.076469in}}{\pgfqpoint{4.671073in}{1.065870in}}{\pgfqpoint{4.678886in}{1.058056in}}%
\pgfpathcurveto{\pgfqpoint{4.686700in}{1.050242in}}{\pgfqpoint{4.697299in}{1.045852in}}{\pgfqpoint{4.708349in}{1.045852in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989209in}{1.155195in}}%
\pgfpathcurveto{\pgfqpoint{5.000259in}{1.155195in}}{\pgfqpoint{5.010858in}{1.159585in}}{\pgfqpoint{5.018672in}{1.167399in}}%
\pgfpathcurveto{\pgfqpoint{5.026486in}{1.175212in}}{\pgfqpoint{5.030876in}{1.185811in}}{\pgfqpoint{5.030876in}{1.196862in}}%
\pgfpathcurveto{\pgfqpoint{5.030876in}{1.207912in}}{\pgfqpoint{5.026486in}{1.218511in}}{\pgfqpoint{5.018672in}{1.226324in}}%
\pgfpathcurveto{\pgfqpoint{5.010858in}{1.234138in}}{\pgfqpoint{5.000259in}{1.238528in}}{\pgfqpoint{4.989209in}{1.238528in}}%
\pgfpathcurveto{\pgfqpoint{4.978159in}{1.238528in}}{\pgfqpoint{4.967560in}{1.234138in}}{\pgfqpoint{4.959747in}{1.226324in}}%
\pgfpathcurveto{\pgfqpoint{4.951933in}{1.218511in}}{\pgfqpoint{4.947543in}{1.207912in}}{\pgfqpoint{4.947543in}{1.196862in}}%
\pgfpathcurveto{\pgfqpoint{4.947543in}{1.185811in}}{\pgfqpoint{4.951933in}{1.175212in}}{\pgfqpoint{4.959747in}{1.167399in}}%
\pgfpathcurveto{\pgfqpoint{4.967560in}{1.159585in}}{\pgfqpoint{4.978159in}{1.155195in}}{\pgfqpoint{4.989209in}{1.155195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149854in}{1.498490in}}%
\pgfpathcurveto{\pgfqpoint{5.160904in}{1.498490in}}{\pgfqpoint{5.171503in}{1.502880in}}{\pgfqpoint{5.179316in}{1.510694in}}%
\pgfpathcurveto{\pgfqpoint{5.187130in}{1.518507in}}{\pgfqpoint{5.191520in}{1.529106in}}{\pgfqpoint{5.191520in}{1.540156in}}%
\pgfpathcurveto{\pgfqpoint{5.191520in}{1.551207in}}{\pgfqpoint{5.187130in}{1.561806in}}{\pgfqpoint{5.179316in}{1.569619in}}%
\pgfpathcurveto{\pgfqpoint{5.171503in}{1.577433in}}{\pgfqpoint{5.160904in}{1.581823in}}{\pgfqpoint{5.149854in}{1.581823in}}%
\pgfpathcurveto{\pgfqpoint{5.138803in}{1.581823in}}{\pgfqpoint{5.128204in}{1.577433in}}{\pgfqpoint{5.120391in}{1.569619in}}%
\pgfpathcurveto{\pgfqpoint{5.112577in}{1.561806in}}{\pgfqpoint{5.108187in}{1.551207in}}{\pgfqpoint{5.108187in}{1.540156in}}%
\pgfpathcurveto{\pgfqpoint{5.108187in}{1.529106in}}{\pgfqpoint{5.112577in}{1.518507in}}{\pgfqpoint{5.120391in}{1.510694in}}%
\pgfpathcurveto{\pgfqpoint{5.128204in}{1.502880in}}{\pgfqpoint{5.138803in}{1.498490in}}{\pgfqpoint{5.149854in}{1.498490in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383452in}{1.347828in}}%
\pgfpathcurveto{\pgfqpoint{4.394502in}{1.347828in}}{\pgfqpoint{4.405101in}{1.352218in}}{\pgfqpoint{4.412914in}{1.360032in}}%
\pgfpathcurveto{\pgfqpoint{4.420728in}{1.367845in}}{\pgfqpoint{4.425118in}{1.378444in}}{\pgfqpoint{4.425118in}{1.389495in}}%
\pgfpathcurveto{\pgfqpoint{4.425118in}{1.400545in}}{\pgfqpoint{4.420728in}{1.411144in}}{\pgfqpoint{4.412914in}{1.418957in}}%
\pgfpathcurveto{\pgfqpoint{4.405101in}{1.426771in}}{\pgfqpoint{4.394502in}{1.431161in}}{\pgfqpoint{4.383452in}{1.431161in}}%
\pgfpathcurveto{\pgfqpoint{4.372401in}{1.431161in}}{\pgfqpoint{4.361802in}{1.426771in}}{\pgfqpoint{4.353989in}{1.418957in}}%
\pgfpathcurveto{\pgfqpoint{4.346175in}{1.411144in}}{\pgfqpoint{4.341785in}{1.400545in}}{\pgfqpoint{4.341785in}{1.389495in}}%
\pgfpathcurveto{\pgfqpoint{4.341785in}{1.378444in}}{\pgfqpoint{4.346175in}{1.367845in}}{\pgfqpoint{4.353989in}{1.360032in}}%
\pgfpathcurveto{\pgfqpoint{4.361802in}{1.352218in}}{\pgfqpoint{4.372401in}{1.347828in}}{\pgfqpoint{4.383452in}{1.347828in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383458in}{1.347844in}}%
\pgfpathcurveto{\pgfqpoint{4.394508in}{1.347844in}}{\pgfqpoint{4.405107in}{1.352234in}}{\pgfqpoint{4.412920in}{1.360047in}}%
\pgfpathcurveto{\pgfqpoint{4.420734in}{1.367861in}}{\pgfqpoint{4.425124in}{1.378460in}}{\pgfqpoint{4.425124in}{1.389510in}}%
\pgfpathcurveto{\pgfqpoint{4.425124in}{1.400560in}}{\pgfqpoint{4.420734in}{1.411159in}}{\pgfqpoint{4.412920in}{1.418973in}}%
\pgfpathcurveto{\pgfqpoint{4.405107in}{1.426787in}}{\pgfqpoint{4.394508in}{1.431177in}}{\pgfqpoint{4.383458in}{1.431177in}}%
\pgfpathcurveto{\pgfqpoint{4.372407in}{1.431177in}}{\pgfqpoint{4.361808in}{1.426787in}}{\pgfqpoint{4.353995in}{1.418973in}}%
\pgfpathcurveto{\pgfqpoint{4.346181in}{1.411159in}}{\pgfqpoint{4.341791in}{1.400560in}}{\pgfqpoint{4.341791in}{1.389510in}}%
\pgfpathcurveto{\pgfqpoint{4.341791in}{1.378460in}}{\pgfqpoint{4.346181in}{1.367861in}}{\pgfqpoint{4.353995in}{1.360047in}}%
\pgfpathcurveto{\pgfqpoint{4.361808in}{1.352234in}}{\pgfqpoint{4.372407in}{1.347844in}}{\pgfqpoint{4.383458in}{1.347844in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923022in}{0.937281in}}%
\pgfpathcurveto{\pgfqpoint{4.934072in}{0.937281in}}{\pgfqpoint{4.944671in}{0.941671in}}{\pgfqpoint{4.952484in}{0.949485in}}%
\pgfpathcurveto{\pgfqpoint{4.960298in}{0.957299in}}{\pgfqpoint{4.964688in}{0.967898in}}{\pgfqpoint{4.964688in}{0.978948in}}%
\pgfpathcurveto{\pgfqpoint{4.964688in}{0.989998in}}{\pgfqpoint{4.960298in}{1.000597in}}{\pgfqpoint{4.952484in}{1.008411in}}%
\pgfpathcurveto{\pgfqpoint{4.944671in}{1.016224in}}{\pgfqpoint{4.934072in}{1.020615in}}{\pgfqpoint{4.923022in}{1.020615in}}%
\pgfpathcurveto{\pgfqpoint{4.911971in}{1.020615in}}{\pgfqpoint{4.901372in}{1.016224in}}{\pgfqpoint{4.893559in}{1.008411in}}%
\pgfpathcurveto{\pgfqpoint{4.885745in}{1.000597in}}{\pgfqpoint{4.881355in}{0.989998in}}{\pgfqpoint{4.881355in}{0.978948in}}%
\pgfpathcurveto{\pgfqpoint{4.881355in}{0.967898in}}{\pgfqpoint{4.885745in}{0.957299in}}{\pgfqpoint{4.893559in}{0.949485in}}%
\pgfpathcurveto{\pgfqpoint{4.901372in}{0.941671in}}{\pgfqpoint{4.911971in}{0.937281in}}{\pgfqpoint{4.923022in}{0.937281in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861759in}{1.076981in}}%
\pgfpathcurveto{\pgfqpoint{4.872809in}{1.076981in}}{\pgfqpoint{4.883408in}{1.081371in}}{\pgfqpoint{4.891221in}{1.089185in}}%
\pgfpathcurveto{\pgfqpoint{4.899035in}{1.096998in}}{\pgfqpoint{4.903425in}{1.107597in}}{\pgfqpoint{4.903425in}{1.118647in}}%
\pgfpathcurveto{\pgfqpoint{4.903425in}{1.129697in}}{\pgfqpoint{4.899035in}{1.140296in}}{\pgfqpoint{4.891221in}{1.148110in}}%
\pgfpathcurveto{\pgfqpoint{4.883408in}{1.155924in}}{\pgfqpoint{4.872809in}{1.160314in}}{\pgfqpoint{4.861759in}{1.160314in}}%
\pgfpathcurveto{\pgfqpoint{4.850708in}{1.160314in}}{\pgfqpoint{4.840109in}{1.155924in}}{\pgfqpoint{4.832296in}{1.148110in}}%
\pgfpathcurveto{\pgfqpoint{4.824482in}{1.140296in}}{\pgfqpoint{4.820092in}{1.129697in}}{\pgfqpoint{4.820092in}{1.118647in}}%
\pgfpathcurveto{\pgfqpoint{4.820092in}{1.107597in}}{\pgfqpoint{4.824482in}{1.096998in}}{\pgfqpoint{4.832296in}{1.089185in}}%
\pgfpathcurveto{\pgfqpoint{4.840109in}{1.081371in}}{\pgfqpoint{4.850708in}{1.076981in}}{\pgfqpoint{4.861759in}{1.076981in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637690in}{1.046203in}}%
\pgfpathcurveto{\pgfqpoint{4.648740in}{1.046203in}}{\pgfqpoint{4.659340in}{1.050593in}}{\pgfqpoint{4.667153in}{1.058407in}}%
\pgfpathcurveto{\pgfqpoint{4.674967in}{1.066221in}}{\pgfqpoint{4.679357in}{1.076820in}}{\pgfqpoint{4.679357in}{1.087870in}}%
\pgfpathcurveto{\pgfqpoint{4.679357in}{1.098920in}}{\pgfqpoint{4.674967in}{1.109519in}}{\pgfqpoint{4.667153in}{1.117333in}}%
\pgfpathcurveto{\pgfqpoint{4.659340in}{1.125146in}}{\pgfqpoint{4.648740in}{1.129536in}}{\pgfqpoint{4.637690in}{1.129536in}}%
\pgfpathcurveto{\pgfqpoint{4.626640in}{1.129536in}}{\pgfqpoint{4.616041in}{1.125146in}}{\pgfqpoint{4.608228in}{1.117333in}}%
\pgfpathcurveto{\pgfqpoint{4.600414in}{1.109519in}}{\pgfqpoint{4.596024in}{1.098920in}}{\pgfqpoint{4.596024in}{1.087870in}}%
\pgfpathcurveto{\pgfqpoint{4.596024in}{1.076820in}}{\pgfqpoint{4.600414in}{1.066221in}}{\pgfqpoint{4.608228in}{1.058407in}}%
\pgfpathcurveto{\pgfqpoint{4.616041in}{1.050593in}}{\pgfqpoint{4.626640in}{1.046203in}}{\pgfqpoint{4.637690in}{1.046203in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695212in}{1.276241in}}%
\pgfpathcurveto{\pgfqpoint{4.706262in}{1.276241in}}{\pgfqpoint{4.716861in}{1.280631in}}{\pgfqpoint{4.724675in}{1.288445in}}%
\pgfpathcurveto{\pgfqpoint{4.732489in}{1.296258in}}{\pgfqpoint{4.736879in}{1.306857in}}{\pgfqpoint{4.736879in}{1.317907in}}%
\pgfpathcurveto{\pgfqpoint{4.736879in}{1.328957in}}{\pgfqpoint{4.732489in}{1.339557in}}{\pgfqpoint{4.724675in}{1.347370in}}%
\pgfpathcurveto{\pgfqpoint{4.716861in}{1.355184in}}{\pgfqpoint{4.706262in}{1.359574in}}{\pgfqpoint{4.695212in}{1.359574in}}%
\pgfpathcurveto{\pgfqpoint{4.684162in}{1.359574in}}{\pgfqpoint{4.673563in}{1.355184in}}{\pgfqpoint{4.665749in}{1.347370in}}%
\pgfpathcurveto{\pgfqpoint{4.657936in}{1.339557in}}{\pgfqpoint{4.653546in}{1.328957in}}{\pgfqpoint{4.653546in}{1.317907in}}%
\pgfpathcurveto{\pgfqpoint{4.653546in}{1.306857in}}{\pgfqpoint{4.657936in}{1.296258in}}{\pgfqpoint{4.665749in}{1.288445in}}%
\pgfpathcurveto{\pgfqpoint{4.673563in}{1.280631in}}{\pgfqpoint{4.684162in}{1.276241in}}{\pgfqpoint{4.695212in}{1.276241in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108479in}{1.046111in}}%
\pgfpathcurveto{\pgfqpoint{5.119529in}{1.046111in}}{\pgfqpoint{5.130128in}{1.050502in}}{\pgfqpoint{5.137942in}{1.058315in}}%
\pgfpathcurveto{\pgfqpoint{5.145755in}{1.066129in}}{\pgfqpoint{5.150146in}{1.076728in}}{\pgfqpoint{5.150146in}{1.087778in}}%
\pgfpathcurveto{\pgfqpoint{5.150146in}{1.098828in}}{\pgfqpoint{5.145755in}{1.109427in}}{\pgfqpoint{5.137942in}{1.117241in}}%
\pgfpathcurveto{\pgfqpoint{5.130128in}{1.125054in}}{\pgfqpoint{5.119529in}{1.129445in}}{\pgfqpoint{5.108479in}{1.129445in}}%
\pgfpathcurveto{\pgfqpoint{5.097429in}{1.129445in}}{\pgfqpoint{5.086830in}{1.125054in}}{\pgfqpoint{5.079016in}{1.117241in}}%
\pgfpathcurveto{\pgfqpoint{5.071203in}{1.109427in}}{\pgfqpoint{5.066812in}{1.098828in}}{\pgfqpoint{5.066812in}{1.087778in}}%
\pgfpathcurveto{\pgfqpoint{5.066812in}{1.076728in}}{\pgfqpoint{5.071203in}{1.066129in}}{\pgfqpoint{5.079016in}{1.058315in}}%
\pgfpathcurveto{\pgfqpoint{5.086830in}{1.050502in}}{\pgfqpoint{5.097429in}{1.046111in}}{\pgfqpoint{5.108479in}{1.046111in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787047in}{1.009416in}}%
\pgfpathcurveto{\pgfqpoint{4.798097in}{1.009416in}}{\pgfqpoint{4.808696in}{1.013806in}}{\pgfqpoint{4.816510in}{1.021619in}}%
\pgfpathcurveto{\pgfqpoint{4.824324in}{1.029433in}}{\pgfqpoint{4.828714in}{1.040032in}}{\pgfqpoint{4.828714in}{1.051082in}}%
\pgfpathcurveto{\pgfqpoint{4.828714in}{1.062132in}}{\pgfqpoint{4.824324in}{1.072731in}}{\pgfqpoint{4.816510in}{1.080545in}}%
\pgfpathcurveto{\pgfqpoint{4.808696in}{1.088359in}}{\pgfqpoint{4.798097in}{1.092749in}}{\pgfqpoint{4.787047in}{1.092749in}}%
\pgfpathcurveto{\pgfqpoint{4.775997in}{1.092749in}}{\pgfqpoint{4.765398in}{1.088359in}}{\pgfqpoint{4.757584in}{1.080545in}}%
\pgfpathcurveto{\pgfqpoint{4.749771in}{1.072731in}}{\pgfqpoint{4.745380in}{1.062132in}}{\pgfqpoint{4.745380in}{1.051082in}}%
\pgfpathcurveto{\pgfqpoint{4.745380in}{1.040032in}}{\pgfqpoint{4.749771in}{1.029433in}}{\pgfqpoint{4.757584in}{1.021619in}}%
\pgfpathcurveto{\pgfqpoint{4.765398in}{1.013806in}}{\pgfqpoint{4.775997in}{1.009416in}}{\pgfqpoint{4.787047in}{1.009416in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840805in}{0.735192in}}%
\pgfpathcurveto{\pgfqpoint{4.851855in}{0.735192in}}{\pgfqpoint{4.862454in}{0.739582in}}{\pgfqpoint{4.870268in}{0.747396in}}%
\pgfpathcurveto{\pgfqpoint{4.878082in}{0.755210in}}{\pgfqpoint{4.882472in}{0.765809in}}{\pgfqpoint{4.882472in}{0.776859in}}%
\pgfpathcurveto{\pgfqpoint{4.882472in}{0.787909in}}{\pgfqpoint{4.878082in}{0.798508in}}{\pgfqpoint{4.870268in}{0.806322in}}%
\pgfpathcurveto{\pgfqpoint{4.862454in}{0.814135in}}{\pgfqpoint{4.851855in}{0.818526in}}{\pgfqpoint{4.840805in}{0.818526in}}%
\pgfpathcurveto{\pgfqpoint{4.829755in}{0.818526in}}{\pgfqpoint{4.819156in}{0.814135in}}{\pgfqpoint{4.811342in}{0.806322in}}%
\pgfpathcurveto{\pgfqpoint{4.803529in}{0.798508in}}{\pgfqpoint{4.799139in}{0.787909in}}{\pgfqpoint{4.799139in}{0.776859in}}%
\pgfpathcurveto{\pgfqpoint{4.799139in}{0.765809in}}{\pgfqpoint{4.803529in}{0.755210in}}{\pgfqpoint{4.811342in}{0.747396in}}%
\pgfpathcurveto{\pgfqpoint{4.819156in}{0.739582in}}{\pgfqpoint{4.829755in}{0.735192in}}{\pgfqpoint{4.840805in}{0.735192in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952196in}{1.578991in}}%
\pgfpathcurveto{\pgfqpoint{4.963247in}{1.578991in}}{\pgfqpoint{4.973846in}{1.583382in}}{\pgfqpoint{4.981659in}{1.591195in}}%
\pgfpathcurveto{\pgfqpoint{4.989473in}{1.599009in}}{\pgfqpoint{4.993863in}{1.609608in}}{\pgfqpoint{4.993863in}{1.620658in}}%
\pgfpathcurveto{\pgfqpoint{4.993863in}{1.631708in}}{\pgfqpoint{4.989473in}{1.642307in}}{\pgfqpoint{4.981659in}{1.650121in}}%
\pgfpathcurveto{\pgfqpoint{4.973846in}{1.657934in}}{\pgfqpoint{4.963247in}{1.662325in}}{\pgfqpoint{4.952196in}{1.662325in}}%
\pgfpathcurveto{\pgfqpoint{4.941146in}{1.662325in}}{\pgfqpoint{4.930547in}{1.657934in}}{\pgfqpoint{4.922734in}{1.650121in}}%
\pgfpathcurveto{\pgfqpoint{4.914920in}{1.642307in}}{\pgfqpoint{4.910530in}{1.631708in}}{\pgfqpoint{4.910530in}{1.620658in}}%
\pgfpathcurveto{\pgfqpoint{4.910530in}{1.609608in}}{\pgfqpoint{4.914920in}{1.599009in}}{\pgfqpoint{4.922734in}{1.591195in}}%
\pgfpathcurveto{\pgfqpoint{4.930547in}{1.583382in}}{\pgfqpoint{4.941146in}{1.578991in}}{\pgfqpoint{4.952196in}{1.578991in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765483in}{0.910612in}}%
\pgfpathcurveto{\pgfqpoint{4.776533in}{0.910612in}}{\pgfqpoint{4.787132in}{0.915002in}}{\pgfqpoint{4.794946in}{0.922816in}}%
\pgfpathcurveto{\pgfqpoint{4.802759in}{0.930629in}}{\pgfqpoint{4.807149in}{0.941229in}}{\pgfqpoint{4.807149in}{0.952279in}}%
\pgfpathcurveto{\pgfqpoint{4.807149in}{0.963329in}}{\pgfqpoint{4.802759in}{0.973928in}}{\pgfqpoint{4.794946in}{0.981741in}}%
\pgfpathcurveto{\pgfqpoint{4.787132in}{0.989555in}}{\pgfqpoint{4.776533in}{0.993945in}}{\pgfqpoint{4.765483in}{0.993945in}}%
\pgfpathcurveto{\pgfqpoint{4.754433in}{0.993945in}}{\pgfqpoint{4.743834in}{0.989555in}}{\pgfqpoint{4.736020in}{0.981741in}}%
\pgfpathcurveto{\pgfqpoint{4.728206in}{0.973928in}}{\pgfqpoint{4.723816in}{0.963329in}}{\pgfqpoint{4.723816in}{0.952279in}}%
\pgfpathcurveto{\pgfqpoint{4.723816in}{0.941229in}}{\pgfqpoint{4.728206in}{0.930629in}}{\pgfqpoint{4.736020in}{0.922816in}}%
\pgfpathcurveto{\pgfqpoint{4.743834in}{0.915002in}}{\pgfqpoint{4.754433in}{0.910612in}}{\pgfqpoint{4.765483in}{0.910612in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654671in}{1.107186in}}%
\pgfpathcurveto{\pgfqpoint{4.665721in}{1.107186in}}{\pgfqpoint{4.676320in}{1.111576in}}{\pgfqpoint{4.684134in}{1.119390in}}%
\pgfpathcurveto{\pgfqpoint{4.691947in}{1.127204in}}{\pgfqpoint{4.696338in}{1.137803in}}{\pgfqpoint{4.696338in}{1.148853in}}%
\pgfpathcurveto{\pgfqpoint{4.696338in}{1.159903in}}{\pgfqpoint{4.691947in}{1.170502in}}{\pgfqpoint{4.684134in}{1.178316in}}%
\pgfpathcurveto{\pgfqpoint{4.676320in}{1.186129in}}{\pgfqpoint{4.665721in}{1.190519in}}{\pgfqpoint{4.654671in}{1.190519in}}%
\pgfpathcurveto{\pgfqpoint{4.643621in}{1.190519in}}{\pgfqpoint{4.633022in}{1.186129in}}{\pgfqpoint{4.625208in}{1.178316in}}%
\pgfpathcurveto{\pgfqpoint{4.617395in}{1.170502in}}{\pgfqpoint{4.613004in}{1.159903in}}{\pgfqpoint{4.613004in}{1.148853in}}%
\pgfpathcurveto{\pgfqpoint{4.613004in}{1.137803in}}{\pgfqpoint{4.617395in}{1.127204in}}{\pgfqpoint{4.625208in}{1.119390in}}%
\pgfpathcurveto{\pgfqpoint{4.633022in}{1.111576in}}{\pgfqpoint{4.643621in}{1.107186in}}{\pgfqpoint{4.654671in}{1.107186in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897084in}{1.614532in}}%
\pgfpathcurveto{\pgfqpoint{4.908134in}{1.614532in}}{\pgfqpoint{4.918733in}{1.618922in}}{\pgfqpoint{4.926547in}{1.626735in}}%
\pgfpathcurveto{\pgfqpoint{4.934360in}{1.634549in}}{\pgfqpoint{4.938751in}{1.645148in}}{\pgfqpoint{4.938751in}{1.656198in}}%
\pgfpathcurveto{\pgfqpoint{4.938751in}{1.667248in}}{\pgfqpoint{4.934360in}{1.677847in}}{\pgfqpoint{4.926547in}{1.685661in}}%
\pgfpathcurveto{\pgfqpoint{4.918733in}{1.693475in}}{\pgfqpoint{4.908134in}{1.697865in}}{\pgfqpoint{4.897084in}{1.697865in}}%
\pgfpathcurveto{\pgfqpoint{4.886034in}{1.697865in}}{\pgfqpoint{4.875435in}{1.693475in}}{\pgfqpoint{4.867621in}{1.685661in}}%
\pgfpathcurveto{\pgfqpoint{4.859808in}{1.677847in}}{\pgfqpoint{4.855417in}{1.667248in}}{\pgfqpoint{4.855417in}{1.656198in}}%
\pgfpathcurveto{\pgfqpoint{4.855417in}{1.645148in}}{\pgfqpoint{4.859808in}{1.634549in}}{\pgfqpoint{4.867621in}{1.626735in}}%
\pgfpathcurveto{\pgfqpoint{4.875435in}{1.618922in}}{\pgfqpoint{4.886034in}{1.614532in}}{\pgfqpoint{4.897084in}{1.614532in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957103in}{0.893872in}}%
\pgfpathcurveto{\pgfqpoint{4.968153in}{0.893872in}}{\pgfqpoint{4.978752in}{0.898262in}}{\pgfqpoint{4.986566in}{0.906076in}}%
\pgfpathcurveto{\pgfqpoint{4.994379in}{0.913889in}}{\pgfqpoint{4.998770in}{0.924489in}}{\pgfqpoint{4.998770in}{0.935539in}}%
\pgfpathcurveto{\pgfqpoint{4.998770in}{0.946589in}}{\pgfqpoint{4.994379in}{0.957188in}}{\pgfqpoint{4.986566in}{0.965001in}}%
\pgfpathcurveto{\pgfqpoint{4.978752in}{0.972815in}}{\pgfqpoint{4.968153in}{0.977205in}}{\pgfqpoint{4.957103in}{0.977205in}}%
\pgfpathcurveto{\pgfqpoint{4.946053in}{0.977205in}}{\pgfqpoint{4.935454in}{0.972815in}}{\pgfqpoint{4.927640in}{0.965001in}}%
\pgfpathcurveto{\pgfqpoint{4.919827in}{0.957188in}}{\pgfqpoint{4.915436in}{0.946589in}}{\pgfqpoint{4.915436in}{0.935539in}}%
\pgfpathcurveto{\pgfqpoint{4.915436in}{0.924489in}}{\pgfqpoint{4.919827in}{0.913889in}}{\pgfqpoint{4.927640in}{0.906076in}}%
\pgfpathcurveto{\pgfqpoint{4.935454in}{0.898262in}}{\pgfqpoint{4.946053in}{0.893872in}}{\pgfqpoint{4.957103in}{0.893872in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250014in}{0.744769in}}%
\pgfpathcurveto{\pgfqpoint{5.261065in}{0.744769in}}{\pgfqpoint{5.271664in}{0.749159in}}{\pgfqpoint{5.279477in}{0.756973in}}%
\pgfpathcurveto{\pgfqpoint{5.287291in}{0.764786in}}{\pgfqpoint{5.291681in}{0.775386in}}{\pgfqpoint{5.291681in}{0.786436in}}%
\pgfpathcurveto{\pgfqpoint{5.291681in}{0.797486in}}{\pgfqpoint{5.287291in}{0.808085in}}{\pgfqpoint{5.279477in}{0.815898in}}%
\pgfpathcurveto{\pgfqpoint{5.271664in}{0.823712in}}{\pgfqpoint{5.261065in}{0.828102in}}{\pgfqpoint{5.250014in}{0.828102in}}%
\pgfpathcurveto{\pgfqpoint{5.238964in}{0.828102in}}{\pgfqpoint{5.228365in}{0.823712in}}{\pgfqpoint{5.220552in}{0.815898in}}%
\pgfpathcurveto{\pgfqpoint{5.212738in}{0.808085in}}{\pgfqpoint{5.208348in}{0.797486in}}{\pgfqpoint{5.208348in}{0.786436in}}%
\pgfpathcurveto{\pgfqpoint{5.208348in}{0.775386in}}{\pgfqpoint{5.212738in}{0.764786in}}{\pgfqpoint{5.220552in}{0.756973in}}%
\pgfpathcurveto{\pgfqpoint{5.228365in}{0.749159in}}{\pgfqpoint{5.238964in}{0.744769in}}{\pgfqpoint{5.250014in}{0.744769in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932904in}{1.097605in}}%
\pgfpathcurveto{\pgfqpoint{4.943955in}{1.097605in}}{\pgfqpoint{4.954554in}{1.101995in}}{\pgfqpoint{4.962367in}{1.109809in}}%
\pgfpathcurveto{\pgfqpoint{4.970181in}{1.117623in}}{\pgfqpoint{4.974571in}{1.128222in}}{\pgfqpoint{4.974571in}{1.139272in}}%
\pgfpathcurveto{\pgfqpoint{4.974571in}{1.150322in}}{\pgfqpoint{4.970181in}{1.160921in}}{\pgfqpoint{4.962367in}{1.168734in}}%
\pgfpathcurveto{\pgfqpoint{4.954554in}{1.176548in}}{\pgfqpoint{4.943955in}{1.180938in}}{\pgfqpoint{4.932904in}{1.180938in}}%
\pgfpathcurveto{\pgfqpoint{4.921854in}{1.180938in}}{\pgfqpoint{4.911255in}{1.176548in}}{\pgfqpoint{4.903442in}{1.168734in}}%
\pgfpathcurveto{\pgfqpoint{4.895628in}{1.160921in}}{\pgfqpoint{4.891238in}{1.150322in}}{\pgfqpoint{4.891238in}{1.139272in}}%
\pgfpathcurveto{\pgfqpoint{4.891238in}{1.128222in}}{\pgfqpoint{4.895628in}{1.117623in}}{\pgfqpoint{4.903442in}{1.109809in}}%
\pgfpathcurveto{\pgfqpoint{4.911255in}{1.101995in}}{\pgfqpoint{4.921854in}{1.097605in}}{\pgfqpoint{4.932904in}{1.097605in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975649in}{1.104602in}}%
\pgfpathcurveto{\pgfqpoint{4.986699in}{1.104602in}}{\pgfqpoint{4.997299in}{1.108992in}}{\pgfqpoint{5.005112in}{1.116806in}}%
\pgfpathcurveto{\pgfqpoint{5.012926in}{1.124619in}}{\pgfqpoint{5.017316in}{1.135218in}}{\pgfqpoint{5.017316in}{1.146268in}}%
\pgfpathcurveto{\pgfqpoint{5.017316in}{1.157319in}}{\pgfqpoint{5.012926in}{1.167918in}}{\pgfqpoint{5.005112in}{1.175731in}}%
\pgfpathcurveto{\pgfqpoint{4.997299in}{1.183545in}}{\pgfqpoint{4.986699in}{1.187935in}}{\pgfqpoint{4.975649in}{1.187935in}}%
\pgfpathcurveto{\pgfqpoint{4.964599in}{1.187935in}}{\pgfqpoint{4.954000in}{1.183545in}}{\pgfqpoint{4.946187in}{1.175731in}}%
\pgfpathcurveto{\pgfqpoint{4.938373in}{1.167918in}}{\pgfqpoint{4.933983in}{1.157319in}}{\pgfqpoint{4.933983in}{1.146268in}}%
\pgfpathcurveto{\pgfqpoint{4.933983in}{1.135218in}}{\pgfqpoint{4.938373in}{1.124619in}}{\pgfqpoint{4.946187in}{1.116806in}}%
\pgfpathcurveto{\pgfqpoint{4.954000in}{1.108992in}}{\pgfqpoint{4.964599in}{1.104602in}}{\pgfqpoint{4.975649in}{1.104602in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940445in}{1.035977in}}%
\pgfpathcurveto{\pgfqpoint{4.951495in}{1.035977in}}{\pgfqpoint{4.962094in}{1.040367in}}{\pgfqpoint{4.969908in}{1.048181in}}%
\pgfpathcurveto{\pgfqpoint{4.977721in}{1.055995in}}{\pgfqpoint{4.982111in}{1.066594in}}{\pgfqpoint{4.982111in}{1.077644in}}%
\pgfpathcurveto{\pgfqpoint{4.982111in}{1.088694in}}{\pgfqpoint{4.977721in}{1.099293in}}{\pgfqpoint{4.969908in}{1.107107in}}%
\pgfpathcurveto{\pgfqpoint{4.962094in}{1.114920in}}{\pgfqpoint{4.951495in}{1.119310in}}{\pgfqpoint{4.940445in}{1.119310in}}%
\pgfpathcurveto{\pgfqpoint{4.929395in}{1.119310in}}{\pgfqpoint{4.918796in}{1.114920in}}{\pgfqpoint{4.910982in}{1.107107in}}%
\pgfpathcurveto{\pgfqpoint{4.903168in}{1.099293in}}{\pgfqpoint{4.898778in}{1.088694in}}{\pgfqpoint{4.898778in}{1.077644in}}%
\pgfpathcurveto{\pgfqpoint{4.898778in}{1.066594in}}{\pgfqpoint{4.903168in}{1.055995in}}{\pgfqpoint{4.910982in}{1.048181in}}%
\pgfpathcurveto{\pgfqpoint{4.918796in}{1.040367in}}{\pgfqpoint{4.929395in}{1.035977in}}{\pgfqpoint{4.940445in}{1.035977in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952076in}{1.524650in}}%
\pgfpathcurveto{\pgfqpoint{4.963126in}{1.524650in}}{\pgfqpoint{4.973725in}{1.529040in}}{\pgfqpoint{4.981539in}{1.536854in}}%
\pgfpathcurveto{\pgfqpoint{4.989353in}{1.544667in}}{\pgfqpoint{4.993743in}{1.555266in}}{\pgfqpoint{4.993743in}{1.566316in}}%
\pgfpathcurveto{\pgfqpoint{4.993743in}{1.577366in}}{\pgfqpoint{4.989353in}{1.587966in}}{\pgfqpoint{4.981539in}{1.595779in}}%
\pgfpathcurveto{\pgfqpoint{4.973725in}{1.603593in}}{\pgfqpoint{4.963126in}{1.607983in}}{\pgfqpoint{4.952076in}{1.607983in}}%
\pgfpathcurveto{\pgfqpoint{4.941026in}{1.607983in}}{\pgfqpoint{4.930427in}{1.603593in}}{\pgfqpoint{4.922613in}{1.595779in}}%
\pgfpathcurveto{\pgfqpoint{4.914800in}{1.587966in}}{\pgfqpoint{4.910409in}{1.577366in}}{\pgfqpoint{4.910409in}{1.566316in}}%
\pgfpathcurveto{\pgfqpoint{4.910409in}{1.555266in}}{\pgfqpoint{4.914800in}{1.544667in}}{\pgfqpoint{4.922613in}{1.536854in}}%
\pgfpathcurveto{\pgfqpoint{4.930427in}{1.529040in}}{\pgfqpoint{4.941026in}{1.524650in}}{\pgfqpoint{4.952076in}{1.524650in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362009in}{1.077542in}}%
\pgfpathcurveto{\pgfqpoint{4.373059in}{1.077542in}}{\pgfqpoint{4.383658in}{1.081932in}}{\pgfqpoint{4.391471in}{1.089746in}}%
\pgfpathcurveto{\pgfqpoint{4.399285in}{1.097560in}}{\pgfqpoint{4.403675in}{1.108159in}}{\pgfqpoint{4.403675in}{1.119209in}}%
\pgfpathcurveto{\pgfqpoint{4.403675in}{1.130259in}}{\pgfqpoint{4.399285in}{1.140858in}}{\pgfqpoint{4.391471in}{1.148672in}}%
\pgfpathcurveto{\pgfqpoint{4.383658in}{1.156485in}}{\pgfqpoint{4.373059in}{1.160876in}}{\pgfqpoint{4.362009in}{1.160876in}}%
\pgfpathcurveto{\pgfqpoint{4.350958in}{1.160876in}}{\pgfqpoint{4.340359in}{1.156485in}}{\pgfqpoint{4.332546in}{1.148672in}}%
\pgfpathcurveto{\pgfqpoint{4.324732in}{1.140858in}}{\pgfqpoint{4.320342in}{1.130259in}}{\pgfqpoint{4.320342in}{1.119209in}}%
\pgfpathcurveto{\pgfqpoint{4.320342in}{1.108159in}}{\pgfqpoint{4.324732in}{1.097560in}}{\pgfqpoint{4.332546in}{1.089746in}}%
\pgfpathcurveto{\pgfqpoint{4.340359in}{1.081932in}}{\pgfqpoint{4.350958in}{1.077542in}}{\pgfqpoint{4.362009in}{1.077542in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908306in}{1.083907in}}%
\pgfpathcurveto{\pgfqpoint{4.919356in}{1.083907in}}{\pgfqpoint{4.929955in}{1.088298in}}{\pgfqpoint{4.937769in}{1.096111in}}%
\pgfpathcurveto{\pgfqpoint{4.945582in}{1.103925in}}{\pgfqpoint{4.949973in}{1.114524in}}{\pgfqpoint{4.949973in}{1.125574in}}%
\pgfpathcurveto{\pgfqpoint{4.949973in}{1.136624in}}{\pgfqpoint{4.945582in}{1.147223in}}{\pgfqpoint{4.937769in}{1.155037in}}%
\pgfpathcurveto{\pgfqpoint{4.929955in}{1.162850in}}{\pgfqpoint{4.919356in}{1.167241in}}{\pgfqpoint{4.908306in}{1.167241in}}%
\pgfpathcurveto{\pgfqpoint{4.897256in}{1.167241in}}{\pgfqpoint{4.886657in}{1.162850in}}{\pgfqpoint{4.878843in}{1.155037in}}%
\pgfpathcurveto{\pgfqpoint{4.871030in}{1.147223in}}{\pgfqpoint{4.866639in}{1.136624in}}{\pgfqpoint{4.866639in}{1.125574in}}%
\pgfpathcurveto{\pgfqpoint{4.866639in}{1.114524in}}{\pgfqpoint{4.871030in}{1.103925in}}{\pgfqpoint{4.878843in}{1.096111in}}%
\pgfpathcurveto{\pgfqpoint{4.886657in}{1.088298in}}{\pgfqpoint{4.897256in}{1.083907in}}{\pgfqpoint{4.908306in}{1.083907in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877446in}{0.633204in}}%
\pgfpathcurveto{\pgfqpoint{4.888496in}{0.633204in}}{\pgfqpoint{4.899096in}{0.637594in}}{\pgfqpoint{4.906909in}{0.645408in}}%
\pgfpathcurveto{\pgfqpoint{4.914723in}{0.653222in}}{\pgfqpoint{4.919113in}{0.663821in}}{\pgfqpoint{4.919113in}{0.674871in}}%
\pgfpathcurveto{\pgfqpoint{4.919113in}{0.685921in}}{\pgfqpoint{4.914723in}{0.696520in}}{\pgfqpoint{4.906909in}{0.704334in}}%
\pgfpathcurveto{\pgfqpoint{4.899096in}{0.712147in}}{\pgfqpoint{4.888496in}{0.716537in}}{\pgfqpoint{4.877446in}{0.716537in}}%
\pgfpathcurveto{\pgfqpoint{4.866396in}{0.716537in}}{\pgfqpoint{4.855797in}{0.712147in}}{\pgfqpoint{4.847984in}{0.704334in}}%
\pgfpathcurveto{\pgfqpoint{4.840170in}{0.696520in}}{\pgfqpoint{4.835780in}{0.685921in}}{\pgfqpoint{4.835780in}{0.674871in}}%
\pgfpathcurveto{\pgfqpoint{4.835780in}{0.663821in}}{\pgfqpoint{4.840170in}{0.653222in}}{\pgfqpoint{4.847984in}{0.645408in}}%
\pgfpathcurveto{\pgfqpoint{4.855797in}{0.637594in}}{\pgfqpoint{4.866396in}{0.633204in}}{\pgfqpoint{4.877446in}{0.633204in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309251in}{0.847599in}}%
\pgfpathcurveto{\pgfqpoint{5.320301in}{0.847599in}}{\pgfqpoint{5.330900in}{0.851989in}}{\pgfqpoint{5.338714in}{0.859803in}}%
\pgfpathcurveto{\pgfqpoint{5.346527in}{0.867616in}}{\pgfqpoint{5.350917in}{0.878215in}}{\pgfqpoint{5.350917in}{0.889265in}}%
\pgfpathcurveto{\pgfqpoint{5.350917in}{0.900315in}}{\pgfqpoint{5.346527in}{0.910914in}}{\pgfqpoint{5.338714in}{0.918728in}}%
\pgfpathcurveto{\pgfqpoint{5.330900in}{0.926542in}}{\pgfqpoint{5.320301in}{0.930932in}}{\pgfqpoint{5.309251in}{0.930932in}}%
\pgfpathcurveto{\pgfqpoint{5.298201in}{0.930932in}}{\pgfqpoint{5.287602in}{0.926542in}}{\pgfqpoint{5.279788in}{0.918728in}}%
\pgfpathcurveto{\pgfqpoint{5.271974in}{0.910914in}}{\pgfqpoint{5.267584in}{0.900315in}}{\pgfqpoint{5.267584in}{0.889265in}}%
\pgfpathcurveto{\pgfqpoint{5.267584in}{0.878215in}}{\pgfqpoint{5.271974in}{0.867616in}}{\pgfqpoint{5.279788in}{0.859803in}}%
\pgfpathcurveto{\pgfqpoint{5.287602in}{0.851989in}}{\pgfqpoint{5.298201in}{0.847599in}}{\pgfqpoint{5.309251in}{0.847599in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865108in}{1.054592in}}%
\pgfpathcurveto{\pgfqpoint{5.876158in}{1.054592in}}{\pgfqpoint{5.886757in}{1.058983in}}{\pgfqpoint{5.894570in}{1.066796in}}%
\pgfpathcurveto{\pgfqpoint{5.902384in}{1.074610in}}{\pgfqpoint{5.906774in}{1.085209in}}{\pgfqpoint{5.906774in}{1.096259in}}%
\pgfpathcurveto{\pgfqpoint{5.906774in}{1.107309in}}{\pgfqpoint{5.902384in}{1.117908in}}{\pgfqpoint{5.894570in}{1.125722in}}%
\pgfpathcurveto{\pgfqpoint{5.886757in}{1.133535in}}{\pgfqpoint{5.876158in}{1.137926in}}{\pgfqpoint{5.865108in}{1.137926in}}%
\pgfpathcurveto{\pgfqpoint{5.854058in}{1.137926in}}{\pgfqpoint{5.843459in}{1.133535in}}{\pgfqpoint{5.835645in}{1.125722in}}%
\pgfpathcurveto{\pgfqpoint{5.827831in}{1.117908in}}{\pgfqpoint{5.823441in}{1.107309in}}{\pgfqpoint{5.823441in}{1.096259in}}%
\pgfpathcurveto{\pgfqpoint{5.823441in}{1.085209in}}{\pgfqpoint{5.827831in}{1.074610in}}{\pgfqpoint{5.835645in}{1.066796in}}%
\pgfpathcurveto{\pgfqpoint{5.843459in}{1.058983in}}{\pgfqpoint{5.854058in}{1.054592in}}{\pgfqpoint{5.865108in}{1.054592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937027in}{1.123676in}}%
\pgfpathcurveto{\pgfqpoint{4.948077in}{1.123676in}}{\pgfqpoint{4.958676in}{1.128066in}}{\pgfqpoint{4.966490in}{1.135879in}}%
\pgfpathcurveto{\pgfqpoint{4.974303in}{1.143693in}}{\pgfqpoint{4.978694in}{1.154292in}}{\pgfqpoint{4.978694in}{1.165342in}}%
\pgfpathcurveto{\pgfqpoint{4.978694in}{1.176392in}}{\pgfqpoint{4.974303in}{1.186991in}}{\pgfqpoint{4.966490in}{1.194805in}}%
\pgfpathcurveto{\pgfqpoint{4.958676in}{1.202619in}}{\pgfqpoint{4.948077in}{1.207009in}}{\pgfqpoint{4.937027in}{1.207009in}}%
\pgfpathcurveto{\pgfqpoint{4.925977in}{1.207009in}}{\pgfqpoint{4.915378in}{1.202619in}}{\pgfqpoint{4.907564in}{1.194805in}}%
\pgfpathcurveto{\pgfqpoint{4.899751in}{1.186991in}}{\pgfqpoint{4.895360in}{1.176392in}}{\pgfqpoint{4.895360in}{1.165342in}}%
\pgfpathcurveto{\pgfqpoint{4.895360in}{1.154292in}}{\pgfqpoint{4.899751in}{1.143693in}}{\pgfqpoint{4.907564in}{1.135879in}}%
\pgfpathcurveto{\pgfqpoint{4.915378in}{1.128066in}}{\pgfqpoint{4.925977in}{1.123676in}}{\pgfqpoint{4.937027in}{1.123676in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846858in}{1.151487in}}%
\pgfpathcurveto{\pgfqpoint{4.857908in}{1.151487in}}{\pgfqpoint{4.868507in}{1.155877in}}{\pgfqpoint{4.876321in}{1.163691in}}%
\pgfpathcurveto{\pgfqpoint{4.884135in}{1.171505in}}{\pgfqpoint{4.888525in}{1.182104in}}{\pgfqpoint{4.888525in}{1.193154in}}%
\pgfpathcurveto{\pgfqpoint{4.888525in}{1.204204in}}{\pgfqpoint{4.884135in}{1.214803in}}{\pgfqpoint{4.876321in}{1.222617in}}%
\pgfpathcurveto{\pgfqpoint{4.868507in}{1.230430in}}{\pgfqpoint{4.857908in}{1.234820in}}{\pgfqpoint{4.846858in}{1.234820in}}%
\pgfpathcurveto{\pgfqpoint{4.835808in}{1.234820in}}{\pgfqpoint{4.825209in}{1.230430in}}{\pgfqpoint{4.817395in}{1.222617in}}%
\pgfpathcurveto{\pgfqpoint{4.809582in}{1.214803in}}{\pgfqpoint{4.805192in}{1.204204in}}{\pgfqpoint{4.805192in}{1.193154in}}%
\pgfpathcurveto{\pgfqpoint{4.805192in}{1.182104in}}{\pgfqpoint{4.809582in}{1.171505in}}{\pgfqpoint{4.817395in}{1.163691in}}%
\pgfpathcurveto{\pgfqpoint{4.825209in}{1.155877in}}{\pgfqpoint{4.835808in}{1.151487in}}{\pgfqpoint{4.846858in}{1.151487in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235294in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235294in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235294in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.117647in,y=1.843333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (c) GossipCop}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> text_embeddings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.764706in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.764706in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428801in}{0.521244in}}%
\pgfpathlineto{\pgfqpoint{1.512134in}{0.604577in}}%
\pgfpathmoveto{\pgfqpoint{1.428801in}{0.604577in}}%
\pgfpathlineto{\pgfqpoint{1.512134in}{0.521244in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400423in}{1.304482in}}%
\pgfpathlineto{\pgfqpoint{0.483756in}{1.387816in}}%
\pgfpathmoveto{\pgfqpoint{0.400423in}{1.387816in}}%
\pgfpathlineto{\pgfqpoint{0.483756in}{1.304482in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606896in}{0.382205in}}%
\pgfpathlineto{\pgfqpoint{1.690230in}{0.465538in}}%
\pgfpathmoveto{\pgfqpoint{1.606896in}{0.465538in}}%
\pgfpathlineto{\pgfqpoint{1.690230in}{0.382205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276373in}{0.484845in}}%
\pgfpathlineto{\pgfqpoint{1.359706in}{0.568178in}}%
\pgfpathmoveto{\pgfqpoint{1.276373in}{0.568178in}}%
\pgfpathlineto{\pgfqpoint{1.359706in}{0.484845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541660in}{0.314192in}}%
\pgfpathlineto{\pgfqpoint{1.624993in}{0.397526in}}%
\pgfpathmoveto{\pgfqpoint{1.541660in}{0.397526in}}%
\pgfpathlineto{\pgfqpoint{1.624993in}{0.314192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511955in}{0.576153in}}%
\pgfpathlineto{\pgfqpoint{1.595289in}{0.659487in}}%
\pgfpathmoveto{\pgfqpoint{1.511955in}{0.659487in}}%
\pgfpathlineto{\pgfqpoint{1.595289in}{0.576153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560362in}{0.471295in}}%
\pgfpathlineto{\pgfqpoint{1.643695in}{0.554629in}}%
\pgfpathmoveto{\pgfqpoint{1.560362in}{0.554629in}}%
\pgfpathlineto{\pgfqpoint{1.643695in}{0.471295in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549525in}{0.370939in}}%
\pgfpathlineto{\pgfqpoint{1.632858in}{0.454272in}}%
\pgfpathmoveto{\pgfqpoint{1.549525in}{0.454272in}}%
\pgfpathlineto{\pgfqpoint{1.632858in}{0.370939in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355041in}{0.625907in}}%
\pgfpathlineto{\pgfqpoint{1.438374in}{0.709240in}}%
\pgfpathmoveto{\pgfqpoint{1.355041in}{0.709240in}}%
\pgfpathlineto{\pgfqpoint{1.438374in}{0.625907in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465662in}{0.519926in}}%
\pgfpathlineto{\pgfqpoint{1.548995in}{0.603259in}}%
\pgfpathmoveto{\pgfqpoint{1.465662in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{1.548995in}{0.519926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242532in}{0.729567in}}%
\pgfpathlineto{\pgfqpoint{1.325865in}{0.812900in}}%
\pgfpathmoveto{\pgfqpoint{1.242532in}{0.812900in}}%
\pgfpathlineto{\pgfqpoint{1.325865in}{0.729567in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202209in}{0.682641in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{0.765974in}}%
\pgfpathmoveto{\pgfqpoint{1.202209in}{0.765974in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{0.682641in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474847in}{0.437808in}}%
\pgfpathlineto{\pgfqpoint{1.558180in}{0.521141in}}%
\pgfpathmoveto{\pgfqpoint{1.474847in}{0.521141in}}%
\pgfpathlineto{\pgfqpoint{1.558180in}{0.437808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339291in}{1.484511in}}%
\pgfpathlineto{\pgfqpoint{0.422625in}{1.567844in}}%
\pgfpathmoveto{\pgfqpoint{0.339291in}{1.567844in}}%
\pgfpathlineto{\pgfqpoint{0.422625in}{1.484511in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.131755in}{1.271701in}}%
\pgfpathlineto{\pgfqpoint{0.215088in}{1.355034in}}%
\pgfpathmoveto{\pgfqpoint{0.131755in}{1.355034in}}%
\pgfpathlineto{\pgfqpoint{0.215088in}{1.271701in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529114in}{0.374186in}}%
\pgfpathlineto{\pgfqpoint{1.612447in}{0.457519in}}%
\pgfpathmoveto{\pgfqpoint{1.529114in}{0.457519in}}%
\pgfpathlineto{\pgfqpoint{1.612447in}{0.374186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434659in}{0.322935in}}%
\pgfpathlineto{\pgfqpoint{1.517992in}{0.406268in}}%
\pgfpathmoveto{\pgfqpoint{1.434659in}{0.406268in}}%
\pgfpathlineto{\pgfqpoint{1.517992in}{0.322935in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405180in}{0.376516in}}%
\pgfpathlineto{\pgfqpoint{1.488513in}{0.459849in}}%
\pgfpathmoveto{\pgfqpoint{1.405180in}{0.459849in}}%
\pgfpathlineto{\pgfqpoint{1.488513in}{0.376516in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627500in}{0.312454in}}%
\pgfpathlineto{\pgfqpoint{1.710834in}{0.395787in}}%
\pgfpathmoveto{\pgfqpoint{1.627500in}{0.395787in}}%
\pgfpathlineto{\pgfqpoint{1.710834in}{0.312454in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579545in}{0.416317in}}%
\pgfpathlineto{\pgfqpoint{1.662879in}{0.499650in}}%
\pgfpathmoveto{\pgfqpoint{1.579545in}{0.499650in}}%
\pgfpathlineto{\pgfqpoint{1.662879in}{0.416317in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213156in}{0.796928in}}%
\pgfpathlineto{\pgfqpoint{1.296489in}{0.880261in}}%
\pgfpathmoveto{\pgfqpoint{1.213156in}{0.880261in}}%
\pgfpathlineto{\pgfqpoint{1.296489in}{0.796928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623331in}{0.294265in}}%
\pgfpathlineto{\pgfqpoint{1.706664in}{0.377599in}}%
\pgfpathmoveto{\pgfqpoint{1.623331in}{0.377599in}}%
\pgfpathlineto{\pgfqpoint{1.706664in}{0.294265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519579in}{1.473125in}}%
\pgfpathlineto{\pgfqpoint{0.602912in}{1.556459in}}%
\pgfpathmoveto{\pgfqpoint{0.519579in}{1.556459in}}%
\pgfpathlineto{\pgfqpoint{0.602912in}{1.473125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228227in}{0.555723in}}%
\pgfpathlineto{\pgfqpoint{1.311560in}{0.639057in}}%
\pgfpathmoveto{\pgfqpoint{1.228227in}{0.639057in}}%
\pgfpathlineto{\pgfqpoint{1.311560in}{0.555723in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278362in}{0.788990in}}%
\pgfpathlineto{\pgfqpoint{1.361695in}{0.872324in}}%
\pgfpathmoveto{\pgfqpoint{1.278362in}{0.872324in}}%
\pgfpathlineto{\pgfqpoint{1.361695in}{0.788990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396049in}{0.660878in}}%
\pgfpathlineto{\pgfqpoint{1.479383in}{0.744211in}}%
\pgfpathmoveto{\pgfqpoint{1.396049in}{0.744211in}}%
\pgfpathlineto{\pgfqpoint{1.479383in}{0.660878in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507425in}{0.405499in}}%
\pgfpathlineto{\pgfqpoint{1.590758in}{0.488832in}}%
\pgfpathmoveto{\pgfqpoint{1.507425in}{0.488832in}}%
\pgfpathlineto{\pgfqpoint{1.590758in}{0.405499in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536663in}{0.305520in}}%
\pgfpathlineto{\pgfqpoint{1.619996in}{0.388854in}}%
\pgfpathmoveto{\pgfqpoint{1.536663in}{0.388854in}}%
\pgfpathlineto{\pgfqpoint{1.619996in}{0.305520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321100in}{1.275283in}}%
\pgfpathlineto{\pgfqpoint{0.404433in}{1.358617in}}%
\pgfpathmoveto{\pgfqpoint{0.321100in}{1.358617in}}%
\pgfpathlineto{\pgfqpoint{0.404433in}{1.275283in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342912in}{0.437541in}}%
\pgfpathlineto{\pgfqpoint{1.426245in}{0.520874in}}%
\pgfpathmoveto{\pgfqpoint{1.342912in}{0.520874in}}%
\pgfpathlineto{\pgfqpoint{1.426245in}{0.437541in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516668in}{0.378349in}}%
\pgfpathlineto{\pgfqpoint{1.600002in}{0.461683in}}%
\pgfpathmoveto{\pgfqpoint{1.516668in}{0.461683in}}%
\pgfpathlineto{\pgfqpoint{1.600002in}{0.378349in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340556in}{1.360839in}}%
\pgfpathlineto{\pgfqpoint{0.423889in}{1.444172in}}%
\pgfpathmoveto{\pgfqpoint{0.340556in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{0.423889in}{1.360839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375476in}{1.608386in}}%
\pgfpathlineto{\pgfqpoint{0.458810in}{1.691720in}}%
\pgfpathmoveto{\pgfqpoint{0.375476in}{1.691720in}}%
\pgfpathlineto{\pgfqpoint{0.458810in}{1.608386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219477in}{0.662342in}}%
\pgfpathlineto{\pgfqpoint{1.302810in}{0.745675in}}%
\pgfpathmoveto{\pgfqpoint{1.219477in}{0.745675in}}%
\pgfpathlineto{\pgfqpoint{1.302810in}{0.662342in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.146314in}{1.477536in}}%
\pgfpathlineto{\pgfqpoint{0.229648in}{1.560869in}}%
\pgfpathmoveto{\pgfqpoint{0.146314in}{1.560869in}}%
\pgfpathlineto{\pgfqpoint{0.229648in}{1.477536in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638628in}{0.314462in}}%
\pgfpathlineto{\pgfqpoint{1.721961in}{0.397796in}}%
\pgfpathmoveto{\pgfqpoint{1.638628in}{0.397796in}}%
\pgfpathlineto{\pgfqpoint{1.721961in}{0.314462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285230in}{0.599573in}}%
\pgfpathlineto{\pgfqpoint{1.368564in}{0.682907in}}%
\pgfpathmoveto{\pgfqpoint{1.285230in}{0.682907in}}%
\pgfpathlineto{\pgfqpoint{1.368564in}{0.599573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518457in}{0.613623in}}%
\pgfpathlineto{\pgfqpoint{1.601790in}{0.696956in}}%
\pgfpathmoveto{\pgfqpoint{1.518457in}{0.696956in}}%
\pgfpathlineto{\pgfqpoint{1.601790in}{0.613623in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593981in}{0.317093in}}%
\pgfpathlineto{\pgfqpoint{1.677314in}{0.400427in}}%
\pgfpathmoveto{\pgfqpoint{1.593981in}{0.400427in}}%
\pgfpathlineto{\pgfqpoint{1.677314in}{0.317093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397895in}{0.733445in}}%
\pgfpathlineto{\pgfqpoint{1.481228in}{0.816779in}}%
\pgfpathmoveto{\pgfqpoint{1.397895in}{0.816779in}}%
\pgfpathlineto{\pgfqpoint{1.481228in}{0.733445in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401818in}{1.510329in}}%
\pgfpathlineto{\pgfqpoint{0.485152in}{1.593662in}}%
\pgfpathmoveto{\pgfqpoint{0.401818in}{1.593662in}}%
\pgfpathlineto{\pgfqpoint{0.485152in}{1.510329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568967in}{0.490215in}}%
\pgfpathlineto{\pgfqpoint{1.652300in}{0.573548in}}%
\pgfpathmoveto{\pgfqpoint{1.568967in}{0.573548in}}%
\pgfpathlineto{\pgfqpoint{1.652300in}{0.490215in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560194in}{0.526166in}}%
\pgfpathlineto{\pgfqpoint{1.643527in}{0.609500in}}%
\pgfpathmoveto{\pgfqpoint{1.560194in}{0.609500in}}%
\pgfpathlineto{\pgfqpoint{1.643527in}{0.526166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293513in}{0.686070in}}%
\pgfpathlineto{\pgfqpoint{1.376846in}{0.769403in}}%
\pgfpathmoveto{\pgfqpoint{1.293513in}{0.769403in}}%
\pgfpathlineto{\pgfqpoint{1.376846in}{0.686070in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408367in}{0.608876in}}%
\pgfpathlineto{\pgfqpoint{1.491701in}{0.692209in}}%
\pgfpathmoveto{\pgfqpoint{1.408367in}{0.692209in}}%
\pgfpathlineto{\pgfqpoint{1.491701in}{0.608876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477535in}{1.451879in}}%
\pgfpathlineto{\pgfqpoint{0.560868in}{1.535212in}}%
\pgfpathmoveto{\pgfqpoint{0.477535in}{1.535212in}}%
\pgfpathlineto{\pgfqpoint{0.560868in}{1.451879in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432259in}{0.404480in}}%
\pgfpathlineto{\pgfqpoint{1.515593in}{0.487813in}}%
\pgfpathmoveto{\pgfqpoint{1.432259in}{0.487813in}}%
\pgfpathlineto{\pgfqpoint{1.515593in}{0.404480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336014in}{0.523630in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{0.606963in}}%
\pgfpathmoveto{\pgfqpoint{1.336014in}{0.606963in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{0.523630in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542411in}{0.349296in}}%
\pgfpathlineto{\pgfqpoint{1.625744in}{0.432630in}}%
\pgfpathmoveto{\pgfqpoint{1.542411in}{0.432630in}}%
\pgfpathlineto{\pgfqpoint{1.625744in}{0.349296in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226834in}{1.464760in}}%
\pgfpathlineto{\pgfqpoint{0.310168in}{1.548093in}}%
\pgfpathmoveto{\pgfqpoint{0.226834in}{1.548093in}}%
\pgfpathlineto{\pgfqpoint{0.310168in}{1.464760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469927in}{0.344525in}}%
\pgfpathlineto{\pgfqpoint{1.553260in}{0.427859in}}%
\pgfpathmoveto{\pgfqpoint{1.469927in}{0.427859in}}%
\pgfpathlineto{\pgfqpoint{1.553260in}{0.344525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452149in}{0.612101in}}%
\pgfpathlineto{\pgfqpoint{1.535482in}{0.695434in}}%
\pgfpathmoveto{\pgfqpoint{1.452149in}{0.695434in}}%
\pgfpathlineto{\pgfqpoint{1.535482in}{0.612101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458467in}{0.595594in}}%
\pgfpathlineto{\pgfqpoint{1.541801in}{0.678927in}}%
\pgfpathmoveto{\pgfqpoint{1.458467in}{0.678927in}}%
\pgfpathlineto{\pgfqpoint{1.541801in}{0.595594in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391418in}{0.343314in}}%
\pgfpathlineto{\pgfqpoint{1.474751in}{0.426647in}}%
\pgfpathmoveto{\pgfqpoint{1.391418in}{0.426647in}}%
\pgfpathlineto{\pgfqpoint{1.474751in}{0.343314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511513in}{0.466696in}}%
\pgfpathlineto{\pgfqpoint{1.594846in}{0.550029in}}%
\pgfpathmoveto{\pgfqpoint{1.511513in}{0.550029in}}%
\pgfpathlineto{\pgfqpoint{1.594846in}{0.466696in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418920in}{0.642787in}}%
\pgfpathlineto{\pgfqpoint{1.502253in}{0.726120in}}%
\pgfpathmoveto{\pgfqpoint{1.418920in}{0.726120in}}%
\pgfpathlineto{\pgfqpoint{1.502253in}{0.642787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433925in}{0.502221in}}%
\pgfpathlineto{\pgfqpoint{1.517258in}{0.585555in}}%
\pgfpathmoveto{\pgfqpoint{1.433925in}{0.585555in}}%
\pgfpathlineto{\pgfqpoint{1.517258in}{0.502221in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208676in}{1.307792in}}%
\pgfpathlineto{\pgfqpoint{0.292010in}{1.391125in}}%
\pgfpathmoveto{\pgfqpoint{0.208676in}{1.391125in}}%
\pgfpathlineto{\pgfqpoint{0.292010in}{1.307792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275025in}{0.636060in}}%
\pgfpathlineto{\pgfqpoint{1.358359in}{0.719393in}}%
\pgfpathmoveto{\pgfqpoint{1.275025in}{0.719393in}}%
\pgfpathlineto{\pgfqpoint{1.358359in}{0.636060in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.080796in}{1.298043in}}%
\pgfpathlineto{\pgfqpoint{0.164130in}{1.381377in}}%
\pgfpathmoveto{\pgfqpoint{0.080796in}{1.381377in}}%
\pgfpathlineto{\pgfqpoint{0.164130in}{1.298043in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203331in}{1.405965in}}%
\pgfpathlineto{\pgfqpoint{0.286665in}{1.489298in}}%
\pgfpathmoveto{\pgfqpoint{0.203331in}{1.489298in}}%
\pgfpathlineto{\pgfqpoint{0.286665in}{1.405965in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199989in}{0.748474in}}%
\pgfpathlineto{\pgfqpoint{1.283322in}{0.831808in}}%
\pgfpathmoveto{\pgfqpoint{1.199989in}{0.831808in}}%
\pgfpathlineto{\pgfqpoint{1.283322in}{0.748474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354432in}{1.325188in}}%
\pgfpathlineto{\pgfqpoint{0.437765in}{1.408521in}}%
\pgfpathmoveto{\pgfqpoint{0.354432in}{1.408521in}}%
\pgfpathlineto{\pgfqpoint{0.437765in}{1.325188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246016in}{1.314199in}}%
\pgfpathlineto{\pgfqpoint{0.329350in}{1.397533in}}%
\pgfpathmoveto{\pgfqpoint{0.246016in}{1.397533in}}%
\pgfpathlineto{\pgfqpoint{0.329350in}{1.314199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407151in}{1.361373in}}%
\pgfpathlineto{\pgfqpoint{0.490485in}{1.444706in}}%
\pgfpathmoveto{\pgfqpoint{0.407151in}{1.444706in}}%
\pgfpathlineto{\pgfqpoint{0.490485in}{1.361373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605021in}{0.289509in}}%
\pgfpathlineto{\pgfqpoint{1.688355in}{0.372842in}}%
\pgfpathmoveto{\pgfqpoint{1.605021in}{0.372842in}}%
\pgfpathlineto{\pgfqpoint{1.688355in}{0.289509in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297373in}{0.775774in}}%
\pgfpathlineto{\pgfqpoint{1.380706in}{0.859107in}}%
\pgfpathmoveto{\pgfqpoint{1.297373in}{0.859107in}}%
\pgfpathlineto{\pgfqpoint{1.380706in}{0.775774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274891in}{0.648241in}}%
\pgfpathlineto{\pgfqpoint{1.358225in}{0.731574in}}%
\pgfpathmoveto{\pgfqpoint{1.274891in}{0.731574in}}%
\pgfpathlineto{\pgfqpoint{1.358225in}{0.648241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444277in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.527610in}{0.658521in}}%
\pgfpathmoveto{\pgfqpoint{1.444277in}{0.658521in}}%
\pgfpathlineto{\pgfqpoint{1.527610in}{0.575188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183685in}{0.706969in}}%
\pgfpathlineto{\pgfqpoint{1.267018in}{0.790302in}}%
\pgfpathmoveto{\pgfqpoint{1.183685in}{0.790302in}}%
\pgfpathlineto{\pgfqpoint{1.267018in}{0.706969in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558877in}{0.288467in}}%
\pgfpathlineto{\pgfqpoint{1.642210in}{0.371800in}}%
\pgfpathmoveto{\pgfqpoint{1.558877in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{1.642210in}{0.288467in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448262in}{0.407492in}}%
\pgfpathlineto{\pgfqpoint{1.531596in}{0.490825in}}%
\pgfpathmoveto{\pgfqpoint{1.448262in}{0.490825in}}%
\pgfpathlineto{\pgfqpoint{1.531596in}{0.407492in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163188in}{1.461419in}}%
\pgfpathlineto{\pgfqpoint{0.246521in}{1.544753in}}%
\pgfpathmoveto{\pgfqpoint{0.163188in}{1.544753in}}%
\pgfpathlineto{\pgfqpoint{0.246521in}{1.461419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608825in}{0.277931in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{0.361264in}}%
\pgfpathmoveto{\pgfqpoint{1.608825in}{0.361264in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{0.277931in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301693in}{0.690419in}}%
\pgfpathlineto{\pgfqpoint{1.385027in}{0.773753in}}%
\pgfpathmoveto{\pgfqpoint{1.301693in}{0.773753in}}%
\pgfpathlineto{\pgfqpoint{1.385027in}{0.690419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313445in}{0.625657in}}%
\pgfpathlineto{\pgfqpoint{1.396778in}{0.708990in}}%
\pgfpathmoveto{\pgfqpoint{1.313445in}{0.708990in}}%
\pgfpathlineto{\pgfqpoint{1.396778in}{0.625657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278192in}{0.755072in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{0.838405in}}%
\pgfpathmoveto{\pgfqpoint{1.278192in}{0.838405in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{0.755072in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485574in}{0.361937in}}%
\pgfpathlineto{\pgfqpoint{1.568908in}{0.445271in}}%
\pgfpathmoveto{\pgfqpoint{1.485574in}{0.445271in}}%
\pgfpathlineto{\pgfqpoint{1.568908in}{0.361937in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325615in}{0.517882in}}%
\pgfpathlineto{\pgfqpoint{1.408949in}{0.601216in}}%
\pgfpathmoveto{\pgfqpoint{1.325615in}{0.601216in}}%
\pgfpathlineto{\pgfqpoint{1.408949in}{0.517882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428011in}{0.433506in}}%
\pgfpathlineto{\pgfqpoint{1.511344in}{0.516839in}}%
\pgfpathmoveto{\pgfqpoint{1.428011in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{1.511344in}{0.433506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341500in}{0.732685in}}%
\pgfpathlineto{\pgfqpoint{1.424834in}{0.816018in}}%
\pgfpathmoveto{\pgfqpoint{1.341500in}{0.816018in}}%
\pgfpathlineto{\pgfqpoint{1.424834in}{0.732685in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436712in}{0.577081in}}%
\pgfpathlineto{\pgfqpoint{1.520045in}{0.660414in}}%
\pgfpathmoveto{\pgfqpoint{1.436712in}{0.660414in}}%
\pgfpathlineto{\pgfqpoint{1.520045in}{0.577081in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242812in}{0.635432in}}%
\pgfpathlineto{\pgfqpoint{1.326146in}{0.718765in}}%
\pgfpathmoveto{\pgfqpoint{1.242812in}{0.718765in}}%
\pgfpathlineto{\pgfqpoint{1.326146in}{0.635432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261628in}{0.721310in}}%
\pgfpathlineto{\pgfqpoint{1.344961in}{0.804644in}}%
\pgfpathmoveto{\pgfqpoint{1.261628in}{0.804644in}}%
\pgfpathlineto{\pgfqpoint{1.344961in}{0.721310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560553in}{0.416290in}}%
\pgfpathlineto{\pgfqpoint{1.643886in}{0.499623in}}%
\pgfpathmoveto{\pgfqpoint{1.560553in}{0.499623in}}%
\pgfpathlineto{\pgfqpoint{1.643886in}{0.416290in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270029in}{0.577525in}}%
\pgfpathlineto{\pgfqpoint{1.353362in}{0.660858in}}%
\pgfpathmoveto{\pgfqpoint{1.270029in}{0.660858in}}%
\pgfpathlineto{\pgfqpoint{1.353362in}{0.577525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342947in}{0.713670in}}%
\pgfpathlineto{\pgfqpoint{1.426281in}{0.797003in}}%
\pgfpathmoveto{\pgfqpoint{1.342947in}{0.797003in}}%
\pgfpathlineto{\pgfqpoint{1.426281in}{0.713670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456828in}{0.471924in}}%
\pgfpathlineto{\pgfqpoint{1.540161in}{0.555257in}}%
\pgfpathmoveto{\pgfqpoint{1.456828in}{0.555257in}}%
\pgfpathlineto{\pgfqpoint{1.540161in}{0.471924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363052in}{0.467165in}}%
\pgfpathlineto{\pgfqpoint{1.446385in}{0.550498in}}%
\pgfpathmoveto{\pgfqpoint{1.363052in}{0.550498in}}%
\pgfpathlineto{\pgfqpoint{1.446385in}{0.467165in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513893in}{0.419656in}}%
\pgfpathlineto{\pgfqpoint{1.597226in}{0.502989in}}%
\pgfpathmoveto{\pgfqpoint{1.513893in}{0.502989in}}%
\pgfpathlineto{\pgfqpoint{1.597226in}{0.419656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379610in}{0.437770in}}%
\pgfpathlineto{\pgfqpoint{1.462943in}{0.521103in}}%
\pgfpathmoveto{\pgfqpoint{1.379610in}{0.521103in}}%
\pgfpathlineto{\pgfqpoint{1.462943in}{0.437770in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216079in}{0.644031in}}%
\pgfpathlineto{\pgfqpoint{1.299413in}{0.727365in}}%
\pgfpathmoveto{\pgfqpoint{1.216079in}{0.727365in}}%
\pgfpathlineto{\pgfqpoint{1.299413in}{0.644031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437752in}{0.308517in}}%
\pgfpathlineto{\pgfqpoint{1.521085in}{0.391851in}}%
\pgfpathmoveto{\pgfqpoint{1.437752in}{0.391851in}}%
\pgfpathlineto{\pgfqpoint{1.521085in}{0.308517in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507212in}{0.303669in}}%
\pgfpathlineto{\pgfqpoint{1.590545in}{0.387003in}}%
\pgfpathmoveto{\pgfqpoint{1.507212in}{0.387003in}}%
\pgfpathlineto{\pgfqpoint{1.590545in}{0.303669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436042in}{0.522654in}}%
\pgfpathlineto{\pgfqpoint{1.519375in}{0.605988in}}%
\pgfpathmoveto{\pgfqpoint{1.436042in}{0.605988in}}%
\pgfpathlineto{\pgfqpoint{1.519375in}{0.522654in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496856in}{1.418050in}}%
\pgfpathlineto{\pgfqpoint{0.580189in}{1.501383in}}%
\pgfpathmoveto{\pgfqpoint{0.496856in}{1.501383in}}%
\pgfpathlineto{\pgfqpoint{0.580189in}{1.418050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334568in}{1.221770in}}%
\pgfpathlineto{\pgfqpoint{0.417901in}{1.305103in}}%
\pgfpathmoveto{\pgfqpoint{0.334568in}{1.305103in}}%
\pgfpathlineto{\pgfqpoint{0.417901in}{1.221770in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314924in}{0.674640in}}%
\pgfpathlineto{\pgfqpoint{1.398258in}{0.757973in}}%
\pgfpathmoveto{\pgfqpoint{1.314924in}{0.757973in}}%
\pgfpathlineto{\pgfqpoint{1.398258in}{0.674640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446943in}{1.337227in}}%
\pgfpathlineto{\pgfqpoint{0.530277in}{1.420560in}}%
\pgfpathmoveto{\pgfqpoint{0.446943in}{1.420560in}}%
\pgfpathlineto{\pgfqpoint{0.530277in}{1.337227in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377082in}{0.373495in}}%
\pgfpathlineto{\pgfqpoint{1.460415in}{0.456828in}}%
\pgfpathmoveto{\pgfqpoint{1.377082in}{0.456828in}}%
\pgfpathlineto{\pgfqpoint{1.460415in}{0.373495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343247in}{1.454412in}}%
\pgfpathcurveto{\pgfqpoint{0.354297in}{1.454412in}}{\pgfqpoint{0.364896in}{1.458802in}}{\pgfqpoint{0.372709in}{1.466616in}}%
\pgfpathcurveto{\pgfqpoint{0.380523in}{1.474429in}}{\pgfqpoint{0.384913in}{1.485028in}}{\pgfqpoint{0.384913in}{1.496079in}}%
\pgfpathcurveto{\pgfqpoint{0.384913in}{1.507129in}}{\pgfqpoint{0.380523in}{1.517728in}}{\pgfqpoint{0.372709in}{1.525541in}}%
\pgfpathcurveto{\pgfqpoint{0.364896in}{1.533355in}}{\pgfqpoint{0.354297in}{1.537745in}}{\pgfqpoint{0.343247in}{1.537745in}}%
\pgfpathcurveto{\pgfqpoint{0.332196in}{1.537745in}}{\pgfqpoint{0.321597in}{1.533355in}}{\pgfqpoint{0.313784in}{1.525541in}}%
\pgfpathcurveto{\pgfqpoint{0.305970in}{1.517728in}}{\pgfqpoint{0.301580in}{1.507129in}}{\pgfqpoint{0.301580in}{1.496079in}}%
\pgfpathcurveto{\pgfqpoint{0.301580in}{1.485028in}}{\pgfqpoint{0.305970in}{1.474429in}}{\pgfqpoint{0.313784in}{1.466616in}}%
\pgfpathcurveto{\pgfqpoint{0.321597in}{1.458802in}}{\pgfqpoint{0.332196in}{1.454412in}}{\pgfqpoint{0.343247in}{1.454412in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367027in}{1.488800in}}%
\pgfpathcurveto{\pgfqpoint{0.378077in}{1.488800in}}{\pgfqpoint{0.388676in}{1.493190in}}{\pgfqpoint{0.396490in}{1.501004in}}%
\pgfpathcurveto{\pgfqpoint{0.404303in}{1.508818in}}{\pgfqpoint{0.408694in}{1.519417in}}{\pgfqpoint{0.408694in}{1.530467in}}%
\pgfpathcurveto{\pgfqpoint{0.408694in}{1.541517in}}{\pgfqpoint{0.404303in}{1.552116in}}{\pgfqpoint{0.396490in}{1.559930in}}%
\pgfpathcurveto{\pgfqpoint{0.388676in}{1.567743in}}{\pgfqpoint{0.378077in}{1.572134in}}{\pgfqpoint{0.367027in}{1.572134in}}%
\pgfpathcurveto{\pgfqpoint{0.355977in}{1.572134in}}{\pgfqpoint{0.345378in}{1.567743in}}{\pgfqpoint{0.337564in}{1.559930in}}%
\pgfpathcurveto{\pgfqpoint{0.329751in}{1.552116in}}{\pgfqpoint{0.325360in}{1.541517in}}{\pgfqpoint{0.325360in}{1.530467in}}%
\pgfpathcurveto{\pgfqpoint{0.325360in}{1.519417in}}{\pgfqpoint{0.329751in}{1.508818in}}{\pgfqpoint{0.337564in}{1.501004in}}%
\pgfpathcurveto{\pgfqpoint{0.345378in}{1.493190in}}{\pgfqpoint{0.355977in}{1.488800in}}{\pgfqpoint{0.367027in}{1.488800in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{1.453420in}}%
\pgfpathcurveto{\pgfqpoint{0.562579in}{1.453420in}}{\pgfqpoint{0.573178in}{1.457810in}}{\pgfqpoint{0.580991in}{1.465624in}}%
\pgfpathcurveto{\pgfqpoint{0.588805in}{1.473438in}}{\pgfqpoint{0.593195in}{1.484037in}}{\pgfqpoint{0.593195in}{1.495087in}}%
\pgfpathcurveto{\pgfqpoint{0.593195in}{1.506137in}}{\pgfqpoint{0.588805in}{1.516736in}}{\pgfqpoint{0.580991in}{1.524550in}}%
\pgfpathcurveto{\pgfqpoint{0.573178in}{1.532363in}}{\pgfqpoint{0.562579in}{1.536754in}}{\pgfqpoint{0.551528in}{1.536754in}}%
\pgfpathcurveto{\pgfqpoint{0.540478in}{1.536754in}}{\pgfqpoint{0.529879in}{1.532363in}}{\pgfqpoint{0.522066in}{1.524550in}}%
\pgfpathcurveto{\pgfqpoint{0.514252in}{1.516736in}}{\pgfqpoint{0.509862in}{1.506137in}}{\pgfqpoint{0.509862in}{1.495087in}}%
\pgfpathcurveto{\pgfqpoint{0.509862in}{1.484037in}}{\pgfqpoint{0.514252in}{1.473438in}}{\pgfqpoint{0.522066in}{1.465624in}}%
\pgfpathcurveto{\pgfqpoint{0.529879in}{1.457810in}}{\pgfqpoint{0.540478in}{1.453420in}}{\pgfqpoint{0.551528in}{1.453420in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148537in}{1.403522in}}%
\pgfpathcurveto{\pgfqpoint{0.159587in}{1.403522in}}{\pgfqpoint{0.170186in}{1.407912in}}{\pgfqpoint{0.177999in}{1.415725in}}%
\pgfpathcurveto{\pgfqpoint{0.185813in}{1.423539in}}{\pgfqpoint{0.190203in}{1.434138in}}{\pgfqpoint{0.190203in}{1.445188in}}%
\pgfpathcurveto{\pgfqpoint{0.190203in}{1.456238in}}{\pgfqpoint{0.185813in}{1.466837in}}{\pgfqpoint{0.177999in}{1.474651in}}%
\pgfpathcurveto{\pgfqpoint{0.170186in}{1.482465in}}{\pgfqpoint{0.159587in}{1.486855in}}{\pgfqpoint{0.148537in}{1.486855in}}%
\pgfpathcurveto{\pgfqpoint{0.137486in}{1.486855in}}{\pgfqpoint{0.126887in}{1.482465in}}{\pgfqpoint{0.119074in}{1.474651in}}%
\pgfpathcurveto{\pgfqpoint{0.111260in}{1.466837in}}{\pgfqpoint{0.106870in}{1.456238in}}{\pgfqpoint{0.106870in}{1.445188in}}%
\pgfpathcurveto{\pgfqpoint{0.106870in}{1.434138in}}{\pgfqpoint{0.111260in}{1.423539in}}{\pgfqpoint{0.119074in}{1.415725in}}%
\pgfpathcurveto{\pgfqpoint{0.126887in}{1.407912in}}{\pgfqpoint{0.137486in}{1.403522in}}{\pgfqpoint{0.148537in}{1.403522in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282102in}{1.268086in}}%
\pgfpathcurveto{\pgfqpoint{0.293152in}{1.268086in}}{\pgfqpoint{0.303751in}{1.272476in}}{\pgfqpoint{0.311565in}{1.280289in}}%
\pgfpathcurveto{\pgfqpoint{0.319378in}{1.288103in}}{\pgfqpoint{0.323769in}{1.298702in}}{\pgfqpoint{0.323769in}{1.309752in}}%
\pgfpathcurveto{\pgfqpoint{0.323769in}{1.320802in}}{\pgfqpoint{0.319378in}{1.331401in}}{\pgfqpoint{0.311565in}{1.339215in}}%
\pgfpathcurveto{\pgfqpoint{0.303751in}{1.347029in}}{\pgfqpoint{0.293152in}{1.351419in}}{\pgfqpoint{0.282102in}{1.351419in}}%
\pgfpathcurveto{\pgfqpoint{0.271052in}{1.351419in}}{\pgfqpoint{0.260453in}{1.347029in}}{\pgfqpoint{0.252639in}{1.339215in}}%
\pgfpathcurveto{\pgfqpoint{0.244826in}{1.331401in}}{\pgfqpoint{0.240435in}{1.320802in}}{\pgfqpoint{0.240435in}{1.309752in}}%
\pgfpathcurveto{\pgfqpoint{0.240435in}{1.298702in}}{\pgfqpoint{0.244826in}{1.288103in}}{\pgfqpoint{0.252639in}{1.280289in}}%
\pgfpathcurveto{\pgfqpoint{0.260453in}{1.272476in}}{\pgfqpoint{0.271052in}{1.268086in}}{\pgfqpoint{0.282102in}{1.268086in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254682in}{1.464118in}}%
\pgfpathcurveto{\pgfqpoint{0.265732in}{1.464118in}}{\pgfqpoint{0.276331in}{1.468508in}}{\pgfqpoint{0.284145in}{1.476322in}}%
\pgfpathcurveto{\pgfqpoint{0.291958in}{1.484136in}}{\pgfqpoint{0.296348in}{1.494735in}}{\pgfqpoint{0.296348in}{1.505785in}}%
\pgfpathcurveto{\pgfqpoint{0.296348in}{1.516835in}}{\pgfqpoint{0.291958in}{1.527434in}}{\pgfqpoint{0.284145in}{1.535247in}}%
\pgfpathcurveto{\pgfqpoint{0.276331in}{1.543061in}}{\pgfqpoint{0.265732in}{1.547451in}}{\pgfqpoint{0.254682in}{1.547451in}}%
\pgfpathcurveto{\pgfqpoint{0.243632in}{1.547451in}}{\pgfqpoint{0.233033in}{1.543061in}}{\pgfqpoint{0.225219in}{1.535247in}}%
\pgfpathcurveto{\pgfqpoint{0.217405in}{1.527434in}}{\pgfqpoint{0.213015in}{1.516835in}}{\pgfqpoint{0.213015in}{1.505785in}}%
\pgfpathcurveto{\pgfqpoint{0.213015in}{1.494735in}}{\pgfqpoint{0.217405in}{1.484136in}}{\pgfqpoint{0.225219in}{1.476322in}}%
\pgfpathcurveto{\pgfqpoint{0.233033in}{1.468508in}}{\pgfqpoint{0.243632in}{1.464118in}}{\pgfqpoint{0.254682in}{1.464118in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382681in}{1.380469in}}%
\pgfpathcurveto{\pgfqpoint{0.393731in}{1.380469in}}{\pgfqpoint{0.404330in}{1.384859in}}{\pgfqpoint{0.412144in}{1.392673in}}%
\pgfpathcurveto{\pgfqpoint{0.419957in}{1.400487in}}{\pgfqpoint{0.424347in}{1.411086in}}{\pgfqpoint{0.424347in}{1.422136in}}%
\pgfpathcurveto{\pgfqpoint{0.424347in}{1.433186in}}{\pgfqpoint{0.419957in}{1.443785in}}{\pgfqpoint{0.412144in}{1.451599in}}%
\pgfpathcurveto{\pgfqpoint{0.404330in}{1.459412in}}{\pgfqpoint{0.393731in}{1.463802in}}{\pgfqpoint{0.382681in}{1.463802in}}%
\pgfpathcurveto{\pgfqpoint{0.371631in}{1.463802in}}{\pgfqpoint{0.361032in}{1.459412in}}{\pgfqpoint{0.353218in}{1.451599in}}%
\pgfpathcurveto{\pgfqpoint{0.345404in}{1.443785in}}{\pgfqpoint{0.341014in}{1.433186in}}{\pgfqpoint{0.341014in}{1.422136in}}%
\pgfpathcurveto{\pgfqpoint{0.341014in}{1.411086in}}{\pgfqpoint{0.345404in}{1.400487in}}{\pgfqpoint{0.353218in}{1.392673in}}%
\pgfpathcurveto{\pgfqpoint{0.361032in}{1.384859in}}{\pgfqpoint{0.371631in}{1.380469in}}{\pgfqpoint{0.382681in}{1.380469in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280016in}{1.494604in}}%
\pgfpathcurveto{\pgfqpoint{0.291066in}{1.494604in}}{\pgfqpoint{0.301665in}{1.498995in}}{\pgfqpoint{0.309478in}{1.506808in}}%
\pgfpathcurveto{\pgfqpoint{0.317292in}{1.514622in}}{\pgfqpoint{0.321682in}{1.525221in}}{\pgfqpoint{0.321682in}{1.536271in}}%
\pgfpathcurveto{\pgfqpoint{0.321682in}{1.547321in}}{\pgfqpoint{0.317292in}{1.557920in}}{\pgfqpoint{0.309478in}{1.565734in}}%
\pgfpathcurveto{\pgfqpoint{0.301665in}{1.573547in}}{\pgfqpoint{0.291066in}{1.577938in}}{\pgfqpoint{0.280016in}{1.577938in}}%
\pgfpathcurveto{\pgfqpoint{0.268966in}{1.577938in}}{\pgfqpoint{0.258366in}{1.573547in}}{\pgfqpoint{0.250553in}{1.565734in}}%
\pgfpathcurveto{\pgfqpoint{0.242739in}{1.557920in}}{\pgfqpoint{0.238349in}{1.547321in}}{\pgfqpoint{0.238349in}{1.536271in}}%
\pgfpathcurveto{\pgfqpoint{0.238349in}{1.525221in}}{\pgfqpoint{0.242739in}{1.514622in}}{\pgfqpoint{0.250553in}{1.506808in}}%
\pgfpathcurveto{\pgfqpoint{0.258366in}{1.498995in}}{\pgfqpoint{0.268966in}{1.494604in}}{\pgfqpoint{0.280016in}{1.494604in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349983in}{1.341159in}}%
\pgfpathcurveto{\pgfqpoint{0.361033in}{1.341159in}}{\pgfqpoint{0.371632in}{1.345550in}}{\pgfqpoint{0.379446in}{1.353363in}}%
\pgfpathcurveto{\pgfqpoint{0.387260in}{1.361177in}}{\pgfqpoint{0.391650in}{1.371776in}}{\pgfqpoint{0.391650in}{1.382826in}}%
\pgfpathcurveto{\pgfqpoint{0.391650in}{1.393876in}}{\pgfqpoint{0.387260in}{1.404475in}}{\pgfqpoint{0.379446in}{1.412289in}}%
\pgfpathcurveto{\pgfqpoint{0.371632in}{1.420102in}}{\pgfqpoint{0.361033in}{1.424493in}}{\pgfqpoint{0.349983in}{1.424493in}}%
\pgfpathcurveto{\pgfqpoint{0.338933in}{1.424493in}}{\pgfqpoint{0.328334in}{1.420102in}}{\pgfqpoint{0.320520in}{1.412289in}}%
\pgfpathcurveto{\pgfqpoint{0.312707in}{1.404475in}}{\pgfqpoint{0.308317in}{1.393876in}}{\pgfqpoint{0.308317in}{1.382826in}}%
\pgfpathcurveto{\pgfqpoint{0.308317in}{1.371776in}}{\pgfqpoint{0.312707in}{1.361177in}}{\pgfqpoint{0.320520in}{1.353363in}}%
\pgfpathcurveto{\pgfqpoint{0.328334in}{1.345550in}}{\pgfqpoint{0.338933in}{1.341159in}}{\pgfqpoint{0.349983in}{1.341159in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291478in}{1.477450in}}%
\pgfpathcurveto{\pgfqpoint{0.302528in}{1.477450in}}{\pgfqpoint{0.313127in}{1.481840in}}{\pgfqpoint{0.320941in}{1.489654in}}%
\pgfpathcurveto{\pgfqpoint{0.328754in}{1.497468in}}{\pgfqpoint{0.333145in}{1.508067in}}{\pgfqpoint{0.333145in}{1.519117in}}%
\pgfpathcurveto{\pgfqpoint{0.333145in}{1.530167in}}{\pgfqpoint{0.328754in}{1.540766in}}{\pgfqpoint{0.320941in}{1.548580in}}%
\pgfpathcurveto{\pgfqpoint{0.313127in}{1.556393in}}{\pgfqpoint{0.302528in}{1.560783in}}{\pgfqpoint{0.291478in}{1.560783in}}%
\pgfpathcurveto{\pgfqpoint{0.280428in}{1.560783in}}{\pgfqpoint{0.269829in}{1.556393in}}{\pgfqpoint{0.262015in}{1.548580in}}%
\pgfpathcurveto{\pgfqpoint{0.254202in}{1.540766in}}{\pgfqpoint{0.249811in}{1.530167in}}{\pgfqpoint{0.249811in}{1.519117in}}%
\pgfpathcurveto{\pgfqpoint{0.249811in}{1.508067in}}{\pgfqpoint{0.254202in}{1.497468in}}{\pgfqpoint{0.262015in}{1.489654in}}%
\pgfpathcurveto{\pgfqpoint{0.269829in}{1.481840in}}{\pgfqpoint{0.280428in}{1.477450in}}{\pgfqpoint{0.291478in}{1.477450in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449410in}{1.456388in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.456388in}}{\pgfqpoint{0.471060in}{1.460778in}}{\pgfqpoint{0.478873in}{1.468592in}}%
\pgfpathcurveto{\pgfqpoint{0.486687in}{1.476405in}}{\pgfqpoint{0.491077in}{1.487004in}}{\pgfqpoint{0.491077in}{1.498055in}}%
\pgfpathcurveto{\pgfqpoint{0.491077in}{1.509105in}}{\pgfqpoint{0.486687in}{1.519704in}}{\pgfqpoint{0.478873in}{1.527517in}}%
\pgfpathcurveto{\pgfqpoint{0.471060in}{1.535331in}}{\pgfqpoint{0.460461in}{1.539721in}}{\pgfqpoint{0.449410in}{1.539721in}}%
\pgfpathcurveto{\pgfqpoint{0.438360in}{1.539721in}}{\pgfqpoint{0.427761in}{1.535331in}}{\pgfqpoint{0.419948in}{1.527517in}}%
\pgfpathcurveto{\pgfqpoint{0.412134in}{1.519704in}}{\pgfqpoint{0.407744in}{1.509105in}}{\pgfqpoint{0.407744in}{1.498055in}}%
\pgfpathcurveto{\pgfqpoint{0.407744in}{1.487004in}}{\pgfqpoint{0.412134in}{1.476405in}}{\pgfqpoint{0.419948in}{1.468592in}}%
\pgfpathcurveto{\pgfqpoint{0.427761in}{1.460778in}}{\pgfqpoint{0.438360in}{1.456388in}}{\pgfqpoint{0.449410in}{1.456388in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339508in}{1.566648in}}%
\pgfpathcurveto{\pgfqpoint{0.350558in}{1.566648in}}{\pgfqpoint{0.361157in}{1.571038in}}{\pgfqpoint{0.368971in}{1.578852in}}%
\pgfpathcurveto{\pgfqpoint{0.376784in}{1.586666in}}{\pgfqpoint{0.381175in}{1.597265in}}{\pgfqpoint{0.381175in}{1.608315in}}%
\pgfpathcurveto{\pgfqpoint{0.381175in}{1.619365in}}{\pgfqpoint{0.376784in}{1.629964in}}{\pgfqpoint{0.368971in}{1.637778in}}%
\pgfpathcurveto{\pgfqpoint{0.361157in}{1.645591in}}{\pgfqpoint{0.350558in}{1.649982in}}{\pgfqpoint{0.339508in}{1.649982in}}%
\pgfpathcurveto{\pgfqpoint{0.328458in}{1.649982in}}{\pgfqpoint{0.317859in}{1.645591in}}{\pgfqpoint{0.310045in}{1.637778in}}%
\pgfpathcurveto{\pgfqpoint{0.302232in}{1.629964in}}{\pgfqpoint{0.297841in}{1.619365in}}{\pgfqpoint{0.297841in}{1.608315in}}%
\pgfpathcurveto{\pgfqpoint{0.297841in}{1.597265in}}{\pgfqpoint{0.302232in}{1.586666in}}{\pgfqpoint{0.310045in}{1.578852in}}%
\pgfpathcurveto{\pgfqpoint{0.317859in}{1.571038in}}{\pgfqpoint{0.328458in}{1.566648in}}{\pgfqpoint{0.339508in}{1.566648in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336461in}{1.596488in}}%
\pgfpathcurveto{\pgfqpoint{0.347511in}{1.596488in}}{\pgfqpoint{0.358110in}{1.600878in}}{\pgfqpoint{0.365924in}{1.608691in}}%
\pgfpathcurveto{\pgfqpoint{0.373738in}{1.616505in}}{\pgfqpoint{0.378128in}{1.627104in}}{\pgfqpoint{0.378128in}{1.638154in}}%
\pgfpathcurveto{\pgfqpoint{0.378128in}{1.649204in}}{\pgfqpoint{0.373738in}{1.659803in}}{\pgfqpoint{0.365924in}{1.667617in}}%
\pgfpathcurveto{\pgfqpoint{0.358110in}{1.675431in}}{\pgfqpoint{0.347511in}{1.679821in}}{\pgfqpoint{0.336461in}{1.679821in}}%
\pgfpathcurveto{\pgfqpoint{0.325411in}{1.679821in}}{\pgfqpoint{0.314812in}{1.675431in}}{\pgfqpoint{0.306998in}{1.667617in}}%
\pgfpathcurveto{\pgfqpoint{0.299185in}{1.659803in}}{\pgfqpoint{0.294795in}{1.649204in}}{\pgfqpoint{0.294795in}{1.638154in}}%
\pgfpathcurveto{\pgfqpoint{0.294795in}{1.627104in}}{\pgfqpoint{0.299185in}{1.616505in}}{\pgfqpoint{0.306998in}{1.608691in}}%
\pgfpathcurveto{\pgfqpoint{0.314812in}{1.600878in}}{\pgfqpoint{0.325411in}{1.596488in}}{\pgfqpoint{0.336461in}{1.596488in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395510in}{1.281250in}}%
\pgfpathcurveto{\pgfqpoint{0.406560in}{1.281250in}}{\pgfqpoint{0.417159in}{1.285640in}}{\pgfqpoint{0.424973in}{1.293454in}}%
\pgfpathcurveto{\pgfqpoint{0.432786in}{1.301267in}}{\pgfqpoint{0.437177in}{1.311866in}}{\pgfqpoint{0.437177in}{1.322916in}}%
\pgfpathcurveto{\pgfqpoint{0.437177in}{1.333967in}}{\pgfqpoint{0.432786in}{1.344566in}}{\pgfqpoint{0.424973in}{1.352379in}}%
\pgfpathcurveto{\pgfqpoint{0.417159in}{1.360193in}}{\pgfqpoint{0.406560in}{1.364583in}}{\pgfqpoint{0.395510in}{1.364583in}}%
\pgfpathcurveto{\pgfqpoint{0.384460in}{1.364583in}}{\pgfqpoint{0.373861in}{1.360193in}}{\pgfqpoint{0.366047in}{1.352379in}}%
\pgfpathcurveto{\pgfqpoint{0.358233in}{1.344566in}}{\pgfqpoint{0.353843in}{1.333967in}}{\pgfqpoint{0.353843in}{1.322916in}}%
\pgfpathcurveto{\pgfqpoint{0.353843in}{1.311866in}}{\pgfqpoint{0.358233in}{1.301267in}}{\pgfqpoint{0.366047in}{1.293454in}}%
\pgfpathcurveto{\pgfqpoint{0.373861in}{1.285640in}}{\pgfqpoint{0.384460in}{1.281250in}}{\pgfqpoint{0.395510in}{1.281250in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177147in}{1.275198in}}%
\pgfpathcurveto{\pgfqpoint{0.188197in}{1.275198in}}{\pgfqpoint{0.198796in}{1.279589in}}{\pgfqpoint{0.206610in}{1.287402in}}%
\pgfpathcurveto{\pgfqpoint{0.214424in}{1.295216in}}{\pgfqpoint{0.218814in}{1.305815in}}{\pgfqpoint{0.218814in}{1.316865in}}%
\pgfpathcurveto{\pgfqpoint{0.218814in}{1.327915in}}{\pgfqpoint{0.214424in}{1.338514in}}{\pgfqpoint{0.206610in}{1.346328in}}%
\pgfpathcurveto{\pgfqpoint{0.198796in}{1.354141in}}{\pgfqpoint{0.188197in}{1.358532in}}{\pgfqpoint{0.177147in}{1.358532in}}%
\pgfpathcurveto{\pgfqpoint{0.166097in}{1.358532in}}{\pgfqpoint{0.155498in}{1.354141in}}{\pgfqpoint{0.147684in}{1.346328in}}%
\pgfpathcurveto{\pgfqpoint{0.139871in}{1.338514in}}{\pgfqpoint{0.135481in}{1.327915in}}{\pgfqpoint{0.135481in}{1.316865in}}%
\pgfpathcurveto{\pgfqpoint{0.135481in}{1.305815in}}{\pgfqpoint{0.139871in}{1.295216in}}{\pgfqpoint{0.147684in}{1.287402in}}%
\pgfpathcurveto{\pgfqpoint{0.155498in}{1.279589in}}{\pgfqpoint{0.166097in}{1.275198in}}{\pgfqpoint{0.177147in}{1.275198in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508474in}{1.325472in}}%
\pgfpathcurveto{\pgfqpoint{0.519525in}{1.325472in}}{\pgfqpoint{0.530124in}{1.329862in}}{\pgfqpoint{0.537937in}{1.337676in}}%
\pgfpathcurveto{\pgfqpoint{0.545751in}{1.345489in}}{\pgfqpoint{0.550141in}{1.356088in}}{\pgfqpoint{0.550141in}{1.367139in}}%
\pgfpathcurveto{\pgfqpoint{0.550141in}{1.378189in}}{\pgfqpoint{0.545751in}{1.388788in}}{\pgfqpoint{0.537937in}{1.396601in}}%
\pgfpathcurveto{\pgfqpoint{0.530124in}{1.404415in}}{\pgfqpoint{0.519525in}{1.408805in}}{\pgfqpoint{0.508474in}{1.408805in}}%
\pgfpathcurveto{\pgfqpoint{0.497424in}{1.408805in}}{\pgfqpoint{0.486825in}{1.404415in}}{\pgfqpoint{0.479012in}{1.396601in}}%
\pgfpathcurveto{\pgfqpoint{0.471198in}{1.388788in}}{\pgfqpoint{0.466808in}{1.378189in}}{\pgfqpoint{0.466808in}{1.367139in}}%
\pgfpathcurveto{\pgfqpoint{0.466808in}{1.356088in}}{\pgfqpoint{0.471198in}{1.345489in}}{\pgfqpoint{0.479012in}{1.337676in}}%
\pgfpathcurveto{\pgfqpoint{0.486825in}{1.329862in}}{\pgfqpoint{0.497424in}{1.325472in}}{\pgfqpoint{0.508474in}{1.325472in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232184in}{1.339673in}}%
\pgfpathcurveto{\pgfqpoint{0.243234in}{1.339673in}}{\pgfqpoint{0.253833in}{1.344063in}}{\pgfqpoint{0.261647in}{1.351876in}}%
\pgfpathcurveto{\pgfqpoint{0.269460in}{1.359690in}}{\pgfqpoint{0.273851in}{1.370289in}}{\pgfqpoint{0.273851in}{1.381339in}}%
\pgfpathcurveto{\pgfqpoint{0.273851in}{1.392389in}}{\pgfqpoint{0.269460in}{1.402988in}}{\pgfqpoint{0.261647in}{1.410802in}}%
\pgfpathcurveto{\pgfqpoint{0.253833in}{1.418616in}}{\pgfqpoint{0.243234in}{1.423006in}}{\pgfqpoint{0.232184in}{1.423006in}}%
\pgfpathcurveto{\pgfqpoint{0.221134in}{1.423006in}}{\pgfqpoint{0.210535in}{1.418616in}}{\pgfqpoint{0.202721in}{1.410802in}}%
\pgfpathcurveto{\pgfqpoint{0.194908in}{1.402988in}}{\pgfqpoint{0.190517in}{1.392389in}}{\pgfqpoint{0.190517in}{1.381339in}}%
\pgfpathcurveto{\pgfqpoint{0.190517in}{1.370289in}}{\pgfqpoint{0.194908in}{1.359690in}}{\pgfqpoint{0.202721in}{1.351876in}}%
\pgfpathcurveto{\pgfqpoint{0.210535in}{1.344063in}}{\pgfqpoint{0.221134in}{1.339673in}}{\pgfqpoint{0.232184in}{1.339673in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337912in}{1.434120in}}%
\pgfpathcurveto{\pgfqpoint{0.348962in}{1.434120in}}{\pgfqpoint{0.359561in}{1.438510in}}{\pgfqpoint{0.367374in}{1.446324in}}%
\pgfpathcurveto{\pgfqpoint{0.375188in}{1.454137in}}{\pgfqpoint{0.379578in}{1.464736in}}{\pgfqpoint{0.379578in}{1.475786in}}%
\pgfpathcurveto{\pgfqpoint{0.379578in}{1.486836in}}{\pgfqpoint{0.375188in}{1.497435in}}{\pgfqpoint{0.367374in}{1.505249in}}%
\pgfpathcurveto{\pgfqpoint{0.359561in}{1.513063in}}{\pgfqpoint{0.348962in}{1.517453in}}{\pgfqpoint{0.337912in}{1.517453in}}%
\pgfpathcurveto{\pgfqpoint{0.326862in}{1.517453in}}{\pgfqpoint{0.316263in}{1.513063in}}{\pgfqpoint{0.308449in}{1.505249in}}%
\pgfpathcurveto{\pgfqpoint{0.300635in}{1.497435in}}{\pgfqpoint{0.296245in}{1.486836in}}{\pgfqpoint{0.296245in}{1.475786in}}%
\pgfpathcurveto{\pgfqpoint{0.296245in}{1.464736in}}{\pgfqpoint{0.300635in}{1.454137in}}{\pgfqpoint{0.308449in}{1.446324in}}%
\pgfpathcurveto{\pgfqpoint{0.316263in}{1.438510in}}{\pgfqpoint{0.326862in}{1.434120in}}{\pgfqpoint{0.337912in}{1.434120in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.201757in}{1.443611in}}%
\pgfpathcurveto{\pgfqpoint{0.212807in}{1.443611in}}{\pgfqpoint{0.223406in}{1.448001in}}{\pgfqpoint{0.231220in}{1.455815in}}%
\pgfpathcurveto{\pgfqpoint{0.239033in}{1.463629in}}{\pgfqpoint{0.243423in}{1.474228in}}{\pgfqpoint{0.243423in}{1.485278in}}%
\pgfpathcurveto{\pgfqpoint{0.243423in}{1.496328in}}{\pgfqpoint{0.239033in}{1.506927in}}{\pgfqpoint{0.231220in}{1.514741in}}%
\pgfpathcurveto{\pgfqpoint{0.223406in}{1.522554in}}{\pgfqpoint{0.212807in}{1.526945in}}{\pgfqpoint{0.201757in}{1.526945in}}%
\pgfpathcurveto{\pgfqpoint{0.190707in}{1.526945in}}{\pgfqpoint{0.180108in}{1.522554in}}{\pgfqpoint{0.172294in}{1.514741in}}%
\pgfpathcurveto{\pgfqpoint{0.164480in}{1.506927in}}{\pgfqpoint{0.160090in}{1.496328in}}{\pgfqpoint{0.160090in}{1.485278in}}%
\pgfpathcurveto{\pgfqpoint{0.160090in}{1.474228in}}{\pgfqpoint{0.164480in}{1.463629in}}{\pgfqpoint{0.172294in}{1.455815in}}%
\pgfpathcurveto{\pgfqpoint{0.180108in}{1.448001in}}{\pgfqpoint{0.190707in}{1.443611in}}{\pgfqpoint{0.201757in}{1.443611in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479241in}{1.431834in}}%
\pgfpathcurveto{\pgfqpoint{0.490292in}{1.431834in}}{\pgfqpoint{0.500891in}{1.436225in}}{\pgfqpoint{0.508704in}{1.444038in}}%
\pgfpathcurveto{\pgfqpoint{0.516518in}{1.451852in}}{\pgfqpoint{0.520908in}{1.462451in}}{\pgfqpoint{0.520908in}{1.473501in}}%
\pgfpathcurveto{\pgfqpoint{0.520908in}{1.484551in}}{\pgfqpoint{0.516518in}{1.495150in}}{\pgfqpoint{0.508704in}{1.502964in}}%
\pgfpathcurveto{\pgfqpoint{0.500891in}{1.510778in}}{\pgfqpoint{0.490292in}{1.515168in}}{\pgfqpoint{0.479241in}{1.515168in}}%
\pgfpathcurveto{\pgfqpoint{0.468191in}{1.515168in}}{\pgfqpoint{0.457592in}{1.510778in}}{\pgfqpoint{0.449779in}{1.502964in}}%
\pgfpathcurveto{\pgfqpoint{0.441965in}{1.495150in}}{\pgfqpoint{0.437575in}{1.484551in}}{\pgfqpoint{0.437575in}{1.473501in}}%
\pgfpathcurveto{\pgfqpoint{0.437575in}{1.462451in}}{\pgfqpoint{0.441965in}{1.451852in}}{\pgfqpoint{0.449779in}{1.444038in}}%
\pgfpathcurveto{\pgfqpoint{0.457592in}{1.436225in}}{\pgfqpoint{0.468191in}{1.431834in}}{\pgfqpoint{0.479241in}{1.431834in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.171290in}{1.342799in}}%
\pgfpathcurveto{\pgfqpoint{0.182340in}{1.342799in}}{\pgfqpoint{0.192939in}{1.347189in}}{\pgfqpoint{0.200753in}{1.355003in}}%
\pgfpathcurveto{\pgfqpoint{0.208567in}{1.362816in}}{\pgfqpoint{0.212957in}{1.373415in}}{\pgfqpoint{0.212957in}{1.384466in}}%
\pgfpathcurveto{\pgfqpoint{0.212957in}{1.395516in}}{\pgfqpoint{0.208567in}{1.406115in}}{\pgfqpoint{0.200753in}{1.413928in}}%
\pgfpathcurveto{\pgfqpoint{0.192939in}{1.421742in}}{\pgfqpoint{0.182340in}{1.426132in}}{\pgfqpoint{0.171290in}{1.426132in}}%
\pgfpathcurveto{\pgfqpoint{0.160240in}{1.426132in}}{\pgfqpoint{0.149641in}{1.421742in}}{\pgfqpoint{0.141827in}{1.413928in}}%
\pgfpathcurveto{\pgfqpoint{0.134014in}{1.406115in}}{\pgfqpoint{0.129624in}{1.395516in}}{\pgfqpoint{0.129624in}{1.384466in}}%
\pgfpathcurveto{\pgfqpoint{0.129624in}{1.373415in}}{\pgfqpoint{0.134014in}{1.362816in}}{\pgfqpoint{0.141827in}{1.355003in}}%
\pgfpathcurveto{\pgfqpoint{0.149641in}{1.347189in}}{\pgfqpoint{0.160240in}{1.342799in}}{\pgfqpoint{0.171290in}{1.342799in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232078in}{1.516026in}}%
\pgfpathcurveto{\pgfqpoint{0.243128in}{1.516026in}}{\pgfqpoint{0.253727in}{1.520416in}}{\pgfqpoint{0.261540in}{1.528229in}}%
\pgfpathcurveto{\pgfqpoint{0.269354in}{1.536043in}}{\pgfqpoint{0.273744in}{1.546642in}}{\pgfqpoint{0.273744in}{1.557692in}}%
\pgfpathcurveto{\pgfqpoint{0.273744in}{1.568742in}}{\pgfqpoint{0.269354in}{1.579341in}}{\pgfqpoint{0.261540in}{1.587155in}}%
\pgfpathcurveto{\pgfqpoint{0.253727in}{1.594969in}}{\pgfqpoint{0.243128in}{1.599359in}}{\pgfqpoint{0.232078in}{1.599359in}}%
\pgfpathcurveto{\pgfqpoint{0.221028in}{1.599359in}}{\pgfqpoint{0.210428in}{1.594969in}}{\pgfqpoint{0.202615in}{1.587155in}}%
\pgfpathcurveto{\pgfqpoint{0.194801in}{1.579341in}}{\pgfqpoint{0.190411in}{1.568742in}}{\pgfqpoint{0.190411in}{1.557692in}}%
\pgfpathcurveto{\pgfqpoint{0.190411in}{1.546642in}}{\pgfqpoint{0.194801in}{1.536043in}}{\pgfqpoint{0.202615in}{1.528229in}}%
\pgfpathcurveto{\pgfqpoint{0.210428in}{1.520416in}}{\pgfqpoint{0.221028in}{1.516026in}}{\pgfqpoint{0.232078in}{1.516026in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311237in}{1.278061in}}%
\pgfpathcurveto{\pgfqpoint{0.322287in}{1.278061in}}{\pgfqpoint{0.332886in}{1.282451in}}{\pgfqpoint{0.340699in}{1.290264in}}%
\pgfpathcurveto{\pgfqpoint{0.348513in}{1.298078in}}{\pgfqpoint{0.352903in}{1.308677in}}{\pgfqpoint{0.352903in}{1.319727in}}%
\pgfpathcurveto{\pgfqpoint{0.352903in}{1.330777in}}{\pgfqpoint{0.348513in}{1.341376in}}{\pgfqpoint{0.340699in}{1.349190in}}%
\pgfpathcurveto{\pgfqpoint{0.332886in}{1.357004in}}{\pgfqpoint{0.322287in}{1.361394in}}{\pgfqpoint{0.311237in}{1.361394in}}%
\pgfpathcurveto{\pgfqpoint{0.300186in}{1.361394in}}{\pgfqpoint{0.289587in}{1.357004in}}{\pgfqpoint{0.281774in}{1.349190in}}%
\pgfpathcurveto{\pgfqpoint{0.273960in}{1.341376in}}{\pgfqpoint{0.269570in}{1.330777in}}{\pgfqpoint{0.269570in}{1.319727in}}%
\pgfpathcurveto{\pgfqpoint{0.269570in}{1.308677in}}{\pgfqpoint{0.273960in}{1.298078in}}{\pgfqpoint{0.281774in}{1.290264in}}%
\pgfpathcurveto{\pgfqpoint{0.289587in}{1.282451in}}{\pgfqpoint{0.300186in}{1.278061in}}{\pgfqpoint{0.311237in}{1.278061in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259569in}{1.386474in}}%
\pgfpathcurveto{\pgfqpoint{0.270619in}{1.386474in}}{\pgfqpoint{0.281218in}{1.390864in}}{\pgfqpoint{0.289031in}{1.398678in}}%
\pgfpathcurveto{\pgfqpoint{0.296845in}{1.406492in}}{\pgfqpoint{0.301235in}{1.417091in}}{\pgfqpoint{0.301235in}{1.428141in}}%
\pgfpathcurveto{\pgfqpoint{0.301235in}{1.439191in}}{\pgfqpoint{0.296845in}{1.449790in}}{\pgfqpoint{0.289031in}{1.457604in}}%
\pgfpathcurveto{\pgfqpoint{0.281218in}{1.465417in}}{\pgfqpoint{0.270619in}{1.469807in}}{\pgfqpoint{0.259569in}{1.469807in}}%
\pgfpathcurveto{\pgfqpoint{0.248518in}{1.469807in}}{\pgfqpoint{0.237919in}{1.465417in}}{\pgfqpoint{0.230106in}{1.457604in}}%
\pgfpathcurveto{\pgfqpoint{0.222292in}{1.449790in}}{\pgfqpoint{0.217902in}{1.439191in}}{\pgfqpoint{0.217902in}{1.428141in}}%
\pgfpathcurveto{\pgfqpoint{0.217902in}{1.417091in}}{\pgfqpoint{0.222292in}{1.406492in}}{\pgfqpoint{0.230106in}{1.398678in}}%
\pgfpathcurveto{\pgfqpoint{0.237919in}{1.390864in}}{\pgfqpoint{0.248518in}{1.386474in}}{\pgfqpoint{0.259569in}{1.386474in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340924in}{1.414217in}}%
\pgfpathcurveto{\pgfqpoint{0.351974in}{1.414217in}}{\pgfqpoint{0.362573in}{1.418607in}}{\pgfqpoint{0.370386in}{1.426420in}}%
\pgfpathcurveto{\pgfqpoint{0.378200in}{1.434234in}}{\pgfqpoint{0.382590in}{1.444833in}}{\pgfqpoint{0.382590in}{1.455883in}}%
\pgfpathcurveto{\pgfqpoint{0.382590in}{1.466933in}}{\pgfqpoint{0.378200in}{1.477532in}}{\pgfqpoint{0.370386in}{1.485346in}}%
\pgfpathcurveto{\pgfqpoint{0.362573in}{1.493160in}}{\pgfqpoint{0.351974in}{1.497550in}}{\pgfqpoint{0.340924in}{1.497550in}}%
\pgfpathcurveto{\pgfqpoint{0.329874in}{1.497550in}}{\pgfqpoint{0.319275in}{1.493160in}}{\pgfqpoint{0.311461in}{1.485346in}}%
\pgfpathcurveto{\pgfqpoint{0.303647in}{1.477532in}}{\pgfqpoint{0.299257in}{1.466933in}}{\pgfqpoint{0.299257in}{1.455883in}}%
\pgfpathcurveto{\pgfqpoint{0.299257in}{1.444833in}}{\pgfqpoint{0.303647in}{1.434234in}}{\pgfqpoint{0.311461in}{1.426420in}}%
\pgfpathcurveto{\pgfqpoint{0.319275in}{1.418607in}}{\pgfqpoint{0.329874in}{1.414217in}}{\pgfqpoint{0.340924in}{1.414217in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381459in}{1.557816in}}%
\pgfpathcurveto{\pgfqpoint{0.392509in}{1.557816in}}{\pgfqpoint{0.403108in}{1.562207in}}{\pgfqpoint{0.410922in}{1.570020in}}%
\pgfpathcurveto{\pgfqpoint{0.418735in}{1.577834in}}{\pgfqpoint{0.423126in}{1.588433in}}{\pgfqpoint{0.423126in}{1.599483in}}%
\pgfpathcurveto{\pgfqpoint{0.423126in}{1.610533in}}{\pgfqpoint{0.418735in}{1.621132in}}{\pgfqpoint{0.410922in}{1.628946in}}%
\pgfpathcurveto{\pgfqpoint{0.403108in}{1.636759in}}{\pgfqpoint{0.392509in}{1.641150in}}{\pgfqpoint{0.381459in}{1.641150in}}%
\pgfpathcurveto{\pgfqpoint{0.370409in}{1.641150in}}{\pgfqpoint{0.359810in}{1.636759in}}{\pgfqpoint{0.351996in}{1.628946in}}%
\pgfpathcurveto{\pgfqpoint{0.344182in}{1.621132in}}{\pgfqpoint{0.339792in}{1.610533in}}{\pgfqpoint{0.339792in}{1.599483in}}%
\pgfpathcurveto{\pgfqpoint{0.339792in}{1.588433in}}{\pgfqpoint{0.344182in}{1.577834in}}{\pgfqpoint{0.351996in}{1.570020in}}%
\pgfpathcurveto{\pgfqpoint{0.359810in}{1.562207in}}{\pgfqpoint{0.370409in}{1.557816in}}{\pgfqpoint{0.381459in}{1.557816in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.199015in}{1.551021in}}%
\pgfpathcurveto{\pgfqpoint{0.210065in}{1.551021in}}{\pgfqpoint{0.220664in}{1.555411in}}{\pgfqpoint{0.228478in}{1.563224in}}%
\pgfpathcurveto{\pgfqpoint{0.236292in}{1.571038in}}{\pgfqpoint{0.240682in}{1.581637in}}{\pgfqpoint{0.240682in}{1.592687in}}%
\pgfpathcurveto{\pgfqpoint{0.240682in}{1.603737in}}{\pgfqpoint{0.236292in}{1.614336in}}{\pgfqpoint{0.228478in}{1.622150in}}%
\pgfpathcurveto{\pgfqpoint{0.220664in}{1.629964in}}{\pgfqpoint{0.210065in}{1.634354in}}{\pgfqpoint{0.199015in}{1.634354in}}%
\pgfpathcurveto{\pgfqpoint{0.187965in}{1.634354in}}{\pgfqpoint{0.177366in}{1.629964in}}{\pgfqpoint{0.169552in}{1.622150in}}%
\pgfpathcurveto{\pgfqpoint{0.161739in}{1.614336in}}{\pgfqpoint{0.157348in}{1.603737in}}{\pgfqpoint{0.157348in}{1.592687in}}%
\pgfpathcurveto{\pgfqpoint{0.157348in}{1.581637in}}{\pgfqpoint{0.161739in}{1.571038in}}{\pgfqpoint{0.169552in}{1.563224in}}%
\pgfpathcurveto{\pgfqpoint{0.177366in}{1.555411in}}{\pgfqpoint{0.187965in}{1.551021in}}{\pgfqpoint{0.199015in}{1.551021in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642272in}{1.408290in}}%
\pgfpathcurveto{\pgfqpoint{0.653322in}{1.408290in}}{\pgfqpoint{0.663921in}{1.412680in}}{\pgfqpoint{0.671735in}{1.420493in}}%
\pgfpathcurveto{\pgfqpoint{0.679549in}{1.428307in}}{\pgfqpoint{0.683939in}{1.438906in}}{\pgfqpoint{0.683939in}{1.449956in}}%
\pgfpathcurveto{\pgfqpoint{0.683939in}{1.461006in}}{\pgfqpoint{0.679549in}{1.471605in}}{\pgfqpoint{0.671735in}{1.479419in}}%
\pgfpathcurveto{\pgfqpoint{0.663921in}{1.487233in}}{\pgfqpoint{0.653322in}{1.491623in}}{\pgfqpoint{0.642272in}{1.491623in}}%
\pgfpathcurveto{\pgfqpoint{0.631222in}{1.491623in}}{\pgfqpoint{0.620623in}{1.487233in}}{\pgfqpoint{0.612809in}{1.479419in}}%
\pgfpathcurveto{\pgfqpoint{0.604996in}{1.471605in}}{\pgfqpoint{0.600606in}{1.461006in}}{\pgfqpoint{0.600606in}{1.449956in}}%
\pgfpathcurveto{\pgfqpoint{0.600606in}{1.438906in}}{\pgfqpoint{0.604996in}{1.428307in}}{\pgfqpoint{0.612809in}{1.420493in}}%
\pgfpathcurveto{\pgfqpoint{0.620623in}{1.412680in}}{\pgfqpoint{0.631222in}{1.408290in}}{\pgfqpoint{0.642272in}{1.408290in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324468in}{1.375141in}}%
\pgfpathcurveto{\pgfqpoint{0.335518in}{1.375141in}}{\pgfqpoint{0.346117in}{1.379532in}}{\pgfqpoint{0.353931in}{1.387345in}}%
\pgfpathcurveto{\pgfqpoint{0.361745in}{1.395159in}}{\pgfqpoint{0.366135in}{1.405758in}}{\pgfqpoint{0.366135in}{1.416808in}}%
\pgfpathcurveto{\pgfqpoint{0.366135in}{1.427858in}}{\pgfqpoint{0.361745in}{1.438457in}}{\pgfqpoint{0.353931in}{1.446271in}}%
\pgfpathcurveto{\pgfqpoint{0.346117in}{1.454084in}}{\pgfqpoint{0.335518in}{1.458475in}}{\pgfqpoint{0.324468in}{1.458475in}}%
\pgfpathcurveto{\pgfqpoint{0.313418in}{1.458475in}}{\pgfqpoint{0.302819in}{1.454084in}}{\pgfqpoint{0.295005in}{1.446271in}}%
\pgfpathcurveto{\pgfqpoint{0.287192in}{1.438457in}}{\pgfqpoint{0.282802in}{1.427858in}}{\pgfqpoint{0.282802in}{1.416808in}}%
\pgfpathcurveto{\pgfqpoint{0.282802in}{1.405758in}}{\pgfqpoint{0.287192in}{1.395159in}}{\pgfqpoint{0.295005in}{1.387345in}}%
\pgfpathcurveto{\pgfqpoint{0.302819in}{1.379532in}}{\pgfqpoint{0.313418in}{1.375141in}}{\pgfqpoint{0.324468in}{1.375141in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232024in}{1.322190in}}%
\pgfpathcurveto{\pgfqpoint{0.243074in}{1.322190in}}{\pgfqpoint{0.253673in}{1.326581in}}{\pgfqpoint{0.261487in}{1.334394in}}%
\pgfpathcurveto{\pgfqpoint{0.269300in}{1.342208in}}{\pgfqpoint{0.273690in}{1.352807in}}{\pgfqpoint{0.273690in}{1.363857in}}%
\pgfpathcurveto{\pgfqpoint{0.273690in}{1.374907in}}{\pgfqpoint{0.269300in}{1.385506in}}{\pgfqpoint{0.261487in}{1.393320in}}%
\pgfpathcurveto{\pgfqpoint{0.253673in}{1.401134in}}{\pgfqpoint{0.243074in}{1.405524in}}{\pgfqpoint{0.232024in}{1.405524in}}%
\pgfpathcurveto{\pgfqpoint{0.220974in}{1.405524in}}{\pgfqpoint{0.210375in}{1.401134in}}{\pgfqpoint{0.202561in}{1.393320in}}%
\pgfpathcurveto{\pgfqpoint{0.194747in}{1.385506in}}{\pgfqpoint{0.190357in}{1.374907in}}{\pgfqpoint{0.190357in}{1.363857in}}%
\pgfpathcurveto{\pgfqpoint{0.190357in}{1.352807in}}{\pgfqpoint{0.194747in}{1.342208in}}{\pgfqpoint{0.202561in}{1.334394in}}%
\pgfpathcurveto{\pgfqpoint{0.210375in}{1.326581in}}{\pgfqpoint{0.220974in}{1.322190in}}{\pgfqpoint{0.232024in}{1.322190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430166in}{1.345505in}}%
\pgfpathcurveto{\pgfqpoint{0.441216in}{1.345505in}}{\pgfqpoint{0.451815in}{1.349895in}}{\pgfqpoint{0.459628in}{1.357709in}}%
\pgfpathcurveto{\pgfqpoint{0.467442in}{1.365523in}}{\pgfqpoint{0.471832in}{1.376122in}}{\pgfqpoint{0.471832in}{1.387172in}}%
\pgfpathcurveto{\pgfqpoint{0.471832in}{1.398222in}}{\pgfqpoint{0.467442in}{1.408821in}}{\pgfqpoint{0.459628in}{1.416635in}}%
\pgfpathcurveto{\pgfqpoint{0.451815in}{1.424448in}}{\pgfqpoint{0.441216in}{1.428838in}}{\pgfqpoint{0.430166in}{1.428838in}}%
\pgfpathcurveto{\pgfqpoint{0.419115in}{1.428838in}}{\pgfqpoint{0.408516in}{1.424448in}}{\pgfqpoint{0.400703in}{1.416635in}}%
\pgfpathcurveto{\pgfqpoint{0.392889in}{1.408821in}}{\pgfqpoint{0.388499in}{1.398222in}}{\pgfqpoint{0.388499in}{1.387172in}}%
\pgfpathcurveto{\pgfqpoint{0.388499in}{1.376122in}}{\pgfqpoint{0.392889in}{1.365523in}}{\pgfqpoint{0.400703in}{1.357709in}}%
\pgfpathcurveto{\pgfqpoint{0.408516in}{1.349895in}}{\pgfqpoint{0.419115in}{1.345505in}}{\pgfqpoint{0.430166in}{1.345505in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366646in}{1.497754in}}%
\pgfpathcurveto{\pgfqpoint{0.377696in}{1.497754in}}{\pgfqpoint{0.388295in}{1.502144in}}{\pgfqpoint{0.396108in}{1.509957in}}%
\pgfpathcurveto{\pgfqpoint{0.403922in}{1.517771in}}{\pgfqpoint{0.408312in}{1.528370in}}{\pgfqpoint{0.408312in}{1.539420in}}%
\pgfpathcurveto{\pgfqpoint{0.408312in}{1.550470in}}{\pgfqpoint{0.403922in}{1.561069in}}{\pgfqpoint{0.396108in}{1.568883in}}%
\pgfpathcurveto{\pgfqpoint{0.388295in}{1.576697in}}{\pgfqpoint{0.377696in}{1.581087in}}{\pgfqpoint{0.366646in}{1.581087in}}%
\pgfpathcurveto{\pgfqpoint{0.355595in}{1.581087in}}{\pgfqpoint{0.344996in}{1.576697in}}{\pgfqpoint{0.337183in}{1.568883in}}%
\pgfpathcurveto{\pgfqpoint{0.329369in}{1.561069in}}{\pgfqpoint{0.324979in}{1.550470in}}{\pgfqpoint{0.324979in}{1.539420in}}%
\pgfpathcurveto{\pgfqpoint{0.324979in}{1.528370in}}{\pgfqpoint{0.329369in}{1.517771in}}{\pgfqpoint{0.337183in}{1.509957in}}%
\pgfpathcurveto{\pgfqpoint{0.344996in}{1.502144in}}{\pgfqpoint{0.355595in}{1.497754in}}{\pgfqpoint{0.366646in}{1.497754in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397641in}{1.426597in}}%
\pgfpathcurveto{\pgfqpoint{0.408691in}{1.426597in}}{\pgfqpoint{0.419290in}{1.430987in}}{\pgfqpoint{0.427103in}{1.438801in}}%
\pgfpathcurveto{\pgfqpoint{0.434917in}{1.446614in}}{\pgfqpoint{0.439307in}{1.457213in}}{\pgfqpoint{0.439307in}{1.468263in}}%
\pgfpathcurveto{\pgfqpoint{0.439307in}{1.479313in}}{\pgfqpoint{0.434917in}{1.489913in}}{\pgfqpoint{0.427103in}{1.497726in}}%
\pgfpathcurveto{\pgfqpoint{0.419290in}{1.505540in}}{\pgfqpoint{0.408691in}{1.509930in}}{\pgfqpoint{0.397641in}{1.509930in}}%
\pgfpathcurveto{\pgfqpoint{0.386591in}{1.509930in}}{\pgfqpoint{0.375992in}{1.505540in}}{\pgfqpoint{0.368178in}{1.497726in}}%
\pgfpathcurveto{\pgfqpoint{0.360364in}{1.489913in}}{\pgfqpoint{0.355974in}{1.479313in}}{\pgfqpoint{0.355974in}{1.468263in}}%
\pgfpathcurveto{\pgfqpoint{0.355974in}{1.457213in}}{\pgfqpoint{0.360364in}{1.446614in}}{\pgfqpoint{0.368178in}{1.438801in}}%
\pgfpathcurveto{\pgfqpoint{0.375992in}{1.430987in}}{\pgfqpoint{0.386591in}{1.426597in}}{\pgfqpoint{0.397641in}{1.426597in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232054in}{1.431805in}}%
\pgfpathcurveto{\pgfqpoint{0.243104in}{1.431805in}}{\pgfqpoint{0.253703in}{1.436195in}}{\pgfqpoint{0.261517in}{1.444009in}}%
\pgfpathcurveto{\pgfqpoint{0.269331in}{1.451822in}}{\pgfqpoint{0.273721in}{1.462421in}}{\pgfqpoint{0.273721in}{1.473472in}}%
\pgfpathcurveto{\pgfqpoint{0.273721in}{1.484522in}}{\pgfqpoint{0.269331in}{1.495121in}}{\pgfqpoint{0.261517in}{1.502934in}}%
\pgfpathcurveto{\pgfqpoint{0.253703in}{1.510748in}}{\pgfqpoint{0.243104in}{1.515138in}}{\pgfqpoint{0.232054in}{1.515138in}}%
\pgfpathcurveto{\pgfqpoint{0.221004in}{1.515138in}}{\pgfqpoint{0.210405in}{1.510748in}}{\pgfqpoint{0.202592in}{1.502934in}}%
\pgfpathcurveto{\pgfqpoint{0.194778in}{1.495121in}}{\pgfqpoint{0.190388in}{1.484522in}}{\pgfqpoint{0.190388in}{1.473472in}}%
\pgfpathcurveto{\pgfqpoint{0.190388in}{1.462421in}}{\pgfqpoint{0.194778in}{1.451822in}}{\pgfqpoint{0.202592in}{1.444009in}}%
\pgfpathcurveto{\pgfqpoint{0.210405in}{1.436195in}}{\pgfqpoint{0.221004in}{1.431805in}}{\pgfqpoint{0.232054in}{1.431805in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167719in}{1.430173in}}%
\pgfpathcurveto{\pgfqpoint{0.178769in}{1.430173in}}{\pgfqpoint{0.189368in}{1.434563in}}{\pgfqpoint{0.197182in}{1.442377in}}%
\pgfpathcurveto{\pgfqpoint{0.204996in}{1.450191in}}{\pgfqpoint{0.209386in}{1.460790in}}{\pgfqpoint{0.209386in}{1.471840in}}%
\pgfpathcurveto{\pgfqpoint{0.209386in}{1.482890in}}{\pgfqpoint{0.204996in}{1.493489in}}{\pgfqpoint{0.197182in}{1.501303in}}%
\pgfpathcurveto{\pgfqpoint{0.189368in}{1.509116in}}{\pgfqpoint{0.178769in}{1.513506in}}{\pgfqpoint{0.167719in}{1.513506in}}%
\pgfpathcurveto{\pgfqpoint{0.156669in}{1.513506in}}{\pgfqpoint{0.146070in}{1.509116in}}{\pgfqpoint{0.138256in}{1.501303in}}%
\pgfpathcurveto{\pgfqpoint{0.130443in}{1.493489in}}{\pgfqpoint{0.126053in}{1.482890in}}{\pgfqpoint{0.126053in}{1.471840in}}%
\pgfpathcurveto{\pgfqpoint{0.126053in}{1.460790in}}{\pgfqpoint{0.130443in}{1.450191in}}{\pgfqpoint{0.138256in}{1.442377in}}%
\pgfpathcurveto{\pgfqpoint{0.146070in}{1.434563in}}{\pgfqpoint{0.156669in}{1.430173in}}{\pgfqpoint{0.167719in}{1.430173in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563170in}{1.425591in}}%
\pgfpathcurveto{\pgfqpoint{0.574221in}{1.425591in}}{\pgfqpoint{0.584820in}{1.429981in}}{\pgfqpoint{0.592633in}{1.437795in}}%
\pgfpathcurveto{\pgfqpoint{0.600447in}{1.445608in}}{\pgfqpoint{0.604837in}{1.456207in}}{\pgfqpoint{0.604837in}{1.467257in}}%
\pgfpathcurveto{\pgfqpoint{0.604837in}{1.478308in}}{\pgfqpoint{0.600447in}{1.488907in}}{\pgfqpoint{0.592633in}{1.496720in}}%
\pgfpathcurveto{\pgfqpoint{0.584820in}{1.504534in}}{\pgfqpoint{0.574221in}{1.508924in}}{\pgfqpoint{0.563170in}{1.508924in}}%
\pgfpathcurveto{\pgfqpoint{0.552120in}{1.508924in}}{\pgfqpoint{0.541521in}{1.504534in}}{\pgfqpoint{0.533708in}{1.496720in}}%
\pgfpathcurveto{\pgfqpoint{0.525894in}{1.488907in}}{\pgfqpoint{0.521504in}{1.478308in}}{\pgfqpoint{0.521504in}{1.467257in}}%
\pgfpathcurveto{\pgfqpoint{0.521504in}{1.456207in}}{\pgfqpoint{0.525894in}{1.445608in}}{\pgfqpoint{0.533708in}{1.437795in}}%
\pgfpathcurveto{\pgfqpoint{0.541521in}{1.429981in}}{\pgfqpoint{0.552120in}{1.425591in}}{\pgfqpoint{0.563170in}{1.425591in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475162in}{1.266476in}}%
\pgfpathcurveto{\pgfqpoint{0.486212in}{1.266476in}}{\pgfqpoint{0.496811in}{1.270866in}}{\pgfqpoint{0.504624in}{1.278680in}}%
\pgfpathcurveto{\pgfqpoint{0.512438in}{1.286493in}}{\pgfqpoint{0.516828in}{1.297092in}}{\pgfqpoint{0.516828in}{1.308142in}}%
\pgfpathcurveto{\pgfqpoint{0.516828in}{1.319192in}}{\pgfqpoint{0.512438in}{1.329792in}}{\pgfqpoint{0.504624in}{1.337605in}}%
\pgfpathcurveto{\pgfqpoint{0.496811in}{1.345419in}}{\pgfqpoint{0.486212in}{1.349809in}}{\pgfqpoint{0.475162in}{1.349809in}}%
\pgfpathcurveto{\pgfqpoint{0.464112in}{1.349809in}}{\pgfqpoint{0.453512in}{1.345419in}}{\pgfqpoint{0.445699in}{1.337605in}}%
\pgfpathcurveto{\pgfqpoint{0.437885in}{1.329792in}}{\pgfqpoint{0.433495in}{1.319192in}}{\pgfqpoint{0.433495in}{1.308142in}}%
\pgfpathcurveto{\pgfqpoint{0.433495in}{1.297092in}}{\pgfqpoint{0.437885in}{1.286493in}}{\pgfqpoint{0.445699in}{1.278680in}}%
\pgfpathcurveto{\pgfqpoint{0.453512in}{1.270866in}}{\pgfqpoint{0.464112in}{1.266476in}}{\pgfqpoint{0.475162in}{1.266476in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394840in}{1.246213in}}%
\pgfpathcurveto{\pgfqpoint{0.405890in}{1.246213in}}{\pgfqpoint{0.416489in}{1.250603in}}{\pgfqpoint{0.424303in}{1.258417in}}%
\pgfpathcurveto{\pgfqpoint{0.432116in}{1.266231in}}{\pgfqpoint{0.436507in}{1.276830in}}{\pgfqpoint{0.436507in}{1.287880in}}%
\pgfpathcurveto{\pgfqpoint{0.436507in}{1.298930in}}{\pgfqpoint{0.432116in}{1.309529in}}{\pgfqpoint{0.424303in}{1.317342in}}%
\pgfpathcurveto{\pgfqpoint{0.416489in}{1.325156in}}{\pgfqpoint{0.405890in}{1.329546in}}{\pgfqpoint{0.394840in}{1.329546in}}%
\pgfpathcurveto{\pgfqpoint{0.383790in}{1.329546in}}{\pgfqpoint{0.373191in}{1.325156in}}{\pgfqpoint{0.365377in}{1.317342in}}%
\pgfpathcurveto{\pgfqpoint{0.357564in}{1.309529in}}{\pgfqpoint{0.353173in}{1.298930in}}{\pgfqpoint{0.353173in}{1.287880in}}%
\pgfpathcurveto{\pgfqpoint{0.353173in}{1.276830in}}{\pgfqpoint{0.357564in}{1.266231in}}{\pgfqpoint{0.365377in}{1.258417in}}%
\pgfpathcurveto{\pgfqpoint{0.373191in}{1.250603in}}{\pgfqpoint{0.383790in}{1.246213in}}{\pgfqpoint{0.394840in}{1.246213in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465127in}{1.265214in}}%
\pgfpathcurveto{\pgfqpoint{0.476177in}{1.265214in}}{\pgfqpoint{0.486776in}{1.269605in}}{\pgfqpoint{0.494590in}{1.277418in}}%
\pgfpathcurveto{\pgfqpoint{0.502404in}{1.285232in}}{\pgfqpoint{0.506794in}{1.295831in}}{\pgfqpoint{0.506794in}{1.306881in}}%
\pgfpathcurveto{\pgfqpoint{0.506794in}{1.317931in}}{\pgfqpoint{0.502404in}{1.328530in}}{\pgfqpoint{0.494590in}{1.336344in}}%
\pgfpathcurveto{\pgfqpoint{0.486776in}{1.344157in}}{\pgfqpoint{0.476177in}{1.348548in}}{\pgfqpoint{0.465127in}{1.348548in}}%
\pgfpathcurveto{\pgfqpoint{0.454077in}{1.348548in}}{\pgfqpoint{0.443478in}{1.344157in}}{\pgfqpoint{0.435664in}{1.336344in}}%
\pgfpathcurveto{\pgfqpoint{0.427851in}{1.328530in}}{\pgfqpoint{0.423460in}{1.317931in}}{\pgfqpoint{0.423460in}{1.306881in}}%
\pgfpathcurveto{\pgfqpoint{0.423460in}{1.295831in}}{\pgfqpoint{0.427851in}{1.285232in}}{\pgfqpoint{0.435664in}{1.277418in}}%
\pgfpathcurveto{\pgfqpoint{0.443478in}{1.269605in}}{\pgfqpoint{0.454077in}{1.265214in}}{\pgfqpoint{0.465127in}{1.265214in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478323in}{1.403909in}}%
\pgfpathcurveto{\pgfqpoint{0.489373in}{1.403909in}}{\pgfqpoint{0.499972in}{1.408299in}}{\pgfqpoint{0.507786in}{1.416112in}}%
\pgfpathcurveto{\pgfqpoint{0.515599in}{1.423926in}}{\pgfqpoint{0.519990in}{1.434525in}}{\pgfqpoint{0.519990in}{1.445575in}}%
\pgfpathcurveto{\pgfqpoint{0.519990in}{1.456625in}}{\pgfqpoint{0.515599in}{1.467224in}}{\pgfqpoint{0.507786in}{1.475038in}}%
\pgfpathcurveto{\pgfqpoint{0.499972in}{1.482852in}}{\pgfqpoint{0.489373in}{1.487242in}}{\pgfqpoint{0.478323in}{1.487242in}}%
\pgfpathcurveto{\pgfqpoint{0.467273in}{1.487242in}}{\pgfqpoint{0.456674in}{1.482852in}}{\pgfqpoint{0.448860in}{1.475038in}}%
\pgfpathcurveto{\pgfqpoint{0.441047in}{1.467224in}}{\pgfqpoint{0.436656in}{1.456625in}}{\pgfqpoint{0.436656in}{1.445575in}}%
\pgfpathcurveto{\pgfqpoint{0.436656in}{1.434525in}}{\pgfqpoint{0.441047in}{1.423926in}}{\pgfqpoint{0.448860in}{1.416112in}}%
\pgfpathcurveto{\pgfqpoint{0.456674in}{1.408299in}}{\pgfqpoint{0.467273in}{1.403909in}}{\pgfqpoint{0.478323in}{1.403909in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167972in}{1.420169in}}%
\pgfpathcurveto{\pgfqpoint{0.179022in}{1.420169in}}{\pgfqpoint{0.189621in}{1.424560in}}{\pgfqpoint{0.197434in}{1.432373in}}%
\pgfpathcurveto{\pgfqpoint{0.205248in}{1.440187in}}{\pgfqpoint{0.209638in}{1.450786in}}{\pgfqpoint{0.209638in}{1.461836in}}%
\pgfpathcurveto{\pgfqpoint{0.209638in}{1.472886in}}{\pgfqpoint{0.205248in}{1.483485in}}{\pgfqpoint{0.197434in}{1.491299in}}%
\pgfpathcurveto{\pgfqpoint{0.189621in}{1.499112in}}{\pgfqpoint{0.179022in}{1.503503in}}{\pgfqpoint{0.167972in}{1.503503in}}%
\pgfpathcurveto{\pgfqpoint{0.156921in}{1.503503in}}{\pgfqpoint{0.146322in}{1.499112in}}{\pgfqpoint{0.138509in}{1.491299in}}%
\pgfpathcurveto{\pgfqpoint{0.130695in}{1.483485in}}{\pgfqpoint{0.126305in}{1.472886in}}{\pgfqpoint{0.126305in}{1.461836in}}%
\pgfpathcurveto{\pgfqpoint{0.126305in}{1.450786in}}{\pgfqpoint{0.130695in}{1.440187in}}{\pgfqpoint{0.138509in}{1.432373in}}%
\pgfpathcurveto{\pgfqpoint{0.146322in}{1.424560in}}{\pgfqpoint{0.156921in}{1.420169in}}{\pgfqpoint{0.167972in}{1.420169in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582967in}{1.380504in}}%
\pgfpathcurveto{\pgfqpoint{0.594017in}{1.380504in}}{\pgfqpoint{0.604616in}{1.384894in}}{\pgfqpoint{0.612430in}{1.392708in}}%
\pgfpathcurveto{\pgfqpoint{0.620243in}{1.400522in}}{\pgfqpoint{0.624634in}{1.411121in}}{\pgfqpoint{0.624634in}{1.422171in}}%
\pgfpathcurveto{\pgfqpoint{0.624634in}{1.433221in}}{\pgfqpoint{0.620243in}{1.443820in}}{\pgfqpoint{0.612430in}{1.451633in}}%
\pgfpathcurveto{\pgfqpoint{0.604616in}{1.459447in}}{\pgfqpoint{0.594017in}{1.463837in}}{\pgfqpoint{0.582967in}{1.463837in}}%
\pgfpathcurveto{\pgfqpoint{0.571917in}{1.463837in}}{\pgfqpoint{0.561318in}{1.459447in}}{\pgfqpoint{0.553504in}{1.451633in}}%
\pgfpathcurveto{\pgfqpoint{0.545691in}{1.443820in}}{\pgfqpoint{0.541300in}{1.433221in}}{\pgfqpoint{0.541300in}{1.422171in}}%
\pgfpathcurveto{\pgfqpoint{0.541300in}{1.411121in}}{\pgfqpoint{0.545691in}{1.400522in}}{\pgfqpoint{0.553504in}{1.392708in}}%
\pgfpathcurveto{\pgfqpoint{0.561318in}{1.384894in}}{\pgfqpoint{0.571917in}{1.380504in}}{\pgfqpoint{0.582967in}{1.380504in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630501in}{1.425502in}}%
\pgfpathcurveto{\pgfqpoint{0.641551in}{1.425502in}}{\pgfqpoint{0.652150in}{1.429893in}}{\pgfqpoint{0.659964in}{1.437706in}}%
\pgfpathcurveto{\pgfqpoint{0.667777in}{1.445520in}}{\pgfqpoint{0.672168in}{1.456119in}}{\pgfqpoint{0.672168in}{1.467169in}}%
\pgfpathcurveto{\pgfqpoint{0.672168in}{1.478219in}}{\pgfqpoint{0.667777in}{1.488818in}}{\pgfqpoint{0.659964in}{1.496632in}}%
\pgfpathcurveto{\pgfqpoint{0.652150in}{1.504445in}}{\pgfqpoint{0.641551in}{1.508836in}}{\pgfqpoint{0.630501in}{1.508836in}}%
\pgfpathcurveto{\pgfqpoint{0.619451in}{1.508836in}}{\pgfqpoint{0.608852in}{1.504445in}}{\pgfqpoint{0.601038in}{1.496632in}}%
\pgfpathcurveto{\pgfqpoint{0.593225in}{1.488818in}}{\pgfqpoint{0.588834in}{1.478219in}}{\pgfqpoint{0.588834in}{1.467169in}}%
\pgfpathcurveto{\pgfqpoint{0.588834in}{1.456119in}}{\pgfqpoint{0.593225in}{1.445520in}}{\pgfqpoint{0.601038in}{1.437706in}}%
\pgfpathcurveto{\pgfqpoint{0.608852in}{1.429893in}}{\pgfqpoint{0.619451in}{1.425502in}}{\pgfqpoint{0.630501in}{1.425502in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288813in}{1.238327in}}%
\pgfpathcurveto{\pgfqpoint{0.299863in}{1.238327in}}{\pgfqpoint{0.310462in}{1.242717in}}{\pgfqpoint{0.318275in}{1.250531in}}%
\pgfpathcurveto{\pgfqpoint{0.326089in}{1.258344in}}{\pgfqpoint{0.330479in}{1.268943in}}{\pgfqpoint{0.330479in}{1.279994in}}%
\pgfpathcurveto{\pgfqpoint{0.330479in}{1.291044in}}{\pgfqpoint{0.326089in}{1.301643in}}{\pgfqpoint{0.318275in}{1.309456in}}%
\pgfpathcurveto{\pgfqpoint{0.310462in}{1.317270in}}{\pgfqpoint{0.299863in}{1.321660in}}{\pgfqpoint{0.288813in}{1.321660in}}%
\pgfpathcurveto{\pgfqpoint{0.277763in}{1.321660in}}{\pgfqpoint{0.267164in}{1.317270in}}{\pgfqpoint{0.259350in}{1.309456in}}%
\pgfpathcurveto{\pgfqpoint{0.251536in}{1.301643in}}{\pgfqpoint{0.247146in}{1.291044in}}{\pgfqpoint{0.247146in}{1.279994in}}%
\pgfpathcurveto{\pgfqpoint{0.247146in}{1.268943in}}{\pgfqpoint{0.251536in}{1.258344in}}{\pgfqpoint{0.259350in}{1.250531in}}%
\pgfpathcurveto{\pgfqpoint{0.267164in}{1.242717in}}{\pgfqpoint{0.277763in}{1.238327in}}{\pgfqpoint{0.288813in}{1.238327in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459546in}{1.391618in}}%
\pgfpathcurveto{\pgfqpoint{0.470597in}{1.391618in}}{\pgfqpoint{0.481196in}{1.396008in}}{\pgfqpoint{0.489009in}{1.403822in}}%
\pgfpathcurveto{\pgfqpoint{0.496823in}{1.411635in}}{\pgfqpoint{0.501213in}{1.422234in}}{\pgfqpoint{0.501213in}{1.433285in}}%
\pgfpathcurveto{\pgfqpoint{0.501213in}{1.444335in}}{\pgfqpoint{0.496823in}{1.454934in}}{\pgfqpoint{0.489009in}{1.462747in}}%
\pgfpathcurveto{\pgfqpoint{0.481196in}{1.470561in}}{\pgfqpoint{0.470597in}{1.474951in}}{\pgfqpoint{0.459546in}{1.474951in}}%
\pgfpathcurveto{\pgfqpoint{0.448496in}{1.474951in}}{\pgfqpoint{0.437897in}{1.470561in}}{\pgfqpoint{0.430084in}{1.462747in}}%
\pgfpathcurveto{\pgfqpoint{0.422270in}{1.454934in}}{\pgfqpoint{0.417880in}{1.444335in}}{\pgfqpoint{0.417880in}{1.433285in}}%
\pgfpathcurveto{\pgfqpoint{0.417880in}{1.422234in}}{\pgfqpoint{0.422270in}{1.411635in}}{\pgfqpoint{0.430084in}{1.403822in}}%
\pgfpathcurveto{\pgfqpoint{0.437897in}{1.396008in}}{\pgfqpoint{0.448496in}{1.391618in}}{\pgfqpoint{0.459546in}{1.391618in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250583in}{1.375296in}}%
\pgfpathcurveto{\pgfqpoint{0.261633in}{1.375296in}}{\pgfqpoint{0.272233in}{1.379686in}}{\pgfqpoint{0.280046in}{1.387499in}}%
\pgfpathcurveto{\pgfqpoint{0.287860in}{1.395313in}}{\pgfqpoint{0.292250in}{1.405912in}}{\pgfqpoint{0.292250in}{1.416962in}}%
\pgfpathcurveto{\pgfqpoint{0.292250in}{1.428012in}}{\pgfqpoint{0.287860in}{1.438611in}}{\pgfqpoint{0.280046in}{1.446425in}}%
\pgfpathcurveto{\pgfqpoint{0.272233in}{1.454239in}}{\pgfqpoint{0.261633in}{1.458629in}}{\pgfqpoint{0.250583in}{1.458629in}}%
\pgfpathcurveto{\pgfqpoint{0.239533in}{1.458629in}}{\pgfqpoint{0.228934in}{1.454239in}}{\pgfqpoint{0.221121in}{1.446425in}}%
\pgfpathcurveto{\pgfqpoint{0.213307in}{1.438611in}}{\pgfqpoint{0.208917in}{1.428012in}}{\pgfqpoint{0.208917in}{1.416962in}}%
\pgfpathcurveto{\pgfqpoint{0.208917in}{1.405912in}}{\pgfqpoint{0.213307in}{1.395313in}}{\pgfqpoint{0.221121in}{1.387499in}}%
\pgfpathcurveto{\pgfqpoint{0.228934in}{1.379686in}}{\pgfqpoint{0.239533in}{1.375296in}}{\pgfqpoint{0.250583in}{1.375296in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389715in}{1.247327in}}%
\pgfpathcurveto{\pgfqpoint{0.400765in}{1.247327in}}{\pgfqpoint{0.411364in}{1.251718in}}{\pgfqpoint{0.419178in}{1.259531in}}%
\pgfpathcurveto{\pgfqpoint{0.426992in}{1.267345in}}{\pgfqpoint{0.431382in}{1.277944in}}{\pgfqpoint{0.431382in}{1.288994in}}%
\pgfpathcurveto{\pgfqpoint{0.431382in}{1.300044in}}{\pgfqpoint{0.426992in}{1.310643in}}{\pgfqpoint{0.419178in}{1.318457in}}%
\pgfpathcurveto{\pgfqpoint{0.411364in}{1.326270in}}{\pgfqpoint{0.400765in}{1.330661in}}{\pgfqpoint{0.389715in}{1.330661in}}%
\pgfpathcurveto{\pgfqpoint{0.378665in}{1.330661in}}{\pgfqpoint{0.368066in}{1.326270in}}{\pgfqpoint{0.360252in}{1.318457in}}%
\pgfpathcurveto{\pgfqpoint{0.352439in}{1.310643in}}{\pgfqpoint{0.348049in}{1.300044in}}{\pgfqpoint{0.348049in}{1.288994in}}%
\pgfpathcurveto{\pgfqpoint{0.348049in}{1.277944in}}{\pgfqpoint{0.352439in}{1.267345in}}{\pgfqpoint{0.360252in}{1.259531in}}%
\pgfpathcurveto{\pgfqpoint{0.368066in}{1.251718in}}{\pgfqpoint{0.378665in}{1.247327in}}{\pgfqpoint{0.389715in}{1.247327in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318504in}{1.299368in}}%
\pgfpathcurveto{\pgfqpoint{0.329554in}{1.299368in}}{\pgfqpoint{0.340153in}{1.303758in}}{\pgfqpoint{0.347967in}{1.311572in}}%
\pgfpathcurveto{\pgfqpoint{0.355781in}{1.319385in}}{\pgfqpoint{0.360171in}{1.329985in}}{\pgfqpoint{0.360171in}{1.341035in}}%
\pgfpathcurveto{\pgfqpoint{0.360171in}{1.352085in}}{\pgfqpoint{0.355781in}{1.362684in}}{\pgfqpoint{0.347967in}{1.370497in}}%
\pgfpathcurveto{\pgfqpoint{0.340153in}{1.378311in}}{\pgfqpoint{0.329554in}{1.382701in}}{\pgfqpoint{0.318504in}{1.382701in}}%
\pgfpathcurveto{\pgfqpoint{0.307454in}{1.382701in}}{\pgfqpoint{0.296855in}{1.378311in}}{\pgfqpoint{0.289041in}{1.370497in}}%
\pgfpathcurveto{\pgfqpoint{0.281228in}{1.362684in}}{\pgfqpoint{0.276838in}{1.352085in}}{\pgfqpoint{0.276838in}{1.341035in}}%
\pgfpathcurveto{\pgfqpoint{0.276838in}{1.329985in}}{\pgfqpoint{0.281228in}{1.319385in}}{\pgfqpoint{0.289041in}{1.311572in}}%
\pgfpathcurveto{\pgfqpoint{0.296855in}{1.303758in}}{\pgfqpoint{0.307454in}{1.299368in}}{\pgfqpoint{0.318504in}{1.299368in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371706in}{1.545730in}}%
\pgfpathcurveto{\pgfqpoint{0.382756in}{1.545730in}}{\pgfqpoint{0.393355in}{1.550120in}}{\pgfqpoint{0.401169in}{1.557934in}}%
\pgfpathcurveto{\pgfqpoint{0.408982in}{1.565747in}}{\pgfqpoint{0.413373in}{1.576346in}}{\pgfqpoint{0.413373in}{1.587396in}}%
\pgfpathcurveto{\pgfqpoint{0.413373in}{1.598446in}}{\pgfqpoint{0.408982in}{1.609046in}}{\pgfqpoint{0.401169in}{1.616859in}}%
\pgfpathcurveto{\pgfqpoint{0.393355in}{1.624673in}}{\pgfqpoint{0.382756in}{1.629063in}}{\pgfqpoint{0.371706in}{1.629063in}}%
\pgfpathcurveto{\pgfqpoint{0.360656in}{1.629063in}}{\pgfqpoint{0.350057in}{1.624673in}}{\pgfqpoint{0.342243in}{1.616859in}}%
\pgfpathcurveto{\pgfqpoint{0.334429in}{1.609046in}}{\pgfqpoint{0.330039in}{1.598446in}}{\pgfqpoint{0.330039in}{1.587396in}}%
\pgfpathcurveto{\pgfqpoint{0.330039in}{1.576346in}}{\pgfqpoint{0.334429in}{1.565747in}}{\pgfqpoint{0.342243in}{1.557934in}}%
\pgfpathcurveto{\pgfqpoint{0.350057in}{1.550120in}}{\pgfqpoint{0.360656in}{1.545730in}}{\pgfqpoint{0.371706in}{1.545730in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467203in}{1.424858in}}%
\pgfpathcurveto{\pgfqpoint{0.478253in}{1.424858in}}{\pgfqpoint{0.488852in}{1.429249in}}{\pgfqpoint{0.496666in}{1.437062in}}%
\pgfpathcurveto{\pgfqpoint{0.504479in}{1.444876in}}{\pgfqpoint{0.508870in}{1.455475in}}{\pgfqpoint{0.508870in}{1.466525in}}%
\pgfpathcurveto{\pgfqpoint{0.508870in}{1.477575in}}{\pgfqpoint{0.504479in}{1.488174in}}{\pgfqpoint{0.496666in}{1.495988in}}%
\pgfpathcurveto{\pgfqpoint{0.488852in}{1.503801in}}{\pgfqpoint{0.478253in}{1.508192in}}{\pgfqpoint{0.467203in}{1.508192in}}%
\pgfpathcurveto{\pgfqpoint{0.456153in}{1.508192in}}{\pgfqpoint{0.445554in}{1.503801in}}{\pgfqpoint{0.437740in}{1.495988in}}%
\pgfpathcurveto{\pgfqpoint{0.429926in}{1.488174in}}{\pgfqpoint{0.425536in}{1.477575in}}{\pgfqpoint{0.425536in}{1.466525in}}%
\pgfpathcurveto{\pgfqpoint{0.425536in}{1.455475in}}{\pgfqpoint{0.429926in}{1.444876in}}{\pgfqpoint{0.437740in}{1.437062in}}%
\pgfpathcurveto{\pgfqpoint{0.445554in}{1.429249in}}{\pgfqpoint{0.456153in}{1.424858in}}{\pgfqpoint{0.467203in}{1.424858in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151602in}{1.394265in}}%
\pgfpathcurveto{\pgfqpoint{0.162652in}{1.394265in}}{\pgfqpoint{0.173251in}{1.398655in}}{\pgfqpoint{0.181065in}{1.406469in}}%
\pgfpathcurveto{\pgfqpoint{0.188879in}{1.414282in}}{\pgfqpoint{0.193269in}{1.424881in}}{\pgfqpoint{0.193269in}{1.435931in}}%
\pgfpathcurveto{\pgfqpoint{0.193269in}{1.446981in}}{\pgfqpoint{0.188879in}{1.457581in}}{\pgfqpoint{0.181065in}{1.465394in}}%
\pgfpathcurveto{\pgfqpoint{0.173251in}{1.473208in}}{\pgfqpoint{0.162652in}{1.477598in}}{\pgfqpoint{0.151602in}{1.477598in}}%
\pgfpathcurveto{\pgfqpoint{0.140552in}{1.477598in}}{\pgfqpoint{0.129953in}{1.473208in}}{\pgfqpoint{0.122139in}{1.465394in}}%
\pgfpathcurveto{\pgfqpoint{0.114326in}{1.457581in}}{\pgfqpoint{0.109935in}{1.446981in}}{\pgfqpoint{0.109935in}{1.435931in}}%
\pgfpathcurveto{\pgfqpoint{0.109935in}{1.424881in}}{\pgfqpoint{0.114326in}{1.414282in}}{\pgfqpoint{0.122139in}{1.406469in}}%
\pgfpathcurveto{\pgfqpoint{0.129953in}{1.398655in}}{\pgfqpoint{0.140552in}{1.394265in}}{\pgfqpoint{0.151602in}{1.394265in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408594in}{1.609255in}}%
\pgfpathcurveto{\pgfqpoint{0.419645in}{1.609255in}}{\pgfqpoint{0.430244in}{1.613645in}}{\pgfqpoint{0.438057in}{1.621459in}}%
\pgfpathcurveto{\pgfqpoint{0.445871in}{1.629273in}}{\pgfqpoint{0.450261in}{1.639872in}}{\pgfqpoint{0.450261in}{1.650922in}}%
\pgfpathcurveto{\pgfqpoint{0.450261in}{1.661972in}}{\pgfqpoint{0.445871in}{1.672571in}}{\pgfqpoint{0.438057in}{1.680384in}}%
\pgfpathcurveto{\pgfqpoint{0.430244in}{1.688198in}}{\pgfqpoint{0.419645in}{1.692588in}}{\pgfqpoint{0.408594in}{1.692588in}}%
\pgfpathcurveto{\pgfqpoint{0.397544in}{1.692588in}}{\pgfqpoint{0.386945in}{1.688198in}}{\pgfqpoint{0.379132in}{1.680384in}}%
\pgfpathcurveto{\pgfqpoint{0.371318in}{1.672571in}}{\pgfqpoint{0.366928in}{1.661972in}}{\pgfqpoint{0.366928in}{1.650922in}}%
\pgfpathcurveto{\pgfqpoint{0.366928in}{1.639872in}}{\pgfqpoint{0.371318in}{1.629273in}}{\pgfqpoint{0.379132in}{1.621459in}}%
\pgfpathcurveto{\pgfqpoint{0.386945in}{1.613645in}}{\pgfqpoint{0.397544in}{1.609255in}}{\pgfqpoint{0.408594in}{1.609255in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497007in}{1.539945in}}%
\pgfpathcurveto{\pgfqpoint{0.508057in}{1.539945in}}{\pgfqpoint{0.518656in}{1.544335in}}{\pgfqpoint{0.526470in}{1.552149in}}%
\pgfpathcurveto{\pgfqpoint{0.534283in}{1.559962in}}{\pgfqpoint{0.538673in}{1.570561in}}{\pgfqpoint{0.538673in}{1.581612in}}%
\pgfpathcurveto{\pgfqpoint{0.538673in}{1.592662in}}{\pgfqpoint{0.534283in}{1.603261in}}{\pgfqpoint{0.526470in}{1.611074in}}%
\pgfpathcurveto{\pgfqpoint{0.518656in}{1.618888in}}{\pgfqpoint{0.508057in}{1.623278in}}{\pgfqpoint{0.497007in}{1.623278in}}%
\pgfpathcurveto{\pgfqpoint{0.485957in}{1.623278in}}{\pgfqpoint{0.475358in}{1.618888in}}{\pgfqpoint{0.467544in}{1.611074in}}%
\pgfpathcurveto{\pgfqpoint{0.459730in}{1.603261in}}{\pgfqpoint{0.455340in}{1.592662in}}{\pgfqpoint{0.455340in}{1.581612in}}%
\pgfpathcurveto{\pgfqpoint{0.455340in}{1.570561in}}{\pgfqpoint{0.459730in}{1.559962in}}{\pgfqpoint{0.467544in}{1.552149in}}%
\pgfpathcurveto{\pgfqpoint{0.475358in}{1.544335in}}{\pgfqpoint{0.485957in}{1.539945in}}{\pgfqpoint{0.497007in}{1.539945in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320048in}{1.524587in}}%
\pgfpathcurveto{\pgfqpoint{0.331098in}{1.524587in}}{\pgfqpoint{0.341697in}{1.528978in}}{\pgfqpoint{0.349510in}{1.536791in}}%
\pgfpathcurveto{\pgfqpoint{0.357324in}{1.544605in}}{\pgfqpoint{0.361714in}{1.555204in}}{\pgfqpoint{0.361714in}{1.566254in}}%
\pgfpathcurveto{\pgfqpoint{0.361714in}{1.577304in}}{\pgfqpoint{0.357324in}{1.587903in}}{\pgfqpoint{0.349510in}{1.595717in}}%
\pgfpathcurveto{\pgfqpoint{0.341697in}{1.603530in}}{\pgfqpoint{0.331098in}{1.607921in}}{\pgfqpoint{0.320048in}{1.607921in}}%
\pgfpathcurveto{\pgfqpoint{0.308997in}{1.607921in}}{\pgfqpoint{0.298398in}{1.603530in}}{\pgfqpoint{0.290585in}{1.595717in}}%
\pgfpathcurveto{\pgfqpoint{0.282771in}{1.587903in}}{\pgfqpoint{0.278381in}{1.577304in}}{\pgfqpoint{0.278381in}{1.566254in}}%
\pgfpathcurveto{\pgfqpoint{0.278381in}{1.555204in}}{\pgfqpoint{0.282771in}{1.544605in}}{\pgfqpoint{0.290585in}{1.536791in}}%
\pgfpathcurveto{\pgfqpoint{0.298398in}{1.528978in}}{\pgfqpoint{0.308997in}{1.524587in}}{\pgfqpoint{0.320048in}{1.524587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600297in}{1.389680in}}%
\pgfpathcurveto{\pgfqpoint{0.611347in}{1.389680in}}{\pgfqpoint{0.621946in}{1.394070in}}{\pgfqpoint{0.629759in}{1.401883in}}%
\pgfpathcurveto{\pgfqpoint{0.637573in}{1.409697in}}{\pgfqpoint{0.641963in}{1.420296in}}{\pgfqpoint{0.641963in}{1.431346in}}%
\pgfpathcurveto{\pgfqpoint{0.641963in}{1.442396in}}{\pgfqpoint{0.637573in}{1.452995in}}{\pgfqpoint{0.629759in}{1.460809in}}%
\pgfpathcurveto{\pgfqpoint{0.621946in}{1.468623in}}{\pgfqpoint{0.611347in}{1.473013in}}{\pgfqpoint{0.600297in}{1.473013in}}%
\pgfpathcurveto{\pgfqpoint{0.589247in}{1.473013in}}{\pgfqpoint{0.578648in}{1.468623in}}{\pgfqpoint{0.570834in}{1.460809in}}%
\pgfpathcurveto{\pgfqpoint{0.563020in}{1.452995in}}{\pgfqpoint{0.558630in}{1.442396in}}{\pgfqpoint{0.558630in}{1.431346in}}%
\pgfpathcurveto{\pgfqpoint{0.558630in}{1.420296in}}{\pgfqpoint{0.563020in}{1.409697in}}{\pgfqpoint{0.570834in}{1.401883in}}%
\pgfpathcurveto{\pgfqpoint{0.578648in}{1.394070in}}{\pgfqpoint{0.589247in}{1.389680in}}{\pgfqpoint{0.600297in}{1.389680in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507466in}{1.474333in}}%
\pgfpathcurveto{\pgfqpoint{0.518516in}{1.474333in}}{\pgfqpoint{0.529115in}{1.478724in}}{\pgfqpoint{0.536928in}{1.486537in}}%
\pgfpathcurveto{\pgfqpoint{0.544742in}{1.494351in}}{\pgfqpoint{0.549132in}{1.504950in}}{\pgfqpoint{0.549132in}{1.516000in}}%
\pgfpathcurveto{\pgfqpoint{0.549132in}{1.527050in}}{\pgfqpoint{0.544742in}{1.537649in}}{\pgfqpoint{0.536928in}{1.545463in}}%
\pgfpathcurveto{\pgfqpoint{0.529115in}{1.553277in}}{\pgfqpoint{0.518516in}{1.557667in}}{\pgfqpoint{0.507466in}{1.557667in}}%
\pgfpathcurveto{\pgfqpoint{0.496415in}{1.557667in}}{\pgfqpoint{0.485816in}{1.553277in}}{\pgfqpoint{0.478003in}{1.545463in}}%
\pgfpathcurveto{\pgfqpoint{0.470189in}{1.537649in}}{\pgfqpoint{0.465799in}{1.527050in}}{\pgfqpoint{0.465799in}{1.516000in}}%
\pgfpathcurveto{\pgfqpoint{0.465799in}{1.504950in}}{\pgfqpoint{0.470189in}{1.494351in}}{\pgfqpoint{0.478003in}{1.486537in}}%
\pgfpathcurveto{\pgfqpoint{0.485816in}{1.478724in}}{\pgfqpoint{0.496415in}{1.474333in}}{\pgfqpoint{0.507466in}{1.474333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597076in}{1.445479in}}%
\pgfpathcurveto{\pgfqpoint{0.608126in}{1.445479in}}{\pgfqpoint{0.618725in}{1.449869in}}{\pgfqpoint{0.626538in}{1.457682in}}%
\pgfpathcurveto{\pgfqpoint{0.634352in}{1.465496in}}{\pgfqpoint{0.638742in}{1.476095in}}{\pgfqpoint{0.638742in}{1.487145in}}%
\pgfpathcurveto{\pgfqpoint{0.638742in}{1.498195in}}{\pgfqpoint{0.634352in}{1.508794in}}{\pgfqpoint{0.626538in}{1.516608in}}%
\pgfpathcurveto{\pgfqpoint{0.618725in}{1.524422in}}{\pgfqpoint{0.608126in}{1.528812in}}{\pgfqpoint{0.597076in}{1.528812in}}%
\pgfpathcurveto{\pgfqpoint{0.586026in}{1.528812in}}{\pgfqpoint{0.575427in}{1.524422in}}{\pgfqpoint{0.567613in}{1.516608in}}%
\pgfpathcurveto{\pgfqpoint{0.559799in}{1.508794in}}{\pgfqpoint{0.555409in}{1.498195in}}{\pgfqpoint{0.555409in}{1.487145in}}%
\pgfpathcurveto{\pgfqpoint{0.555409in}{1.476095in}}{\pgfqpoint{0.559799in}{1.465496in}}{\pgfqpoint{0.567613in}{1.457682in}}%
\pgfpathcurveto{\pgfqpoint{0.575427in}{1.449869in}}{\pgfqpoint{0.586026in}{1.445479in}}{\pgfqpoint{0.597076in}{1.445479in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.205446in}{1.550644in}}%
\pgfpathcurveto{\pgfqpoint{0.216496in}{1.550644in}}{\pgfqpoint{0.227095in}{1.555034in}}{\pgfqpoint{0.234909in}{1.562848in}}%
\pgfpathcurveto{\pgfqpoint{0.242723in}{1.570662in}}{\pgfqpoint{0.247113in}{1.581261in}}{\pgfqpoint{0.247113in}{1.592311in}}%
\pgfpathcurveto{\pgfqpoint{0.247113in}{1.603361in}}{\pgfqpoint{0.242723in}{1.613960in}}{\pgfqpoint{0.234909in}{1.621774in}}%
\pgfpathcurveto{\pgfqpoint{0.227095in}{1.629587in}}{\pgfqpoint{0.216496in}{1.633977in}}{\pgfqpoint{0.205446in}{1.633977in}}%
\pgfpathcurveto{\pgfqpoint{0.194396in}{1.633977in}}{\pgfqpoint{0.183797in}{1.629587in}}{\pgfqpoint{0.175984in}{1.621774in}}%
\pgfpathcurveto{\pgfqpoint{0.168170in}{1.613960in}}{\pgfqpoint{0.163780in}{1.603361in}}{\pgfqpoint{0.163780in}{1.592311in}}%
\pgfpathcurveto{\pgfqpoint{0.163780in}{1.581261in}}{\pgfqpoint{0.168170in}{1.570662in}}{\pgfqpoint{0.175984in}{1.562848in}}%
\pgfpathcurveto{\pgfqpoint{0.183797in}{1.555034in}}{\pgfqpoint{0.194396in}{1.550644in}}{\pgfqpoint{0.205446in}{1.550644in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297054in}{1.439449in}}%
\pgfpathcurveto{\pgfqpoint{0.308104in}{1.439449in}}{\pgfqpoint{0.318703in}{1.443839in}}{\pgfqpoint{0.326517in}{1.451653in}}%
\pgfpathcurveto{\pgfqpoint{0.334330in}{1.459467in}}{\pgfqpoint{0.338720in}{1.470066in}}{\pgfqpoint{0.338720in}{1.481116in}}%
\pgfpathcurveto{\pgfqpoint{0.338720in}{1.492166in}}{\pgfqpoint{0.334330in}{1.502765in}}{\pgfqpoint{0.326517in}{1.510578in}}%
\pgfpathcurveto{\pgfqpoint{0.318703in}{1.518392in}}{\pgfqpoint{0.308104in}{1.522782in}}{\pgfqpoint{0.297054in}{1.522782in}}%
\pgfpathcurveto{\pgfqpoint{0.286004in}{1.522782in}}{\pgfqpoint{0.275405in}{1.518392in}}{\pgfqpoint{0.267591in}{1.510578in}}%
\pgfpathcurveto{\pgfqpoint{0.259777in}{1.502765in}}{\pgfqpoint{0.255387in}{1.492166in}}{\pgfqpoint{0.255387in}{1.481116in}}%
\pgfpathcurveto{\pgfqpoint{0.255387in}{1.470066in}}{\pgfqpoint{0.259777in}{1.459467in}}{\pgfqpoint{0.267591in}{1.451653in}}%
\pgfpathcurveto{\pgfqpoint{0.275405in}{1.443839in}}{\pgfqpoint{0.286004in}{1.439449in}}{\pgfqpoint{0.297054in}{1.439449in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451250in}{1.247449in}}%
\pgfpathcurveto{\pgfqpoint{0.462300in}{1.247449in}}{\pgfqpoint{0.472899in}{1.251840in}}{\pgfqpoint{0.480713in}{1.259653in}}%
\pgfpathcurveto{\pgfqpoint{0.488526in}{1.267467in}}{\pgfqpoint{0.492917in}{1.278066in}}{\pgfqpoint{0.492917in}{1.289116in}}%
\pgfpathcurveto{\pgfqpoint{0.492917in}{1.300166in}}{\pgfqpoint{0.488526in}{1.310765in}}{\pgfqpoint{0.480713in}{1.318579in}}%
\pgfpathcurveto{\pgfqpoint{0.472899in}{1.326392in}}{\pgfqpoint{0.462300in}{1.330783in}}{\pgfqpoint{0.451250in}{1.330783in}}%
\pgfpathcurveto{\pgfqpoint{0.440200in}{1.330783in}}{\pgfqpoint{0.429601in}{1.326392in}}{\pgfqpoint{0.421787in}{1.318579in}}%
\pgfpathcurveto{\pgfqpoint{0.413973in}{1.310765in}}{\pgfqpoint{0.409583in}{1.300166in}}{\pgfqpoint{0.409583in}{1.289116in}}%
\pgfpathcurveto{\pgfqpoint{0.409583in}{1.278066in}}{\pgfqpoint{0.413973in}{1.267467in}}{\pgfqpoint{0.421787in}{1.259653in}}%
\pgfpathcurveto{\pgfqpoint{0.429601in}{1.251840in}}{\pgfqpoint{0.440200in}{1.247449in}}{\pgfqpoint{0.451250in}{1.247449in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305284in}{1.533152in}}%
\pgfpathcurveto{\pgfqpoint{0.316334in}{1.533152in}}{\pgfqpoint{0.326933in}{1.537542in}}{\pgfqpoint{0.334747in}{1.545356in}}%
\pgfpathcurveto{\pgfqpoint{0.342560in}{1.553169in}}{\pgfqpoint{0.346951in}{1.563769in}}{\pgfqpoint{0.346951in}{1.574819in}}%
\pgfpathcurveto{\pgfqpoint{0.346951in}{1.585869in}}{\pgfqpoint{0.342560in}{1.596468in}}{\pgfqpoint{0.334747in}{1.604281in}}%
\pgfpathcurveto{\pgfqpoint{0.326933in}{1.612095in}}{\pgfqpoint{0.316334in}{1.616485in}}{\pgfqpoint{0.305284in}{1.616485in}}%
\pgfpathcurveto{\pgfqpoint{0.294234in}{1.616485in}}{\pgfqpoint{0.283635in}{1.612095in}}{\pgfqpoint{0.275821in}{1.604281in}}%
\pgfpathcurveto{\pgfqpoint{0.268007in}{1.596468in}}{\pgfqpoint{0.263617in}{1.585869in}}{\pgfqpoint{0.263617in}{1.574819in}}%
\pgfpathcurveto{\pgfqpoint{0.263617in}{1.563769in}}{\pgfqpoint{0.268007in}{1.553169in}}{\pgfqpoint{0.275821in}{1.545356in}}%
\pgfpathcurveto{\pgfqpoint{0.283635in}{1.537542in}}{\pgfqpoint{0.294234in}{1.533152in}}{\pgfqpoint{0.305284in}{1.533152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.176534in}{1.559112in}}%
\pgfpathcurveto{\pgfqpoint{0.187584in}{1.559112in}}{\pgfqpoint{0.198183in}{1.563502in}}{\pgfqpoint{0.205997in}{1.571316in}}%
\pgfpathcurveto{\pgfqpoint{0.213811in}{1.579130in}}{\pgfqpoint{0.218201in}{1.589729in}}{\pgfqpoint{0.218201in}{1.600779in}}%
\pgfpathcurveto{\pgfqpoint{0.218201in}{1.611829in}}{\pgfqpoint{0.213811in}{1.622428in}}{\pgfqpoint{0.205997in}{1.630242in}}%
\pgfpathcurveto{\pgfqpoint{0.198183in}{1.638055in}}{\pgfqpoint{0.187584in}{1.642445in}}{\pgfqpoint{0.176534in}{1.642445in}}%
\pgfpathcurveto{\pgfqpoint{0.165484in}{1.642445in}}{\pgfqpoint{0.154885in}{1.638055in}}{\pgfqpoint{0.147071in}{1.630242in}}%
\pgfpathcurveto{\pgfqpoint{0.139258in}{1.622428in}}{\pgfqpoint{0.134867in}{1.611829in}}{\pgfqpoint{0.134867in}{1.600779in}}%
\pgfpathcurveto{\pgfqpoint{0.134867in}{1.589729in}}{\pgfqpoint{0.139258in}{1.579130in}}{\pgfqpoint{0.147071in}{1.571316in}}%
\pgfpathcurveto{\pgfqpoint{0.154885in}{1.563502in}}{\pgfqpoint{0.165484in}{1.559112in}}{\pgfqpoint{0.176534in}{1.559112in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513244in}{1.524951in}}%
\pgfpathcurveto{\pgfqpoint{0.524295in}{1.524951in}}{\pgfqpoint{0.534894in}{1.529342in}}{\pgfqpoint{0.542707in}{1.537155in}}%
\pgfpathcurveto{\pgfqpoint{0.550521in}{1.544969in}}{\pgfqpoint{0.554911in}{1.555568in}}{\pgfqpoint{0.554911in}{1.566618in}}%
\pgfpathcurveto{\pgfqpoint{0.554911in}{1.577668in}}{\pgfqpoint{0.550521in}{1.588267in}}{\pgfqpoint{0.542707in}{1.596081in}}%
\pgfpathcurveto{\pgfqpoint{0.534894in}{1.603894in}}{\pgfqpoint{0.524295in}{1.608285in}}{\pgfqpoint{0.513244in}{1.608285in}}%
\pgfpathcurveto{\pgfqpoint{0.502194in}{1.608285in}}{\pgfqpoint{0.491595in}{1.603894in}}{\pgfqpoint{0.483782in}{1.596081in}}%
\pgfpathcurveto{\pgfqpoint{0.475968in}{1.588267in}}{\pgfqpoint{0.471578in}{1.577668in}}{\pgfqpoint{0.471578in}{1.566618in}}%
\pgfpathcurveto{\pgfqpoint{0.471578in}{1.555568in}}{\pgfqpoint{0.475968in}{1.544969in}}{\pgfqpoint{0.483782in}{1.537155in}}%
\pgfpathcurveto{\pgfqpoint{0.491595in}{1.529342in}}{\pgfqpoint{0.502194in}{1.524951in}}{\pgfqpoint{0.513244in}{1.524951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143677in}{1.449232in}}%
\pgfpathcurveto{\pgfqpoint{0.154728in}{1.449232in}}{\pgfqpoint{0.165327in}{1.453622in}}{\pgfqpoint{0.173140in}{1.461436in}}%
\pgfpathcurveto{\pgfqpoint{0.180954in}{1.469250in}}{\pgfqpoint{0.185344in}{1.479849in}}{\pgfqpoint{0.185344in}{1.490899in}}%
\pgfpathcurveto{\pgfqpoint{0.185344in}{1.501949in}}{\pgfqpoint{0.180954in}{1.512548in}}{\pgfqpoint{0.173140in}{1.520362in}}%
\pgfpathcurveto{\pgfqpoint{0.165327in}{1.528175in}}{\pgfqpoint{0.154728in}{1.532565in}}{\pgfqpoint{0.143677in}{1.532565in}}%
\pgfpathcurveto{\pgfqpoint{0.132627in}{1.532565in}}{\pgfqpoint{0.122028in}{1.528175in}}{\pgfqpoint{0.114215in}{1.520362in}}%
\pgfpathcurveto{\pgfqpoint{0.106401in}{1.512548in}}{\pgfqpoint{0.102011in}{1.501949in}}{\pgfqpoint{0.102011in}{1.490899in}}%
\pgfpathcurveto{\pgfqpoint{0.102011in}{1.479849in}}{\pgfqpoint{0.106401in}{1.469250in}}{\pgfqpoint{0.114215in}{1.461436in}}%
\pgfpathcurveto{\pgfqpoint{0.122028in}{1.453622in}}{\pgfqpoint{0.132627in}{1.449232in}}{\pgfqpoint{0.143677in}{1.449232in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577101in}{1.311017in}}%
\pgfpathcurveto{\pgfqpoint{0.588152in}{1.311017in}}{\pgfqpoint{0.598751in}{1.315407in}}{\pgfqpoint{0.606564in}{1.323221in}}%
\pgfpathcurveto{\pgfqpoint{0.614378in}{1.331035in}}{\pgfqpoint{0.618768in}{1.341634in}}{\pgfqpoint{0.618768in}{1.352684in}}%
\pgfpathcurveto{\pgfqpoint{0.618768in}{1.363734in}}{\pgfqpoint{0.614378in}{1.374333in}}{\pgfqpoint{0.606564in}{1.382147in}}%
\pgfpathcurveto{\pgfqpoint{0.598751in}{1.389960in}}{\pgfqpoint{0.588152in}{1.394350in}}{\pgfqpoint{0.577101in}{1.394350in}}%
\pgfpathcurveto{\pgfqpoint{0.566051in}{1.394350in}}{\pgfqpoint{0.555452in}{1.389960in}}{\pgfqpoint{0.547639in}{1.382147in}}%
\pgfpathcurveto{\pgfqpoint{0.539825in}{1.374333in}}{\pgfqpoint{0.535435in}{1.363734in}}{\pgfqpoint{0.535435in}{1.352684in}}%
\pgfpathcurveto{\pgfqpoint{0.535435in}{1.341634in}}{\pgfqpoint{0.539825in}{1.331035in}}{\pgfqpoint{0.547639in}{1.323221in}}%
\pgfpathcurveto{\pgfqpoint{0.555452in}{1.315407in}}{\pgfqpoint{0.566051in}{1.311017in}}{\pgfqpoint{0.577101in}{1.311017in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400878in}{1.421459in}}%
\pgfpathcurveto{\pgfqpoint{0.411928in}{1.421459in}}{\pgfqpoint{0.422527in}{1.425849in}}{\pgfqpoint{0.430341in}{1.433663in}}%
\pgfpathcurveto{\pgfqpoint{0.438154in}{1.441476in}}{\pgfqpoint{0.442544in}{1.452075in}}{\pgfqpoint{0.442544in}{1.463126in}}%
\pgfpathcurveto{\pgfqpoint{0.442544in}{1.474176in}}{\pgfqpoint{0.438154in}{1.484775in}}{\pgfqpoint{0.430341in}{1.492588in}}%
\pgfpathcurveto{\pgfqpoint{0.422527in}{1.500402in}}{\pgfqpoint{0.411928in}{1.504792in}}{\pgfqpoint{0.400878in}{1.504792in}}%
\pgfpathcurveto{\pgfqpoint{0.389828in}{1.504792in}}{\pgfqpoint{0.379229in}{1.500402in}}{\pgfqpoint{0.371415in}{1.492588in}}%
\pgfpathcurveto{\pgfqpoint{0.363601in}{1.484775in}}{\pgfqpoint{0.359211in}{1.474176in}}{\pgfqpoint{0.359211in}{1.463126in}}%
\pgfpathcurveto{\pgfqpoint{0.359211in}{1.452075in}}{\pgfqpoint{0.363601in}{1.441476in}}{\pgfqpoint{0.371415in}{1.433663in}}%
\pgfpathcurveto{\pgfqpoint{0.379229in}{1.425849in}}{\pgfqpoint{0.389828in}{1.421459in}}{\pgfqpoint{0.400878in}{1.421459in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402243in}{1.482346in}}%
\pgfpathcurveto{\pgfqpoint{0.413293in}{1.482346in}}{\pgfqpoint{0.423892in}{1.486736in}}{\pgfqpoint{0.431706in}{1.494550in}}%
\pgfpathcurveto{\pgfqpoint{0.439519in}{1.502363in}}{\pgfqpoint{0.443910in}{1.512962in}}{\pgfqpoint{0.443910in}{1.524013in}}%
\pgfpathcurveto{\pgfqpoint{0.443910in}{1.535063in}}{\pgfqpoint{0.439519in}{1.545662in}}{\pgfqpoint{0.431706in}{1.553475in}}%
\pgfpathcurveto{\pgfqpoint{0.423892in}{1.561289in}}{\pgfqpoint{0.413293in}{1.565679in}}{\pgfqpoint{0.402243in}{1.565679in}}%
\pgfpathcurveto{\pgfqpoint{0.391193in}{1.565679in}}{\pgfqpoint{0.380594in}{1.561289in}}{\pgfqpoint{0.372780in}{1.553475in}}%
\pgfpathcurveto{\pgfqpoint{0.364967in}{1.545662in}}{\pgfqpoint{0.360576in}{1.535063in}}{\pgfqpoint{0.360576in}{1.524013in}}%
\pgfpathcurveto{\pgfqpoint{0.360576in}{1.512962in}}{\pgfqpoint{0.364967in}{1.502363in}}{\pgfqpoint{0.372780in}{1.494550in}}%
\pgfpathcurveto{\pgfqpoint{0.380594in}{1.486736in}}{\pgfqpoint{0.391193in}{1.482346in}}{\pgfqpoint{0.402243in}{1.482346in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526970in}{1.360139in}}%
\pgfpathcurveto{\pgfqpoint{0.538020in}{1.360139in}}{\pgfqpoint{0.548619in}{1.364529in}}{\pgfqpoint{0.556433in}{1.372343in}}%
\pgfpathcurveto{\pgfqpoint{0.564247in}{1.380157in}}{\pgfqpoint{0.568637in}{1.390756in}}{\pgfqpoint{0.568637in}{1.401806in}}%
\pgfpathcurveto{\pgfqpoint{0.568637in}{1.412856in}}{\pgfqpoint{0.564247in}{1.423455in}}{\pgfqpoint{0.556433in}{1.431268in}}%
\pgfpathcurveto{\pgfqpoint{0.548619in}{1.439082in}}{\pgfqpoint{0.538020in}{1.443472in}}{\pgfqpoint{0.526970in}{1.443472in}}%
\pgfpathcurveto{\pgfqpoint{0.515920in}{1.443472in}}{\pgfqpoint{0.505321in}{1.439082in}}{\pgfqpoint{0.497507in}{1.431268in}}%
\pgfpathcurveto{\pgfqpoint{0.489694in}{1.423455in}}{\pgfqpoint{0.485303in}{1.412856in}}{\pgfqpoint{0.485303in}{1.401806in}}%
\pgfpathcurveto{\pgfqpoint{0.485303in}{1.390756in}}{\pgfqpoint{0.489694in}{1.380157in}}{\pgfqpoint{0.497507in}{1.372343in}}%
\pgfpathcurveto{\pgfqpoint{0.505321in}{1.364529in}}{\pgfqpoint{0.515920in}{1.360139in}}{\pgfqpoint{0.526970in}{1.360139in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223673in}{0.831952in}}%
\pgfpathcurveto{\pgfqpoint{1.234724in}{0.831952in}}{\pgfqpoint{1.245323in}{0.836342in}}{\pgfqpoint{1.253136in}{0.844156in}}%
\pgfpathcurveto{\pgfqpoint{1.260950in}{0.851970in}}{\pgfqpoint{1.265340in}{0.862569in}}{\pgfqpoint{1.265340in}{0.873619in}}%
\pgfpathcurveto{\pgfqpoint{1.265340in}{0.884669in}}{\pgfqpoint{1.260950in}{0.895268in}}{\pgfqpoint{1.253136in}{0.903081in}}%
\pgfpathcurveto{\pgfqpoint{1.245323in}{0.910895in}}{\pgfqpoint{1.234724in}{0.915285in}}{\pgfqpoint{1.223673in}{0.915285in}}%
\pgfpathcurveto{\pgfqpoint{1.212623in}{0.915285in}}{\pgfqpoint{1.202024in}{0.910895in}}{\pgfqpoint{1.194211in}{0.903081in}}%
\pgfpathcurveto{\pgfqpoint{1.186397in}{0.895268in}}{\pgfqpoint{1.182007in}{0.884669in}}{\pgfqpoint{1.182007in}{0.873619in}}%
\pgfpathcurveto{\pgfqpoint{1.182007in}{0.862569in}}{\pgfqpoint{1.186397in}{0.851970in}}{\pgfqpoint{1.194211in}{0.844156in}}%
\pgfpathcurveto{\pgfqpoint{1.202024in}{0.836342in}}{\pgfqpoint{1.212623in}{0.831952in}}{\pgfqpoint{1.223673in}{0.831952in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194478in}{0.691202in}}%
\pgfpathcurveto{\pgfqpoint{1.205528in}{0.691202in}}{\pgfqpoint{1.216127in}{0.695592in}}{\pgfqpoint{1.223940in}{0.703406in}}%
\pgfpathcurveto{\pgfqpoint{1.231754in}{0.711219in}}{\pgfqpoint{1.236144in}{0.721818in}}{\pgfqpoint{1.236144in}{0.732868in}}%
\pgfpathcurveto{\pgfqpoint{1.236144in}{0.743919in}}{\pgfqpoint{1.231754in}{0.754518in}}{\pgfqpoint{1.223940in}{0.762331in}}%
\pgfpathcurveto{\pgfqpoint{1.216127in}{0.770145in}}{\pgfqpoint{1.205528in}{0.774535in}}{\pgfqpoint{1.194478in}{0.774535in}}%
\pgfpathcurveto{\pgfqpoint{1.183428in}{0.774535in}}{\pgfqpoint{1.172829in}{0.770145in}}{\pgfqpoint{1.165015in}{0.762331in}}%
\pgfpathcurveto{\pgfqpoint{1.157201in}{0.754518in}}{\pgfqpoint{1.152811in}{0.743919in}}{\pgfqpoint{1.152811in}{0.732868in}}%
\pgfpathcurveto{\pgfqpoint{1.152811in}{0.721818in}}{\pgfqpoint{1.157201in}{0.711219in}}{\pgfqpoint{1.165015in}{0.703406in}}%
\pgfpathcurveto{\pgfqpoint{1.172829in}{0.695592in}}{\pgfqpoint{1.183428in}{0.691202in}}{\pgfqpoint{1.194478in}{0.691202in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448368in}{1.322024in}}%
\pgfpathcurveto{\pgfqpoint{0.459418in}{1.322024in}}{\pgfqpoint{0.470017in}{1.326415in}}{\pgfqpoint{0.477831in}{1.334228in}}%
\pgfpathcurveto{\pgfqpoint{0.485644in}{1.342042in}}{\pgfqpoint{0.490035in}{1.352641in}}{\pgfqpoint{0.490035in}{1.363691in}}%
\pgfpathcurveto{\pgfqpoint{0.490035in}{1.374741in}}{\pgfqpoint{0.485644in}{1.385340in}}{\pgfqpoint{0.477831in}{1.393154in}}%
\pgfpathcurveto{\pgfqpoint{0.470017in}{1.400967in}}{\pgfqpoint{0.459418in}{1.405358in}}{\pgfqpoint{0.448368in}{1.405358in}}%
\pgfpathcurveto{\pgfqpoint{0.437318in}{1.405358in}}{\pgfqpoint{0.426719in}{1.400967in}}{\pgfqpoint{0.418905in}{1.393154in}}%
\pgfpathcurveto{\pgfqpoint{0.411092in}{1.385340in}}{\pgfqpoint{0.406701in}{1.374741in}}{\pgfqpoint{0.406701in}{1.363691in}}%
\pgfpathcurveto{\pgfqpoint{0.406701in}{1.352641in}}{\pgfqpoint{0.411092in}{1.342042in}}{\pgfqpoint{0.418905in}{1.334228in}}%
\pgfpathcurveto{\pgfqpoint{0.426719in}{1.326415in}}{\pgfqpoint{0.437318in}{1.322024in}}{\pgfqpoint{0.448368in}{1.322024in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423441in}{0.565304in}}%
\pgfpathcurveto{\pgfqpoint{1.434491in}{0.565304in}}{\pgfqpoint{1.445090in}{0.569695in}}{\pgfqpoint{1.452904in}{0.577508in}}%
\pgfpathcurveto{\pgfqpoint{1.460717in}{0.585322in}}{\pgfqpoint{1.465108in}{0.595921in}}{\pgfqpoint{1.465108in}{0.606971in}}%
\pgfpathcurveto{\pgfqpoint{1.465108in}{0.618021in}}{\pgfqpoint{1.460717in}{0.628620in}}{\pgfqpoint{1.452904in}{0.636434in}}%
\pgfpathcurveto{\pgfqpoint{1.445090in}{0.644247in}}{\pgfqpoint{1.434491in}{0.648638in}}{\pgfqpoint{1.423441in}{0.648638in}}%
\pgfpathcurveto{\pgfqpoint{1.412391in}{0.648638in}}{\pgfqpoint{1.401792in}{0.644247in}}{\pgfqpoint{1.393978in}{0.636434in}}%
\pgfpathcurveto{\pgfqpoint{1.386165in}{0.628620in}}{\pgfqpoint{1.381774in}{0.618021in}}{\pgfqpoint{1.381774in}{0.606971in}}%
\pgfpathcurveto{\pgfqpoint{1.381774in}{0.595921in}}{\pgfqpoint{1.386165in}{0.585322in}}{\pgfqpoint{1.393978in}{0.577508in}}%
\pgfpathcurveto{\pgfqpoint{1.401792in}{0.569695in}}{\pgfqpoint{1.412391in}{0.565304in}}{\pgfqpoint{1.423441in}{0.565304in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569040in}{0.464714in}}%
\pgfpathcurveto{\pgfqpoint{1.580090in}{0.464714in}}{\pgfqpoint{1.590689in}{0.469104in}}{\pgfqpoint{1.598502in}{0.476917in}}%
\pgfpathcurveto{\pgfqpoint{1.606316in}{0.484731in}}{\pgfqpoint{1.610706in}{0.495330in}}{\pgfqpoint{1.610706in}{0.506380in}}%
\pgfpathcurveto{\pgfqpoint{1.610706in}{0.517430in}}{\pgfqpoint{1.606316in}{0.528029in}}{\pgfqpoint{1.598502in}{0.535843in}}%
\pgfpathcurveto{\pgfqpoint{1.590689in}{0.543657in}}{\pgfqpoint{1.580090in}{0.548047in}}{\pgfqpoint{1.569040in}{0.548047in}}%
\pgfpathcurveto{\pgfqpoint{1.557990in}{0.548047in}}{\pgfqpoint{1.547391in}{0.543657in}}{\pgfqpoint{1.539577in}{0.535843in}}%
\pgfpathcurveto{\pgfqpoint{1.531763in}{0.528029in}}{\pgfqpoint{1.527373in}{0.517430in}}{\pgfqpoint{1.527373in}{0.506380in}}%
\pgfpathcurveto{\pgfqpoint{1.527373in}{0.495330in}}{\pgfqpoint{1.531763in}{0.484731in}}{\pgfqpoint{1.539577in}{0.476917in}}%
\pgfpathcurveto{\pgfqpoint{1.547391in}{0.469104in}}{\pgfqpoint{1.557990in}{0.464714in}}{\pgfqpoint{1.569040in}{0.464714in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.132522in}{1.298651in}}%
\pgfpathcurveto{\pgfqpoint{0.143572in}{1.298651in}}{\pgfqpoint{0.154171in}{1.303041in}}{\pgfqpoint{0.161984in}{1.310855in}}%
\pgfpathcurveto{\pgfqpoint{0.169798in}{1.318669in}}{\pgfqpoint{0.174188in}{1.329268in}}{\pgfqpoint{0.174188in}{1.340318in}}%
\pgfpathcurveto{\pgfqpoint{0.174188in}{1.351368in}}{\pgfqpoint{0.169798in}{1.361967in}}{\pgfqpoint{0.161984in}{1.369780in}}%
\pgfpathcurveto{\pgfqpoint{0.154171in}{1.377594in}}{\pgfqpoint{0.143572in}{1.381984in}}{\pgfqpoint{0.132522in}{1.381984in}}%
\pgfpathcurveto{\pgfqpoint{0.121472in}{1.381984in}}{\pgfqpoint{0.110873in}{1.377594in}}{\pgfqpoint{0.103059in}{1.369780in}}%
\pgfpathcurveto{\pgfqpoint{0.095245in}{1.361967in}}{\pgfqpoint{0.090855in}{1.351368in}}{\pgfqpoint{0.090855in}{1.340318in}}%
\pgfpathcurveto{\pgfqpoint{0.090855in}{1.329268in}}{\pgfqpoint{0.095245in}{1.318669in}}{\pgfqpoint{0.103059in}{1.310855in}}%
\pgfpathcurveto{\pgfqpoint{0.110873in}{1.303041in}}{\pgfqpoint{0.121472in}{1.298651in}}{\pgfqpoint{0.132522in}{1.298651in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219606in}{0.750267in}}%
\pgfpathcurveto{\pgfqpoint{1.230656in}{0.750267in}}{\pgfqpoint{1.241255in}{0.754657in}}{\pgfqpoint{1.249069in}{0.762471in}}%
\pgfpathcurveto{\pgfqpoint{1.256882in}{0.770284in}}{\pgfqpoint{1.261272in}{0.780883in}}{\pgfqpoint{1.261272in}{0.791934in}}%
\pgfpathcurveto{\pgfqpoint{1.261272in}{0.802984in}}{\pgfqpoint{1.256882in}{0.813583in}}{\pgfqpoint{1.249069in}{0.821396in}}%
\pgfpathcurveto{\pgfqpoint{1.241255in}{0.829210in}}{\pgfqpoint{1.230656in}{0.833600in}}{\pgfqpoint{1.219606in}{0.833600in}}%
\pgfpathcurveto{\pgfqpoint{1.208556in}{0.833600in}}{\pgfqpoint{1.197957in}{0.829210in}}{\pgfqpoint{1.190143in}{0.821396in}}%
\pgfpathcurveto{\pgfqpoint{1.182329in}{0.813583in}}{\pgfqpoint{1.177939in}{0.802984in}}{\pgfqpoint{1.177939in}{0.791934in}}%
\pgfpathcurveto{\pgfqpoint{1.177939in}{0.780883in}}{\pgfqpoint{1.182329in}{0.770284in}}{\pgfqpoint{1.190143in}{0.762471in}}%
\pgfpathcurveto{\pgfqpoint{1.197957in}{0.754657in}}{\pgfqpoint{1.208556in}{0.750267in}}{\pgfqpoint{1.219606in}{0.750267in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440854in}{0.432935in}}%
\pgfpathcurveto{\pgfqpoint{1.451905in}{0.432935in}}{\pgfqpoint{1.462504in}{0.437326in}}{\pgfqpoint{1.470317in}{0.445139in}}%
\pgfpathcurveto{\pgfqpoint{1.478131in}{0.452953in}}{\pgfqpoint{1.482521in}{0.463552in}}{\pgfqpoint{1.482521in}{0.474602in}}%
\pgfpathcurveto{\pgfqpoint{1.482521in}{0.485652in}}{\pgfqpoint{1.478131in}{0.496251in}}{\pgfqpoint{1.470317in}{0.504065in}}%
\pgfpathcurveto{\pgfqpoint{1.462504in}{0.511878in}}{\pgfqpoint{1.451905in}{0.516269in}}{\pgfqpoint{1.440854in}{0.516269in}}%
\pgfpathcurveto{\pgfqpoint{1.429804in}{0.516269in}}{\pgfqpoint{1.419205in}{0.511878in}}{\pgfqpoint{1.411392in}{0.504065in}}%
\pgfpathcurveto{\pgfqpoint{1.403578in}{0.496251in}}{\pgfqpoint{1.399188in}{0.485652in}}{\pgfqpoint{1.399188in}{0.474602in}}%
\pgfpathcurveto{\pgfqpoint{1.399188in}{0.463552in}}{\pgfqpoint{1.403578in}{0.452953in}}{\pgfqpoint{1.411392in}{0.445139in}}%
\pgfpathcurveto{\pgfqpoint{1.419205in}{0.437326in}}{\pgfqpoint{1.429804in}{0.432935in}}{\pgfqpoint{1.440854in}{0.432935in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418256in}{0.551570in}}%
\pgfpathcurveto{\pgfqpoint{1.429307in}{0.551570in}}{\pgfqpoint{1.439906in}{0.555960in}}{\pgfqpoint{1.447719in}{0.563774in}}%
\pgfpathcurveto{\pgfqpoint{1.455533in}{0.571588in}}{\pgfqpoint{1.459923in}{0.582187in}}{\pgfqpoint{1.459923in}{0.593237in}}%
\pgfpathcurveto{\pgfqpoint{1.459923in}{0.604287in}}{\pgfqpoint{1.455533in}{0.614886in}}{\pgfqpoint{1.447719in}{0.622700in}}%
\pgfpathcurveto{\pgfqpoint{1.439906in}{0.630513in}}{\pgfqpoint{1.429307in}{0.634903in}}{\pgfqpoint{1.418256in}{0.634903in}}%
\pgfpathcurveto{\pgfqpoint{1.407206in}{0.634903in}}{\pgfqpoint{1.396607in}{0.630513in}}{\pgfqpoint{1.388794in}{0.622700in}}%
\pgfpathcurveto{\pgfqpoint{1.380980in}{0.614886in}}{\pgfqpoint{1.376590in}{0.604287in}}{\pgfqpoint{1.376590in}{0.593237in}}%
\pgfpathcurveto{\pgfqpoint{1.376590in}{0.582187in}}{\pgfqpoint{1.380980in}{0.571588in}}{\pgfqpoint{1.388794in}{0.563774in}}%
\pgfpathcurveto{\pgfqpoint{1.396607in}{0.555960in}}{\pgfqpoint{1.407206in}{0.551570in}}{\pgfqpoint{1.418256in}{0.551570in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396621in}{0.664978in}}%
\pgfpathcurveto{\pgfqpoint{1.407671in}{0.664978in}}{\pgfqpoint{1.418270in}{0.669368in}}{\pgfqpoint{1.426083in}{0.677182in}}%
\pgfpathcurveto{\pgfqpoint{1.433897in}{0.684996in}}{\pgfqpoint{1.438287in}{0.695595in}}{\pgfqpoint{1.438287in}{0.706645in}}%
\pgfpathcurveto{\pgfqpoint{1.438287in}{0.717695in}}{\pgfqpoint{1.433897in}{0.728294in}}{\pgfqpoint{1.426083in}{0.736108in}}%
\pgfpathcurveto{\pgfqpoint{1.418270in}{0.743921in}}{\pgfqpoint{1.407671in}{0.748312in}}{\pgfqpoint{1.396621in}{0.748312in}}%
\pgfpathcurveto{\pgfqpoint{1.385570in}{0.748312in}}{\pgfqpoint{1.374971in}{0.743921in}}{\pgfqpoint{1.367158in}{0.736108in}}%
\pgfpathcurveto{\pgfqpoint{1.359344in}{0.728294in}}{\pgfqpoint{1.354954in}{0.717695in}}{\pgfqpoint{1.354954in}{0.706645in}}%
\pgfpathcurveto{\pgfqpoint{1.354954in}{0.695595in}}{\pgfqpoint{1.359344in}{0.684996in}}{\pgfqpoint{1.367158in}{0.677182in}}%
\pgfpathcurveto{\pgfqpoint{1.374971in}{0.669368in}}{\pgfqpoint{1.385570in}{0.664978in}}{\pgfqpoint{1.396621in}{0.664978in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414756in}{1.305465in}}%
\pgfpathcurveto{\pgfqpoint{0.425807in}{1.305465in}}{\pgfqpoint{0.436406in}{1.309855in}}{\pgfqpoint{0.444219in}{1.317669in}}%
\pgfpathcurveto{\pgfqpoint{0.452033in}{1.325483in}}{\pgfqpoint{0.456423in}{1.336082in}}{\pgfqpoint{0.456423in}{1.347132in}}%
\pgfpathcurveto{\pgfqpoint{0.456423in}{1.358182in}}{\pgfqpoint{0.452033in}{1.368781in}}{\pgfqpoint{0.444219in}{1.376595in}}%
\pgfpathcurveto{\pgfqpoint{0.436406in}{1.384408in}}{\pgfqpoint{0.425807in}{1.388798in}}{\pgfqpoint{0.414756in}{1.388798in}}%
\pgfpathcurveto{\pgfqpoint{0.403706in}{1.388798in}}{\pgfqpoint{0.393107in}{1.384408in}}{\pgfqpoint{0.385294in}{1.376595in}}%
\pgfpathcurveto{\pgfqpoint{0.377480in}{1.368781in}}{\pgfqpoint{0.373090in}{1.358182in}}{\pgfqpoint{0.373090in}{1.347132in}}%
\pgfpathcurveto{\pgfqpoint{0.373090in}{1.336082in}}{\pgfqpoint{0.377480in}{1.325483in}}{\pgfqpoint{0.385294in}{1.317669in}}%
\pgfpathcurveto{\pgfqpoint{0.393107in}{1.309855in}}{\pgfqpoint{0.403706in}{1.305465in}}{\pgfqpoint{0.414756in}{1.305465in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394589in}{0.726839in}}%
\pgfpathcurveto{\pgfqpoint{1.405639in}{0.726839in}}{\pgfqpoint{1.416238in}{0.731229in}}{\pgfqpoint{1.424052in}{0.739043in}}%
\pgfpathcurveto{\pgfqpoint{1.431866in}{0.746856in}}{\pgfqpoint{1.436256in}{0.757455in}}{\pgfqpoint{1.436256in}{0.768505in}}%
\pgfpathcurveto{\pgfqpoint{1.436256in}{0.779556in}}{\pgfqpoint{1.431866in}{0.790155in}}{\pgfqpoint{1.424052in}{0.797968in}}%
\pgfpathcurveto{\pgfqpoint{1.416238in}{0.805782in}}{\pgfqpoint{1.405639in}{0.810172in}}{\pgfqpoint{1.394589in}{0.810172in}}%
\pgfpathcurveto{\pgfqpoint{1.383539in}{0.810172in}}{\pgfqpoint{1.372940in}{0.805782in}}{\pgfqpoint{1.365126in}{0.797968in}}%
\pgfpathcurveto{\pgfqpoint{1.357313in}{0.790155in}}{\pgfqpoint{1.352923in}{0.779556in}}{\pgfqpoint{1.352923in}{0.768505in}}%
\pgfpathcurveto{\pgfqpoint{1.352923in}{0.757455in}}{\pgfqpoint{1.357313in}{0.746856in}}{\pgfqpoint{1.365126in}{0.739043in}}%
\pgfpathcurveto{\pgfqpoint{1.372940in}{0.731229in}}{\pgfqpoint{1.383539in}{0.726839in}}{\pgfqpoint{1.394589in}{0.726839in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632184in}{0.401811in}}%
\pgfpathcurveto{\pgfqpoint{1.643234in}{0.401811in}}{\pgfqpoint{1.653833in}{0.406202in}}{\pgfqpoint{1.661647in}{0.414015in}}%
\pgfpathcurveto{\pgfqpoint{1.669461in}{0.421829in}}{\pgfqpoint{1.673851in}{0.432428in}}{\pgfqpoint{1.673851in}{0.443478in}}%
\pgfpathcurveto{\pgfqpoint{1.673851in}{0.454528in}}{\pgfqpoint{1.669461in}{0.465127in}}{\pgfqpoint{1.661647in}{0.472941in}}%
\pgfpathcurveto{\pgfqpoint{1.653833in}{0.480754in}}{\pgfqpoint{1.643234in}{0.485145in}}{\pgfqpoint{1.632184in}{0.485145in}}%
\pgfpathcurveto{\pgfqpoint{1.621134in}{0.485145in}}{\pgfqpoint{1.610535in}{0.480754in}}{\pgfqpoint{1.602721in}{0.472941in}}%
\pgfpathcurveto{\pgfqpoint{1.594908in}{0.465127in}}{\pgfqpoint{1.590518in}{0.454528in}}{\pgfqpoint{1.590518in}{0.443478in}}%
\pgfpathcurveto{\pgfqpoint{1.590518in}{0.432428in}}{\pgfqpoint{1.594908in}{0.421829in}}{\pgfqpoint{1.602721in}{0.414015in}}%
\pgfpathcurveto{\pgfqpoint{1.610535in}{0.406202in}}{\pgfqpoint{1.621134in}{0.401811in}}{\pgfqpoint{1.632184in}{0.401811in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356141in}{0.633718in}}%
\pgfpathcurveto{\pgfqpoint{1.367192in}{0.633718in}}{\pgfqpoint{1.377791in}{0.638109in}}{\pgfqpoint{1.385604in}{0.645922in}}%
\pgfpathcurveto{\pgfqpoint{1.393418in}{0.653736in}}{\pgfqpoint{1.397808in}{0.664335in}}{\pgfqpoint{1.397808in}{0.675385in}}%
\pgfpathcurveto{\pgfqpoint{1.397808in}{0.686435in}}{\pgfqpoint{1.393418in}{0.697034in}}{\pgfqpoint{1.385604in}{0.704848in}}%
\pgfpathcurveto{\pgfqpoint{1.377791in}{0.712661in}}{\pgfqpoint{1.367192in}{0.717052in}}{\pgfqpoint{1.356141in}{0.717052in}}%
\pgfpathcurveto{\pgfqpoint{1.345091in}{0.717052in}}{\pgfqpoint{1.334492in}{0.712661in}}{\pgfqpoint{1.326679in}{0.704848in}}%
\pgfpathcurveto{\pgfqpoint{1.318865in}{0.697034in}}{\pgfqpoint{1.314475in}{0.686435in}}{\pgfqpoint{1.314475in}{0.675385in}}%
\pgfpathcurveto{\pgfqpoint{1.314475in}{0.664335in}}{\pgfqpoint{1.318865in}{0.653736in}}{\pgfqpoint{1.326679in}{0.645922in}}%
\pgfpathcurveto{\pgfqpoint{1.334492in}{0.638109in}}{\pgfqpoint{1.345091in}{0.633718in}}{\pgfqpoint{1.356141in}{0.633718in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477141in}{1.554571in}}%
\pgfpathcurveto{\pgfqpoint{0.488191in}{1.554571in}}{\pgfqpoint{0.498790in}{1.558961in}}{\pgfqpoint{0.506604in}{1.566775in}}%
\pgfpathcurveto{\pgfqpoint{0.514417in}{1.574588in}}{\pgfqpoint{0.518807in}{1.585187in}}{\pgfqpoint{0.518807in}{1.596238in}}%
\pgfpathcurveto{\pgfqpoint{0.518807in}{1.607288in}}{\pgfqpoint{0.514417in}{1.617887in}}{\pgfqpoint{0.506604in}{1.625700in}}%
\pgfpathcurveto{\pgfqpoint{0.498790in}{1.633514in}}{\pgfqpoint{0.488191in}{1.637904in}}{\pgfqpoint{0.477141in}{1.637904in}}%
\pgfpathcurveto{\pgfqpoint{0.466091in}{1.637904in}}{\pgfqpoint{0.455492in}{1.633514in}}{\pgfqpoint{0.447678in}{1.625700in}}%
\pgfpathcurveto{\pgfqpoint{0.439864in}{1.617887in}}{\pgfqpoint{0.435474in}{1.607288in}}{\pgfqpoint{0.435474in}{1.596238in}}%
\pgfpathcurveto{\pgfqpoint{0.435474in}{1.585187in}}{\pgfqpoint{0.439864in}{1.574588in}}{\pgfqpoint{0.447678in}{1.566775in}}%
\pgfpathcurveto{\pgfqpoint{0.455492in}{1.558961in}}{\pgfqpoint{0.466091in}{1.554571in}}{\pgfqpoint{0.477141in}{1.554571in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338844in}{0.559457in}}%
\pgfpathcurveto{\pgfqpoint{1.349894in}{0.559457in}}{\pgfqpoint{1.360493in}{0.563847in}}{\pgfqpoint{1.368307in}{0.571661in}}%
\pgfpathcurveto{\pgfqpoint{1.376120in}{0.579475in}}{\pgfqpoint{1.380510in}{0.590074in}}{\pgfqpoint{1.380510in}{0.601124in}}%
\pgfpathcurveto{\pgfqpoint{1.380510in}{0.612174in}}{\pgfqpoint{1.376120in}{0.622773in}}{\pgfqpoint{1.368307in}{0.630586in}}%
\pgfpathcurveto{\pgfqpoint{1.360493in}{0.638400in}}{\pgfqpoint{1.349894in}{0.642790in}}{\pgfqpoint{1.338844in}{0.642790in}}%
\pgfpathcurveto{\pgfqpoint{1.327794in}{0.642790in}}{\pgfqpoint{1.317195in}{0.638400in}}{\pgfqpoint{1.309381in}{0.630586in}}%
\pgfpathcurveto{\pgfqpoint{1.301567in}{0.622773in}}{\pgfqpoint{1.297177in}{0.612174in}}{\pgfqpoint{1.297177in}{0.601124in}}%
\pgfpathcurveto{\pgfqpoint{1.297177in}{0.590074in}}{\pgfqpoint{1.301567in}{0.579475in}}{\pgfqpoint{1.309381in}{0.571661in}}%
\pgfpathcurveto{\pgfqpoint{1.317195in}{0.563847in}}{\pgfqpoint{1.327794in}{0.559457in}}{\pgfqpoint{1.338844in}{0.559457in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520227in}{1.451914in}}%
\pgfpathcurveto{\pgfqpoint{0.531277in}{1.451914in}}{\pgfqpoint{0.541876in}{1.456304in}}{\pgfqpoint{0.549690in}{1.464118in}}%
\pgfpathcurveto{\pgfqpoint{0.557503in}{1.471932in}}{\pgfqpoint{0.561894in}{1.482531in}}{\pgfqpoint{0.561894in}{1.493581in}}%
\pgfpathcurveto{\pgfqpoint{0.561894in}{1.504631in}}{\pgfqpoint{0.557503in}{1.515230in}}{\pgfqpoint{0.549690in}{1.523044in}}%
\pgfpathcurveto{\pgfqpoint{0.541876in}{1.530857in}}{\pgfqpoint{0.531277in}{1.535248in}}{\pgfqpoint{0.520227in}{1.535248in}}%
\pgfpathcurveto{\pgfqpoint{0.509177in}{1.535248in}}{\pgfqpoint{0.498578in}{1.530857in}}{\pgfqpoint{0.490764in}{1.523044in}}%
\pgfpathcurveto{\pgfqpoint{0.482951in}{1.515230in}}{\pgfqpoint{0.478560in}{1.504631in}}{\pgfqpoint{0.478560in}{1.493581in}}%
\pgfpathcurveto{\pgfqpoint{0.478560in}{1.482531in}}{\pgfqpoint{0.482951in}{1.471932in}}{\pgfqpoint{0.490764in}{1.464118in}}%
\pgfpathcurveto{\pgfqpoint{0.498578in}{1.456304in}}{\pgfqpoint{0.509177in}{1.451914in}}{\pgfqpoint{0.520227in}{1.451914in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447589in}{0.546929in}}%
\pgfpathcurveto{\pgfqpoint{1.458639in}{0.546929in}}{\pgfqpoint{1.469238in}{0.551319in}}{\pgfqpoint{1.477051in}{0.559133in}}%
\pgfpathcurveto{\pgfqpoint{1.484865in}{0.566946in}}{\pgfqpoint{1.489255in}{0.577545in}}{\pgfqpoint{1.489255in}{0.588595in}}%
\pgfpathcurveto{\pgfqpoint{1.489255in}{0.599646in}}{\pgfqpoint{1.484865in}{0.610245in}}{\pgfqpoint{1.477051in}{0.618058in}}%
\pgfpathcurveto{\pgfqpoint{1.469238in}{0.625872in}}{\pgfqpoint{1.458639in}{0.630262in}}{\pgfqpoint{1.447589in}{0.630262in}}%
\pgfpathcurveto{\pgfqpoint{1.436538in}{0.630262in}}{\pgfqpoint{1.425939in}{0.625872in}}{\pgfqpoint{1.418126in}{0.618058in}}%
\pgfpathcurveto{\pgfqpoint{1.410312in}{0.610245in}}{\pgfqpoint{1.405922in}{0.599646in}}{\pgfqpoint{1.405922in}{0.588595in}}%
\pgfpathcurveto{\pgfqpoint{1.405922in}{0.577545in}}{\pgfqpoint{1.410312in}{0.566946in}}{\pgfqpoint{1.418126in}{0.559133in}}%
\pgfpathcurveto{\pgfqpoint{1.425939in}{0.551319in}}{\pgfqpoint{1.436538in}{0.546929in}}{\pgfqpoint{1.447589in}{0.546929in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416904in}{0.682076in}}%
\pgfpathcurveto{\pgfqpoint{1.427954in}{0.682076in}}{\pgfqpoint{1.438553in}{0.686466in}}{\pgfqpoint{1.446367in}{0.694280in}}%
\pgfpathcurveto{\pgfqpoint{1.454180in}{0.702094in}}{\pgfqpoint{1.458570in}{0.712693in}}{\pgfqpoint{1.458570in}{0.723743in}}%
\pgfpathcurveto{\pgfqpoint{1.458570in}{0.734793in}}{\pgfqpoint{1.454180in}{0.745392in}}{\pgfqpoint{1.446367in}{0.753206in}}%
\pgfpathcurveto{\pgfqpoint{1.438553in}{0.761019in}}{\pgfqpoint{1.427954in}{0.765410in}}{\pgfqpoint{1.416904in}{0.765410in}}%
\pgfpathcurveto{\pgfqpoint{1.405854in}{0.765410in}}{\pgfqpoint{1.395255in}{0.761019in}}{\pgfqpoint{1.387441in}{0.753206in}}%
\pgfpathcurveto{\pgfqpoint{1.379627in}{0.745392in}}{\pgfqpoint{1.375237in}{0.734793in}}{\pgfqpoint{1.375237in}{0.723743in}}%
\pgfpathcurveto{\pgfqpoint{1.375237in}{0.712693in}}{\pgfqpoint{1.379627in}{0.702094in}}{\pgfqpoint{1.387441in}{0.694280in}}%
\pgfpathcurveto{\pgfqpoint{1.395255in}{0.686466in}}{\pgfqpoint{1.405854in}{0.682076in}}{\pgfqpoint{1.416904in}{0.682076in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572322in}{1.298983in}}%
\pgfpathcurveto{\pgfqpoint{0.583373in}{1.298983in}}{\pgfqpoint{0.593972in}{1.303373in}}{\pgfqpoint{0.601785in}{1.311187in}}%
\pgfpathcurveto{\pgfqpoint{0.609599in}{1.319001in}}{\pgfqpoint{0.613989in}{1.329600in}}{\pgfqpoint{0.613989in}{1.340650in}}%
\pgfpathcurveto{\pgfqpoint{0.613989in}{1.351700in}}{\pgfqpoint{0.609599in}{1.362299in}}{\pgfqpoint{0.601785in}{1.370113in}}%
\pgfpathcurveto{\pgfqpoint{0.593972in}{1.377926in}}{\pgfqpoint{0.583373in}{1.382317in}}{\pgfqpoint{0.572322in}{1.382317in}}%
\pgfpathcurveto{\pgfqpoint{0.561272in}{1.382317in}}{\pgfqpoint{0.550673in}{1.377926in}}{\pgfqpoint{0.542860in}{1.370113in}}%
\pgfpathcurveto{\pgfqpoint{0.535046in}{1.362299in}}{\pgfqpoint{0.530656in}{1.351700in}}{\pgfqpoint{0.530656in}{1.340650in}}%
\pgfpathcurveto{\pgfqpoint{0.530656in}{1.329600in}}{\pgfqpoint{0.535046in}{1.319001in}}{\pgfqpoint{0.542860in}{1.311187in}}%
\pgfpathcurveto{\pgfqpoint{0.550673in}{1.303373in}}{\pgfqpoint{0.561272in}{1.298983in}}{\pgfqpoint{0.572322in}{1.298983in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474398in}{0.365931in}}%
\pgfpathcurveto{\pgfqpoint{1.485448in}{0.365931in}}{\pgfqpoint{1.496047in}{0.370321in}}{\pgfqpoint{1.503860in}{0.378135in}}%
\pgfpathcurveto{\pgfqpoint{1.511674in}{0.385949in}}{\pgfqpoint{1.516064in}{0.396548in}}{\pgfqpoint{1.516064in}{0.407598in}}%
\pgfpathcurveto{\pgfqpoint{1.516064in}{0.418648in}}{\pgfqpoint{1.511674in}{0.429247in}}{\pgfqpoint{1.503860in}{0.437061in}}%
\pgfpathcurveto{\pgfqpoint{1.496047in}{0.444874in}}{\pgfqpoint{1.485448in}{0.449264in}}{\pgfqpoint{1.474398in}{0.449264in}}%
\pgfpathcurveto{\pgfqpoint{1.463347in}{0.449264in}}{\pgfqpoint{1.452748in}{0.444874in}}{\pgfqpoint{1.444935in}{0.437061in}}%
\pgfpathcurveto{\pgfqpoint{1.437121in}{0.429247in}}{\pgfqpoint{1.432731in}{0.418648in}}{\pgfqpoint{1.432731in}{0.407598in}}%
\pgfpathcurveto{\pgfqpoint{1.432731in}{0.396548in}}{\pgfqpoint{1.437121in}{0.385949in}}{\pgfqpoint{1.444935in}{0.378135in}}%
\pgfpathcurveto{\pgfqpoint{1.452748in}{0.370321in}}{\pgfqpoint{1.463347in}{0.365931in}}{\pgfqpoint{1.474398in}{0.365931in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195060in}{1.394387in}}%
\pgfpathcurveto{\pgfqpoint{0.206110in}{1.394387in}}{\pgfqpoint{0.216709in}{1.398778in}}{\pgfqpoint{0.224522in}{1.406591in}}%
\pgfpathcurveto{\pgfqpoint{0.232336in}{1.414405in}}{\pgfqpoint{0.236726in}{1.425004in}}{\pgfqpoint{0.236726in}{1.436054in}}%
\pgfpathcurveto{\pgfqpoint{0.236726in}{1.447104in}}{\pgfqpoint{0.232336in}{1.457703in}}{\pgfqpoint{0.224522in}{1.465517in}}%
\pgfpathcurveto{\pgfqpoint{0.216709in}{1.473330in}}{\pgfqpoint{0.206110in}{1.477721in}}{\pgfqpoint{0.195060in}{1.477721in}}%
\pgfpathcurveto{\pgfqpoint{0.184010in}{1.477721in}}{\pgfqpoint{0.173410in}{1.473330in}}{\pgfqpoint{0.165597in}{1.465517in}}%
\pgfpathcurveto{\pgfqpoint{0.157783in}{1.457703in}}{\pgfqpoint{0.153393in}{1.447104in}}{\pgfqpoint{0.153393in}{1.436054in}}%
\pgfpathcurveto{\pgfqpoint{0.153393in}{1.425004in}}{\pgfqpoint{0.157783in}{1.414405in}}{\pgfqpoint{0.165597in}{1.406591in}}%
\pgfpathcurveto{\pgfqpoint{0.173410in}{1.398778in}}{\pgfqpoint{0.184010in}{1.394387in}}{\pgfqpoint{0.195060in}{1.394387in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663621in}{1.262514in}}%
\pgfpathcurveto{\pgfqpoint{0.674671in}{1.262514in}}{\pgfqpoint{0.685270in}{1.266904in}}{\pgfqpoint{0.693083in}{1.274718in}}%
\pgfpathcurveto{\pgfqpoint{0.700897in}{1.282532in}}{\pgfqpoint{0.705287in}{1.293131in}}{\pgfqpoint{0.705287in}{1.304181in}}%
\pgfpathcurveto{\pgfqpoint{0.705287in}{1.315231in}}{\pgfqpoint{0.700897in}{1.325830in}}{\pgfqpoint{0.693083in}{1.333644in}}%
\pgfpathcurveto{\pgfqpoint{0.685270in}{1.341457in}}{\pgfqpoint{0.674671in}{1.345848in}}{\pgfqpoint{0.663621in}{1.345848in}}%
\pgfpathcurveto{\pgfqpoint{0.652570in}{1.345848in}}{\pgfqpoint{0.641971in}{1.341457in}}{\pgfqpoint{0.634158in}{1.333644in}}%
\pgfpathcurveto{\pgfqpoint{0.626344in}{1.325830in}}{\pgfqpoint{0.621954in}{1.315231in}}{\pgfqpoint{0.621954in}{1.304181in}}%
\pgfpathcurveto{\pgfqpoint{0.621954in}{1.293131in}}{\pgfqpoint{0.626344in}{1.282532in}}{\pgfqpoint{0.634158in}{1.274718in}}%
\pgfpathcurveto{\pgfqpoint{0.641971in}{1.266904in}}{\pgfqpoint{0.652570in}{1.262514in}}{\pgfqpoint{0.663621in}{1.262514in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319339in}{0.543008in}}%
\pgfpathcurveto{\pgfqpoint{1.330389in}{0.543008in}}{\pgfqpoint{1.340988in}{0.547398in}}{\pgfqpoint{1.348801in}{0.555212in}}%
\pgfpathcurveto{\pgfqpoint{1.356615in}{0.563026in}}{\pgfqpoint{1.361005in}{0.573625in}}{\pgfqpoint{1.361005in}{0.584675in}}%
\pgfpathcurveto{\pgfqpoint{1.361005in}{0.595725in}}{\pgfqpoint{1.356615in}{0.606324in}}{\pgfqpoint{1.348801in}{0.614137in}}%
\pgfpathcurveto{\pgfqpoint{1.340988in}{0.621951in}}{\pgfqpoint{1.330389in}{0.626341in}}{\pgfqpoint{1.319339in}{0.626341in}}%
\pgfpathcurveto{\pgfqpoint{1.308289in}{0.626341in}}{\pgfqpoint{1.297689in}{0.621951in}}{\pgfqpoint{1.289876in}{0.614137in}}%
\pgfpathcurveto{\pgfqpoint{1.282062in}{0.606324in}}{\pgfqpoint{1.277672in}{0.595725in}}{\pgfqpoint{1.277672in}{0.584675in}}%
\pgfpathcurveto{\pgfqpoint{1.277672in}{0.573625in}}{\pgfqpoint{1.282062in}{0.563026in}}{\pgfqpoint{1.289876in}{0.555212in}}%
\pgfpathcurveto{\pgfqpoint{1.297689in}{0.547398in}}{\pgfqpoint{1.308289in}{0.543008in}}{\pgfqpoint{1.319339in}{0.543008in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408717in}{0.447999in}}%
\pgfpathcurveto{\pgfqpoint{1.419767in}{0.447999in}}{\pgfqpoint{1.430366in}{0.452390in}}{\pgfqpoint{1.438179in}{0.460203in}}%
\pgfpathcurveto{\pgfqpoint{1.445993in}{0.468017in}}{\pgfqpoint{1.450383in}{0.478616in}}{\pgfqpoint{1.450383in}{0.489666in}}%
\pgfpathcurveto{\pgfqpoint{1.450383in}{0.500716in}}{\pgfqpoint{1.445993in}{0.511315in}}{\pgfqpoint{1.438179in}{0.519129in}}%
\pgfpathcurveto{\pgfqpoint{1.430366in}{0.526942in}}{\pgfqpoint{1.419767in}{0.531333in}}{\pgfqpoint{1.408717in}{0.531333in}}%
\pgfpathcurveto{\pgfqpoint{1.397666in}{0.531333in}}{\pgfqpoint{1.387067in}{0.526942in}}{\pgfqpoint{1.379254in}{0.519129in}}%
\pgfpathcurveto{\pgfqpoint{1.371440in}{0.511315in}}{\pgfqpoint{1.367050in}{0.500716in}}{\pgfqpoint{1.367050in}{0.489666in}}%
\pgfpathcurveto{\pgfqpoint{1.367050in}{0.478616in}}{\pgfqpoint{1.371440in}{0.468017in}}{\pgfqpoint{1.379254in}{0.460203in}}%
\pgfpathcurveto{\pgfqpoint{1.387067in}{0.452390in}}{\pgfqpoint{1.397666in}{0.447999in}}{\pgfqpoint{1.408717in}{0.447999in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337303in}{0.758524in}}%
\pgfpathcurveto{\pgfqpoint{1.348353in}{0.758524in}}{\pgfqpoint{1.358952in}{0.762914in}}{\pgfqpoint{1.366765in}{0.770727in}}%
\pgfpathcurveto{\pgfqpoint{1.374579in}{0.778541in}}{\pgfqpoint{1.378969in}{0.789140in}}{\pgfqpoint{1.378969in}{0.800190in}}%
\pgfpathcurveto{\pgfqpoint{1.378969in}{0.811240in}}{\pgfqpoint{1.374579in}{0.821839in}}{\pgfqpoint{1.366765in}{0.829653in}}%
\pgfpathcurveto{\pgfqpoint{1.358952in}{0.837467in}}{\pgfqpoint{1.348353in}{0.841857in}}{\pgfqpoint{1.337303in}{0.841857in}}%
\pgfpathcurveto{\pgfqpoint{1.326252in}{0.841857in}}{\pgfqpoint{1.315653in}{0.837467in}}{\pgfqpoint{1.307840in}{0.829653in}}%
\pgfpathcurveto{\pgfqpoint{1.300026in}{0.821839in}}{\pgfqpoint{1.295636in}{0.811240in}}{\pgfqpoint{1.295636in}{0.800190in}}%
\pgfpathcurveto{\pgfqpoint{1.295636in}{0.789140in}}{\pgfqpoint{1.300026in}{0.778541in}}{\pgfqpoint{1.307840in}{0.770727in}}%
\pgfpathcurveto{\pgfqpoint{1.315653in}{0.762914in}}{\pgfqpoint{1.326252in}{0.758524in}}{\pgfqpoint{1.337303in}{0.758524in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480667in}{0.345679in}}%
\pgfpathcurveto{\pgfqpoint{1.491718in}{0.345679in}}{\pgfqpoint{1.502317in}{0.350069in}}{\pgfqpoint{1.510130in}{0.357883in}}%
\pgfpathcurveto{\pgfqpoint{1.517944in}{0.365697in}}{\pgfqpoint{1.522334in}{0.376296in}}{\pgfqpoint{1.522334in}{0.387346in}}%
\pgfpathcurveto{\pgfqpoint{1.522334in}{0.398396in}}{\pgfqpoint{1.517944in}{0.408995in}}{\pgfqpoint{1.510130in}{0.416809in}}%
\pgfpathcurveto{\pgfqpoint{1.502317in}{0.424622in}}{\pgfqpoint{1.491718in}{0.429013in}}{\pgfqpoint{1.480667in}{0.429013in}}%
\pgfpathcurveto{\pgfqpoint{1.469617in}{0.429013in}}{\pgfqpoint{1.459018in}{0.424622in}}{\pgfqpoint{1.451205in}{0.416809in}}%
\pgfpathcurveto{\pgfqpoint{1.443391in}{0.408995in}}{\pgfqpoint{1.439001in}{0.398396in}}{\pgfqpoint{1.439001in}{0.387346in}}%
\pgfpathcurveto{\pgfqpoint{1.439001in}{0.376296in}}{\pgfqpoint{1.443391in}{0.365697in}}{\pgfqpoint{1.451205in}{0.357883in}}%
\pgfpathcurveto{\pgfqpoint{1.459018in}{0.350069in}}{\pgfqpoint{1.469617in}{0.345679in}}{\pgfqpoint{1.480667in}{0.345679in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560210in}{0.539023in}}%
\pgfpathcurveto{\pgfqpoint{1.571260in}{0.539023in}}{\pgfqpoint{1.581859in}{0.543413in}}{\pgfqpoint{1.589672in}{0.551227in}}%
\pgfpathcurveto{\pgfqpoint{1.597486in}{0.559041in}}{\pgfqpoint{1.601876in}{0.569640in}}{\pgfqpoint{1.601876in}{0.580690in}}%
\pgfpathcurveto{\pgfqpoint{1.601876in}{0.591740in}}{\pgfqpoint{1.597486in}{0.602339in}}{\pgfqpoint{1.589672in}{0.610153in}}%
\pgfpathcurveto{\pgfqpoint{1.581859in}{0.617966in}}{\pgfqpoint{1.571260in}{0.622357in}}{\pgfqpoint{1.560210in}{0.622357in}}%
\pgfpathcurveto{\pgfqpoint{1.549159in}{0.622357in}}{\pgfqpoint{1.538560in}{0.617966in}}{\pgfqpoint{1.530747in}{0.610153in}}%
\pgfpathcurveto{\pgfqpoint{1.522933in}{0.602339in}}{\pgfqpoint{1.518543in}{0.591740in}}{\pgfqpoint{1.518543in}{0.580690in}}%
\pgfpathcurveto{\pgfqpoint{1.518543in}{0.569640in}}{\pgfqpoint{1.522933in}{0.559041in}}{\pgfqpoint{1.530747in}{0.551227in}}%
\pgfpathcurveto{\pgfqpoint{1.538560in}{0.543413in}}{\pgfqpoint{1.549159in}{0.539023in}}{\pgfqpoint{1.560210in}{0.539023in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283463in}{1.370908in}}%
\pgfpathcurveto{\pgfqpoint{0.294513in}{1.370908in}}{\pgfqpoint{0.305112in}{1.375298in}}{\pgfqpoint{0.312925in}{1.383112in}}%
\pgfpathcurveto{\pgfqpoint{0.320739in}{1.390926in}}{\pgfqpoint{0.325129in}{1.401525in}}{\pgfqpoint{0.325129in}{1.412575in}}%
\pgfpathcurveto{\pgfqpoint{0.325129in}{1.423625in}}{\pgfqpoint{0.320739in}{1.434224in}}{\pgfqpoint{0.312925in}{1.442038in}}%
\pgfpathcurveto{\pgfqpoint{0.305112in}{1.449851in}}{\pgfqpoint{0.294513in}{1.454241in}}{\pgfqpoint{0.283463in}{1.454241in}}%
\pgfpathcurveto{\pgfqpoint{0.272412in}{1.454241in}}{\pgfqpoint{0.261813in}{1.449851in}}{\pgfqpoint{0.254000in}{1.442038in}}%
\pgfpathcurveto{\pgfqpoint{0.246186in}{1.434224in}}{\pgfqpoint{0.241796in}{1.423625in}}{\pgfqpoint{0.241796in}{1.412575in}}%
\pgfpathcurveto{\pgfqpoint{0.241796in}{1.401525in}}{\pgfqpoint{0.246186in}{1.390926in}}{\pgfqpoint{0.254000in}{1.383112in}}%
\pgfpathcurveto{\pgfqpoint{0.261813in}{1.375298in}}{\pgfqpoint{0.272412in}{1.370908in}}{\pgfqpoint{0.283463in}{1.370908in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309476in}{0.716710in}}%
\pgfpathcurveto{\pgfqpoint{1.320527in}{0.716710in}}{\pgfqpoint{1.331126in}{0.721100in}}{\pgfqpoint{1.338939in}{0.728913in}}%
\pgfpathcurveto{\pgfqpoint{1.346753in}{0.736727in}}{\pgfqpoint{1.351143in}{0.747326in}}{\pgfqpoint{1.351143in}{0.758376in}}%
\pgfpathcurveto{\pgfqpoint{1.351143in}{0.769426in}}{\pgfqpoint{1.346753in}{0.780025in}}{\pgfqpoint{1.338939in}{0.787839in}}%
\pgfpathcurveto{\pgfqpoint{1.331126in}{0.795653in}}{\pgfqpoint{1.320527in}{0.800043in}}{\pgfqpoint{1.309476in}{0.800043in}}%
\pgfpathcurveto{\pgfqpoint{1.298426in}{0.800043in}}{\pgfqpoint{1.287827in}{0.795653in}}{\pgfqpoint{1.280014in}{0.787839in}}%
\pgfpathcurveto{\pgfqpoint{1.272200in}{0.780025in}}{\pgfqpoint{1.267810in}{0.769426in}}{\pgfqpoint{1.267810in}{0.758376in}}%
\pgfpathcurveto{\pgfqpoint{1.267810in}{0.747326in}}{\pgfqpoint{1.272200in}{0.736727in}}{\pgfqpoint{1.280014in}{0.728913in}}%
\pgfpathcurveto{\pgfqpoint{1.287827in}{0.721100in}}{\pgfqpoint{1.298426in}{0.716710in}}{\pgfqpoint{1.309476in}{0.716710in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467217in}{1.455444in}}%
\pgfpathcurveto{\pgfqpoint{0.478268in}{1.455444in}}{\pgfqpoint{0.488867in}{1.459834in}}{\pgfqpoint{0.496680in}{1.467647in}}%
\pgfpathcurveto{\pgfqpoint{0.504494in}{1.475461in}}{\pgfqpoint{0.508884in}{1.486060in}}{\pgfqpoint{0.508884in}{1.497110in}}%
\pgfpathcurveto{\pgfqpoint{0.508884in}{1.508160in}}{\pgfqpoint{0.504494in}{1.518759in}}{\pgfqpoint{0.496680in}{1.526573in}}%
\pgfpathcurveto{\pgfqpoint{0.488867in}{1.534387in}}{\pgfqpoint{0.478268in}{1.538777in}}{\pgfqpoint{0.467217in}{1.538777in}}%
\pgfpathcurveto{\pgfqpoint{0.456167in}{1.538777in}}{\pgfqpoint{0.445568in}{1.534387in}}{\pgfqpoint{0.437755in}{1.526573in}}%
\pgfpathcurveto{\pgfqpoint{0.429941in}{1.518759in}}{\pgfqpoint{0.425551in}{1.508160in}}{\pgfqpoint{0.425551in}{1.497110in}}%
\pgfpathcurveto{\pgfqpoint{0.425551in}{1.486060in}}{\pgfqpoint{0.429941in}{1.475461in}}{\pgfqpoint{0.437755in}{1.467647in}}%
\pgfpathcurveto{\pgfqpoint{0.445568in}{1.459834in}}{\pgfqpoint{0.456167in}{1.455444in}}{\pgfqpoint{0.467217in}{1.455444in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268189in}{0.756832in}}%
\pgfpathcurveto{\pgfqpoint{1.279239in}{0.756832in}}{\pgfqpoint{1.289838in}{0.761222in}}{\pgfqpoint{1.297651in}{0.769035in}}%
\pgfpathcurveto{\pgfqpoint{1.305465in}{0.776849in}}{\pgfqpoint{1.309855in}{0.787448in}}{\pgfqpoint{1.309855in}{0.798498in}}%
\pgfpathcurveto{\pgfqpoint{1.309855in}{0.809548in}}{\pgfqpoint{1.305465in}{0.820147in}}{\pgfqpoint{1.297651in}{0.827961in}}%
\pgfpathcurveto{\pgfqpoint{1.289838in}{0.835775in}}{\pgfqpoint{1.279239in}{0.840165in}}{\pgfqpoint{1.268189in}{0.840165in}}%
\pgfpathcurveto{\pgfqpoint{1.257138in}{0.840165in}}{\pgfqpoint{1.246539in}{0.835775in}}{\pgfqpoint{1.238726in}{0.827961in}}%
\pgfpathcurveto{\pgfqpoint{1.230912in}{0.820147in}}{\pgfqpoint{1.226522in}{0.809548in}}{\pgfqpoint{1.226522in}{0.798498in}}%
\pgfpathcurveto{\pgfqpoint{1.226522in}{0.787448in}}{\pgfqpoint{1.230912in}{0.776849in}}{\pgfqpoint{1.238726in}{0.769035in}}%
\pgfpathcurveto{\pgfqpoint{1.246539in}{0.761222in}}{\pgfqpoint{1.257138in}{0.756832in}}{\pgfqpoint{1.268189in}{0.756832in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764706in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.764706in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.764706in}{0.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.764706in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882353in,y=1.843333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (a) CoAID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117647in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.882353in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.882353in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.117647in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020939in}{0.910236in}}%
\pgfpathlineto{\pgfqpoint{3.104272in}{0.993569in}}%
\pgfpathmoveto{\pgfqpoint{3.020939in}{0.993569in}}%
\pgfpathlineto{\pgfqpoint{3.104272in}{0.910236in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343718in}{0.562738in}}%
\pgfpathlineto{\pgfqpoint{3.427052in}{0.646071in}}%
\pgfpathmoveto{\pgfqpoint{3.343718in}{0.646071in}}%
\pgfpathlineto{\pgfqpoint{3.427052in}{0.562738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302682in}{0.857846in}}%
\pgfpathlineto{\pgfqpoint{3.386015in}{0.941180in}}%
\pgfpathmoveto{\pgfqpoint{3.302682in}{0.941180in}}%
\pgfpathlineto{\pgfqpoint{3.386015in}{0.857846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395653in}{0.781656in}}%
\pgfpathlineto{\pgfqpoint{3.478986in}{0.864989in}}%
\pgfpathmoveto{\pgfqpoint{3.395653in}{0.864989in}}%
\pgfpathlineto{\pgfqpoint{3.478986in}{0.781656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151299in}{1.081352in}}%
\pgfpathlineto{\pgfqpoint{3.234633in}{1.164685in}}%
\pgfpathmoveto{\pgfqpoint{3.151299in}{1.164685in}}%
\pgfpathlineto{\pgfqpoint{3.234633in}{1.081352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397731in}{1.634724in}}%
\pgfpathlineto{\pgfqpoint{2.481064in}{1.718057in}}%
\pgfpathmoveto{\pgfqpoint{2.397731in}{1.718057in}}%
\pgfpathlineto{\pgfqpoint{2.481064in}{1.634724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161762in}{1.017733in}}%
\pgfpathlineto{\pgfqpoint{3.245095in}{1.101067in}}%
\pgfpathmoveto{\pgfqpoint{3.161762in}{1.101067in}}%
\pgfpathlineto{\pgfqpoint{3.245095in}{1.017733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894827in}{0.734472in}}%
\pgfpathlineto{\pgfqpoint{2.978160in}{0.817805in}}%
\pgfpathmoveto{\pgfqpoint{2.894827in}{0.817805in}}%
\pgfpathlineto{\pgfqpoint{2.978160in}{0.734472in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614419in}{0.476691in}}%
\pgfpathlineto{\pgfqpoint{3.697752in}{0.560024in}}%
\pgfpathmoveto{\pgfqpoint{3.614419in}{0.560024in}}%
\pgfpathlineto{\pgfqpoint{3.697752in}{0.476691in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924815in}{0.872156in}}%
\pgfpathlineto{\pgfqpoint{3.008148in}{0.955489in}}%
\pgfpathmoveto{\pgfqpoint{2.924815in}{0.955489in}}%
\pgfpathlineto{\pgfqpoint{3.008148in}{0.872156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497287in}{0.937250in}}%
\pgfpathlineto{\pgfqpoint{3.580620in}{1.020584in}}%
\pgfpathmoveto{\pgfqpoint{3.497287in}{1.020584in}}%
\pgfpathlineto{\pgfqpoint{3.580620in}{0.937250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648748in}{0.765143in}}%
\pgfpathlineto{\pgfqpoint{3.732082in}{0.848477in}}%
\pgfpathmoveto{\pgfqpoint{3.648748in}{0.848477in}}%
\pgfpathlineto{\pgfqpoint{3.732082in}{0.765143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903891in}{0.952951in}}%
\pgfpathlineto{\pgfqpoint{2.987225in}{1.036285in}}%
\pgfpathmoveto{\pgfqpoint{2.903891in}{1.036285in}}%
\pgfpathlineto{\pgfqpoint{2.987225in}{0.952951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305694in}{0.475598in}}%
\pgfpathlineto{\pgfqpoint{3.389027in}{0.558931in}}%
\pgfpathmoveto{\pgfqpoint{3.305694in}{0.558931in}}%
\pgfpathlineto{\pgfqpoint{3.389027in}{0.475598in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436398in}{0.633610in}}%
\pgfpathlineto{\pgfqpoint{3.519731in}{0.716943in}}%
\pgfpathmoveto{\pgfqpoint{3.436398in}{0.716943in}}%
\pgfpathlineto{\pgfqpoint{3.519731in}{0.633610in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991707in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{3.075040in}{0.911195in}}%
\pgfpathmoveto{\pgfqpoint{2.991707in}{0.911195in}}%
\pgfpathlineto{\pgfqpoint{3.075040in}{0.827862in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316426in}{0.485191in}}%
\pgfpathlineto{\pgfqpoint{3.399759in}{0.568524in}}%
\pgfpathmoveto{\pgfqpoint{3.316426in}{0.568524in}}%
\pgfpathlineto{\pgfqpoint{3.399759in}{0.485191in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164050in}{0.770485in}}%
\pgfpathlineto{\pgfqpoint{3.247383in}{0.853818in}}%
\pgfpathmoveto{\pgfqpoint{3.164050in}{0.853818in}}%
\pgfpathlineto{\pgfqpoint{3.247383in}{0.770485in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473216in}{0.441666in}}%
\pgfpathlineto{\pgfqpoint{3.556549in}{0.524999in}}%
\pgfpathmoveto{\pgfqpoint{3.473216in}{0.524999in}}%
\pgfpathlineto{\pgfqpoint{3.556549in}{0.441666in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730457in}{0.475912in}}%
\pgfpathlineto{\pgfqpoint{3.813790in}{0.559245in}}%
\pgfpathmoveto{\pgfqpoint{3.730457in}{0.559245in}}%
\pgfpathlineto{\pgfqpoint{3.813790in}{0.475912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296349in}{1.454050in}}%
\pgfpathlineto{\pgfqpoint{2.379682in}{1.537384in}}%
\pgfpathmoveto{\pgfqpoint{2.296349in}{1.537384in}}%
\pgfpathlineto{\pgfqpoint{2.379682in}{1.454050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232411in}{0.799610in}}%
\pgfpathlineto{\pgfqpoint{3.315745in}{0.882943in}}%
\pgfpathmoveto{\pgfqpoint{3.232411in}{0.882943in}}%
\pgfpathlineto{\pgfqpoint{3.315745in}{0.799610in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800270in}{0.955234in}}%
\pgfpathlineto{\pgfqpoint{2.883603in}{1.038567in}}%
\pgfpathmoveto{\pgfqpoint{2.800270in}{1.038567in}}%
\pgfpathlineto{\pgfqpoint{2.883603in}{0.955234in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551921in}{0.686743in}}%
\pgfpathlineto{\pgfqpoint{3.635254in}{0.770077in}}%
\pgfpathmoveto{\pgfqpoint{3.551921in}{0.770077in}}%
\pgfpathlineto{\pgfqpoint{3.635254in}{0.686743in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134869in}{0.501915in}}%
\pgfpathlineto{\pgfqpoint{3.218202in}{0.585249in}}%
\pgfpathmoveto{\pgfqpoint{3.134869in}{0.585249in}}%
\pgfpathlineto{\pgfqpoint{3.218202in}{0.501915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216825in}{0.968975in}}%
\pgfpathlineto{\pgfqpoint{3.300159in}{1.052308in}}%
\pgfpathmoveto{\pgfqpoint{3.216825in}{1.052308in}}%
\pgfpathlineto{\pgfqpoint{3.300159in}{0.968975in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388398in}{0.499018in}}%
\pgfpathlineto{\pgfqpoint{3.471731in}{0.582351in}}%
\pgfpathmoveto{\pgfqpoint{3.388398in}{0.582351in}}%
\pgfpathlineto{\pgfqpoint{3.471731in}{0.499018in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197976in}{0.969387in}}%
\pgfpathlineto{\pgfqpoint{3.281309in}{1.052721in}}%
\pgfpathmoveto{\pgfqpoint{3.197976in}{1.052721in}}%
\pgfpathlineto{\pgfqpoint{3.281309in}{0.969387in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689958in}{0.678153in}}%
\pgfpathlineto{\pgfqpoint{3.773291in}{0.761486in}}%
\pgfpathmoveto{\pgfqpoint{3.689958in}{0.761486in}}%
\pgfpathlineto{\pgfqpoint{3.773291in}{0.678153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471683in}{1.559075in}}%
\pgfpathlineto{\pgfqpoint{2.555016in}{1.642408in}}%
\pgfpathmoveto{\pgfqpoint{2.471683in}{1.642408in}}%
\pgfpathlineto{\pgfqpoint{2.555016in}{1.559075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208030in}{0.849760in}}%
\pgfpathlineto{\pgfqpoint{3.291364in}{0.933093in}}%
\pgfpathmoveto{\pgfqpoint{3.208030in}{0.933093in}}%
\pgfpathlineto{\pgfqpoint{3.291364in}{0.849760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287165in}{1.561495in}}%
\pgfpathlineto{\pgfqpoint{2.370499in}{1.644829in}}%
\pgfpathmoveto{\pgfqpoint{2.287165in}{1.644829in}}%
\pgfpathlineto{\pgfqpoint{2.370499in}{1.561495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353158in}{1.464464in}}%
\pgfpathlineto{\pgfqpoint{2.436491in}{1.547797in}}%
\pgfpathmoveto{\pgfqpoint{2.353158in}{1.547797in}}%
\pgfpathlineto{\pgfqpoint{2.436491in}{1.464464in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157252in}{0.988952in}}%
\pgfpathlineto{\pgfqpoint{3.240585in}{1.072285in}}%
\pgfpathmoveto{\pgfqpoint{3.157252in}{1.072285in}}%
\pgfpathlineto{\pgfqpoint{3.240585in}{0.988952in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214183in}{0.441864in}}%
\pgfpathlineto{\pgfqpoint{3.297516in}{0.525198in}}%
\pgfpathmoveto{\pgfqpoint{3.214183in}{0.525198in}}%
\pgfpathlineto{\pgfqpoint{3.297516in}{0.441864in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611600in}{0.590578in}}%
\pgfpathlineto{\pgfqpoint{3.694934in}{0.673911in}}%
\pgfpathmoveto{\pgfqpoint{3.611600in}{0.673911in}}%
\pgfpathlineto{\pgfqpoint{3.694934in}{0.590578in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232540in}{0.697436in}}%
\pgfpathlineto{\pgfqpoint{3.315874in}{0.780769in}}%
\pgfpathmoveto{\pgfqpoint{3.232540in}{0.780769in}}%
\pgfpathlineto{\pgfqpoint{3.315874in}{0.697436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234988in}{1.479879in}}%
\pgfpathlineto{\pgfqpoint{2.318321in}{1.563213in}}%
\pgfpathmoveto{\pgfqpoint{2.234988in}{1.563213in}}%
\pgfpathlineto{\pgfqpoint{2.318321in}{1.479879in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032423in}{0.674719in}}%
\pgfpathlineto{\pgfqpoint{3.115757in}{0.758053in}}%
\pgfpathmoveto{\pgfqpoint{3.032423in}{0.758053in}}%
\pgfpathlineto{\pgfqpoint{3.115757in}{0.674719in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267318in}{0.726142in}}%
\pgfpathlineto{\pgfqpoint{3.350651in}{0.809475in}}%
\pgfpathmoveto{\pgfqpoint{3.267318in}{0.809475in}}%
\pgfpathlineto{\pgfqpoint{3.350651in}{0.726142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370984in}{0.380794in}}%
\pgfpathlineto{\pgfqpoint{3.454317in}{0.464127in}}%
\pgfpathmoveto{\pgfqpoint{3.370984in}{0.464127in}}%
\pgfpathlineto{\pgfqpoint{3.454317in}{0.380794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677711in}{0.736361in}}%
\pgfpathlineto{\pgfqpoint{3.761044in}{0.819695in}}%
\pgfpathmoveto{\pgfqpoint{3.677711in}{0.819695in}}%
\pgfpathlineto{\pgfqpoint{3.761044in}{0.736361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302473in}{1.529368in}}%
\pgfpathlineto{\pgfqpoint{2.385807in}{1.612701in}}%
\pgfpathmoveto{\pgfqpoint{2.302473in}{1.612701in}}%
\pgfpathlineto{\pgfqpoint{2.385807in}{1.529368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147722in}{0.619389in}}%
\pgfpathlineto{\pgfqpoint{3.231056in}{0.702722in}}%
\pgfpathmoveto{\pgfqpoint{3.147722in}{0.702722in}}%
\pgfpathlineto{\pgfqpoint{3.231056in}{0.619389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261961in}{0.998014in}}%
\pgfpathlineto{\pgfqpoint{3.345295in}{1.081348in}}%
\pgfpathmoveto{\pgfqpoint{3.261961in}{1.081348in}}%
\pgfpathlineto{\pgfqpoint{3.345295in}{0.998014in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076757in}{0.969939in}}%
\pgfpathlineto{\pgfqpoint{3.160091in}{1.053273in}}%
\pgfpathmoveto{\pgfqpoint{3.076757in}{1.053273in}}%
\pgfpathlineto{\pgfqpoint{3.160091in}{0.969939in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395452in}{1.467927in}}%
\pgfpathlineto{\pgfqpoint{2.478785in}{1.551260in}}%
\pgfpathmoveto{\pgfqpoint{2.395452in}{1.551260in}}%
\pgfpathlineto{\pgfqpoint{2.478785in}{1.467927in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328930in}{1.369823in}}%
\pgfpathlineto{\pgfqpoint{2.412263in}{1.453156in}}%
\pgfpathmoveto{\pgfqpoint{2.328930in}{1.453156in}}%
\pgfpathlineto{\pgfqpoint{2.412263in}{1.369823in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350458in}{1.517911in}}%
\pgfpathlineto{\pgfqpoint{2.433791in}{1.601244in}}%
\pgfpathmoveto{\pgfqpoint{2.350458in}{1.601244in}}%
\pgfpathlineto{\pgfqpoint{2.433791in}{1.517911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405757in}{1.560859in}}%
\pgfpathlineto{\pgfqpoint{2.489091in}{1.644193in}}%
\pgfpathmoveto{\pgfqpoint{2.405757in}{1.644193in}}%
\pgfpathlineto{\pgfqpoint{2.489091in}{1.560859in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099723in}{0.926284in}}%
\pgfpathlineto{\pgfqpoint{3.183056in}{1.009617in}}%
\pgfpathmoveto{\pgfqpoint{3.099723in}{1.009617in}}%
\pgfpathlineto{\pgfqpoint{3.183056in}{0.926284in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562841in}{0.379258in}}%
\pgfpathlineto{\pgfqpoint{3.646174in}{0.462591in}}%
\pgfpathmoveto{\pgfqpoint{3.562841in}{0.462591in}}%
\pgfpathlineto{\pgfqpoint{3.646174in}{0.379258in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115013in}{0.813132in}}%
\pgfpathlineto{\pgfqpoint{3.198346in}{0.896465in}}%
\pgfpathmoveto{\pgfqpoint{3.115013in}{0.896465in}}%
\pgfpathlineto{\pgfqpoint{3.198346in}{0.813132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090914in}{1.065954in}}%
\pgfpathlineto{\pgfqpoint{3.174247in}{1.149288in}}%
\pgfpathmoveto{\pgfqpoint{3.090914in}{1.149288in}}%
\pgfpathlineto{\pgfqpoint{3.174247in}{1.065954in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532041in}{0.755755in}}%
\pgfpathlineto{\pgfqpoint{3.615374in}{0.839089in}}%
\pgfpathmoveto{\pgfqpoint{3.532041in}{0.839089in}}%
\pgfpathlineto{\pgfqpoint{3.615374in}{0.755755in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453594in}{1.394907in}}%
\pgfpathlineto{\pgfqpoint{2.536928in}{1.478240in}}%
\pgfpathmoveto{\pgfqpoint{2.453594in}{1.478240in}}%
\pgfpathlineto{\pgfqpoint{2.536928in}{1.394907in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267701in}{1.053570in}}%
\pgfpathlineto{\pgfqpoint{3.351034in}{1.136904in}}%
\pgfpathmoveto{\pgfqpoint{3.267701in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.351034in}{1.053570in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231980in}{0.434978in}}%
\pgfpathlineto{\pgfqpoint{3.315313in}{0.518311in}}%
\pgfpathmoveto{\pgfqpoint{3.231980in}{0.518311in}}%
\pgfpathlineto{\pgfqpoint{3.315313in}{0.434978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437218in}{1.440310in}}%
\pgfpathlineto{\pgfqpoint{2.520552in}{1.523643in}}%
\pgfpathmoveto{\pgfqpoint{2.437218in}{1.523643in}}%
\pgfpathlineto{\pgfqpoint{2.520552in}{1.440310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824503in}{1.024985in}}%
\pgfpathlineto{\pgfqpoint{2.907837in}{1.108319in}}%
\pgfpathmoveto{\pgfqpoint{2.824503in}{1.108319in}}%
\pgfpathlineto{\pgfqpoint{2.907837in}{1.024985in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373241in}{1.390991in}}%
\pgfpathlineto{\pgfqpoint{2.456574in}{1.474325in}}%
\pgfpathmoveto{\pgfqpoint{2.373241in}{1.474325in}}%
\pgfpathlineto{\pgfqpoint{2.456574in}{1.390991in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551908in}{0.693119in}}%
\pgfpathlineto{\pgfqpoint{3.635241in}{0.776453in}}%
\pgfpathmoveto{\pgfqpoint{3.551908in}{0.776453in}}%
\pgfpathlineto{\pgfqpoint{3.635241in}{0.693119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234574in}{0.918218in}}%
\pgfpathlineto{\pgfqpoint{3.317907in}{1.001551in}}%
\pgfpathmoveto{\pgfqpoint{3.234574in}{1.001551in}}%
\pgfpathlineto{\pgfqpoint{3.317907in}{0.918218in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513398in}{1.621925in}}%
\pgfpathlineto{\pgfqpoint{2.596731in}{1.705259in}}%
\pgfpathmoveto{\pgfqpoint{2.513398in}{1.705259in}}%
\pgfpathlineto{\pgfqpoint{2.596731in}{1.621925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659384in}{0.487927in}}%
\pgfpathlineto{\pgfqpoint{3.742717in}{0.571260in}}%
\pgfpathmoveto{\pgfqpoint{3.659384in}{0.571260in}}%
\pgfpathlineto{\pgfqpoint{3.742717in}{0.487927in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612000in}{0.635426in}}%
\pgfpathlineto{\pgfqpoint{3.695333in}{0.718759in}}%
\pgfpathmoveto{\pgfqpoint{3.612000in}{0.718759in}}%
\pgfpathlineto{\pgfqpoint{3.695333in}{0.635426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065970in}{0.550216in}}%
\pgfpathlineto{\pgfqpoint{3.149303in}{0.633550in}}%
\pgfpathmoveto{\pgfqpoint{3.065970in}{0.633550in}}%
\pgfpathlineto{\pgfqpoint{3.149303in}{0.550216in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380851in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{3.464185in}{0.652287in}}%
\pgfpathmoveto{\pgfqpoint{3.380851in}{0.652287in}}%
\pgfpathlineto{\pgfqpoint{3.464185in}{0.568954in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506006in}{0.816208in}}%
\pgfpathlineto{\pgfqpoint{3.589339in}{0.899541in}}%
\pgfpathmoveto{\pgfqpoint{3.506006in}{0.899541in}}%
\pgfpathlineto{\pgfqpoint{3.589339in}{0.816208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240337in}{0.927430in}}%
\pgfpathlineto{\pgfqpoint{3.323671in}{1.010763in}}%
\pgfpathmoveto{\pgfqpoint{3.240337in}{1.010763in}}%
\pgfpathlineto{\pgfqpoint{3.323671in}{0.927430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491322in}{0.604651in}}%
\pgfpathlineto{\pgfqpoint{3.574656in}{0.687984in}}%
\pgfpathmoveto{\pgfqpoint{3.491322in}{0.687984in}}%
\pgfpathlineto{\pgfqpoint{3.574656in}{0.604651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264425in}{1.097580in}}%
\pgfpathlineto{\pgfqpoint{3.347758in}{1.180913in}}%
\pgfpathmoveto{\pgfqpoint{3.264425in}{1.180913in}}%
\pgfpathlineto{\pgfqpoint{3.347758in}{1.097580in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642468in}{0.554210in}}%
\pgfpathlineto{\pgfqpoint{3.725801in}{0.637543in}}%
\pgfpathmoveto{\pgfqpoint{3.642468in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{3.725801in}{0.554210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452622in}{0.486062in}}%
\pgfpathlineto{\pgfqpoint{3.535955in}{0.569395in}}%
\pgfpathmoveto{\pgfqpoint{3.452622in}{0.569395in}}%
\pgfpathlineto{\pgfqpoint{3.535955in}{0.486062in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199426in}{0.657518in}}%
\pgfpathlineto{\pgfqpoint{3.282759in}{0.740851in}}%
\pgfpathmoveto{\pgfqpoint{3.199426in}{0.740851in}}%
\pgfpathlineto{\pgfqpoint{3.282759in}{0.657518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643120in}{0.552227in}}%
\pgfpathlineto{\pgfqpoint{3.726454in}{0.635560in}}%
\pgfpathmoveto{\pgfqpoint{3.643120in}{0.635560in}}%
\pgfpathlineto{\pgfqpoint{3.726454in}{0.552227in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984130in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{3.067463in}{0.975343in}}%
\pgfpathmoveto{\pgfqpoint{2.984130in}{0.975343in}}%
\pgfpathlineto{\pgfqpoint{3.067463in}{0.892010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494851in}{1.625795in}}%
\pgfpathlineto{\pgfqpoint{2.578184in}{1.709129in}}%
\pgfpathmoveto{\pgfqpoint{2.494851in}{1.709129in}}%
\pgfpathlineto{\pgfqpoint{2.578184in}{1.625795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186811in}{0.904719in}}%
\pgfpathlineto{\pgfqpoint{3.270144in}{0.988052in}}%
\pgfpathmoveto{\pgfqpoint{3.186811in}{0.988052in}}%
\pgfpathlineto{\pgfqpoint{3.270144in}{0.904719in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712957in}{0.604761in}}%
\pgfpathlineto{\pgfqpoint{3.796290in}{0.688094in}}%
\pgfpathmoveto{\pgfqpoint{3.712957in}{0.688094in}}%
\pgfpathlineto{\pgfqpoint{3.796290in}{0.604761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197693in}{0.797019in}}%
\pgfpathlineto{\pgfqpoint{3.281027in}{0.880353in}}%
\pgfpathmoveto{\pgfqpoint{3.197693in}{0.880353in}}%
\pgfpathlineto{\pgfqpoint{3.281027in}{0.797019in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487511in}{0.694643in}}%
\pgfpathlineto{\pgfqpoint{3.570845in}{0.777976in}}%
\pgfpathmoveto{\pgfqpoint{3.487511in}{0.777976in}}%
\pgfpathlineto{\pgfqpoint{3.570845in}{0.694643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461478in}{1.510491in}}%
\pgfpathlineto{\pgfqpoint{2.544811in}{1.593824in}}%
\pgfpathmoveto{\pgfqpoint{2.461478in}{1.593824in}}%
\pgfpathlineto{\pgfqpoint{2.544811in}{1.510491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898356in}{0.754786in}}%
\pgfpathlineto{\pgfqpoint{2.981689in}{0.838119in}}%
\pgfpathmoveto{\pgfqpoint{2.898356in}{0.838119in}}%
\pgfpathlineto{\pgfqpoint{2.981689in}{0.754786in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399979in}{0.819516in}}%
\pgfpathlineto{\pgfqpoint{3.483313in}{0.902850in}}%
\pgfpathmoveto{\pgfqpoint{3.399979in}{0.902850in}}%
\pgfpathlineto{\pgfqpoint{3.483313in}{0.819516in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381024in}{1.593112in}}%
\pgfpathlineto{\pgfqpoint{2.464357in}{1.676445in}}%
\pgfpathmoveto{\pgfqpoint{2.381024in}{1.676445in}}%
\pgfpathlineto{\pgfqpoint{2.464357in}{1.593112in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374934in}{0.455848in}}%
\pgfpathlineto{\pgfqpoint{3.458268in}{0.539182in}}%
\pgfpathmoveto{\pgfqpoint{3.374934in}{0.539182in}}%
\pgfpathlineto{\pgfqpoint{3.458268in}{0.455848in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416735in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{3.500069in}{0.792266in}}%
\pgfpathmoveto{\pgfqpoint{3.416735in}{0.792266in}}%
\pgfpathlineto{\pgfqpoint{3.500069in}{0.708933in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146118in}{1.058980in}}%
\pgfpathlineto{\pgfqpoint{3.229451in}{1.142313in}}%
\pgfpathmoveto{\pgfqpoint{3.146118in}{1.142313in}}%
\pgfpathlineto{\pgfqpoint{3.229451in}{1.058980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687213in}{0.626921in}}%
\pgfpathlineto{\pgfqpoint{3.770546in}{0.710254in}}%
\pgfpathmoveto{\pgfqpoint{3.687213in}{0.710254in}}%
\pgfpathlineto{\pgfqpoint{3.770546in}{0.626921in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383173in}{0.981122in}}%
\pgfpathlineto{\pgfqpoint{3.466507in}{1.064455in}}%
\pgfpathmoveto{\pgfqpoint{3.383173in}{1.064455in}}%
\pgfpathlineto{\pgfqpoint{3.466507in}{0.981122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431922in}{0.393340in}}%
\pgfpathlineto{\pgfqpoint{3.515255in}{0.476673in}}%
\pgfpathmoveto{\pgfqpoint{3.431922in}{0.476673in}}%
\pgfpathlineto{\pgfqpoint{3.515255in}{0.393340in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933379in}{0.907503in}}%
\pgfpathlineto{\pgfqpoint{3.016712in}{0.990836in}}%
\pgfpathmoveto{\pgfqpoint{2.933379in}{0.990836in}}%
\pgfpathlineto{\pgfqpoint{3.016712in}{0.907503in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090495in}{1.002529in}}%
\pgfpathlineto{\pgfqpoint{3.173828in}{1.085862in}}%
\pgfpathmoveto{\pgfqpoint{3.090495in}{1.085862in}}%
\pgfpathlineto{\pgfqpoint{3.173828in}{1.002529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271433in}{1.447402in}}%
\pgfpathlineto{\pgfqpoint{2.354766in}{1.530736in}}%
\pgfpathmoveto{\pgfqpoint{2.271433in}{1.530736in}}%
\pgfpathlineto{\pgfqpoint{2.354766in}{1.447402in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647445in}{0.421522in}}%
\pgfpathlineto{\pgfqpoint{3.730778in}{0.504855in}}%
\pgfpathmoveto{\pgfqpoint{3.647445in}{0.504855in}}%
\pgfpathlineto{\pgfqpoint{3.730778in}{0.421522in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994739in}{0.616092in}}%
\pgfpathlineto{\pgfqpoint{3.078072in}{0.699425in}}%
\pgfpathmoveto{\pgfqpoint{2.994739in}{0.699425in}}%
\pgfpathlineto{\pgfqpoint{3.078072in}{0.616092in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534130in}{0.355384in}}%
\pgfpathlineto{\pgfqpoint{3.617463in}{0.438718in}}%
\pgfpathmoveto{\pgfqpoint{3.534130in}{0.438718in}}%
\pgfpathlineto{\pgfqpoint{3.617463in}{0.355384in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562987in}{0.551182in}}%
\pgfpathlineto{\pgfqpoint{3.646320in}{0.634515in}}%
\pgfpathmoveto{\pgfqpoint{3.562987in}{0.634515in}}%
\pgfpathlineto{\pgfqpoint{3.646320in}{0.551182in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256258in}{1.103052in}}%
\pgfpathlineto{\pgfqpoint{3.339591in}{1.186385in}}%
\pgfpathmoveto{\pgfqpoint{3.256258in}{1.186385in}}%
\pgfpathlineto{\pgfqpoint{3.339591in}{1.103052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647445in}{0.693872in}}%
\pgfpathcurveto{\pgfqpoint{3.658495in}{0.693872in}}{\pgfqpoint{3.669094in}{0.698263in}}{\pgfqpoint{3.676908in}{0.706076in}}%
\pgfpathcurveto{\pgfqpoint{3.684721in}{0.713890in}}{\pgfqpoint{3.689112in}{0.724489in}}{\pgfqpoint{3.689112in}{0.735539in}}%
\pgfpathcurveto{\pgfqpoint{3.689112in}{0.746589in}}{\pgfqpoint{3.684721in}{0.757188in}}{\pgfqpoint{3.676908in}{0.765002in}}%
\pgfpathcurveto{\pgfqpoint{3.669094in}{0.772815in}}{\pgfqpoint{3.658495in}{0.777206in}}{\pgfqpoint{3.647445in}{0.777206in}}%
\pgfpathcurveto{\pgfqpoint{3.636395in}{0.777206in}}{\pgfqpoint{3.625796in}{0.772815in}}{\pgfqpoint{3.617982in}{0.765002in}}%
\pgfpathcurveto{\pgfqpoint{3.610169in}{0.757188in}}{\pgfqpoint{3.605778in}{0.746589in}}{\pgfqpoint{3.605778in}{0.735539in}}%
\pgfpathcurveto{\pgfqpoint{3.605778in}{0.724489in}}{\pgfqpoint{3.610169in}{0.713890in}}{\pgfqpoint{3.617982in}{0.706076in}}%
\pgfpathcurveto{\pgfqpoint{3.625796in}{0.698263in}}{\pgfqpoint{3.636395in}{0.693872in}}{\pgfqpoint{3.647445in}{0.693872in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452371in}{1.510376in}}%
\pgfpathcurveto{\pgfqpoint{2.463421in}{1.510376in}}{\pgfqpoint{2.474020in}{1.514766in}}{\pgfqpoint{2.481833in}{1.522580in}}%
\pgfpathcurveto{\pgfqpoint{2.489647in}{1.530394in}}{\pgfqpoint{2.494037in}{1.540993in}}{\pgfqpoint{2.494037in}{1.552043in}}%
\pgfpathcurveto{\pgfqpoint{2.494037in}{1.563093in}}{\pgfqpoint{2.489647in}{1.573692in}}{\pgfqpoint{2.481833in}{1.581506in}}%
\pgfpathcurveto{\pgfqpoint{2.474020in}{1.589319in}}{\pgfqpoint{2.463421in}{1.593710in}}{\pgfqpoint{2.452371in}{1.593710in}}%
\pgfpathcurveto{\pgfqpoint{2.441321in}{1.593710in}}{\pgfqpoint{2.430722in}{1.589319in}}{\pgfqpoint{2.422908in}{1.581506in}}%
\pgfpathcurveto{\pgfqpoint{2.415094in}{1.573692in}}{\pgfqpoint{2.410704in}{1.563093in}}{\pgfqpoint{2.410704in}{1.552043in}}%
\pgfpathcurveto{\pgfqpoint{2.410704in}{1.540993in}}{\pgfqpoint{2.415094in}{1.530394in}}{\pgfqpoint{2.422908in}{1.522580in}}%
\pgfpathcurveto{\pgfqpoint{2.430722in}{1.514766in}}{\pgfqpoint{2.441321in}{1.510376in}}{\pgfqpoint{2.452371in}{1.510376in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050223in}{0.522622in}}%
\pgfpathcurveto{\pgfqpoint{3.061273in}{0.522622in}}{\pgfqpoint{3.071872in}{0.527012in}}{\pgfqpoint{3.079686in}{0.534826in}}%
\pgfpathcurveto{\pgfqpoint{3.087500in}{0.542639in}}{\pgfqpoint{3.091890in}{0.553238in}}{\pgfqpoint{3.091890in}{0.564288in}}%
\pgfpathcurveto{\pgfqpoint{3.091890in}{0.575339in}}{\pgfqpoint{3.087500in}{0.585938in}}{\pgfqpoint{3.079686in}{0.593751in}}%
\pgfpathcurveto{\pgfqpoint{3.071872in}{0.601565in}}{\pgfqpoint{3.061273in}{0.605955in}}{\pgfqpoint{3.050223in}{0.605955in}}%
\pgfpathcurveto{\pgfqpoint{3.039173in}{0.605955in}}{\pgfqpoint{3.028574in}{0.601565in}}{\pgfqpoint{3.020760in}{0.593751in}}%
\pgfpathcurveto{\pgfqpoint{3.012947in}{0.585938in}}{\pgfqpoint{3.008556in}{0.575339in}}{\pgfqpoint{3.008556in}{0.564288in}}%
\pgfpathcurveto{\pgfqpoint{3.008556in}{0.553238in}}{\pgfqpoint{3.012947in}{0.542639in}}{\pgfqpoint{3.020760in}{0.534826in}}%
\pgfpathcurveto{\pgfqpoint{3.028574in}{0.527012in}}{\pgfqpoint{3.039173in}{0.522622in}}{\pgfqpoint{3.050223in}{0.522622in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370930in}{1.610796in}}%
\pgfpathcurveto{\pgfqpoint{2.381980in}{1.610796in}}{\pgfqpoint{2.392579in}{1.615186in}}{\pgfqpoint{2.400393in}{1.623000in}}%
\pgfpathcurveto{\pgfqpoint{2.408206in}{1.630813in}}{\pgfqpoint{2.412597in}{1.641412in}}{\pgfqpoint{2.412597in}{1.652462in}}%
\pgfpathcurveto{\pgfqpoint{2.412597in}{1.663513in}}{\pgfqpoint{2.408206in}{1.674112in}}{\pgfqpoint{2.400393in}{1.681925in}}%
\pgfpathcurveto{\pgfqpoint{2.392579in}{1.689739in}}{\pgfqpoint{2.381980in}{1.694129in}}{\pgfqpoint{2.370930in}{1.694129in}}%
\pgfpathcurveto{\pgfqpoint{2.359880in}{1.694129in}}{\pgfqpoint{2.349281in}{1.689739in}}{\pgfqpoint{2.341467in}{1.681925in}}%
\pgfpathcurveto{\pgfqpoint{2.333654in}{1.674112in}}{\pgfqpoint{2.329263in}{1.663513in}}{\pgfqpoint{2.329263in}{1.652462in}}%
\pgfpathcurveto{\pgfqpoint{2.329263in}{1.641412in}}{\pgfqpoint{2.333654in}{1.630813in}}{\pgfqpoint{2.341467in}{1.623000in}}%
\pgfpathcurveto{\pgfqpoint{2.349281in}{1.615186in}}{\pgfqpoint{2.359880in}{1.610796in}}{\pgfqpoint{2.370930in}{1.610796in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110347in}{0.994552in}}%
\pgfpathcurveto{\pgfqpoint{3.121397in}{0.994552in}}{\pgfqpoint{3.131996in}{0.998942in}}{\pgfqpoint{3.139810in}{1.006756in}}%
\pgfpathcurveto{\pgfqpoint{3.147623in}{1.014570in}}{\pgfqpoint{3.152014in}{1.025169in}}{\pgfqpoint{3.152014in}{1.036219in}}%
\pgfpathcurveto{\pgfqpoint{3.152014in}{1.047269in}}{\pgfqpoint{3.147623in}{1.057868in}}{\pgfqpoint{3.139810in}{1.065682in}}%
\pgfpathcurveto{\pgfqpoint{3.131996in}{1.073495in}}{\pgfqpoint{3.121397in}{1.077886in}}{\pgfqpoint{3.110347in}{1.077886in}}%
\pgfpathcurveto{\pgfqpoint{3.099297in}{1.077886in}}{\pgfqpoint{3.088698in}{1.073495in}}{\pgfqpoint{3.080884in}{1.065682in}}%
\pgfpathcurveto{\pgfqpoint{3.073071in}{1.057868in}}{\pgfqpoint{3.068680in}{1.047269in}}{\pgfqpoint{3.068680in}{1.036219in}}%
\pgfpathcurveto{\pgfqpoint{3.068680in}{1.025169in}}{\pgfqpoint{3.073071in}{1.014570in}}{\pgfqpoint{3.080884in}{1.006756in}}%
\pgfpathcurveto{\pgfqpoint{3.088698in}{0.998942in}}{\pgfqpoint{3.099297in}{0.994552in}}{\pgfqpoint{3.110347in}{0.994552in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995279in}{0.693606in}}%
\pgfpathcurveto{\pgfqpoint{3.006330in}{0.693606in}}{\pgfqpoint{3.016929in}{0.697997in}}{\pgfqpoint{3.024742in}{0.705810in}}%
\pgfpathcurveto{\pgfqpoint{3.032556in}{0.713624in}}{\pgfqpoint{3.036946in}{0.724223in}}{\pgfqpoint{3.036946in}{0.735273in}}%
\pgfpathcurveto{\pgfqpoint{3.036946in}{0.746323in}}{\pgfqpoint{3.032556in}{0.756922in}}{\pgfqpoint{3.024742in}{0.764736in}}%
\pgfpathcurveto{\pgfqpoint{3.016929in}{0.772549in}}{\pgfqpoint{3.006330in}{0.776940in}}{\pgfqpoint{2.995279in}{0.776940in}}%
\pgfpathcurveto{\pgfqpoint{2.984229in}{0.776940in}}{\pgfqpoint{2.973630in}{0.772549in}}{\pgfqpoint{2.965817in}{0.764736in}}%
\pgfpathcurveto{\pgfqpoint{2.958003in}{0.756922in}}{\pgfqpoint{2.953613in}{0.746323in}}{\pgfqpoint{2.953613in}{0.735273in}}%
\pgfpathcurveto{\pgfqpoint{2.953613in}{0.724223in}}{\pgfqpoint{2.958003in}{0.713624in}}{\pgfqpoint{2.965817in}{0.705810in}}%
\pgfpathcurveto{\pgfqpoint{2.973630in}{0.697997in}}{\pgfqpoint{2.984229in}{0.693606in}}{\pgfqpoint{2.995279in}{0.693606in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467606in}{0.471766in}}%
\pgfpathcurveto{\pgfqpoint{3.478656in}{0.471766in}}{\pgfqpoint{3.489255in}{0.476156in}}{\pgfqpoint{3.497069in}{0.483970in}}%
\pgfpathcurveto{\pgfqpoint{3.504883in}{0.491783in}}{\pgfqpoint{3.509273in}{0.502382in}}{\pgfqpoint{3.509273in}{0.513432in}}%
\pgfpathcurveto{\pgfqpoint{3.509273in}{0.524483in}}{\pgfqpoint{3.504883in}{0.535082in}}{\pgfqpoint{3.497069in}{0.542895in}}%
\pgfpathcurveto{\pgfqpoint{3.489255in}{0.550709in}}{\pgfqpoint{3.478656in}{0.555099in}}{\pgfqpoint{3.467606in}{0.555099in}}%
\pgfpathcurveto{\pgfqpoint{3.456556in}{0.555099in}}{\pgfqpoint{3.445957in}{0.550709in}}{\pgfqpoint{3.438144in}{0.542895in}}%
\pgfpathcurveto{\pgfqpoint{3.430330in}{0.535082in}}{\pgfqpoint{3.425940in}{0.524483in}}{\pgfqpoint{3.425940in}{0.513432in}}%
\pgfpathcurveto{\pgfqpoint{3.425940in}{0.502382in}}{\pgfqpoint{3.430330in}{0.491783in}}{\pgfqpoint{3.438144in}{0.483970in}}%
\pgfpathcurveto{\pgfqpoint{3.445957in}{0.476156in}}{\pgfqpoint{3.456556in}{0.471766in}}{\pgfqpoint{3.467606in}{0.471766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464209in}{0.935638in}}%
\pgfpathcurveto{\pgfqpoint{3.475259in}{0.935638in}}{\pgfqpoint{3.485858in}{0.940028in}}{\pgfqpoint{3.493672in}{0.947842in}}%
\pgfpathcurveto{\pgfqpoint{3.501485in}{0.955655in}}{\pgfqpoint{3.505876in}{0.966254in}}{\pgfqpoint{3.505876in}{0.977304in}}%
\pgfpathcurveto{\pgfqpoint{3.505876in}{0.988355in}}{\pgfqpoint{3.501485in}{0.998954in}}{\pgfqpoint{3.493672in}{1.006767in}}%
\pgfpathcurveto{\pgfqpoint{3.485858in}{1.014581in}}{\pgfqpoint{3.475259in}{1.018971in}}{\pgfqpoint{3.464209in}{1.018971in}}%
\pgfpathcurveto{\pgfqpoint{3.453159in}{1.018971in}}{\pgfqpoint{3.442560in}{1.014581in}}{\pgfqpoint{3.434746in}{1.006767in}}%
\pgfpathcurveto{\pgfqpoint{3.426933in}{0.998954in}}{\pgfqpoint{3.422542in}{0.988355in}}{\pgfqpoint{3.422542in}{0.977304in}}%
\pgfpathcurveto{\pgfqpoint{3.422542in}{0.966254in}}{\pgfqpoint{3.426933in}{0.955655in}}{\pgfqpoint{3.434746in}{0.947842in}}%
\pgfpathcurveto{\pgfqpoint{3.442560in}{0.940028in}}{\pgfqpoint{3.453159in}{0.935638in}}{\pgfqpoint{3.464209in}{0.935638in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169384in}{0.629710in}}%
\pgfpathcurveto{\pgfqpoint{3.180434in}{0.629710in}}{\pgfqpoint{3.191033in}{0.634100in}}{\pgfqpoint{3.198847in}{0.641914in}}%
\pgfpathcurveto{\pgfqpoint{3.206661in}{0.649727in}}{\pgfqpoint{3.211051in}{0.660326in}}{\pgfqpoint{3.211051in}{0.671376in}}%
\pgfpathcurveto{\pgfqpoint{3.211051in}{0.682427in}}{\pgfqpoint{3.206661in}{0.693026in}}{\pgfqpoint{3.198847in}{0.700839in}}%
\pgfpathcurveto{\pgfqpoint{3.191033in}{0.708653in}}{\pgfqpoint{3.180434in}{0.713043in}}{\pgfqpoint{3.169384in}{0.713043in}}%
\pgfpathcurveto{\pgfqpoint{3.158334in}{0.713043in}}{\pgfqpoint{3.147735in}{0.708653in}}{\pgfqpoint{3.139921in}{0.700839in}}%
\pgfpathcurveto{\pgfqpoint{3.132108in}{0.693026in}}{\pgfqpoint{3.127717in}{0.682427in}}{\pgfqpoint{3.127717in}{0.671376in}}%
\pgfpathcurveto{\pgfqpoint{3.127717in}{0.660326in}}{\pgfqpoint{3.132108in}{0.649727in}}{\pgfqpoint{3.139921in}{0.641914in}}%
\pgfpathcurveto{\pgfqpoint{3.147735in}{0.634100in}}{\pgfqpoint{3.158334in}{0.629710in}}{\pgfqpoint{3.169384in}{0.629710in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209153in}{0.580566in}}%
\pgfpathcurveto{\pgfqpoint{3.220203in}{0.580566in}}{\pgfqpoint{3.230802in}{0.584956in}}{\pgfqpoint{3.238616in}{0.592770in}}%
\pgfpathcurveto{\pgfqpoint{3.246429in}{0.600583in}}{\pgfqpoint{3.250820in}{0.611182in}}{\pgfqpoint{3.250820in}{0.622232in}}%
\pgfpathcurveto{\pgfqpoint{3.250820in}{0.633283in}}{\pgfqpoint{3.246429in}{0.643882in}}{\pgfqpoint{3.238616in}{0.651695in}}%
\pgfpathcurveto{\pgfqpoint{3.230802in}{0.659509in}}{\pgfqpoint{3.220203in}{0.663899in}}{\pgfqpoint{3.209153in}{0.663899in}}%
\pgfpathcurveto{\pgfqpoint{3.198103in}{0.663899in}}{\pgfqpoint{3.187504in}{0.659509in}}{\pgfqpoint{3.179690in}{0.651695in}}%
\pgfpathcurveto{\pgfqpoint{3.171877in}{0.643882in}}{\pgfqpoint{3.167486in}{0.633283in}}{\pgfqpoint{3.167486in}{0.622232in}}%
\pgfpathcurveto{\pgfqpoint{3.167486in}{0.611182in}}{\pgfqpoint{3.171877in}{0.600583in}}{\pgfqpoint{3.179690in}{0.592770in}}%
\pgfpathcurveto{\pgfqpoint{3.187504in}{0.584956in}}{\pgfqpoint{3.198103in}{0.580566in}}{\pgfqpoint{3.209153in}{0.580566in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327250in}{0.402859in}}%
\pgfpathcurveto{\pgfqpoint{3.338301in}{0.402859in}}{\pgfqpoint{3.348900in}{0.407249in}}{\pgfqpoint{3.356713in}{0.415062in}}%
\pgfpathcurveto{\pgfqpoint{3.364527in}{0.422876in}}{\pgfqpoint{3.368917in}{0.433475in}}{\pgfqpoint{3.368917in}{0.444525in}}%
\pgfpathcurveto{\pgfqpoint{3.368917in}{0.455575in}}{\pgfqpoint{3.364527in}{0.466174in}}{\pgfqpoint{3.356713in}{0.473988in}}%
\pgfpathcurveto{\pgfqpoint{3.348900in}{0.481802in}}{\pgfqpoint{3.338301in}{0.486192in}}{\pgfqpoint{3.327250in}{0.486192in}}%
\pgfpathcurveto{\pgfqpoint{3.316200in}{0.486192in}}{\pgfqpoint{3.305601in}{0.481802in}}{\pgfqpoint{3.297788in}{0.473988in}}%
\pgfpathcurveto{\pgfqpoint{3.289974in}{0.466174in}}{\pgfqpoint{3.285584in}{0.455575in}}{\pgfqpoint{3.285584in}{0.444525in}}%
\pgfpathcurveto{\pgfqpoint{3.285584in}{0.433475in}}{\pgfqpoint{3.289974in}{0.422876in}}{\pgfqpoint{3.297788in}{0.415062in}}%
\pgfpathcurveto{\pgfqpoint{3.305601in}{0.407249in}}{\pgfqpoint{3.316200in}{0.402859in}}{\pgfqpoint{3.327250in}{0.402859in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053982in}{0.734859in}}%
\pgfpathcurveto{\pgfqpoint{3.065033in}{0.734859in}}{\pgfqpoint{3.075632in}{0.739249in}}{\pgfqpoint{3.083445in}{0.747063in}}%
\pgfpathcurveto{\pgfqpoint{3.091259in}{0.754876in}}{\pgfqpoint{3.095649in}{0.765475in}}{\pgfqpoint{3.095649in}{0.776525in}}%
\pgfpathcurveto{\pgfqpoint{3.095649in}{0.787576in}}{\pgfqpoint{3.091259in}{0.798175in}}{\pgfqpoint{3.083445in}{0.805988in}}%
\pgfpathcurveto{\pgfqpoint{3.075632in}{0.813802in}}{\pgfqpoint{3.065033in}{0.818192in}}{\pgfqpoint{3.053982in}{0.818192in}}%
\pgfpathcurveto{\pgfqpoint{3.042932in}{0.818192in}}{\pgfqpoint{3.032333in}{0.813802in}}{\pgfqpoint{3.024520in}{0.805988in}}%
\pgfpathcurveto{\pgfqpoint{3.016706in}{0.798175in}}{\pgfqpoint{3.012316in}{0.787576in}}{\pgfqpoint{3.012316in}{0.776525in}}%
\pgfpathcurveto{\pgfqpoint{3.012316in}{0.765475in}}{\pgfqpoint{3.016706in}{0.754876in}}{\pgfqpoint{3.024520in}{0.747063in}}%
\pgfpathcurveto{\pgfqpoint{3.032333in}{0.739249in}}{\pgfqpoint{3.042932in}{0.734859in}}{\pgfqpoint{3.053982in}{0.734859in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336610in}{1.567528in}}%
\pgfpathcurveto{\pgfqpoint{2.347660in}{1.567528in}}{\pgfqpoint{2.358259in}{1.571919in}}{\pgfqpoint{2.366072in}{1.579732in}}%
\pgfpathcurveto{\pgfqpoint{2.373886in}{1.587546in}}{\pgfqpoint{2.378276in}{1.598145in}}{\pgfqpoint{2.378276in}{1.609195in}}%
\pgfpathcurveto{\pgfqpoint{2.378276in}{1.620245in}}{\pgfqpoint{2.373886in}{1.630844in}}{\pgfqpoint{2.366072in}{1.638658in}}%
\pgfpathcurveto{\pgfqpoint{2.358259in}{1.646471in}}{\pgfqpoint{2.347660in}{1.650862in}}{\pgfqpoint{2.336610in}{1.650862in}}%
\pgfpathcurveto{\pgfqpoint{2.325560in}{1.650862in}}{\pgfqpoint{2.314961in}{1.646471in}}{\pgfqpoint{2.307147in}{1.638658in}}%
\pgfpathcurveto{\pgfqpoint{2.299333in}{1.630844in}}{\pgfqpoint{2.294943in}{1.620245in}}{\pgfqpoint{2.294943in}{1.609195in}}%
\pgfpathcurveto{\pgfqpoint{2.294943in}{1.598145in}}{\pgfqpoint{2.299333in}{1.587546in}}{\pgfqpoint{2.307147in}{1.579732in}}%
\pgfpathcurveto{\pgfqpoint{2.314961in}{1.571919in}}{\pgfqpoint{2.325560in}{1.567528in}}{\pgfqpoint{2.336610in}{1.567528in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592672in}{0.551569in}}%
\pgfpathcurveto{\pgfqpoint{3.603722in}{0.551569in}}{\pgfqpoint{3.614321in}{0.555959in}}{\pgfqpoint{3.622134in}{0.563773in}}%
\pgfpathcurveto{\pgfqpoint{3.629948in}{0.571587in}}{\pgfqpoint{3.634338in}{0.582186in}}{\pgfqpoint{3.634338in}{0.593236in}}%
\pgfpathcurveto{\pgfqpoint{3.634338in}{0.604286in}}{\pgfqpoint{3.629948in}{0.614885in}}{\pgfqpoint{3.622134in}{0.622699in}}%
\pgfpathcurveto{\pgfqpoint{3.614321in}{0.630512in}}{\pgfqpoint{3.603722in}{0.634902in}}{\pgfqpoint{3.592672in}{0.634902in}}%
\pgfpathcurveto{\pgfqpoint{3.581622in}{0.634902in}}{\pgfqpoint{3.571023in}{0.630512in}}{\pgfqpoint{3.563209in}{0.622699in}}%
\pgfpathcurveto{\pgfqpoint{3.555395in}{0.614885in}}{\pgfqpoint{3.551005in}{0.604286in}}{\pgfqpoint{3.551005in}{0.593236in}}%
\pgfpathcurveto{\pgfqpoint{3.551005in}{0.582186in}}{\pgfqpoint{3.555395in}{0.571587in}}{\pgfqpoint{3.563209in}{0.563773in}}%
\pgfpathcurveto{\pgfqpoint{3.571023in}{0.555959in}}{\pgfqpoint{3.581622in}{0.551569in}}{\pgfqpoint{3.592672in}{0.551569in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475921in}{1.012404in}}%
\pgfpathcurveto{\pgfqpoint{3.486971in}{1.012404in}}{\pgfqpoint{3.497571in}{1.016794in}}{\pgfqpoint{3.505384in}{1.024608in}}%
\pgfpathcurveto{\pgfqpoint{3.513198in}{1.032421in}}{\pgfqpoint{3.517588in}{1.043020in}}{\pgfqpoint{3.517588in}{1.054071in}}%
\pgfpathcurveto{\pgfqpoint{3.517588in}{1.065121in}}{\pgfqpoint{3.513198in}{1.075720in}}{\pgfqpoint{3.505384in}{1.083533in}}%
\pgfpathcurveto{\pgfqpoint{3.497571in}{1.091347in}}{\pgfqpoint{3.486971in}{1.095737in}}{\pgfqpoint{3.475921in}{1.095737in}}%
\pgfpathcurveto{\pgfqpoint{3.464871in}{1.095737in}}{\pgfqpoint{3.454272in}{1.091347in}}{\pgfqpoint{3.446459in}{1.083533in}}%
\pgfpathcurveto{\pgfqpoint{3.438645in}{1.075720in}}{\pgfqpoint{3.434255in}{1.065121in}}{\pgfqpoint{3.434255in}{1.054071in}}%
\pgfpathcurveto{\pgfqpoint{3.434255in}{1.043020in}}{\pgfqpoint{3.438645in}{1.032421in}}{\pgfqpoint{3.446459in}{1.024608in}}%
\pgfpathcurveto{\pgfqpoint{3.454272in}{1.016794in}}{\pgfqpoint{3.464871in}{1.012404in}}{\pgfqpoint{3.475921in}{1.012404in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959113in}{0.850688in}}%
\pgfpathcurveto{\pgfqpoint{2.970164in}{0.850688in}}{\pgfqpoint{2.980763in}{0.855078in}}{\pgfqpoint{2.988576in}{0.862892in}}%
\pgfpathcurveto{\pgfqpoint{2.996390in}{0.870705in}}{\pgfqpoint{3.000780in}{0.881304in}}{\pgfqpoint{3.000780in}{0.892354in}}%
\pgfpathcurveto{\pgfqpoint{3.000780in}{0.903404in}}{\pgfqpoint{2.996390in}{0.914003in}}{\pgfqpoint{2.988576in}{0.921817in}}%
\pgfpathcurveto{\pgfqpoint{2.980763in}{0.929631in}}{\pgfqpoint{2.970164in}{0.934021in}}{\pgfqpoint{2.959113in}{0.934021in}}%
\pgfpathcurveto{\pgfqpoint{2.948063in}{0.934021in}}{\pgfqpoint{2.937464in}{0.929631in}}{\pgfqpoint{2.929651in}{0.921817in}}%
\pgfpathcurveto{\pgfqpoint{2.921837in}{0.914003in}}{\pgfqpoint{2.917447in}{0.903404in}}{\pgfqpoint{2.917447in}{0.892354in}}%
\pgfpathcurveto{\pgfqpoint{2.917447in}{0.881304in}}{\pgfqpoint{2.921837in}{0.870705in}}{\pgfqpoint{2.929651in}{0.862892in}}%
\pgfpathcurveto{\pgfqpoint{2.937464in}{0.855078in}}{\pgfqpoint{2.948063in}{0.850688in}}{\pgfqpoint{2.959113in}{0.850688in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990961in}{0.783446in}}%
\pgfpathcurveto{\pgfqpoint{3.002012in}{0.783446in}}{\pgfqpoint{3.012611in}{0.787836in}}{\pgfqpoint{3.020424in}{0.795650in}}%
\pgfpathcurveto{\pgfqpoint{3.028238in}{0.803463in}}{\pgfqpoint{3.032628in}{0.814062in}}{\pgfqpoint{3.032628in}{0.825113in}}%
\pgfpathcurveto{\pgfqpoint{3.032628in}{0.836163in}}{\pgfqpoint{3.028238in}{0.846762in}}{\pgfqpoint{3.020424in}{0.854575in}}%
\pgfpathcurveto{\pgfqpoint{3.012611in}{0.862389in}}{\pgfqpoint{3.002012in}{0.866779in}}{\pgfqpoint{2.990961in}{0.866779in}}%
\pgfpathcurveto{\pgfqpoint{2.979911in}{0.866779in}}{\pgfqpoint{2.969312in}{0.862389in}}{\pgfqpoint{2.961499in}{0.854575in}}%
\pgfpathcurveto{\pgfqpoint{2.953685in}{0.846762in}}{\pgfqpoint{2.949295in}{0.836163in}}{\pgfqpoint{2.949295in}{0.825113in}}%
\pgfpathcurveto{\pgfqpoint{2.949295in}{0.814062in}}{\pgfqpoint{2.953685in}{0.803463in}}{\pgfqpoint{2.961499in}{0.795650in}}%
\pgfpathcurveto{\pgfqpoint{2.969312in}{0.787836in}}{\pgfqpoint{2.979911in}{0.783446in}}{\pgfqpoint{2.990961in}{0.783446in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471251in}{1.550062in}}%
\pgfpathcurveto{\pgfqpoint{2.482302in}{1.550062in}}{\pgfqpoint{2.492901in}{1.554452in}}{\pgfqpoint{2.500714in}{1.562266in}}%
\pgfpathcurveto{\pgfqpoint{2.508528in}{1.570079in}}{\pgfqpoint{2.512918in}{1.580678in}}{\pgfqpoint{2.512918in}{1.591728in}}%
\pgfpathcurveto{\pgfqpoint{2.512918in}{1.602778in}}{\pgfqpoint{2.508528in}{1.613377in}}{\pgfqpoint{2.500714in}{1.621191in}}%
\pgfpathcurveto{\pgfqpoint{2.492901in}{1.629005in}}{\pgfqpoint{2.482302in}{1.633395in}}{\pgfqpoint{2.471251in}{1.633395in}}%
\pgfpathcurveto{\pgfqpoint{2.460201in}{1.633395in}}{\pgfqpoint{2.449602in}{1.629005in}}{\pgfqpoint{2.441789in}{1.621191in}}%
\pgfpathcurveto{\pgfqpoint{2.433975in}{1.613377in}}{\pgfqpoint{2.429585in}{1.602778in}}{\pgfqpoint{2.429585in}{1.591728in}}%
\pgfpathcurveto{\pgfqpoint{2.429585in}{1.580678in}}{\pgfqpoint{2.433975in}{1.570079in}}{\pgfqpoint{2.441789in}{1.562266in}}%
\pgfpathcurveto{\pgfqpoint{2.449602in}{1.554452in}}{\pgfqpoint{2.460201in}{1.550062in}}{\pgfqpoint{2.471251in}{1.550062in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492481in}{1.588709in}}%
\pgfpathcurveto{\pgfqpoint{2.503531in}{1.588709in}}{\pgfqpoint{2.514131in}{1.593099in}}{\pgfqpoint{2.521944in}{1.600913in}}%
\pgfpathcurveto{\pgfqpoint{2.529758in}{1.608726in}}{\pgfqpoint{2.534148in}{1.619325in}}{\pgfqpoint{2.534148in}{1.630376in}}%
\pgfpathcurveto{\pgfqpoint{2.534148in}{1.641426in}}{\pgfqpoint{2.529758in}{1.652025in}}{\pgfqpoint{2.521944in}{1.659838in}}%
\pgfpathcurveto{\pgfqpoint{2.514131in}{1.667652in}}{\pgfqpoint{2.503531in}{1.672042in}}{\pgfqpoint{2.492481in}{1.672042in}}%
\pgfpathcurveto{\pgfqpoint{2.481431in}{1.672042in}}{\pgfqpoint{2.470832in}{1.667652in}}{\pgfqpoint{2.463019in}{1.659838in}}%
\pgfpathcurveto{\pgfqpoint{2.455205in}{1.652025in}}{\pgfqpoint{2.450815in}{1.641426in}}{\pgfqpoint{2.450815in}{1.630376in}}%
\pgfpathcurveto{\pgfqpoint{2.450815in}{1.619325in}}{\pgfqpoint{2.455205in}{1.608726in}}{\pgfqpoint{2.463019in}{1.600913in}}%
\pgfpathcurveto{\pgfqpoint{2.470832in}{1.593099in}}{\pgfqpoint{2.481431in}{1.588709in}}{\pgfqpoint{2.492481in}{1.588709in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965733in}{0.972496in}}%
\pgfpathcurveto{\pgfqpoint{2.976783in}{0.972496in}}{\pgfqpoint{2.987382in}{0.976886in}}{\pgfqpoint{2.995196in}{0.984700in}}%
\pgfpathcurveto{\pgfqpoint{3.003009in}{0.992513in}}{\pgfqpoint{3.007400in}{1.003112in}}{\pgfqpoint{3.007400in}{1.014162in}}%
\pgfpathcurveto{\pgfqpoint{3.007400in}{1.025212in}}{\pgfqpoint{3.003009in}{1.035811in}}{\pgfqpoint{2.995196in}{1.043625in}}%
\pgfpathcurveto{\pgfqpoint{2.987382in}{1.051439in}}{\pgfqpoint{2.976783in}{1.055829in}}{\pgfqpoint{2.965733in}{1.055829in}}%
\pgfpathcurveto{\pgfqpoint{2.954683in}{1.055829in}}{\pgfqpoint{2.944084in}{1.051439in}}{\pgfqpoint{2.936270in}{1.043625in}}%
\pgfpathcurveto{\pgfqpoint{2.928457in}{1.035811in}}{\pgfqpoint{2.924066in}{1.025212in}}{\pgfqpoint{2.924066in}{1.014162in}}%
\pgfpathcurveto{\pgfqpoint{2.924066in}{1.003112in}}{\pgfqpoint{2.928457in}{0.992513in}}{\pgfqpoint{2.936270in}{0.984700in}}%
\pgfpathcurveto{\pgfqpoint{2.944084in}{0.976886in}}{\pgfqpoint{2.954683in}{0.972496in}}{\pgfqpoint{2.965733in}{0.972496in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585784in}{0.315871in}}%
\pgfpathcurveto{\pgfqpoint{3.596834in}{0.315871in}}{\pgfqpoint{3.607433in}{0.320261in}}{\pgfqpoint{3.615247in}{0.328075in}}%
\pgfpathcurveto{\pgfqpoint{3.623060in}{0.335888in}}{\pgfqpoint{3.627450in}{0.346487in}}{\pgfqpoint{3.627450in}{0.357538in}}%
\pgfpathcurveto{\pgfqpoint{3.627450in}{0.368588in}}{\pgfqpoint{3.623060in}{0.379187in}}{\pgfqpoint{3.615247in}{0.387000in}}%
\pgfpathcurveto{\pgfqpoint{3.607433in}{0.394814in}}{\pgfqpoint{3.596834in}{0.399204in}}{\pgfqpoint{3.585784in}{0.399204in}}%
\pgfpathcurveto{\pgfqpoint{3.574734in}{0.399204in}}{\pgfqpoint{3.564135in}{0.394814in}}{\pgfqpoint{3.556321in}{0.387000in}}%
\pgfpathcurveto{\pgfqpoint{3.548507in}{0.379187in}}{\pgfqpoint{3.544117in}{0.368588in}}{\pgfqpoint{3.544117in}{0.357538in}}%
\pgfpathcurveto{\pgfqpoint{3.544117in}{0.346487in}}{\pgfqpoint{3.548507in}{0.335888in}}{\pgfqpoint{3.556321in}{0.328075in}}%
\pgfpathcurveto{\pgfqpoint{3.564135in}{0.320261in}}{\pgfqpoint{3.574734in}{0.315871in}}{\pgfqpoint{3.585784in}{0.315871in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864828in}{1.017097in}}%
\pgfpathcurveto{\pgfqpoint{2.875878in}{1.017097in}}{\pgfqpoint{2.886477in}{1.021487in}}{\pgfqpoint{2.894291in}{1.029301in}}%
\pgfpathcurveto{\pgfqpoint{2.902105in}{1.037114in}}{\pgfqpoint{2.906495in}{1.047713in}}{\pgfqpoint{2.906495in}{1.058763in}}%
\pgfpathcurveto{\pgfqpoint{2.906495in}{1.069814in}}{\pgfqpoint{2.902105in}{1.080413in}}{\pgfqpoint{2.894291in}{1.088226in}}%
\pgfpathcurveto{\pgfqpoint{2.886477in}{1.096040in}}{\pgfqpoint{2.875878in}{1.100430in}}{\pgfqpoint{2.864828in}{1.100430in}}%
\pgfpathcurveto{\pgfqpoint{2.853778in}{1.100430in}}{\pgfqpoint{2.843179in}{1.096040in}}{\pgfqpoint{2.835365in}{1.088226in}}%
\pgfpathcurveto{\pgfqpoint{2.827552in}{1.080413in}}{\pgfqpoint{2.823162in}{1.069814in}}{\pgfqpoint{2.823162in}{1.058763in}}%
\pgfpathcurveto{\pgfqpoint{2.823162in}{1.047713in}}{\pgfqpoint{2.827552in}{1.037114in}}{\pgfqpoint{2.835365in}{1.029301in}}%
\pgfpathcurveto{\pgfqpoint{2.843179in}{1.021487in}}{\pgfqpoint{2.853778in}{1.017097in}}{\pgfqpoint{2.864828in}{1.017097in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572536in}{1.539115in}}%
\pgfpathcurveto{\pgfqpoint{2.583586in}{1.539115in}}{\pgfqpoint{2.594185in}{1.543506in}}{\pgfqpoint{2.601999in}{1.551319in}}%
\pgfpathcurveto{\pgfqpoint{2.609813in}{1.559133in}}{\pgfqpoint{2.614203in}{1.569732in}}{\pgfqpoint{2.614203in}{1.580782in}}%
\pgfpathcurveto{\pgfqpoint{2.614203in}{1.591832in}}{\pgfqpoint{2.609813in}{1.602431in}}{\pgfqpoint{2.601999in}{1.610245in}}%
\pgfpathcurveto{\pgfqpoint{2.594185in}{1.618058in}}{\pgfqpoint{2.583586in}{1.622449in}}{\pgfqpoint{2.572536in}{1.622449in}}%
\pgfpathcurveto{\pgfqpoint{2.561486in}{1.622449in}}{\pgfqpoint{2.550887in}{1.618058in}}{\pgfqpoint{2.543073in}{1.610245in}}%
\pgfpathcurveto{\pgfqpoint{2.535260in}{1.602431in}}{\pgfqpoint{2.530870in}{1.591832in}}{\pgfqpoint{2.530870in}{1.580782in}}%
\pgfpathcurveto{\pgfqpoint{2.530870in}{1.569732in}}{\pgfqpoint{2.535260in}{1.559133in}}{\pgfqpoint{2.543073in}{1.551319in}}%
\pgfpathcurveto{\pgfqpoint{2.550887in}{1.543506in}}{\pgfqpoint{2.561486in}{1.539115in}}{\pgfqpoint{2.572536in}{1.539115in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300845in}{1.513195in}}%
\pgfpathcurveto{\pgfqpoint{2.311895in}{1.513195in}}{\pgfqpoint{2.322494in}{1.517585in}}{\pgfqpoint{2.330308in}{1.525398in}}%
\pgfpathcurveto{\pgfqpoint{2.338121in}{1.533212in}}{\pgfqpoint{2.342512in}{1.543811in}}{\pgfqpoint{2.342512in}{1.554861in}}%
\pgfpathcurveto{\pgfqpoint{2.342512in}{1.565911in}}{\pgfqpoint{2.338121in}{1.576510in}}{\pgfqpoint{2.330308in}{1.584324in}}%
\pgfpathcurveto{\pgfqpoint{2.322494in}{1.592138in}}{\pgfqpoint{2.311895in}{1.596528in}}{\pgfqpoint{2.300845in}{1.596528in}}%
\pgfpathcurveto{\pgfqpoint{2.289795in}{1.596528in}}{\pgfqpoint{2.279196in}{1.592138in}}{\pgfqpoint{2.271382in}{1.584324in}}%
\pgfpathcurveto{\pgfqpoint{2.263568in}{1.576510in}}{\pgfqpoint{2.259178in}{1.565911in}}{\pgfqpoint{2.259178in}{1.554861in}}%
\pgfpathcurveto{\pgfqpoint{2.259178in}{1.543811in}}{\pgfqpoint{2.263568in}{1.533212in}}{\pgfqpoint{2.271382in}{1.525398in}}%
\pgfpathcurveto{\pgfqpoint{2.279196in}{1.517585in}}{\pgfqpoint{2.289795in}{1.513195in}}{\pgfqpoint{2.300845in}{1.513195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481524in}{0.397388in}}%
\pgfpathcurveto{\pgfqpoint{3.492574in}{0.397388in}}{\pgfqpoint{3.503173in}{0.401778in}}{\pgfqpoint{3.510987in}{0.409591in}}%
\pgfpathcurveto{\pgfqpoint{3.518801in}{0.417405in}}{\pgfqpoint{3.523191in}{0.428004in}}{\pgfqpoint{3.523191in}{0.439054in}}%
\pgfpathcurveto{\pgfqpoint{3.523191in}{0.450104in}}{\pgfqpoint{3.518801in}{0.460703in}}{\pgfqpoint{3.510987in}{0.468517in}}%
\pgfpathcurveto{\pgfqpoint{3.503173in}{0.476331in}}{\pgfqpoint{3.492574in}{0.480721in}}{\pgfqpoint{3.481524in}{0.480721in}}%
\pgfpathcurveto{\pgfqpoint{3.470474in}{0.480721in}}{\pgfqpoint{3.459875in}{0.476331in}}{\pgfqpoint{3.452062in}{0.468517in}}%
\pgfpathcurveto{\pgfqpoint{3.444248in}{0.460703in}}{\pgfqpoint{3.439858in}{0.450104in}}{\pgfqpoint{3.439858in}{0.439054in}}%
\pgfpathcurveto{\pgfqpoint{3.439858in}{0.428004in}}{\pgfqpoint{3.444248in}{0.417405in}}{\pgfqpoint{3.452062in}{0.409591in}}%
\pgfpathcurveto{\pgfqpoint{3.459875in}{0.401778in}}{\pgfqpoint{3.470474in}{0.397388in}}{\pgfqpoint{3.481524in}{0.397388in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451302in}{1.351005in}}%
\pgfpathcurveto{\pgfqpoint{2.462352in}{1.351005in}}{\pgfqpoint{2.472951in}{1.355395in}}{\pgfqpoint{2.480764in}{1.363209in}}%
\pgfpathcurveto{\pgfqpoint{2.488578in}{1.371022in}}{\pgfqpoint{2.492968in}{1.381621in}}{\pgfqpoint{2.492968in}{1.392671in}}%
\pgfpathcurveto{\pgfqpoint{2.492968in}{1.403721in}}{\pgfqpoint{2.488578in}{1.414320in}}{\pgfqpoint{2.480764in}{1.422134in}}%
\pgfpathcurveto{\pgfqpoint{2.472951in}{1.429948in}}{\pgfqpoint{2.462352in}{1.434338in}}{\pgfqpoint{2.451302in}{1.434338in}}%
\pgfpathcurveto{\pgfqpoint{2.440251in}{1.434338in}}{\pgfqpoint{2.429652in}{1.429948in}}{\pgfqpoint{2.421839in}{1.422134in}}%
\pgfpathcurveto{\pgfqpoint{2.414025in}{1.414320in}}{\pgfqpoint{2.409635in}{1.403721in}}{\pgfqpoint{2.409635in}{1.392671in}}%
\pgfpathcurveto{\pgfqpoint{2.409635in}{1.381621in}}{\pgfqpoint{2.414025in}{1.371022in}}{\pgfqpoint{2.421839in}{1.363209in}}%
\pgfpathcurveto{\pgfqpoint{2.429652in}{1.355395in}}{\pgfqpoint{2.440251in}{1.351005in}}{\pgfqpoint{2.451302in}{1.351005in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507179in}{1.479560in}}%
\pgfpathcurveto{\pgfqpoint{2.518229in}{1.479560in}}{\pgfqpoint{2.528828in}{1.483950in}}{\pgfqpoint{2.536642in}{1.491764in}}%
\pgfpathcurveto{\pgfqpoint{2.544455in}{1.499577in}}{\pgfqpoint{2.548845in}{1.510176in}}{\pgfqpoint{2.548845in}{1.521227in}}%
\pgfpathcurveto{\pgfqpoint{2.548845in}{1.532277in}}{\pgfqpoint{2.544455in}{1.542876in}}{\pgfqpoint{2.536642in}{1.550689in}}%
\pgfpathcurveto{\pgfqpoint{2.528828in}{1.558503in}}{\pgfqpoint{2.518229in}{1.562893in}}{\pgfqpoint{2.507179in}{1.562893in}}%
\pgfpathcurveto{\pgfqpoint{2.496129in}{1.562893in}}{\pgfqpoint{2.485530in}{1.558503in}}{\pgfqpoint{2.477716in}{1.550689in}}%
\pgfpathcurveto{\pgfqpoint{2.469902in}{1.542876in}}{\pgfqpoint{2.465512in}{1.532277in}}{\pgfqpoint{2.465512in}{1.521227in}}%
\pgfpathcurveto{\pgfqpoint{2.465512in}{1.510176in}}{\pgfqpoint{2.469902in}{1.499577in}}{\pgfqpoint{2.477716in}{1.491764in}}%
\pgfpathcurveto{\pgfqpoint{2.485530in}{1.483950in}}{\pgfqpoint{2.496129in}{1.479560in}}{\pgfqpoint{2.507179in}{1.479560in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002420in}{0.815464in}}%
\pgfpathcurveto{\pgfqpoint{3.013471in}{0.815464in}}{\pgfqpoint{3.024070in}{0.819854in}}{\pgfqpoint{3.031883in}{0.827668in}}%
\pgfpathcurveto{\pgfqpoint{3.039697in}{0.835482in}}{\pgfqpoint{3.044087in}{0.846081in}}{\pgfqpoint{3.044087in}{0.857131in}}%
\pgfpathcurveto{\pgfqpoint{3.044087in}{0.868181in}}{\pgfqpoint{3.039697in}{0.878780in}}{\pgfqpoint{3.031883in}{0.886594in}}%
\pgfpathcurveto{\pgfqpoint{3.024070in}{0.894407in}}{\pgfqpoint{3.013471in}{0.898797in}}{\pgfqpoint{3.002420in}{0.898797in}}%
\pgfpathcurveto{\pgfqpoint{2.991370in}{0.898797in}}{\pgfqpoint{2.980771in}{0.894407in}}{\pgfqpoint{2.972958in}{0.886594in}}%
\pgfpathcurveto{\pgfqpoint{2.965144in}{0.878780in}}{\pgfqpoint{2.960754in}{0.868181in}}{\pgfqpoint{2.960754in}{0.857131in}}%
\pgfpathcurveto{\pgfqpoint{2.960754in}{0.846081in}}{\pgfqpoint{2.965144in}{0.835482in}}{\pgfqpoint{2.972958in}{0.827668in}}%
\pgfpathcurveto{\pgfqpoint{2.980771in}{0.819854in}}{\pgfqpoint{2.991370in}{0.815464in}}{\pgfqpoint{3.002420in}{0.815464in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254064in}{0.714218in}}%
\pgfpathcurveto{\pgfqpoint{3.265115in}{0.714218in}}{\pgfqpoint{3.275714in}{0.718608in}}{\pgfqpoint{3.283527in}{0.726422in}}%
\pgfpathcurveto{\pgfqpoint{3.291341in}{0.734235in}}{\pgfqpoint{3.295731in}{0.744834in}}{\pgfqpoint{3.295731in}{0.755884in}}%
\pgfpathcurveto{\pgfqpoint{3.295731in}{0.766935in}}{\pgfqpoint{3.291341in}{0.777534in}}{\pgfqpoint{3.283527in}{0.785347in}}%
\pgfpathcurveto{\pgfqpoint{3.275714in}{0.793161in}}{\pgfqpoint{3.265115in}{0.797551in}}{\pgfqpoint{3.254064in}{0.797551in}}%
\pgfpathcurveto{\pgfqpoint{3.243014in}{0.797551in}}{\pgfqpoint{3.232415in}{0.793161in}}{\pgfqpoint{3.224602in}{0.785347in}}%
\pgfpathcurveto{\pgfqpoint{3.216788in}{0.777534in}}{\pgfqpoint{3.212398in}{0.766935in}}{\pgfqpoint{3.212398in}{0.755884in}}%
\pgfpathcurveto{\pgfqpoint{3.212398in}{0.744834in}}{\pgfqpoint{3.216788in}{0.734235in}}{\pgfqpoint{3.224602in}{0.726422in}}%
\pgfpathcurveto{\pgfqpoint{3.232415in}{0.718608in}}{\pgfqpoint{3.243014in}{0.714218in}}{\pgfqpoint{3.254064in}{0.714218in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372201in}{0.706497in}}%
\pgfpathcurveto{\pgfqpoint{3.383251in}{0.706497in}}{\pgfqpoint{3.393850in}{0.710887in}}{\pgfqpoint{3.401664in}{0.718701in}}%
\pgfpathcurveto{\pgfqpoint{3.409478in}{0.726514in}}{\pgfqpoint{3.413868in}{0.737113in}}{\pgfqpoint{3.413868in}{0.748163in}}%
\pgfpathcurveto{\pgfqpoint{3.413868in}{0.759214in}}{\pgfqpoint{3.409478in}{0.769813in}}{\pgfqpoint{3.401664in}{0.777626in}}%
\pgfpathcurveto{\pgfqpoint{3.393850in}{0.785440in}}{\pgfqpoint{3.383251in}{0.789830in}}{\pgfqpoint{3.372201in}{0.789830in}}%
\pgfpathcurveto{\pgfqpoint{3.361151in}{0.789830in}}{\pgfqpoint{3.350552in}{0.785440in}}{\pgfqpoint{3.342739in}{0.777626in}}%
\pgfpathcurveto{\pgfqpoint{3.334925in}{0.769813in}}{\pgfqpoint{3.330535in}{0.759214in}}{\pgfqpoint{3.330535in}{0.748163in}}%
\pgfpathcurveto{\pgfqpoint{3.330535in}{0.737113in}}{\pgfqpoint{3.334925in}{0.726514in}}{\pgfqpoint{3.342739in}{0.718701in}}%
\pgfpathcurveto{\pgfqpoint{3.350552in}{0.710887in}}{\pgfqpoint{3.361151in}{0.706497in}}{\pgfqpoint{3.372201in}{0.706497in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108349in}{0.798046in}}%
\pgfpathcurveto{\pgfqpoint{3.119399in}{0.798046in}}{\pgfqpoint{3.129998in}{0.802436in}}{\pgfqpoint{3.137812in}{0.810250in}}%
\pgfpathcurveto{\pgfqpoint{3.145625in}{0.818063in}}{\pgfqpoint{3.150015in}{0.828662in}}{\pgfqpoint{3.150015in}{0.839712in}}%
\pgfpathcurveto{\pgfqpoint{3.150015in}{0.850763in}}{\pgfqpoint{3.145625in}{0.861362in}}{\pgfqpoint{3.137812in}{0.869175in}}%
\pgfpathcurveto{\pgfqpoint{3.129998in}{0.876989in}}{\pgfqpoint{3.119399in}{0.881379in}}{\pgfqpoint{3.108349in}{0.881379in}}%
\pgfpathcurveto{\pgfqpoint{3.097299in}{0.881379in}}{\pgfqpoint{3.086700in}{0.876989in}}{\pgfqpoint{3.078886in}{0.869175in}}%
\pgfpathcurveto{\pgfqpoint{3.071072in}{0.861362in}}{\pgfqpoint{3.066682in}{0.850763in}}{\pgfqpoint{3.066682in}{0.839712in}}%
\pgfpathcurveto{\pgfqpoint{3.066682in}{0.828662in}}{\pgfqpoint{3.071072in}{0.818063in}}{\pgfqpoint{3.078886in}{0.810250in}}%
\pgfpathcurveto{\pgfqpoint{3.086700in}{0.802436in}}{\pgfqpoint{3.097299in}{0.798046in}}{\pgfqpoint{3.108349in}{0.798046in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203506in}{0.942154in}}%
\pgfpathcurveto{\pgfqpoint{3.214556in}{0.942154in}}{\pgfqpoint{3.225155in}{0.946545in}}{\pgfqpoint{3.232969in}{0.954358in}}%
\pgfpathcurveto{\pgfqpoint{3.240783in}{0.962172in}}{\pgfqpoint{3.245173in}{0.972771in}}{\pgfqpoint{3.245173in}{0.983821in}}%
\pgfpathcurveto{\pgfqpoint{3.245173in}{0.994871in}}{\pgfqpoint{3.240783in}{1.005470in}}{\pgfqpoint{3.232969in}{1.013284in}}%
\pgfpathcurveto{\pgfqpoint{3.225155in}{1.021097in}}{\pgfqpoint{3.214556in}{1.025488in}}{\pgfqpoint{3.203506in}{1.025488in}}%
\pgfpathcurveto{\pgfqpoint{3.192456in}{1.025488in}}{\pgfqpoint{3.181857in}{1.021097in}}{\pgfqpoint{3.174043in}{1.013284in}}%
\pgfpathcurveto{\pgfqpoint{3.166230in}{1.005470in}}{\pgfqpoint{3.161840in}{0.994871in}}{\pgfqpoint{3.161840in}{0.983821in}}%
\pgfpathcurveto{\pgfqpoint{3.161840in}{0.972771in}}{\pgfqpoint{3.166230in}{0.962172in}}{\pgfqpoint{3.174043in}{0.954358in}}%
\pgfpathcurveto{\pgfqpoint{3.181857in}{0.946545in}}{\pgfqpoint{3.192456in}{0.942154in}}{\pgfqpoint{3.203506in}{0.942154in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134668in}{1.115676in}}%
\pgfpathcurveto{\pgfqpoint{3.145719in}{1.115676in}}{\pgfqpoint{3.156318in}{1.120067in}}{\pgfqpoint{3.164131in}{1.127880in}}%
\pgfpathcurveto{\pgfqpoint{3.171945in}{1.135694in}}{\pgfqpoint{3.176335in}{1.146293in}}{\pgfqpoint{3.176335in}{1.157343in}}%
\pgfpathcurveto{\pgfqpoint{3.176335in}{1.168393in}}{\pgfqpoint{3.171945in}{1.178992in}}{\pgfqpoint{3.164131in}{1.186806in}}%
\pgfpathcurveto{\pgfqpoint{3.156318in}{1.194619in}}{\pgfqpoint{3.145719in}{1.199010in}}{\pgfqpoint{3.134668in}{1.199010in}}%
\pgfpathcurveto{\pgfqpoint{3.123618in}{1.199010in}}{\pgfqpoint{3.113019in}{1.194619in}}{\pgfqpoint{3.105206in}{1.186806in}}%
\pgfpathcurveto{\pgfqpoint{3.097392in}{1.178992in}}{\pgfqpoint{3.093002in}{1.168393in}}{\pgfqpoint{3.093002in}{1.157343in}}%
\pgfpathcurveto{\pgfqpoint{3.093002in}{1.146293in}}{\pgfqpoint{3.097392in}{1.135694in}}{\pgfqpoint{3.105206in}{1.127880in}}%
\pgfpathcurveto{\pgfqpoint{3.113019in}{1.120067in}}{\pgfqpoint{3.123618in}{1.115676in}}{\pgfqpoint{3.134668in}{1.115676in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491232in}{1.470022in}}%
\pgfpathcurveto{\pgfqpoint{2.502283in}{1.470022in}}{\pgfqpoint{2.512882in}{1.474412in}}{\pgfqpoint{2.520695in}{1.482226in}}%
\pgfpathcurveto{\pgfqpoint{2.528509in}{1.490040in}}{\pgfqpoint{2.532899in}{1.500639in}}{\pgfqpoint{2.532899in}{1.511689in}}%
\pgfpathcurveto{\pgfqpoint{2.532899in}{1.522739in}}{\pgfqpoint{2.528509in}{1.533338in}}{\pgfqpoint{2.520695in}{1.541152in}}%
\pgfpathcurveto{\pgfqpoint{2.512882in}{1.548965in}}{\pgfqpoint{2.502283in}{1.553356in}}{\pgfqpoint{2.491232in}{1.553356in}}%
\pgfpathcurveto{\pgfqpoint{2.480182in}{1.553356in}}{\pgfqpoint{2.469583in}{1.548965in}}{\pgfqpoint{2.461770in}{1.541152in}}%
\pgfpathcurveto{\pgfqpoint{2.453956in}{1.533338in}}{\pgfqpoint{2.449566in}{1.522739in}}{\pgfqpoint{2.449566in}{1.511689in}}%
\pgfpathcurveto{\pgfqpoint{2.449566in}{1.500639in}}{\pgfqpoint{2.453956in}{1.490040in}}{\pgfqpoint{2.461770in}{1.482226in}}%
\pgfpathcurveto{\pgfqpoint{2.469583in}{1.474412in}}{\pgfqpoint{2.480182in}{1.470022in}}{\pgfqpoint{2.491232in}{1.470022in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603440in}{1.534631in}}%
\pgfpathcurveto{\pgfqpoint{2.614490in}{1.534631in}}{\pgfqpoint{2.625089in}{1.539021in}}{\pgfqpoint{2.632903in}{1.546835in}}%
\pgfpathcurveto{\pgfqpoint{2.640717in}{1.554649in}}{\pgfqpoint{2.645107in}{1.565248in}}{\pgfqpoint{2.645107in}{1.576298in}}%
\pgfpathcurveto{\pgfqpoint{2.645107in}{1.587348in}}{\pgfqpoint{2.640717in}{1.597947in}}{\pgfqpoint{2.632903in}{1.605761in}}%
\pgfpathcurveto{\pgfqpoint{2.625089in}{1.613574in}}{\pgfqpoint{2.614490in}{1.617965in}}{\pgfqpoint{2.603440in}{1.617965in}}%
\pgfpathcurveto{\pgfqpoint{2.592390in}{1.617965in}}{\pgfqpoint{2.581791in}{1.613574in}}{\pgfqpoint{2.573977in}{1.605761in}}%
\pgfpathcurveto{\pgfqpoint{2.566164in}{1.597947in}}{\pgfqpoint{2.561774in}{1.587348in}}{\pgfqpoint{2.561774in}{1.576298in}}%
\pgfpathcurveto{\pgfqpoint{2.561774in}{1.565248in}}{\pgfqpoint{2.566164in}{1.554649in}}{\pgfqpoint{2.573977in}{1.546835in}}%
\pgfpathcurveto{\pgfqpoint{2.581791in}{1.539021in}}{\pgfqpoint{2.592390in}{1.534631in}}{\pgfqpoint{2.603440in}{1.534631in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461307in}{0.747238in}}%
\pgfpathcurveto{\pgfqpoint{3.472357in}{0.747238in}}{\pgfqpoint{3.482956in}{0.751629in}}{\pgfqpoint{3.490770in}{0.759442in}}%
\pgfpathcurveto{\pgfqpoint{3.498583in}{0.767256in}}{\pgfqpoint{3.502974in}{0.777855in}}{\pgfqpoint{3.502974in}{0.788905in}}%
\pgfpathcurveto{\pgfqpoint{3.502974in}{0.799955in}}{\pgfqpoint{3.498583in}{0.810554in}}{\pgfqpoint{3.490770in}{0.818368in}}%
\pgfpathcurveto{\pgfqpoint{3.482956in}{0.826181in}}{\pgfqpoint{3.472357in}{0.830572in}}{\pgfqpoint{3.461307in}{0.830572in}}%
\pgfpathcurveto{\pgfqpoint{3.450257in}{0.830572in}}{\pgfqpoint{3.439658in}{0.826181in}}{\pgfqpoint{3.431844in}{0.818368in}}%
\pgfpathcurveto{\pgfqpoint{3.424031in}{0.810554in}}{\pgfqpoint{3.419640in}{0.799955in}}{\pgfqpoint{3.419640in}{0.788905in}}%
\pgfpathcurveto{\pgfqpoint{3.419640in}{0.777855in}}{\pgfqpoint{3.424031in}{0.767256in}}{\pgfqpoint{3.431844in}{0.759442in}}%
\pgfpathcurveto{\pgfqpoint{3.439658in}{0.751629in}}{\pgfqpoint{3.450257in}{0.747238in}}{\pgfqpoint{3.461307in}{0.747238in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069799in}{0.567806in}}%
\pgfpathcurveto{\pgfqpoint{3.080849in}{0.567806in}}{\pgfqpoint{3.091448in}{0.572197in}}{\pgfqpoint{3.099262in}{0.580010in}}%
\pgfpathcurveto{\pgfqpoint{3.107076in}{0.587824in}}{\pgfqpoint{3.111466in}{0.598423in}}{\pgfqpoint{3.111466in}{0.609473in}}%
\pgfpathcurveto{\pgfqpoint{3.111466in}{0.620523in}}{\pgfqpoint{3.107076in}{0.631122in}}{\pgfqpoint{3.099262in}{0.638936in}}%
\pgfpathcurveto{\pgfqpoint{3.091448in}{0.646749in}}{\pgfqpoint{3.080849in}{0.651140in}}{\pgfqpoint{3.069799in}{0.651140in}}%
\pgfpathcurveto{\pgfqpoint{3.058749in}{0.651140in}}{\pgfqpoint{3.048150in}{0.646749in}}{\pgfqpoint{3.040336in}{0.638936in}}%
\pgfpathcurveto{\pgfqpoint{3.032523in}{0.631122in}}{\pgfqpoint{3.028132in}{0.620523in}}{\pgfqpoint{3.028132in}{0.609473in}}%
\pgfpathcurveto{\pgfqpoint{3.028132in}{0.598423in}}{\pgfqpoint{3.032523in}{0.587824in}}{\pgfqpoint{3.040336in}{0.580010in}}%
\pgfpathcurveto{\pgfqpoint{3.048150in}{0.572197in}}{\pgfqpoint{3.058749in}{0.567806in}}{\pgfqpoint{3.069799in}{0.567806in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520899in}{0.605466in}}%
\pgfpathcurveto{\pgfqpoint{3.531949in}{0.605466in}}{\pgfqpoint{3.542548in}{0.609856in}}{\pgfqpoint{3.550362in}{0.617670in}}%
\pgfpathcurveto{\pgfqpoint{3.558176in}{0.625483in}}{\pgfqpoint{3.562566in}{0.636082in}}{\pgfqpoint{3.562566in}{0.647133in}}%
\pgfpathcurveto{\pgfqpoint{3.562566in}{0.658183in}}{\pgfqpoint{3.558176in}{0.668782in}}{\pgfqpoint{3.550362in}{0.676595in}}%
\pgfpathcurveto{\pgfqpoint{3.542548in}{0.684409in}}{\pgfqpoint{3.531949in}{0.688799in}}{\pgfqpoint{3.520899in}{0.688799in}}%
\pgfpathcurveto{\pgfqpoint{3.509849in}{0.688799in}}{\pgfqpoint{3.499250in}{0.684409in}}{\pgfqpoint{3.491436in}{0.676595in}}%
\pgfpathcurveto{\pgfqpoint{3.483623in}{0.668782in}}{\pgfqpoint{3.479232in}{0.658183in}}{\pgfqpoint{3.479232in}{0.647133in}}%
\pgfpathcurveto{\pgfqpoint{3.479232in}{0.636082in}}{\pgfqpoint{3.483623in}{0.625483in}}{\pgfqpoint{3.491436in}{0.617670in}}%
\pgfpathcurveto{\pgfqpoint{3.499250in}{0.609856in}}{\pgfqpoint{3.509849in}{0.605466in}}{\pgfqpoint{3.520899in}{0.605466in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292742in}{1.547743in}}%
\pgfpathcurveto{\pgfqpoint{2.303793in}{1.547743in}}{\pgfqpoint{2.314392in}{1.552133in}}{\pgfqpoint{2.322205in}{1.559947in}}%
\pgfpathcurveto{\pgfqpoint{2.330019in}{1.567761in}}{\pgfqpoint{2.334409in}{1.578360in}}{\pgfqpoint{2.334409in}{1.589410in}}%
\pgfpathcurveto{\pgfqpoint{2.334409in}{1.600460in}}{\pgfqpoint{2.330019in}{1.611059in}}{\pgfqpoint{2.322205in}{1.618872in}}%
\pgfpathcurveto{\pgfqpoint{2.314392in}{1.626686in}}{\pgfqpoint{2.303793in}{1.631076in}}{\pgfqpoint{2.292742in}{1.631076in}}%
\pgfpathcurveto{\pgfqpoint{2.281692in}{1.631076in}}{\pgfqpoint{2.271093in}{1.626686in}}{\pgfqpoint{2.263280in}{1.618872in}}%
\pgfpathcurveto{\pgfqpoint{2.255466in}{1.611059in}}{\pgfqpoint{2.251076in}{1.600460in}}{\pgfqpoint{2.251076in}{1.589410in}}%
\pgfpathcurveto{\pgfqpoint{2.251076in}{1.578360in}}{\pgfqpoint{2.255466in}{1.567761in}}{\pgfqpoint{2.263280in}{1.559947in}}%
\pgfpathcurveto{\pgfqpoint{2.271093in}{1.552133in}}{\pgfqpoint{2.281692in}{1.547743in}}{\pgfqpoint{2.292742in}{1.547743in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610477in}{0.484389in}}%
\pgfpathcurveto{\pgfqpoint{3.621527in}{0.484389in}}{\pgfqpoint{3.632126in}{0.488779in}}{\pgfqpoint{3.639940in}{0.496593in}}%
\pgfpathcurveto{\pgfqpoint{3.647753in}{0.504407in}}{\pgfqpoint{3.652144in}{0.515006in}}{\pgfqpoint{3.652144in}{0.526056in}}%
\pgfpathcurveto{\pgfqpoint{3.652144in}{0.537106in}}{\pgfqpoint{3.647753in}{0.547705in}}{\pgfqpoint{3.639940in}{0.555518in}}%
\pgfpathcurveto{\pgfqpoint{3.632126in}{0.563332in}}{\pgfqpoint{3.621527in}{0.567722in}}{\pgfqpoint{3.610477in}{0.567722in}}%
\pgfpathcurveto{\pgfqpoint{3.599427in}{0.567722in}}{\pgfqpoint{3.588828in}{0.563332in}}{\pgfqpoint{3.581014in}{0.555518in}}%
\pgfpathcurveto{\pgfqpoint{3.573201in}{0.547705in}}{\pgfqpoint{3.568810in}{0.537106in}}{\pgfqpoint{3.568810in}{0.526056in}}%
\pgfpathcurveto{\pgfqpoint{3.568810in}{0.515006in}}{\pgfqpoint{3.573201in}{0.504407in}}{\pgfqpoint{3.581014in}{0.496593in}}%
\pgfpathcurveto{\pgfqpoint{3.588828in}{0.488779in}}{\pgfqpoint{3.599427in}{0.484389in}}{\pgfqpoint{3.610477in}{0.484389in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302014in}{1.588001in}}%
\pgfpathcurveto{\pgfqpoint{2.313065in}{1.588001in}}{\pgfqpoint{2.323664in}{1.592391in}}{\pgfqpoint{2.331477in}{1.600205in}}%
\pgfpathcurveto{\pgfqpoint{2.339291in}{1.608019in}}{\pgfqpoint{2.343681in}{1.618618in}}{\pgfqpoint{2.343681in}{1.629668in}}%
\pgfpathcurveto{\pgfqpoint{2.343681in}{1.640718in}}{\pgfqpoint{2.339291in}{1.651317in}}{\pgfqpoint{2.331477in}{1.659130in}}%
\pgfpathcurveto{\pgfqpoint{2.323664in}{1.666944in}}{\pgfqpoint{2.313065in}{1.671334in}}{\pgfqpoint{2.302014in}{1.671334in}}%
\pgfpathcurveto{\pgfqpoint{2.290964in}{1.671334in}}{\pgfqpoint{2.280365in}{1.666944in}}{\pgfqpoint{2.272552in}{1.659130in}}%
\pgfpathcurveto{\pgfqpoint{2.264738in}{1.651317in}}{\pgfqpoint{2.260348in}{1.640718in}}{\pgfqpoint{2.260348in}{1.629668in}}%
\pgfpathcurveto{\pgfqpoint{2.260348in}{1.618618in}}{\pgfqpoint{2.264738in}{1.608019in}}{\pgfqpoint{2.272552in}{1.600205in}}%
\pgfpathcurveto{\pgfqpoint{2.280365in}{1.592391in}}{\pgfqpoint{2.290964in}{1.588001in}}{\pgfqpoint{2.302014in}{1.588001in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405370in}{0.650974in}}%
\pgfpathcurveto{\pgfqpoint{3.416421in}{0.650974in}}{\pgfqpoint{3.427020in}{0.655364in}}{\pgfqpoint{3.434833in}{0.663178in}}%
\pgfpathcurveto{\pgfqpoint{3.442647in}{0.670991in}}{\pgfqpoint{3.447037in}{0.681590in}}{\pgfqpoint{3.447037in}{0.692640in}}%
\pgfpathcurveto{\pgfqpoint{3.447037in}{0.703690in}}{\pgfqpoint{3.442647in}{0.714290in}}{\pgfqpoint{3.434833in}{0.722103in}}%
\pgfpathcurveto{\pgfqpoint{3.427020in}{0.729917in}}{\pgfqpoint{3.416421in}{0.734307in}}{\pgfqpoint{3.405370in}{0.734307in}}%
\pgfpathcurveto{\pgfqpoint{3.394320in}{0.734307in}}{\pgfqpoint{3.383721in}{0.729917in}}{\pgfqpoint{3.375908in}{0.722103in}}%
\pgfpathcurveto{\pgfqpoint{3.368094in}{0.714290in}}{\pgfqpoint{3.363704in}{0.703690in}}{\pgfqpoint{3.363704in}{0.692640in}}%
\pgfpathcurveto{\pgfqpoint{3.363704in}{0.681590in}}{\pgfqpoint{3.368094in}{0.670991in}}{\pgfqpoint{3.375908in}{0.663178in}}%
\pgfpathcurveto{\pgfqpoint{3.383721in}{0.655364in}}{\pgfqpoint{3.394320in}{0.650974in}}{\pgfqpoint{3.405370in}{0.650974in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583566in}{0.502213in}}%
\pgfpathcurveto{\pgfqpoint{3.594617in}{0.502213in}}{\pgfqpoint{3.605216in}{0.506603in}}{\pgfqpoint{3.613029in}{0.514417in}}%
\pgfpathcurveto{\pgfqpoint{3.620843in}{0.522231in}}{\pgfqpoint{3.625233in}{0.532830in}}{\pgfqpoint{3.625233in}{0.543880in}}%
\pgfpathcurveto{\pgfqpoint{3.625233in}{0.554930in}}{\pgfqpoint{3.620843in}{0.565529in}}{\pgfqpoint{3.613029in}{0.573343in}}%
\pgfpathcurveto{\pgfqpoint{3.605216in}{0.581156in}}{\pgfqpoint{3.594617in}{0.585546in}}{\pgfqpoint{3.583566in}{0.585546in}}%
\pgfpathcurveto{\pgfqpoint{3.572516in}{0.585546in}}{\pgfqpoint{3.561917in}{0.581156in}}{\pgfqpoint{3.554104in}{0.573343in}}%
\pgfpathcurveto{\pgfqpoint{3.546290in}{0.565529in}}{\pgfqpoint{3.541900in}{0.554930in}}{\pgfqpoint{3.541900in}{0.543880in}}%
\pgfpathcurveto{\pgfqpoint{3.541900in}{0.532830in}}{\pgfqpoint{3.546290in}{0.522231in}}{\pgfqpoint{3.554104in}{0.514417in}}%
\pgfpathcurveto{\pgfqpoint{3.561917in}{0.506603in}}{\pgfqpoint{3.572516in}{0.502213in}}{\pgfqpoint{3.583566in}{0.502213in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197756in}{0.870082in}}%
\pgfpathcurveto{\pgfqpoint{3.208806in}{0.870082in}}{\pgfqpoint{3.219405in}{0.874472in}}{\pgfqpoint{3.227219in}{0.882286in}}%
\pgfpathcurveto{\pgfqpoint{3.235033in}{0.890099in}}{\pgfqpoint{3.239423in}{0.900698in}}{\pgfqpoint{3.239423in}{0.911749in}}%
\pgfpathcurveto{\pgfqpoint{3.239423in}{0.922799in}}{\pgfqpoint{3.235033in}{0.933398in}}{\pgfqpoint{3.227219in}{0.941211in}}%
\pgfpathcurveto{\pgfqpoint{3.219405in}{0.949025in}}{\pgfqpoint{3.208806in}{0.953415in}}{\pgfqpoint{3.197756in}{0.953415in}}%
\pgfpathcurveto{\pgfqpoint{3.186706in}{0.953415in}}{\pgfqpoint{3.176107in}{0.949025in}}{\pgfqpoint{3.168293in}{0.941211in}}%
\pgfpathcurveto{\pgfqpoint{3.160480in}{0.933398in}}{\pgfqpoint{3.156090in}{0.922799in}}{\pgfqpoint{3.156090in}{0.911749in}}%
\pgfpathcurveto{\pgfqpoint{3.156090in}{0.900698in}}{\pgfqpoint{3.160480in}{0.890099in}}{\pgfqpoint{3.168293in}{0.882286in}}%
\pgfpathcurveto{\pgfqpoint{3.176107in}{0.874472in}}{\pgfqpoint{3.186706in}{0.870082in}}{\pgfqpoint{3.197756in}{0.870082in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022085in}{0.643516in}}%
\pgfpathcurveto{\pgfqpoint{3.033135in}{0.643516in}}{\pgfqpoint{3.043734in}{0.647907in}}{\pgfqpoint{3.051547in}{0.655720in}}%
\pgfpathcurveto{\pgfqpoint{3.059361in}{0.663534in}}{\pgfqpoint{3.063751in}{0.674133in}}{\pgfqpoint{3.063751in}{0.685183in}}%
\pgfpathcurveto{\pgfqpoint{3.063751in}{0.696233in}}{\pgfqpoint{3.059361in}{0.706832in}}{\pgfqpoint{3.051547in}{0.714646in}}%
\pgfpathcurveto{\pgfqpoint{3.043734in}{0.722459in}}{\pgfqpoint{3.033135in}{0.726850in}}{\pgfqpoint{3.022085in}{0.726850in}}%
\pgfpathcurveto{\pgfqpoint{3.011034in}{0.726850in}}{\pgfqpoint{3.000435in}{0.722459in}}{\pgfqpoint{2.992622in}{0.714646in}}%
\pgfpathcurveto{\pgfqpoint{2.984808in}{0.706832in}}{\pgfqpoint{2.980418in}{0.696233in}}{\pgfqpoint{2.980418in}{0.685183in}}%
\pgfpathcurveto{\pgfqpoint{2.980418in}{0.674133in}}{\pgfqpoint{2.984808in}{0.663534in}}{\pgfqpoint{2.992622in}{0.655720in}}%
\pgfpathcurveto{\pgfqpoint{3.000435in}{0.647907in}}{\pgfqpoint{3.011034in}{0.643516in}}{\pgfqpoint{3.022085in}{0.643516in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178596in}{0.729699in}}%
\pgfpathcurveto{\pgfqpoint{3.189646in}{0.729699in}}{\pgfqpoint{3.200246in}{0.734090in}}{\pgfqpoint{3.208059in}{0.741903in}}%
\pgfpathcurveto{\pgfqpoint{3.215873in}{0.749717in}}{\pgfqpoint{3.220263in}{0.760316in}}{\pgfqpoint{3.220263in}{0.771366in}}%
\pgfpathcurveto{\pgfqpoint{3.220263in}{0.782416in}}{\pgfqpoint{3.215873in}{0.793015in}}{\pgfqpoint{3.208059in}{0.800829in}}%
\pgfpathcurveto{\pgfqpoint{3.200246in}{0.808643in}}{\pgfqpoint{3.189646in}{0.813033in}}{\pgfqpoint{3.178596in}{0.813033in}}%
\pgfpathcurveto{\pgfqpoint{3.167546in}{0.813033in}}{\pgfqpoint{3.156947in}{0.808643in}}{\pgfqpoint{3.149134in}{0.800829in}}%
\pgfpathcurveto{\pgfqpoint{3.141320in}{0.793015in}}{\pgfqpoint{3.136930in}{0.782416in}}{\pgfqpoint{3.136930in}{0.771366in}}%
\pgfpathcurveto{\pgfqpoint{3.136930in}{0.760316in}}{\pgfqpoint{3.141320in}{0.749717in}}{\pgfqpoint{3.149134in}{0.741903in}}%
\pgfpathcurveto{\pgfqpoint{3.156947in}{0.734090in}}{\pgfqpoint{3.167546in}{0.729699in}}{\pgfqpoint{3.178596in}{0.729699in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017094in}{1.011729in}}%
\pgfpathcurveto{\pgfqpoint{3.028145in}{1.011729in}}{\pgfqpoint{3.038744in}{1.016120in}}{\pgfqpoint{3.046557in}{1.023933in}}%
\pgfpathcurveto{\pgfqpoint{3.054371in}{1.031747in}}{\pgfqpoint{3.058761in}{1.042346in}}{\pgfqpoint{3.058761in}{1.053396in}}%
\pgfpathcurveto{\pgfqpoint{3.058761in}{1.064446in}}{\pgfqpoint{3.054371in}{1.075045in}}{\pgfqpoint{3.046557in}{1.082859in}}%
\pgfpathcurveto{\pgfqpoint{3.038744in}{1.090672in}}{\pgfqpoint{3.028145in}{1.095063in}}{\pgfqpoint{3.017094in}{1.095063in}}%
\pgfpathcurveto{\pgfqpoint{3.006044in}{1.095063in}}{\pgfqpoint{2.995445in}{1.090672in}}{\pgfqpoint{2.987632in}{1.082859in}}%
\pgfpathcurveto{\pgfqpoint{2.979818in}{1.075045in}}{\pgfqpoint{2.975428in}{1.064446in}}{\pgfqpoint{2.975428in}{1.053396in}}%
\pgfpathcurveto{\pgfqpoint{2.975428in}{1.042346in}}{\pgfqpoint{2.979818in}{1.031747in}}{\pgfqpoint{2.987632in}{1.023933in}}%
\pgfpathcurveto{\pgfqpoint{2.995445in}{1.016120in}}{\pgfqpoint{3.006044in}{1.011729in}}{\pgfqpoint{3.017094in}{1.011729in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605023in}{1.419537in}}%
\pgfpathcurveto{\pgfqpoint{2.616073in}{1.419537in}}{\pgfqpoint{2.626672in}{1.423927in}}{\pgfqpoint{2.634485in}{1.431740in}}%
\pgfpathcurveto{\pgfqpoint{2.642299in}{1.439554in}}{\pgfqpoint{2.646689in}{1.450153in}}{\pgfqpoint{2.646689in}{1.461203in}}%
\pgfpathcurveto{\pgfqpoint{2.646689in}{1.472253in}}{\pgfqpoint{2.642299in}{1.482852in}}{\pgfqpoint{2.634485in}{1.490666in}}%
\pgfpathcurveto{\pgfqpoint{2.626672in}{1.498480in}}{\pgfqpoint{2.616073in}{1.502870in}}{\pgfqpoint{2.605023in}{1.502870in}}%
\pgfpathcurveto{\pgfqpoint{2.593973in}{1.502870in}}{\pgfqpoint{2.583374in}{1.498480in}}{\pgfqpoint{2.575560in}{1.490666in}}%
\pgfpathcurveto{\pgfqpoint{2.567746in}{1.482852in}}{\pgfqpoint{2.563356in}{1.472253in}}{\pgfqpoint{2.563356in}{1.461203in}}%
\pgfpathcurveto{\pgfqpoint{2.563356in}{1.450153in}}{\pgfqpoint{2.567746in}{1.439554in}}{\pgfqpoint{2.575560in}{1.431740in}}%
\pgfpathcurveto{\pgfqpoint{2.583374in}{1.423927in}}{\pgfqpoint{2.593973in}{1.419537in}}{\pgfqpoint{2.605023in}{1.419537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451183in}{1.374995in}}%
\pgfpathcurveto{\pgfqpoint{2.462233in}{1.374995in}}{\pgfqpoint{2.472832in}{1.379385in}}{\pgfqpoint{2.480645in}{1.387199in}}%
\pgfpathcurveto{\pgfqpoint{2.488459in}{1.395012in}}{\pgfqpoint{2.492849in}{1.405612in}}{\pgfqpoint{2.492849in}{1.416662in}}%
\pgfpathcurveto{\pgfqpoint{2.492849in}{1.427712in}}{\pgfqpoint{2.488459in}{1.438311in}}{\pgfqpoint{2.480645in}{1.446124in}}%
\pgfpathcurveto{\pgfqpoint{2.472832in}{1.453938in}}{\pgfqpoint{2.462233in}{1.458328in}}{\pgfqpoint{2.451183in}{1.458328in}}%
\pgfpathcurveto{\pgfqpoint{2.440133in}{1.458328in}}{\pgfqpoint{2.429533in}{1.453938in}}{\pgfqpoint{2.421720in}{1.446124in}}%
\pgfpathcurveto{\pgfqpoint{2.413906in}{1.438311in}}{\pgfqpoint{2.409516in}{1.427712in}}{\pgfqpoint{2.409516in}{1.416662in}}%
\pgfpathcurveto{\pgfqpoint{2.409516in}{1.405612in}}{\pgfqpoint{2.413906in}{1.395012in}}{\pgfqpoint{2.421720in}{1.387199in}}%
\pgfpathcurveto{\pgfqpoint{2.429533in}{1.379385in}}{\pgfqpoint{2.440133in}{1.374995in}}{\pgfqpoint{2.451183in}{1.374995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295101in}{0.505045in}}%
\pgfpathcurveto{\pgfqpoint{3.306151in}{0.505045in}}{\pgfqpoint{3.316750in}{0.509435in}}{\pgfqpoint{3.324564in}{0.517249in}}%
\pgfpathcurveto{\pgfqpoint{3.332377in}{0.525063in}}{\pgfqpoint{3.336768in}{0.535662in}}{\pgfqpoint{3.336768in}{0.546712in}}%
\pgfpathcurveto{\pgfqpoint{3.336768in}{0.557762in}}{\pgfqpoint{3.332377in}{0.568361in}}{\pgfqpoint{3.324564in}{0.576175in}}%
\pgfpathcurveto{\pgfqpoint{3.316750in}{0.583988in}}{\pgfqpoint{3.306151in}{0.588378in}}{\pgfqpoint{3.295101in}{0.588378in}}%
\pgfpathcurveto{\pgfqpoint{3.284051in}{0.588378in}}{\pgfqpoint{3.273452in}{0.583988in}}{\pgfqpoint{3.265638in}{0.576175in}}%
\pgfpathcurveto{\pgfqpoint{3.257825in}{0.568361in}}{\pgfqpoint{3.253434in}{0.557762in}}{\pgfqpoint{3.253434in}{0.546712in}}%
\pgfpathcurveto{\pgfqpoint{3.253434in}{0.535662in}}{\pgfqpoint{3.257825in}{0.525063in}}{\pgfqpoint{3.265638in}{0.517249in}}%
\pgfpathcurveto{\pgfqpoint{3.273452in}{0.509435in}}{\pgfqpoint{3.284051in}{0.505045in}}{\pgfqpoint{3.295101in}{0.505045in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558367in}{0.635440in}}%
\pgfpathcurveto{\pgfqpoint{3.569417in}{0.635440in}}{\pgfqpoint{3.580016in}{0.639830in}}{\pgfqpoint{3.587829in}{0.647643in}}%
\pgfpathcurveto{\pgfqpoint{3.595643in}{0.655457in}}{\pgfqpoint{3.600033in}{0.666056in}}{\pgfqpoint{3.600033in}{0.677106in}}%
\pgfpathcurveto{\pgfqpoint{3.600033in}{0.688156in}}{\pgfqpoint{3.595643in}{0.698755in}}{\pgfqpoint{3.587829in}{0.706569in}}%
\pgfpathcurveto{\pgfqpoint{3.580016in}{0.714383in}}{\pgfqpoint{3.569417in}{0.718773in}}{\pgfqpoint{3.558367in}{0.718773in}}%
\pgfpathcurveto{\pgfqpoint{3.547317in}{0.718773in}}{\pgfqpoint{3.536718in}{0.714383in}}{\pgfqpoint{3.528904in}{0.706569in}}%
\pgfpathcurveto{\pgfqpoint{3.521090in}{0.698755in}}{\pgfqpoint{3.516700in}{0.688156in}}{\pgfqpoint{3.516700in}{0.677106in}}%
\pgfpathcurveto{\pgfqpoint{3.516700in}{0.666056in}}{\pgfqpoint{3.521090in}{0.655457in}}{\pgfqpoint{3.528904in}{0.647643in}}%
\pgfpathcurveto{\pgfqpoint{3.536718in}{0.639830in}}{\pgfqpoint{3.547317in}{0.635440in}}{\pgfqpoint{3.558367in}{0.635440in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325842in}{1.511781in}}%
\pgfpathcurveto{\pgfqpoint{2.336892in}{1.511781in}}{\pgfqpoint{2.347491in}{1.516171in}}{\pgfqpoint{2.355305in}{1.523985in}}%
\pgfpathcurveto{\pgfqpoint{2.363119in}{1.531798in}}{\pgfqpoint{2.367509in}{1.542397in}}{\pgfqpoint{2.367509in}{1.553447in}}%
\pgfpathcurveto{\pgfqpoint{2.367509in}{1.564498in}}{\pgfqpoint{2.363119in}{1.575097in}}{\pgfqpoint{2.355305in}{1.582910in}}%
\pgfpathcurveto{\pgfqpoint{2.347491in}{1.590724in}}{\pgfqpoint{2.336892in}{1.595114in}}{\pgfqpoint{2.325842in}{1.595114in}}%
\pgfpathcurveto{\pgfqpoint{2.314792in}{1.595114in}}{\pgfqpoint{2.304193in}{1.590724in}}{\pgfqpoint{2.296379in}{1.582910in}}%
\pgfpathcurveto{\pgfqpoint{2.288566in}{1.575097in}}{\pgfqpoint{2.284175in}{1.564498in}}{\pgfqpoint{2.284175in}{1.553447in}}%
\pgfpathcurveto{\pgfqpoint{2.284175in}{1.542397in}}{\pgfqpoint{2.288566in}{1.531798in}}{\pgfqpoint{2.296379in}{1.523985in}}%
\pgfpathcurveto{\pgfqpoint{2.304193in}{1.516171in}}{\pgfqpoint{2.314792in}{1.511781in}}{\pgfqpoint{2.325842in}{1.511781in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555076in}{1.586609in}}%
\pgfpathcurveto{\pgfqpoint{2.566127in}{1.586609in}}{\pgfqpoint{2.576726in}{1.591000in}}{\pgfqpoint{2.584539in}{1.598813in}}%
\pgfpathcurveto{\pgfqpoint{2.592353in}{1.606627in}}{\pgfqpoint{2.596743in}{1.617226in}}{\pgfqpoint{2.596743in}{1.628276in}}%
\pgfpathcurveto{\pgfqpoint{2.596743in}{1.639326in}}{\pgfqpoint{2.592353in}{1.649925in}}{\pgfqpoint{2.584539in}{1.657739in}}%
\pgfpathcurveto{\pgfqpoint{2.576726in}{1.665552in}}{\pgfqpoint{2.566127in}{1.669943in}}{\pgfqpoint{2.555076in}{1.669943in}}%
\pgfpathcurveto{\pgfqpoint{2.544026in}{1.669943in}}{\pgfqpoint{2.533427in}{1.665552in}}{\pgfqpoint{2.525614in}{1.657739in}}%
\pgfpathcurveto{\pgfqpoint{2.517800in}{1.649925in}}{\pgfqpoint{2.513410in}{1.639326in}}{\pgfqpoint{2.513410in}{1.628276in}}%
\pgfpathcurveto{\pgfqpoint{2.513410in}{1.617226in}}{\pgfqpoint{2.517800in}{1.606627in}}{\pgfqpoint{2.525614in}{1.598813in}}%
\pgfpathcurveto{\pgfqpoint{2.533427in}{1.591000in}}{\pgfqpoint{2.544026in}{1.586609in}}{\pgfqpoint{2.555076in}{1.586609in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077978in}{0.725357in}}%
\pgfpathcurveto{\pgfqpoint{3.089028in}{0.725357in}}{\pgfqpoint{3.099627in}{0.729747in}}{\pgfqpoint{3.107441in}{0.737561in}}%
\pgfpathcurveto{\pgfqpoint{3.115254in}{0.745374in}}{\pgfqpoint{3.119645in}{0.755973in}}{\pgfqpoint{3.119645in}{0.767024in}}%
\pgfpathcurveto{\pgfqpoint{3.119645in}{0.778074in}}{\pgfqpoint{3.115254in}{0.788673in}}{\pgfqpoint{3.107441in}{0.796486in}}%
\pgfpathcurveto{\pgfqpoint{3.099627in}{0.804300in}}{\pgfqpoint{3.089028in}{0.808690in}}{\pgfqpoint{3.077978in}{0.808690in}}%
\pgfpathcurveto{\pgfqpoint{3.066928in}{0.808690in}}{\pgfqpoint{3.056329in}{0.804300in}}{\pgfqpoint{3.048515in}{0.796486in}}%
\pgfpathcurveto{\pgfqpoint{3.040702in}{0.788673in}}{\pgfqpoint{3.036311in}{0.778074in}}{\pgfqpoint{3.036311in}{0.767024in}}%
\pgfpathcurveto{\pgfqpoint{3.036311in}{0.755973in}}{\pgfqpoint{3.040702in}{0.745374in}}{\pgfqpoint{3.048515in}{0.737561in}}%
\pgfpathcurveto{\pgfqpoint{3.056329in}{0.729747in}}{\pgfqpoint{3.066928in}{0.725357in}}{\pgfqpoint{3.077978in}{0.725357in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534696in}{0.696383in}}%
\pgfpathcurveto{\pgfqpoint{3.545746in}{0.696383in}}{\pgfqpoint{3.556345in}{0.700773in}}{\pgfqpoint{3.564159in}{0.708587in}}%
\pgfpathcurveto{\pgfqpoint{3.571972in}{0.716400in}}{\pgfqpoint{3.576363in}{0.726999in}}{\pgfqpoint{3.576363in}{0.738050in}}%
\pgfpathcurveto{\pgfqpoint{3.576363in}{0.749100in}}{\pgfqpoint{3.571972in}{0.759699in}}{\pgfqpoint{3.564159in}{0.767512in}}%
\pgfpathcurveto{\pgfqpoint{3.556345in}{0.775326in}}{\pgfqpoint{3.545746in}{0.779716in}}{\pgfqpoint{3.534696in}{0.779716in}}%
\pgfpathcurveto{\pgfqpoint{3.523646in}{0.779716in}}{\pgfqpoint{3.513047in}{0.775326in}}{\pgfqpoint{3.505233in}{0.767512in}}%
\pgfpathcurveto{\pgfqpoint{3.497420in}{0.759699in}}{\pgfqpoint{3.493029in}{0.749100in}}{\pgfqpoint{3.493029in}{0.738050in}}%
\pgfpathcurveto{\pgfqpoint{3.493029in}{0.726999in}}{\pgfqpoint{3.497420in}{0.716400in}}{\pgfqpoint{3.505233in}{0.708587in}}%
\pgfpathcurveto{\pgfqpoint{3.513047in}{0.700773in}}{\pgfqpoint{3.523646in}{0.696383in}}{\pgfqpoint{3.534696in}{0.696383in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066491in}{0.870407in}}%
\pgfpathcurveto{\pgfqpoint{3.077541in}{0.870407in}}{\pgfqpoint{3.088140in}{0.874797in}}{\pgfqpoint{3.095953in}{0.882610in}}%
\pgfpathcurveto{\pgfqpoint{3.103767in}{0.890424in}}{\pgfqpoint{3.108157in}{0.901023in}}{\pgfqpoint{3.108157in}{0.912073in}}%
\pgfpathcurveto{\pgfqpoint{3.108157in}{0.923123in}}{\pgfqpoint{3.103767in}{0.933722in}}{\pgfqpoint{3.095953in}{0.941536in}}%
\pgfpathcurveto{\pgfqpoint{3.088140in}{0.949350in}}{\pgfqpoint{3.077541in}{0.953740in}}{\pgfqpoint{3.066491in}{0.953740in}}%
\pgfpathcurveto{\pgfqpoint{3.055441in}{0.953740in}}{\pgfqpoint{3.044842in}{0.949350in}}{\pgfqpoint{3.037028in}{0.941536in}}%
\pgfpathcurveto{\pgfqpoint{3.029214in}{0.933722in}}{\pgfqpoint{3.024824in}{0.923123in}}{\pgfqpoint{3.024824in}{0.912073in}}%
\pgfpathcurveto{\pgfqpoint{3.024824in}{0.901023in}}{\pgfqpoint{3.029214in}{0.890424in}}{\pgfqpoint{3.037028in}{0.882610in}}%
\pgfpathcurveto{\pgfqpoint{3.044842in}{0.874797in}}{\pgfqpoint{3.055441in}{0.870407in}}{\pgfqpoint{3.066491in}{0.870407in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552610in}{0.880387in}}%
\pgfpathcurveto{\pgfqpoint{3.563660in}{0.880387in}}{\pgfqpoint{3.574259in}{0.884777in}}{\pgfqpoint{3.582073in}{0.892591in}}%
\pgfpathcurveto{\pgfqpoint{3.589886in}{0.900404in}}{\pgfqpoint{3.594276in}{0.911003in}}{\pgfqpoint{3.594276in}{0.922054in}}%
\pgfpathcurveto{\pgfqpoint{3.594276in}{0.933104in}}{\pgfqpoint{3.589886in}{0.943703in}}{\pgfqpoint{3.582073in}{0.951516in}}%
\pgfpathcurveto{\pgfqpoint{3.574259in}{0.959330in}}{\pgfqpoint{3.563660in}{0.963720in}}{\pgfqpoint{3.552610in}{0.963720in}}%
\pgfpathcurveto{\pgfqpoint{3.541560in}{0.963720in}}{\pgfqpoint{3.530961in}{0.959330in}}{\pgfqpoint{3.523147in}{0.951516in}}%
\pgfpathcurveto{\pgfqpoint{3.515333in}{0.943703in}}{\pgfqpoint{3.510943in}{0.933104in}}{\pgfqpoint{3.510943in}{0.922054in}}%
\pgfpathcurveto{\pgfqpoint{3.510943in}{0.911003in}}{\pgfqpoint{3.515333in}{0.900404in}}{\pgfqpoint{3.523147in}{0.892591in}}%
\pgfpathcurveto{\pgfqpoint{3.530961in}{0.884777in}}{\pgfqpoint{3.541560in}{0.880387in}}{\pgfqpoint{3.552610in}{0.880387in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372748in}{0.420483in}}%
\pgfpathcurveto{\pgfqpoint{3.383798in}{0.420483in}}{\pgfqpoint{3.394397in}{0.424873in}}{\pgfqpoint{3.402211in}{0.432686in}}%
\pgfpathcurveto{\pgfqpoint{3.410025in}{0.440500in}}{\pgfqpoint{3.414415in}{0.451099in}}{\pgfqpoint{3.414415in}{0.462149in}}%
\pgfpathcurveto{\pgfqpoint{3.414415in}{0.473199in}}{\pgfqpoint{3.410025in}{0.483798in}}{\pgfqpoint{3.402211in}{0.491612in}}%
\pgfpathcurveto{\pgfqpoint{3.394397in}{0.499426in}}{\pgfqpoint{3.383798in}{0.503816in}}{\pgfqpoint{3.372748in}{0.503816in}}%
\pgfpathcurveto{\pgfqpoint{3.361698in}{0.503816in}}{\pgfqpoint{3.351099in}{0.499426in}}{\pgfqpoint{3.343285in}{0.491612in}}%
\pgfpathcurveto{\pgfqpoint{3.335472in}{0.483798in}}{\pgfqpoint{3.331081in}{0.473199in}}{\pgfqpoint{3.331081in}{0.462149in}}%
\pgfpathcurveto{\pgfqpoint{3.331081in}{0.451099in}}{\pgfqpoint{3.335472in}{0.440500in}}{\pgfqpoint{3.343285in}{0.432686in}}%
\pgfpathcurveto{\pgfqpoint{3.351099in}{0.424873in}}{\pgfqpoint{3.361698in}{0.420483in}}{\pgfqpoint{3.372748in}{0.420483in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099148in}{0.707391in}}%
\pgfpathcurveto{\pgfqpoint{3.110198in}{0.707391in}}{\pgfqpoint{3.120797in}{0.711781in}}{\pgfqpoint{3.128610in}{0.719595in}}%
\pgfpathcurveto{\pgfqpoint{3.136424in}{0.727409in}}{\pgfqpoint{3.140814in}{0.738008in}}{\pgfqpoint{3.140814in}{0.749058in}}%
\pgfpathcurveto{\pgfqpoint{3.140814in}{0.760108in}}{\pgfqpoint{3.136424in}{0.770707in}}{\pgfqpoint{3.128610in}{0.778521in}}%
\pgfpathcurveto{\pgfqpoint{3.120797in}{0.786334in}}{\pgfqpoint{3.110198in}{0.790725in}}{\pgfqpoint{3.099148in}{0.790725in}}%
\pgfpathcurveto{\pgfqpoint{3.088097in}{0.790725in}}{\pgfqpoint{3.077498in}{0.786334in}}{\pgfqpoint{3.069685in}{0.778521in}}%
\pgfpathcurveto{\pgfqpoint{3.061871in}{0.770707in}}{\pgfqpoint{3.057481in}{0.760108in}}{\pgfqpoint{3.057481in}{0.749058in}}%
\pgfpathcurveto{\pgfqpoint{3.057481in}{0.738008in}}{\pgfqpoint{3.061871in}{0.727409in}}{\pgfqpoint{3.069685in}{0.719595in}}%
\pgfpathcurveto{\pgfqpoint{3.077498in}{0.711781in}}{\pgfqpoint{3.088097in}{0.707391in}}{\pgfqpoint{3.099148in}{0.707391in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046792in}{0.928279in}}%
\pgfpathcurveto{\pgfqpoint{3.057842in}{0.928279in}}{\pgfqpoint{3.068441in}{0.932670in}}{\pgfqpoint{3.076255in}{0.940483in}}%
\pgfpathcurveto{\pgfqpoint{3.084068in}{0.948297in}}{\pgfqpoint{3.088459in}{0.958896in}}{\pgfqpoint{3.088459in}{0.969946in}}%
\pgfpathcurveto{\pgfqpoint{3.088459in}{0.980996in}}{\pgfqpoint{3.084068in}{0.991595in}}{\pgfqpoint{3.076255in}{0.999409in}}%
\pgfpathcurveto{\pgfqpoint{3.068441in}{1.007223in}}{\pgfqpoint{3.057842in}{1.011613in}}{\pgfqpoint{3.046792in}{1.011613in}}%
\pgfpathcurveto{\pgfqpoint{3.035742in}{1.011613in}}{\pgfqpoint{3.025143in}{1.007223in}}{\pgfqpoint{3.017329in}{0.999409in}}%
\pgfpathcurveto{\pgfqpoint{3.009516in}{0.991595in}}{\pgfqpoint{3.005125in}{0.980996in}}{\pgfqpoint{3.005125in}{0.969946in}}%
\pgfpathcurveto{\pgfqpoint{3.005125in}{0.958896in}}{\pgfqpoint{3.009516in}{0.948297in}}{\pgfqpoint{3.017329in}{0.940483in}}%
\pgfpathcurveto{\pgfqpoint{3.025143in}{0.932670in}}{\pgfqpoint{3.035742in}{0.928279in}}{\pgfqpoint{3.046792in}{0.928279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965840in}{0.783842in}}%
\pgfpathcurveto{\pgfqpoint{2.976890in}{0.783842in}}{\pgfqpoint{2.987489in}{0.788232in}}{\pgfqpoint{2.995302in}{0.796046in}}%
\pgfpathcurveto{\pgfqpoint{3.003116in}{0.803859in}}{\pgfqpoint{3.007506in}{0.814458in}}{\pgfqpoint{3.007506in}{0.825508in}}%
\pgfpathcurveto{\pgfqpoint{3.007506in}{0.836558in}}{\pgfqpoint{3.003116in}{0.847157in}}{\pgfqpoint{2.995302in}{0.854971in}}%
\pgfpathcurveto{\pgfqpoint{2.987489in}{0.862785in}}{\pgfqpoint{2.976890in}{0.867175in}}{\pgfqpoint{2.965840in}{0.867175in}}%
\pgfpathcurveto{\pgfqpoint{2.954789in}{0.867175in}}{\pgfqpoint{2.944190in}{0.862785in}}{\pgfqpoint{2.936377in}{0.854971in}}%
\pgfpathcurveto{\pgfqpoint{2.928563in}{0.847157in}}{\pgfqpoint{2.924173in}{0.836558in}}{\pgfqpoint{2.924173in}{0.825508in}}%
\pgfpathcurveto{\pgfqpoint{2.924173in}{0.814458in}}{\pgfqpoint{2.928563in}{0.803859in}}{\pgfqpoint{2.936377in}{0.796046in}}%
\pgfpathcurveto{\pgfqpoint{2.944190in}{0.788232in}}{\pgfqpoint{2.954789in}{0.783842in}}{\pgfqpoint{2.965840in}{0.783842in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563280in}{0.772707in}}%
\pgfpathcurveto{\pgfqpoint{3.574330in}{0.772707in}}{\pgfqpoint{3.584929in}{0.777097in}}{\pgfqpoint{3.592742in}{0.784911in}}%
\pgfpathcurveto{\pgfqpoint{3.600556in}{0.792725in}}{\pgfqpoint{3.604946in}{0.803324in}}{\pgfqpoint{3.604946in}{0.814374in}}%
\pgfpathcurveto{\pgfqpoint{3.604946in}{0.825424in}}{\pgfqpoint{3.600556in}{0.836023in}}{\pgfqpoint{3.592742in}{0.843836in}}%
\pgfpathcurveto{\pgfqpoint{3.584929in}{0.851650in}}{\pgfqpoint{3.574330in}{0.856040in}}{\pgfqpoint{3.563280in}{0.856040in}}%
\pgfpathcurveto{\pgfqpoint{3.552230in}{0.856040in}}{\pgfqpoint{3.541631in}{0.851650in}}{\pgfqpoint{3.533817in}{0.843836in}}%
\pgfpathcurveto{\pgfqpoint{3.526003in}{0.836023in}}{\pgfqpoint{3.521613in}{0.825424in}}{\pgfqpoint{3.521613in}{0.814374in}}%
\pgfpathcurveto{\pgfqpoint{3.521613in}{0.803324in}}{\pgfqpoint{3.526003in}{0.792725in}}{\pgfqpoint{3.533817in}{0.784911in}}%
\pgfpathcurveto{\pgfqpoint{3.541631in}{0.777097in}}{\pgfqpoint{3.552230in}{0.772707in}}{\pgfqpoint{3.563280in}{0.772707in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323943in}{0.624218in}}%
\pgfpathcurveto{\pgfqpoint{3.334993in}{0.624218in}}{\pgfqpoint{3.345592in}{0.628609in}}{\pgfqpoint{3.353406in}{0.636422in}}%
\pgfpathcurveto{\pgfqpoint{3.361219in}{0.644236in}}{\pgfqpoint{3.365609in}{0.654835in}}{\pgfqpoint{3.365609in}{0.665885in}}%
\pgfpathcurveto{\pgfqpoint{3.365609in}{0.676935in}}{\pgfqpoint{3.361219in}{0.687534in}}{\pgfqpoint{3.353406in}{0.695348in}}%
\pgfpathcurveto{\pgfqpoint{3.345592in}{0.703161in}}{\pgfqpoint{3.334993in}{0.707552in}}{\pgfqpoint{3.323943in}{0.707552in}}%
\pgfpathcurveto{\pgfqpoint{3.312893in}{0.707552in}}{\pgfqpoint{3.302294in}{0.703161in}}{\pgfqpoint{3.294480in}{0.695348in}}%
\pgfpathcurveto{\pgfqpoint{3.286666in}{0.687534in}}{\pgfqpoint{3.282276in}{0.676935in}}{\pgfqpoint{3.282276in}{0.665885in}}%
\pgfpathcurveto{\pgfqpoint{3.282276in}{0.654835in}}{\pgfqpoint{3.286666in}{0.644236in}}{\pgfqpoint{3.294480in}{0.636422in}}%
\pgfpathcurveto{\pgfqpoint{3.302294in}{0.628609in}}{\pgfqpoint{3.312893in}{0.624218in}}{\pgfqpoint{3.323943in}{0.624218in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946558in}{0.830055in}}%
\pgfpathcurveto{\pgfqpoint{2.957608in}{0.830055in}}{\pgfqpoint{2.968207in}{0.834446in}}{\pgfqpoint{2.976021in}{0.842259in}}%
\pgfpathcurveto{\pgfqpoint{2.983834in}{0.850073in}}{\pgfqpoint{2.988224in}{0.860672in}}{\pgfqpoint{2.988224in}{0.871722in}}%
\pgfpathcurveto{\pgfqpoint{2.988224in}{0.882772in}}{\pgfqpoint{2.983834in}{0.893371in}}{\pgfqpoint{2.976021in}{0.901185in}}%
\pgfpathcurveto{\pgfqpoint{2.968207in}{0.908998in}}{\pgfqpoint{2.957608in}{0.913389in}}{\pgfqpoint{2.946558in}{0.913389in}}%
\pgfpathcurveto{\pgfqpoint{2.935508in}{0.913389in}}{\pgfqpoint{2.924909in}{0.908998in}}{\pgfqpoint{2.917095in}{0.901185in}}%
\pgfpathcurveto{\pgfqpoint{2.909281in}{0.893371in}}{\pgfqpoint{2.904891in}{0.882772in}}{\pgfqpoint{2.904891in}{0.871722in}}%
\pgfpathcurveto{\pgfqpoint{2.904891in}{0.860672in}}{\pgfqpoint{2.909281in}{0.850073in}}{\pgfqpoint{2.917095in}{0.842259in}}%
\pgfpathcurveto{\pgfqpoint{2.924909in}{0.834446in}}{\pgfqpoint{2.935508in}{0.830055in}}{\pgfqpoint{2.946558in}{0.830055in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627224in}{1.464993in}}%
\pgfpathcurveto{\pgfqpoint{2.638274in}{1.464993in}}{\pgfqpoint{2.648873in}{1.469384in}}{\pgfqpoint{2.656687in}{1.477197in}}%
\pgfpathcurveto{\pgfqpoint{2.664500in}{1.485011in}}{\pgfqpoint{2.668891in}{1.495610in}}{\pgfqpoint{2.668891in}{1.506660in}}%
\pgfpathcurveto{\pgfqpoint{2.668891in}{1.517710in}}{\pgfqpoint{2.664500in}{1.528309in}}{\pgfqpoint{2.656687in}{1.536123in}}%
\pgfpathcurveto{\pgfqpoint{2.648873in}{1.543936in}}{\pgfqpoint{2.638274in}{1.548327in}}{\pgfqpoint{2.627224in}{1.548327in}}%
\pgfpathcurveto{\pgfqpoint{2.616174in}{1.548327in}}{\pgfqpoint{2.605575in}{1.543936in}}{\pgfqpoint{2.597761in}{1.536123in}}%
\pgfpathcurveto{\pgfqpoint{2.589948in}{1.528309in}}{\pgfqpoint{2.585557in}{1.517710in}}{\pgfqpoint{2.585557in}{1.506660in}}%
\pgfpathcurveto{\pgfqpoint{2.585557in}{1.495610in}}{\pgfqpoint{2.589948in}{1.485011in}}{\pgfqpoint{2.597761in}{1.477197in}}%
\pgfpathcurveto{\pgfqpoint{2.605575in}{1.469384in}}{\pgfqpoint{2.616174in}{1.464993in}}{\pgfqpoint{2.627224in}{1.464993in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678637in}{0.393191in}}%
\pgfpathcurveto{\pgfqpoint{3.689687in}{0.393191in}}{\pgfqpoint{3.700286in}{0.397582in}}{\pgfqpoint{3.708099in}{0.405395in}}%
\pgfpathcurveto{\pgfqpoint{3.715913in}{0.413209in}}{\pgfqpoint{3.720303in}{0.423808in}}{\pgfqpoint{3.720303in}{0.434858in}}%
\pgfpathcurveto{\pgfqpoint{3.720303in}{0.445908in}}{\pgfqpoint{3.715913in}{0.456507in}}{\pgfqpoint{3.708099in}{0.464321in}}%
\pgfpathcurveto{\pgfqpoint{3.700286in}{0.472134in}}{\pgfqpoint{3.689687in}{0.476525in}}{\pgfqpoint{3.678637in}{0.476525in}}%
\pgfpathcurveto{\pgfqpoint{3.667586in}{0.476525in}}{\pgfqpoint{3.656987in}{0.472134in}}{\pgfqpoint{3.649174in}{0.464321in}}%
\pgfpathcurveto{\pgfqpoint{3.641360in}{0.456507in}}{\pgfqpoint{3.636970in}{0.445908in}}{\pgfqpoint{3.636970in}{0.434858in}}%
\pgfpathcurveto{\pgfqpoint{3.636970in}{0.423808in}}{\pgfqpoint{3.641360in}{0.413209in}}{\pgfqpoint{3.649174in}{0.405395in}}%
\pgfpathcurveto{\pgfqpoint{3.656987in}{0.397582in}}{\pgfqpoint{3.667586in}{0.393191in}}{\pgfqpoint{3.678637in}{0.393191in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264936in}{0.822273in}}%
\pgfpathcurveto{\pgfqpoint{3.275986in}{0.822273in}}{\pgfqpoint{3.286585in}{0.826663in}}{\pgfqpoint{3.294398in}{0.834477in}}%
\pgfpathcurveto{\pgfqpoint{3.302212in}{0.842291in}}{\pgfqpoint{3.306602in}{0.852890in}}{\pgfqpoint{3.306602in}{0.863940in}}%
\pgfpathcurveto{\pgfqpoint{3.306602in}{0.874990in}}{\pgfqpoint{3.302212in}{0.885589in}}{\pgfqpoint{3.294398in}{0.893403in}}%
\pgfpathcurveto{\pgfqpoint{3.286585in}{0.901216in}}{\pgfqpoint{3.275986in}{0.905606in}}{\pgfqpoint{3.264936in}{0.905606in}}%
\pgfpathcurveto{\pgfqpoint{3.253885in}{0.905606in}}{\pgfqpoint{3.243286in}{0.901216in}}{\pgfqpoint{3.235473in}{0.893403in}}%
\pgfpathcurveto{\pgfqpoint{3.227659in}{0.885589in}}{\pgfqpoint{3.223269in}{0.874990in}}{\pgfqpoint{3.223269in}{0.863940in}}%
\pgfpathcurveto{\pgfqpoint{3.223269in}{0.852890in}}{\pgfqpoint{3.227659in}{0.842291in}}{\pgfqpoint{3.235473in}{0.834477in}}%
\pgfpathcurveto{\pgfqpoint{3.243286in}{0.826663in}}{\pgfqpoint{3.253885in}{0.822273in}}{\pgfqpoint{3.264936in}{0.822273in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100208in}{1.126788in}}%
\pgfpathcurveto{\pgfqpoint{3.111259in}{1.126788in}}{\pgfqpoint{3.121858in}{1.131178in}}{\pgfqpoint{3.129671in}{1.138992in}}%
\pgfpathcurveto{\pgfqpoint{3.137485in}{1.146806in}}{\pgfqpoint{3.141875in}{1.157405in}}{\pgfqpoint{3.141875in}{1.168455in}}%
\pgfpathcurveto{\pgfqpoint{3.141875in}{1.179505in}}{\pgfqpoint{3.137485in}{1.190104in}}{\pgfqpoint{3.129671in}{1.197918in}}%
\pgfpathcurveto{\pgfqpoint{3.121858in}{1.205731in}}{\pgfqpoint{3.111259in}{1.210122in}}{\pgfqpoint{3.100208in}{1.210122in}}%
\pgfpathcurveto{\pgfqpoint{3.089158in}{1.210122in}}{\pgfqpoint{3.078559in}{1.205731in}}{\pgfqpoint{3.070746in}{1.197918in}}%
\pgfpathcurveto{\pgfqpoint{3.062932in}{1.190104in}}{\pgfqpoint{3.058542in}{1.179505in}}{\pgfqpoint{3.058542in}{1.168455in}}%
\pgfpathcurveto{\pgfqpoint{3.058542in}{1.157405in}}{\pgfqpoint{3.062932in}{1.146806in}}{\pgfqpoint{3.070746in}{1.138992in}}%
\pgfpathcurveto{\pgfqpoint{3.078559in}{1.131178in}}{\pgfqpoint{3.089158in}{1.126788in}}{\pgfqpoint{3.100208in}{1.126788in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393763in}{1.389319in}}%
\pgfpathcurveto{\pgfqpoint{2.404814in}{1.389319in}}{\pgfqpoint{2.415413in}{1.393709in}}{\pgfqpoint{2.423226in}{1.401523in}}%
\pgfpathcurveto{\pgfqpoint{2.431040in}{1.409337in}}{\pgfqpoint{2.435430in}{1.419936in}}{\pgfqpoint{2.435430in}{1.430986in}}%
\pgfpathcurveto{\pgfqpoint{2.435430in}{1.442036in}}{\pgfqpoint{2.431040in}{1.452635in}}{\pgfqpoint{2.423226in}{1.460449in}}%
\pgfpathcurveto{\pgfqpoint{2.415413in}{1.468262in}}{\pgfqpoint{2.404814in}{1.472652in}}{\pgfqpoint{2.393763in}{1.472652in}}%
\pgfpathcurveto{\pgfqpoint{2.382713in}{1.472652in}}{\pgfqpoint{2.372114in}{1.468262in}}{\pgfqpoint{2.364301in}{1.460449in}}%
\pgfpathcurveto{\pgfqpoint{2.356487in}{1.452635in}}{\pgfqpoint{2.352097in}{1.442036in}}{\pgfqpoint{2.352097in}{1.430986in}}%
\pgfpathcurveto{\pgfqpoint{2.352097in}{1.419936in}}{\pgfqpoint{2.356487in}{1.409337in}}{\pgfqpoint{2.364301in}{1.401523in}}%
\pgfpathcurveto{\pgfqpoint{2.372114in}{1.393709in}}{\pgfqpoint{2.382713in}{1.389319in}}{\pgfqpoint{2.393763in}{1.389319in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806697in}{0.805637in}}%
\pgfpathcurveto{\pgfqpoint{2.817747in}{0.805637in}}{\pgfqpoint{2.828346in}{0.810027in}}{\pgfqpoint{2.836159in}{0.817840in}}%
\pgfpathcurveto{\pgfqpoint{2.843973in}{0.825654in}}{\pgfqpoint{2.848363in}{0.836253in}}{\pgfqpoint{2.848363in}{0.847303in}}%
\pgfpathcurveto{\pgfqpoint{2.848363in}{0.858353in}}{\pgfqpoint{2.843973in}{0.868952in}}{\pgfqpoint{2.836159in}{0.876766in}}%
\pgfpathcurveto{\pgfqpoint{2.828346in}{0.884580in}}{\pgfqpoint{2.817747in}{0.888970in}}{\pgfqpoint{2.806697in}{0.888970in}}%
\pgfpathcurveto{\pgfqpoint{2.795646in}{0.888970in}}{\pgfqpoint{2.785047in}{0.884580in}}{\pgfqpoint{2.777234in}{0.876766in}}%
\pgfpathcurveto{\pgfqpoint{2.769420in}{0.868952in}}{\pgfqpoint{2.765030in}{0.858353in}}{\pgfqpoint{2.765030in}{0.847303in}}%
\pgfpathcurveto{\pgfqpoint{2.765030in}{0.836253in}}{\pgfqpoint{2.769420in}{0.825654in}}{\pgfqpoint{2.777234in}{0.817840in}}%
\pgfpathcurveto{\pgfqpoint{2.785047in}{0.810027in}}{\pgfqpoint{2.795646in}{0.805637in}}{\pgfqpoint{2.806697in}{0.805637in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645598in}{1.505387in}}%
\pgfpathcurveto{\pgfqpoint{2.656648in}{1.505387in}}{\pgfqpoint{2.667247in}{1.509777in}}{\pgfqpoint{2.675060in}{1.517591in}}%
\pgfpathcurveto{\pgfqpoint{2.682874in}{1.525405in}}{\pgfqpoint{2.687264in}{1.536004in}}{\pgfqpoint{2.687264in}{1.547054in}}%
\pgfpathcurveto{\pgfqpoint{2.687264in}{1.558104in}}{\pgfqpoint{2.682874in}{1.568703in}}{\pgfqpoint{2.675060in}{1.576517in}}%
\pgfpathcurveto{\pgfqpoint{2.667247in}{1.584330in}}{\pgfqpoint{2.656648in}{1.588721in}}{\pgfqpoint{2.645598in}{1.588721in}}%
\pgfpathcurveto{\pgfqpoint{2.634547in}{1.588721in}}{\pgfqpoint{2.623948in}{1.584330in}}{\pgfqpoint{2.616135in}{1.576517in}}%
\pgfpathcurveto{\pgfqpoint{2.608321in}{1.568703in}}{\pgfqpoint{2.603931in}{1.558104in}}{\pgfqpoint{2.603931in}{1.547054in}}%
\pgfpathcurveto{\pgfqpoint{2.603931in}{1.536004in}}{\pgfqpoint{2.608321in}{1.525405in}}{\pgfqpoint{2.616135in}{1.517591in}}%
\pgfpathcurveto{\pgfqpoint{2.623948in}{1.509777in}}{\pgfqpoint{2.634547in}{1.505387in}}{\pgfqpoint{2.645598in}{1.505387in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475356in}{1.004124in}}%
\pgfpathcurveto{\pgfqpoint{3.486406in}{1.004124in}}{\pgfqpoint{3.497005in}{1.008514in}}{\pgfqpoint{3.504818in}{1.016328in}}%
\pgfpathcurveto{\pgfqpoint{3.512632in}{1.024142in}}{\pgfqpoint{3.517022in}{1.034741in}}{\pgfqpoint{3.517022in}{1.045791in}}%
\pgfpathcurveto{\pgfqpoint{3.517022in}{1.056841in}}{\pgfqpoint{3.512632in}{1.067440in}}{\pgfqpoint{3.504818in}{1.075254in}}%
\pgfpathcurveto{\pgfqpoint{3.497005in}{1.083067in}}{\pgfqpoint{3.486406in}{1.087458in}}{\pgfqpoint{3.475356in}{1.087458in}}%
\pgfpathcurveto{\pgfqpoint{3.464305in}{1.087458in}}{\pgfqpoint{3.453706in}{1.083067in}}{\pgfqpoint{3.445893in}{1.075254in}}%
\pgfpathcurveto{\pgfqpoint{3.438079in}{1.067440in}}{\pgfqpoint{3.433689in}{1.056841in}}{\pgfqpoint{3.433689in}{1.045791in}}%
\pgfpathcurveto{\pgfqpoint{3.433689in}{1.034741in}}{\pgfqpoint{3.438079in}{1.024142in}}{\pgfqpoint{3.445893in}{1.016328in}}%
\pgfpathcurveto{\pgfqpoint{3.453706in}{1.008514in}}{\pgfqpoint{3.464305in}{1.004124in}}{\pgfqpoint{3.475356in}{1.004124in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248091in}{1.528447in}}%
\pgfpathcurveto{\pgfqpoint{2.259141in}{1.528447in}}{\pgfqpoint{2.269740in}{1.532837in}}{\pgfqpoint{2.277553in}{1.540651in}}%
\pgfpathcurveto{\pgfqpoint{2.285367in}{1.548464in}}{\pgfqpoint{2.289757in}{1.559063in}}{\pgfqpoint{2.289757in}{1.570114in}}%
\pgfpathcurveto{\pgfqpoint{2.289757in}{1.581164in}}{\pgfqpoint{2.285367in}{1.591763in}}{\pgfqpoint{2.277553in}{1.599576in}}%
\pgfpathcurveto{\pgfqpoint{2.269740in}{1.607390in}}{\pgfqpoint{2.259141in}{1.611780in}}{\pgfqpoint{2.248091in}{1.611780in}}%
\pgfpathcurveto{\pgfqpoint{2.237040in}{1.611780in}}{\pgfqpoint{2.226441in}{1.607390in}}{\pgfqpoint{2.218628in}{1.599576in}}%
\pgfpathcurveto{\pgfqpoint{2.210814in}{1.591763in}}{\pgfqpoint{2.206424in}{1.581164in}}{\pgfqpoint{2.206424in}{1.570114in}}%
\pgfpathcurveto{\pgfqpoint{2.206424in}{1.559063in}}{\pgfqpoint{2.210814in}{1.548464in}}{\pgfqpoint{2.218628in}{1.540651in}}%
\pgfpathcurveto{\pgfqpoint{2.226441in}{1.532837in}}{\pgfqpoint{2.237040in}{1.528447in}}{\pgfqpoint{2.248091in}{1.528447in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902922in}{0.865925in}}%
\pgfpathcurveto{\pgfqpoint{2.913972in}{0.865925in}}{\pgfqpoint{2.924571in}{0.870315in}}{\pgfqpoint{2.932385in}{0.878129in}}%
\pgfpathcurveto{\pgfqpoint{2.940198in}{0.885942in}}{\pgfqpoint{2.944589in}{0.896541in}}{\pgfqpoint{2.944589in}{0.907591in}}%
\pgfpathcurveto{\pgfqpoint{2.944589in}{0.918642in}}{\pgfqpoint{2.940198in}{0.929241in}}{\pgfqpoint{2.932385in}{0.937054in}}%
\pgfpathcurveto{\pgfqpoint{2.924571in}{0.944868in}}{\pgfqpoint{2.913972in}{0.949258in}}{\pgfqpoint{2.902922in}{0.949258in}}%
\pgfpathcurveto{\pgfqpoint{2.891872in}{0.949258in}}{\pgfqpoint{2.881273in}{0.944868in}}{\pgfqpoint{2.873459in}{0.937054in}}%
\pgfpathcurveto{\pgfqpoint{2.865646in}{0.929241in}}{\pgfqpoint{2.861255in}{0.918642in}}{\pgfqpoint{2.861255in}{0.907591in}}%
\pgfpathcurveto{\pgfqpoint{2.861255in}{0.896541in}}{\pgfqpoint{2.865646in}{0.885942in}}{\pgfqpoint{2.873459in}{0.878129in}}%
\pgfpathcurveto{\pgfqpoint{2.881273in}{0.870315in}}{\pgfqpoint{2.891872in}{0.865925in}}{\pgfqpoint{2.902922in}{0.865925in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576766in}{1.397548in}}%
\pgfpathcurveto{\pgfqpoint{2.587816in}{1.397548in}}{\pgfqpoint{2.598415in}{1.401938in}}{\pgfqpoint{2.606229in}{1.409752in}}%
\pgfpathcurveto{\pgfqpoint{2.614042in}{1.417565in}}{\pgfqpoint{2.618433in}{1.428164in}}{\pgfqpoint{2.618433in}{1.439214in}}%
\pgfpathcurveto{\pgfqpoint{2.618433in}{1.450265in}}{\pgfqpoint{2.614042in}{1.460864in}}{\pgfqpoint{2.606229in}{1.468677in}}%
\pgfpathcurveto{\pgfqpoint{2.598415in}{1.476491in}}{\pgfqpoint{2.587816in}{1.480881in}}{\pgfqpoint{2.576766in}{1.480881in}}%
\pgfpathcurveto{\pgfqpoint{2.565716in}{1.480881in}}{\pgfqpoint{2.555117in}{1.476491in}}{\pgfqpoint{2.547303in}{1.468677in}}%
\pgfpathcurveto{\pgfqpoint{2.539490in}{1.460864in}}{\pgfqpoint{2.535099in}{1.450265in}}{\pgfqpoint{2.535099in}{1.439214in}}%
\pgfpathcurveto{\pgfqpoint{2.535099in}{1.428164in}}{\pgfqpoint{2.539490in}{1.417565in}}{\pgfqpoint{2.547303in}{1.409752in}}%
\pgfpathcurveto{\pgfqpoint{2.555117in}{1.401938in}}{\pgfqpoint{2.565716in}{1.397548in}}{\pgfqpoint{2.576766in}{1.397548in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432047in}{1.439890in}}%
\pgfpathcurveto{\pgfqpoint{2.443097in}{1.439890in}}{\pgfqpoint{2.453696in}{1.444280in}}{\pgfqpoint{2.461510in}{1.452094in}}%
\pgfpathcurveto{\pgfqpoint{2.469323in}{1.459907in}}{\pgfqpoint{2.473714in}{1.470507in}}{\pgfqpoint{2.473714in}{1.481557in}}%
\pgfpathcurveto{\pgfqpoint{2.473714in}{1.492607in}}{\pgfqpoint{2.469323in}{1.503206in}}{\pgfqpoint{2.461510in}{1.511019in}}%
\pgfpathcurveto{\pgfqpoint{2.453696in}{1.518833in}}{\pgfqpoint{2.443097in}{1.523223in}}{\pgfqpoint{2.432047in}{1.523223in}}%
\pgfpathcurveto{\pgfqpoint{2.420997in}{1.523223in}}{\pgfqpoint{2.410398in}{1.518833in}}{\pgfqpoint{2.402584in}{1.511019in}}%
\pgfpathcurveto{\pgfqpoint{2.394771in}{1.503206in}}{\pgfqpoint{2.390380in}{1.492607in}}{\pgfqpoint{2.390380in}{1.481557in}}%
\pgfpathcurveto{\pgfqpoint{2.390380in}{1.470507in}}{\pgfqpoint{2.394771in}{1.459907in}}{\pgfqpoint{2.402584in}{1.452094in}}%
\pgfpathcurveto{\pgfqpoint{2.410398in}{1.444280in}}{\pgfqpoint{2.420997in}{1.439890in}}{\pgfqpoint{2.432047in}{1.439890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241887in}{0.495578in}}%
\pgfpathcurveto{\pgfqpoint{3.252938in}{0.495578in}}{\pgfqpoint{3.263537in}{0.499969in}}{\pgfqpoint{3.271350in}{0.507782in}}%
\pgfpathcurveto{\pgfqpoint{3.279164in}{0.515596in}}{\pgfqpoint{3.283554in}{0.526195in}}{\pgfqpoint{3.283554in}{0.537245in}}%
\pgfpathcurveto{\pgfqpoint{3.283554in}{0.548295in}}{\pgfqpoint{3.279164in}{0.558894in}}{\pgfqpoint{3.271350in}{0.566708in}}%
\pgfpathcurveto{\pgfqpoint{3.263537in}{0.574522in}}{\pgfqpoint{3.252938in}{0.578912in}}{\pgfqpoint{3.241887in}{0.578912in}}%
\pgfpathcurveto{\pgfqpoint{3.230837in}{0.578912in}}{\pgfqpoint{3.220238in}{0.574522in}}{\pgfqpoint{3.212425in}{0.566708in}}%
\pgfpathcurveto{\pgfqpoint{3.204611in}{0.558894in}}{\pgfqpoint{3.200221in}{0.548295in}}{\pgfqpoint{3.200221in}{0.537245in}}%
\pgfpathcurveto{\pgfqpoint{3.200221in}{0.526195in}}{\pgfqpoint{3.204611in}{0.515596in}}{\pgfqpoint{3.212425in}{0.507782in}}%
\pgfpathcurveto{\pgfqpoint{3.220238in}{0.499969in}}{\pgfqpoint{3.230837in}{0.495578in}}{\pgfqpoint{3.241887in}{0.495578in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885811in}{0.800081in}}%
\pgfpathcurveto{\pgfqpoint{2.896862in}{0.800081in}}{\pgfqpoint{2.907461in}{0.804471in}}{\pgfqpoint{2.915274in}{0.812285in}}%
\pgfpathcurveto{\pgfqpoint{2.923088in}{0.820098in}}{\pgfqpoint{2.927478in}{0.830697in}}{\pgfqpoint{2.927478in}{0.841748in}}%
\pgfpathcurveto{\pgfqpoint{2.927478in}{0.852798in}}{\pgfqpoint{2.923088in}{0.863397in}}{\pgfqpoint{2.915274in}{0.871210in}}%
\pgfpathcurveto{\pgfqpoint{2.907461in}{0.879024in}}{\pgfqpoint{2.896862in}{0.883414in}}{\pgfqpoint{2.885811in}{0.883414in}}%
\pgfpathcurveto{\pgfqpoint{2.874761in}{0.883414in}}{\pgfqpoint{2.864162in}{0.879024in}}{\pgfqpoint{2.856349in}{0.871210in}}%
\pgfpathcurveto{\pgfqpoint{2.848535in}{0.863397in}}{\pgfqpoint{2.844145in}{0.852798in}}{\pgfqpoint{2.844145in}{0.841748in}}%
\pgfpathcurveto{\pgfqpoint{2.844145in}{0.830697in}}{\pgfqpoint{2.848535in}{0.820098in}}{\pgfqpoint{2.856349in}{0.812285in}}%
\pgfpathcurveto{\pgfqpoint{2.864162in}{0.804471in}}{\pgfqpoint{2.874761in}{0.800081in}}{\pgfqpoint{2.885811in}{0.800081in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368114in}{0.555177in}}%
\pgfpathcurveto{\pgfqpoint{3.379164in}{0.555177in}}{\pgfqpoint{3.389763in}{0.559567in}}{\pgfqpoint{3.397577in}{0.567381in}}%
\pgfpathcurveto{\pgfqpoint{3.405390in}{0.575194in}}{\pgfqpoint{3.409781in}{0.585793in}}{\pgfqpoint{3.409781in}{0.596843in}}%
\pgfpathcurveto{\pgfqpoint{3.409781in}{0.607894in}}{\pgfqpoint{3.405390in}{0.618493in}}{\pgfqpoint{3.397577in}{0.626306in}}%
\pgfpathcurveto{\pgfqpoint{3.389763in}{0.634120in}}{\pgfqpoint{3.379164in}{0.638510in}}{\pgfqpoint{3.368114in}{0.638510in}}%
\pgfpathcurveto{\pgfqpoint{3.357064in}{0.638510in}}{\pgfqpoint{3.346465in}{0.634120in}}{\pgfqpoint{3.338651in}{0.626306in}}%
\pgfpathcurveto{\pgfqpoint{3.330837in}{0.618493in}}{\pgfqpoint{3.326447in}{0.607894in}}{\pgfqpoint{3.326447in}{0.596843in}}%
\pgfpathcurveto{\pgfqpoint{3.326447in}{0.585793in}}{\pgfqpoint{3.330837in}{0.575194in}}{\pgfqpoint{3.338651in}{0.567381in}}%
\pgfpathcurveto{\pgfqpoint{3.346465in}{0.559567in}}{\pgfqpoint{3.357064in}{0.555177in}}{\pgfqpoint{3.368114in}{0.555177in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551100in}{0.940209in}}%
\pgfpathcurveto{\pgfqpoint{3.562150in}{0.940209in}}{\pgfqpoint{3.572750in}{0.944599in}}{\pgfqpoint{3.580563in}{0.952413in}}%
\pgfpathcurveto{\pgfqpoint{3.588377in}{0.960227in}}{\pgfqpoint{3.592767in}{0.970826in}}{\pgfqpoint{3.592767in}{0.981876in}}%
\pgfpathcurveto{\pgfqpoint{3.592767in}{0.992926in}}{\pgfqpoint{3.588377in}{1.003525in}}{\pgfqpoint{3.580563in}{1.011339in}}%
\pgfpathcurveto{\pgfqpoint{3.572750in}{1.019152in}}{\pgfqpoint{3.562150in}{1.023542in}}{\pgfqpoint{3.551100in}{1.023542in}}%
\pgfpathcurveto{\pgfqpoint{3.540050in}{1.023542in}}{\pgfqpoint{3.529451in}{1.019152in}}{\pgfqpoint{3.521638in}{1.011339in}}%
\pgfpathcurveto{\pgfqpoint{3.513824in}{1.003525in}}{\pgfqpoint{3.509434in}{0.992926in}}{\pgfqpoint{3.509434in}{0.981876in}}%
\pgfpathcurveto{\pgfqpoint{3.509434in}{0.970826in}}{\pgfqpoint{3.513824in}{0.960227in}}{\pgfqpoint{3.521638in}{0.952413in}}%
\pgfpathcurveto{\pgfqpoint{3.529451in}{0.944599in}}{\pgfqpoint{3.540050in}{0.940209in}}{\pgfqpoint{3.551100in}{0.940209in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139711in}{1.078579in}}%
\pgfpathcurveto{\pgfqpoint{3.150762in}{1.078579in}}{\pgfqpoint{3.161361in}{1.082969in}}{\pgfqpoint{3.169174in}{1.090783in}}%
\pgfpathcurveto{\pgfqpoint{3.176988in}{1.098597in}}{\pgfqpoint{3.181378in}{1.109196in}}{\pgfqpoint{3.181378in}{1.120246in}}%
\pgfpathcurveto{\pgfqpoint{3.181378in}{1.131296in}}{\pgfqpoint{3.176988in}{1.141895in}}{\pgfqpoint{3.169174in}{1.149709in}}%
\pgfpathcurveto{\pgfqpoint{3.161361in}{1.157522in}}{\pgfqpoint{3.150762in}{1.161913in}}{\pgfqpoint{3.139711in}{1.161913in}}%
\pgfpathcurveto{\pgfqpoint{3.128661in}{1.161913in}}{\pgfqpoint{3.118062in}{1.157522in}}{\pgfqpoint{3.110249in}{1.149709in}}%
\pgfpathcurveto{\pgfqpoint{3.102435in}{1.141895in}}{\pgfqpoint{3.098045in}{1.131296in}}{\pgfqpoint{3.098045in}{1.120246in}}%
\pgfpathcurveto{\pgfqpoint{3.098045in}{1.109196in}}{\pgfqpoint{3.102435in}{1.098597in}}{\pgfqpoint{3.110249in}{1.090783in}}%
\pgfpathcurveto{\pgfqpoint{3.118062in}{1.082969in}}{\pgfqpoint{3.128661in}{1.078579in}}{\pgfqpoint{3.139711in}{1.078579in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498505in}{1.471700in}}%
\pgfpathcurveto{\pgfqpoint{2.509555in}{1.471700in}}{\pgfqpoint{2.520154in}{1.476091in}}{\pgfqpoint{2.527967in}{1.483904in}}%
\pgfpathcurveto{\pgfqpoint{2.535781in}{1.491718in}}{\pgfqpoint{2.540171in}{1.502317in}}{\pgfqpoint{2.540171in}{1.513367in}}%
\pgfpathcurveto{\pgfqpoint{2.540171in}{1.524417in}}{\pgfqpoint{2.535781in}{1.535016in}}{\pgfqpoint{2.527967in}{1.542830in}}%
\pgfpathcurveto{\pgfqpoint{2.520154in}{1.550643in}}{\pgfqpoint{2.509555in}{1.555034in}}{\pgfqpoint{2.498505in}{1.555034in}}%
\pgfpathcurveto{\pgfqpoint{2.487454in}{1.555034in}}{\pgfqpoint{2.476855in}{1.550643in}}{\pgfqpoint{2.469042in}{1.542830in}}%
\pgfpathcurveto{\pgfqpoint{2.461228in}{1.535016in}}{\pgfqpoint{2.456838in}{1.524417in}}{\pgfqpoint{2.456838in}{1.513367in}}%
\pgfpathcurveto{\pgfqpoint{2.456838in}{1.502317in}}{\pgfqpoint{2.461228in}{1.491718in}}{\pgfqpoint{2.469042in}{1.483904in}}%
\pgfpathcurveto{\pgfqpoint{2.476855in}{1.476091in}}{\pgfqpoint{2.487454in}{1.471700in}}{\pgfqpoint{2.498505in}{1.471700in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721514in}{0.493314in}}%
\pgfpathcurveto{\pgfqpoint{3.732564in}{0.493314in}}{\pgfqpoint{3.743163in}{0.497705in}}{\pgfqpoint{3.750977in}{0.505518in}}%
\pgfpathcurveto{\pgfqpoint{3.758790in}{0.513332in}}{\pgfqpoint{3.763181in}{0.523931in}}{\pgfqpoint{3.763181in}{0.534981in}}%
\pgfpathcurveto{\pgfqpoint{3.763181in}{0.546031in}}{\pgfqpoint{3.758790in}{0.556630in}}{\pgfqpoint{3.750977in}{0.564444in}}%
\pgfpathcurveto{\pgfqpoint{3.743163in}{0.572257in}}{\pgfqpoint{3.732564in}{0.576648in}}{\pgfqpoint{3.721514in}{0.576648in}}%
\pgfpathcurveto{\pgfqpoint{3.710464in}{0.576648in}}{\pgfqpoint{3.699865in}{0.572257in}}{\pgfqpoint{3.692051in}{0.564444in}}%
\pgfpathcurveto{\pgfqpoint{3.684238in}{0.556630in}}{\pgfqpoint{3.679847in}{0.546031in}}{\pgfqpoint{3.679847in}{0.534981in}}%
\pgfpathcurveto{\pgfqpoint{3.679847in}{0.523931in}}{\pgfqpoint{3.684238in}{0.513332in}}{\pgfqpoint{3.692051in}{0.505518in}}%
\pgfpathcurveto{\pgfqpoint{3.699865in}{0.497705in}}{\pgfqpoint{3.710464in}{0.493314in}}{\pgfqpoint{3.721514in}{0.493314in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527977in}{0.546281in}}%
\pgfpathcurveto{\pgfqpoint{3.539027in}{0.546281in}}{\pgfqpoint{3.549626in}{0.550672in}}{\pgfqpoint{3.557440in}{0.558485in}}%
\pgfpathcurveto{\pgfqpoint{3.565254in}{0.566299in}}{\pgfqpoint{3.569644in}{0.576898in}}{\pgfqpoint{3.569644in}{0.587948in}}%
\pgfpathcurveto{\pgfqpoint{3.569644in}{0.598998in}}{\pgfqpoint{3.565254in}{0.609597in}}{\pgfqpoint{3.557440in}{0.617411in}}%
\pgfpathcurveto{\pgfqpoint{3.549626in}{0.625225in}}{\pgfqpoint{3.539027in}{0.629615in}}{\pgfqpoint{3.527977in}{0.629615in}}%
\pgfpathcurveto{\pgfqpoint{3.516927in}{0.629615in}}{\pgfqpoint{3.506328in}{0.625225in}}{\pgfqpoint{3.498514in}{0.617411in}}%
\pgfpathcurveto{\pgfqpoint{3.490701in}{0.609597in}}{\pgfqpoint{3.486311in}{0.598998in}}{\pgfqpoint{3.486311in}{0.587948in}}%
\pgfpathcurveto{\pgfqpoint{3.486311in}{0.576898in}}{\pgfqpoint{3.490701in}{0.566299in}}{\pgfqpoint{3.498514in}{0.558485in}}%
\pgfpathcurveto{\pgfqpoint{3.506328in}{0.550672in}}{\pgfqpoint{3.516927in}{0.546281in}}{\pgfqpoint{3.527977in}{0.546281in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751909in}{0.527400in}}%
\pgfpathcurveto{\pgfqpoint{3.762960in}{0.527400in}}{\pgfqpoint{3.773559in}{0.531790in}}{\pgfqpoint{3.781372in}{0.539604in}}%
\pgfpathcurveto{\pgfqpoint{3.789186in}{0.547417in}}{\pgfqpoint{3.793576in}{0.558016in}}{\pgfqpoint{3.793576in}{0.569067in}}%
\pgfpathcurveto{\pgfqpoint{3.793576in}{0.580117in}}{\pgfqpoint{3.789186in}{0.590716in}}{\pgfqpoint{3.781372in}{0.598529in}}%
\pgfpathcurveto{\pgfqpoint{3.773559in}{0.606343in}}{\pgfqpoint{3.762960in}{0.610733in}}{\pgfqpoint{3.751909in}{0.610733in}}%
\pgfpathcurveto{\pgfqpoint{3.740859in}{0.610733in}}{\pgfqpoint{3.730260in}{0.606343in}}{\pgfqpoint{3.722447in}{0.598529in}}%
\pgfpathcurveto{\pgfqpoint{3.714633in}{0.590716in}}{\pgfqpoint{3.710243in}{0.580117in}}{\pgfqpoint{3.710243in}{0.569067in}}%
\pgfpathcurveto{\pgfqpoint{3.710243in}{0.558016in}}{\pgfqpoint{3.714633in}{0.547417in}}{\pgfqpoint{3.722447in}{0.539604in}}%
\pgfpathcurveto{\pgfqpoint{3.730260in}{0.531790in}}{\pgfqpoint{3.740859in}{0.527400in}}{\pgfqpoint{3.751909in}{0.527400in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966737in}{0.922392in}}%
\pgfpathcurveto{\pgfqpoint{2.977787in}{0.922392in}}{\pgfqpoint{2.988386in}{0.926782in}}{\pgfqpoint{2.996200in}{0.934596in}}%
\pgfpathcurveto{\pgfqpoint{3.004013in}{0.942409in}}{\pgfqpoint{3.008404in}{0.953008in}}{\pgfqpoint{3.008404in}{0.964059in}}%
\pgfpathcurveto{\pgfqpoint{3.008404in}{0.975109in}}{\pgfqpoint{3.004013in}{0.985708in}}{\pgfqpoint{2.996200in}{0.993521in}}%
\pgfpathcurveto{\pgfqpoint{2.988386in}{1.001335in}}{\pgfqpoint{2.977787in}{1.005725in}}{\pgfqpoint{2.966737in}{1.005725in}}%
\pgfpathcurveto{\pgfqpoint{2.955687in}{1.005725in}}{\pgfqpoint{2.945088in}{1.001335in}}{\pgfqpoint{2.937274in}{0.993521in}}%
\pgfpathcurveto{\pgfqpoint{2.929461in}{0.985708in}}{\pgfqpoint{2.925070in}{0.975109in}}{\pgfqpoint{2.925070in}{0.964059in}}%
\pgfpathcurveto{\pgfqpoint{2.925070in}{0.953008in}}{\pgfqpoint{2.929461in}{0.942409in}}{\pgfqpoint{2.937274in}{0.934596in}}%
\pgfpathcurveto{\pgfqpoint{2.945088in}{0.926782in}}{\pgfqpoint{2.955687in}{0.922392in}}{\pgfqpoint{2.966737in}{0.922392in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400120in}{1.535029in}}%
\pgfpathcurveto{\pgfqpoint{2.411170in}{1.535029in}}{\pgfqpoint{2.421769in}{1.539419in}}{\pgfqpoint{2.429582in}{1.547233in}}%
\pgfpathcurveto{\pgfqpoint{2.437396in}{1.555046in}}{\pgfqpoint{2.441786in}{1.565645in}}{\pgfqpoint{2.441786in}{1.576695in}}%
\pgfpathcurveto{\pgfqpoint{2.441786in}{1.587746in}}{\pgfqpoint{2.437396in}{1.598345in}}{\pgfqpoint{2.429582in}{1.606158in}}%
\pgfpathcurveto{\pgfqpoint{2.421769in}{1.613972in}}{\pgfqpoint{2.411170in}{1.618362in}}{\pgfqpoint{2.400120in}{1.618362in}}%
\pgfpathcurveto{\pgfqpoint{2.389069in}{1.618362in}}{\pgfqpoint{2.378470in}{1.613972in}}{\pgfqpoint{2.370657in}{1.606158in}}%
\pgfpathcurveto{\pgfqpoint{2.362843in}{1.598345in}}{\pgfqpoint{2.358453in}{1.587746in}}{\pgfqpoint{2.358453in}{1.576695in}}%
\pgfpathcurveto{\pgfqpoint{2.358453in}{1.565645in}}{\pgfqpoint{2.362843in}{1.555046in}}{\pgfqpoint{2.370657in}{1.547233in}}%
\pgfpathcurveto{\pgfqpoint{2.378470in}{1.539419in}}{\pgfqpoint{2.389069in}{1.535029in}}{\pgfqpoint{2.400120in}{1.535029in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878380in}{1.064058in}}%
\pgfpathcurveto{\pgfqpoint{2.889430in}{1.064058in}}{\pgfqpoint{2.900029in}{1.068449in}}{\pgfqpoint{2.907843in}{1.076262in}}%
\pgfpathcurveto{\pgfqpoint{2.915656in}{1.084076in}}{\pgfqpoint{2.920047in}{1.094675in}}{\pgfqpoint{2.920047in}{1.105725in}}%
\pgfpathcurveto{\pgfqpoint{2.920047in}{1.116775in}}{\pgfqpoint{2.915656in}{1.127374in}}{\pgfqpoint{2.907843in}{1.135188in}}%
\pgfpathcurveto{\pgfqpoint{2.900029in}{1.143002in}}{\pgfqpoint{2.889430in}{1.147392in}}{\pgfqpoint{2.878380in}{1.147392in}}%
\pgfpathcurveto{\pgfqpoint{2.867330in}{1.147392in}}{\pgfqpoint{2.856731in}{1.143002in}}{\pgfqpoint{2.848917in}{1.135188in}}%
\pgfpathcurveto{\pgfqpoint{2.841104in}{1.127374in}}{\pgfqpoint{2.836713in}{1.116775in}}{\pgfqpoint{2.836713in}{1.105725in}}%
\pgfpathcurveto{\pgfqpoint{2.836713in}{1.094675in}}{\pgfqpoint{2.841104in}{1.084076in}}{\pgfqpoint{2.848917in}{1.076262in}}%
\pgfpathcurveto{\pgfqpoint{2.856731in}{1.068449in}}{\pgfqpoint{2.867330in}{1.064058in}}{\pgfqpoint{2.878380in}{1.064058in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592838in}{0.424152in}}%
\pgfpathcurveto{\pgfqpoint{3.603888in}{0.424152in}}{\pgfqpoint{3.614487in}{0.428542in}}{\pgfqpoint{3.622301in}{0.436356in}}%
\pgfpathcurveto{\pgfqpoint{3.630115in}{0.444169in}}{\pgfqpoint{3.634505in}{0.454768in}}{\pgfqpoint{3.634505in}{0.465819in}}%
\pgfpathcurveto{\pgfqpoint{3.634505in}{0.476869in}}{\pgfqpoint{3.630115in}{0.487468in}}{\pgfqpoint{3.622301in}{0.495281in}}%
\pgfpathcurveto{\pgfqpoint{3.614487in}{0.503095in}}{\pgfqpoint{3.603888in}{0.507485in}}{\pgfqpoint{3.592838in}{0.507485in}}%
\pgfpathcurveto{\pgfqpoint{3.581788in}{0.507485in}}{\pgfqpoint{3.571189in}{0.503095in}}{\pgfqpoint{3.563375in}{0.495281in}}%
\pgfpathcurveto{\pgfqpoint{3.555562in}{0.487468in}}{\pgfqpoint{3.551172in}{0.476869in}}{\pgfqpoint{3.551172in}{0.465819in}}%
\pgfpathcurveto{\pgfqpoint{3.551172in}{0.454768in}}{\pgfqpoint{3.555562in}{0.444169in}}{\pgfqpoint{3.563375in}{0.436356in}}%
\pgfpathcurveto{\pgfqpoint{3.571189in}{0.428542in}}{\pgfqpoint{3.581788in}{0.424152in}}{\pgfqpoint{3.592838in}{0.424152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388174in}{0.684522in}}%
\pgfpathcurveto{\pgfqpoint{3.399224in}{0.684522in}}{\pgfqpoint{3.409823in}{0.688912in}}{\pgfqpoint{3.417636in}{0.696726in}}%
\pgfpathcurveto{\pgfqpoint{3.425450in}{0.704540in}}{\pgfqpoint{3.429840in}{0.715139in}}{\pgfqpoint{3.429840in}{0.726189in}}%
\pgfpathcurveto{\pgfqpoint{3.429840in}{0.737239in}}{\pgfqpoint{3.425450in}{0.747838in}}{\pgfqpoint{3.417636in}{0.755652in}}%
\pgfpathcurveto{\pgfqpoint{3.409823in}{0.763465in}}{\pgfqpoint{3.399224in}{0.767855in}}{\pgfqpoint{3.388174in}{0.767855in}}%
\pgfpathcurveto{\pgfqpoint{3.377124in}{0.767855in}}{\pgfqpoint{3.366525in}{0.763465in}}{\pgfqpoint{3.358711in}{0.755652in}}%
\pgfpathcurveto{\pgfqpoint{3.350897in}{0.747838in}}{\pgfqpoint{3.346507in}{0.737239in}}{\pgfqpoint{3.346507in}{0.726189in}}%
\pgfpathcurveto{\pgfqpoint{3.346507in}{0.715139in}}{\pgfqpoint{3.350897in}{0.704540in}}{\pgfqpoint{3.358711in}{0.696726in}}%
\pgfpathcurveto{\pgfqpoint{3.366525in}{0.688912in}}{\pgfqpoint{3.377124in}{0.684522in}}{\pgfqpoint{3.388174in}{0.684522in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563238in}{1.440437in}}%
\pgfpathcurveto{\pgfqpoint{2.574288in}{1.440437in}}{\pgfqpoint{2.584887in}{1.444827in}}{\pgfqpoint{2.592701in}{1.452641in}}%
\pgfpathcurveto{\pgfqpoint{2.600514in}{1.460455in}}{\pgfqpoint{2.604904in}{1.471054in}}{\pgfqpoint{2.604904in}{1.482104in}}%
\pgfpathcurveto{\pgfqpoint{2.604904in}{1.493154in}}{\pgfqpoint{2.600514in}{1.503753in}}{\pgfqpoint{2.592701in}{1.511566in}}%
\pgfpathcurveto{\pgfqpoint{2.584887in}{1.519380in}}{\pgfqpoint{2.574288in}{1.523770in}}{\pgfqpoint{2.563238in}{1.523770in}}%
\pgfpathcurveto{\pgfqpoint{2.552188in}{1.523770in}}{\pgfqpoint{2.541589in}{1.519380in}}{\pgfqpoint{2.533775in}{1.511566in}}%
\pgfpathcurveto{\pgfqpoint{2.525961in}{1.503753in}}{\pgfqpoint{2.521571in}{1.493154in}}{\pgfqpoint{2.521571in}{1.482104in}}%
\pgfpathcurveto{\pgfqpoint{2.521571in}{1.471054in}}{\pgfqpoint{2.525961in}{1.460455in}}{\pgfqpoint{2.533775in}{1.452641in}}%
\pgfpathcurveto{\pgfqpoint{2.541589in}{1.444827in}}{\pgfqpoint{2.552188in}{1.440437in}}{\pgfqpoint{2.563238in}{1.440437in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706751in}{0.752433in}}%
\pgfpathcurveto{\pgfqpoint{3.717801in}{0.752433in}}{\pgfqpoint{3.728400in}{0.756823in}}{\pgfqpoint{3.736214in}{0.764636in}}%
\pgfpathcurveto{\pgfqpoint{3.744028in}{0.772450in}}{\pgfqpoint{3.748418in}{0.783049in}}{\pgfqpoint{3.748418in}{0.794099in}}%
\pgfpathcurveto{\pgfqpoint{3.748418in}{0.805149in}}{\pgfqpoint{3.744028in}{0.815748in}}{\pgfqpoint{3.736214in}{0.823562in}}%
\pgfpathcurveto{\pgfqpoint{3.728400in}{0.831376in}}{\pgfqpoint{3.717801in}{0.835766in}}{\pgfqpoint{3.706751in}{0.835766in}}%
\pgfpathcurveto{\pgfqpoint{3.695701in}{0.835766in}}{\pgfqpoint{3.685102in}{0.831376in}}{\pgfqpoint{3.677288in}{0.823562in}}%
\pgfpathcurveto{\pgfqpoint{3.669475in}{0.815748in}}{\pgfqpoint{3.665084in}{0.805149in}}{\pgfqpoint{3.665084in}{0.794099in}}%
\pgfpathcurveto{\pgfqpoint{3.665084in}{0.783049in}}{\pgfqpoint{3.669475in}{0.772450in}}{\pgfqpoint{3.677288in}{0.764636in}}%
\pgfpathcurveto{\pgfqpoint{3.685102in}{0.756823in}}{\pgfqpoint{3.695701in}{0.752433in}}{\pgfqpoint{3.706751in}{0.752433in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725531in}{0.666001in}}%
\pgfpathcurveto{\pgfqpoint{3.736581in}{0.666001in}}{\pgfqpoint{3.747180in}{0.670392in}}{\pgfqpoint{3.754994in}{0.678205in}}%
\pgfpathcurveto{\pgfqpoint{3.762808in}{0.686019in}}{\pgfqpoint{3.767198in}{0.696618in}}{\pgfqpoint{3.767198in}{0.707668in}}%
\pgfpathcurveto{\pgfqpoint{3.767198in}{0.718718in}}{\pgfqpoint{3.762808in}{0.729317in}}{\pgfqpoint{3.754994in}{0.737131in}}%
\pgfpathcurveto{\pgfqpoint{3.747180in}{0.744945in}}{\pgfqpoint{3.736581in}{0.749335in}}{\pgfqpoint{3.725531in}{0.749335in}}%
\pgfpathcurveto{\pgfqpoint{3.714481in}{0.749335in}}{\pgfqpoint{3.703882in}{0.744945in}}{\pgfqpoint{3.696068in}{0.737131in}}%
\pgfpathcurveto{\pgfqpoint{3.688255in}{0.729317in}}{\pgfqpoint{3.683864in}{0.718718in}}{\pgfqpoint{3.683864in}{0.707668in}}%
\pgfpathcurveto{\pgfqpoint{3.683864in}{0.696618in}}{\pgfqpoint{3.688255in}{0.686019in}}{\pgfqpoint{3.696068in}{0.678205in}}%
\pgfpathcurveto{\pgfqpoint{3.703882in}{0.670392in}}{\pgfqpoint{3.714481in}{0.666001in}}{\pgfqpoint{3.725531in}{0.666001in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656162in}{0.594515in}}%
\pgfpathcurveto{\pgfqpoint{3.667212in}{0.594515in}}{\pgfqpoint{3.677811in}{0.598905in}}{\pgfqpoint{3.685625in}{0.606719in}}%
\pgfpathcurveto{\pgfqpoint{3.693438in}{0.614533in}}{\pgfqpoint{3.697828in}{0.625132in}}{\pgfqpoint{3.697828in}{0.636182in}}%
\pgfpathcurveto{\pgfqpoint{3.697828in}{0.647232in}}{\pgfqpoint{3.693438in}{0.657831in}}{\pgfqpoint{3.685625in}{0.665645in}}%
\pgfpathcurveto{\pgfqpoint{3.677811in}{0.673458in}}{\pgfqpoint{3.667212in}{0.677849in}}{\pgfqpoint{3.656162in}{0.677849in}}%
\pgfpathcurveto{\pgfqpoint{3.645112in}{0.677849in}}{\pgfqpoint{3.634513in}{0.673458in}}{\pgfqpoint{3.626699in}{0.665645in}}%
\pgfpathcurveto{\pgfqpoint{3.618885in}{0.657831in}}{\pgfqpoint{3.614495in}{0.647232in}}{\pgfqpoint{3.614495in}{0.636182in}}%
\pgfpathcurveto{\pgfqpoint{3.614495in}{0.625132in}}{\pgfqpoint{3.618885in}{0.614533in}}{\pgfqpoint{3.626699in}{0.606719in}}%
\pgfpathcurveto{\pgfqpoint{3.634513in}{0.598905in}}{\pgfqpoint{3.645112in}{0.594515in}}{\pgfqpoint{3.656162in}{0.594515in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419720in}{0.935882in}}%
\pgfpathcurveto{\pgfqpoint{3.430770in}{0.935882in}}{\pgfqpoint{3.441369in}{0.940272in}}{\pgfqpoint{3.449183in}{0.948086in}}%
\pgfpathcurveto{\pgfqpoint{3.456996in}{0.955900in}}{\pgfqpoint{3.461387in}{0.966499in}}{\pgfqpoint{3.461387in}{0.977549in}}%
\pgfpathcurveto{\pgfqpoint{3.461387in}{0.988599in}}{\pgfqpoint{3.456996in}{0.999198in}}{\pgfqpoint{3.449183in}{1.007012in}}%
\pgfpathcurveto{\pgfqpoint{3.441369in}{1.014825in}}{\pgfqpoint{3.430770in}{1.019215in}}{\pgfqpoint{3.419720in}{1.019215in}}%
\pgfpathcurveto{\pgfqpoint{3.408670in}{1.019215in}}{\pgfqpoint{3.398071in}{1.014825in}}{\pgfqpoint{3.390257in}{1.007012in}}%
\pgfpathcurveto{\pgfqpoint{3.382443in}{0.999198in}}{\pgfqpoint{3.378053in}{0.988599in}}{\pgfqpoint{3.378053in}{0.977549in}}%
\pgfpathcurveto{\pgfqpoint{3.378053in}{0.966499in}}{\pgfqpoint{3.382443in}{0.955900in}}{\pgfqpoint{3.390257in}{0.948086in}}%
\pgfpathcurveto{\pgfqpoint{3.398071in}{0.940272in}}{\pgfqpoint{3.408670in}{0.935882in}}{\pgfqpoint{3.419720in}{0.935882in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340932in}{0.772268in}}%
\pgfpathcurveto{\pgfqpoint{3.351982in}{0.772268in}}{\pgfqpoint{3.362581in}{0.776659in}}{\pgfqpoint{3.370395in}{0.784472in}}%
\pgfpathcurveto{\pgfqpoint{3.378208in}{0.792286in}}{\pgfqpoint{3.382598in}{0.802885in}}{\pgfqpoint{3.382598in}{0.813935in}}%
\pgfpathcurveto{\pgfqpoint{3.382598in}{0.824985in}}{\pgfqpoint{3.378208in}{0.835584in}}{\pgfqpoint{3.370395in}{0.843398in}}%
\pgfpathcurveto{\pgfqpoint{3.362581in}{0.851211in}}{\pgfqpoint{3.351982in}{0.855602in}}{\pgfqpoint{3.340932in}{0.855602in}}%
\pgfpathcurveto{\pgfqpoint{3.329882in}{0.855602in}}{\pgfqpoint{3.319283in}{0.851211in}}{\pgfqpoint{3.311469in}{0.843398in}}%
\pgfpathcurveto{\pgfqpoint{3.303655in}{0.835584in}}{\pgfqpoint{3.299265in}{0.824985in}}{\pgfqpoint{3.299265in}{0.813935in}}%
\pgfpathcurveto{\pgfqpoint{3.299265in}{0.802885in}}{\pgfqpoint{3.303655in}{0.792286in}}{\pgfqpoint{3.311469in}{0.784472in}}%
\pgfpathcurveto{\pgfqpoint{3.319283in}{0.776659in}}{\pgfqpoint{3.329882in}{0.772268in}}{\pgfqpoint{3.340932in}{0.772268in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538421in}{1.408018in}}%
\pgfpathcurveto{\pgfqpoint{2.549471in}{1.408018in}}{\pgfqpoint{2.560070in}{1.412408in}}{\pgfqpoint{2.567884in}{1.420222in}}%
\pgfpathcurveto{\pgfqpoint{2.575698in}{1.428035in}}{\pgfqpoint{2.580088in}{1.438634in}}{\pgfqpoint{2.580088in}{1.449684in}}%
\pgfpathcurveto{\pgfqpoint{2.580088in}{1.460735in}}{\pgfqpoint{2.575698in}{1.471334in}}{\pgfqpoint{2.567884in}{1.479147in}}%
\pgfpathcurveto{\pgfqpoint{2.560070in}{1.486961in}}{\pgfqpoint{2.549471in}{1.491351in}}{\pgfqpoint{2.538421in}{1.491351in}}%
\pgfpathcurveto{\pgfqpoint{2.527371in}{1.491351in}}{\pgfqpoint{2.516772in}{1.486961in}}{\pgfqpoint{2.508958in}{1.479147in}}%
\pgfpathcurveto{\pgfqpoint{2.501145in}{1.471334in}}{\pgfqpoint{2.496755in}{1.460735in}}{\pgfqpoint{2.496755in}{1.449684in}}%
\pgfpathcurveto{\pgfqpoint{2.496755in}{1.438634in}}{\pgfqpoint{2.501145in}{1.428035in}}{\pgfqpoint{2.508958in}{1.420222in}}%
\pgfpathcurveto{\pgfqpoint{2.516772in}{1.412408in}}{\pgfqpoint{2.527371in}{1.408018in}}{\pgfqpoint{2.538421in}{1.408018in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627850in}{0.341793in}}%
\pgfpathcurveto{\pgfqpoint{3.638901in}{0.341793in}}{\pgfqpoint{3.649500in}{0.346183in}}{\pgfqpoint{3.657313in}{0.353997in}}%
\pgfpathcurveto{\pgfqpoint{3.665127in}{0.361810in}}{\pgfqpoint{3.669517in}{0.372409in}}{\pgfqpoint{3.669517in}{0.383459in}}%
\pgfpathcurveto{\pgfqpoint{3.669517in}{0.394510in}}{\pgfqpoint{3.665127in}{0.405109in}}{\pgfqpoint{3.657313in}{0.412922in}}%
\pgfpathcurveto{\pgfqpoint{3.649500in}{0.420736in}}{\pgfqpoint{3.638901in}{0.425126in}}{\pgfqpoint{3.627850in}{0.425126in}}%
\pgfpathcurveto{\pgfqpoint{3.616800in}{0.425126in}}{\pgfqpoint{3.606201in}{0.420736in}}{\pgfqpoint{3.598388in}{0.412922in}}%
\pgfpathcurveto{\pgfqpoint{3.590574in}{0.405109in}}{\pgfqpoint{3.586184in}{0.394510in}}{\pgfqpoint{3.586184in}{0.383459in}}%
\pgfpathcurveto{\pgfqpoint{3.586184in}{0.372409in}}{\pgfqpoint{3.590574in}{0.361810in}}{\pgfqpoint{3.598388in}{0.353997in}}%
\pgfpathcurveto{\pgfqpoint{3.606201in}{0.346183in}}{\pgfqpoint{3.616800in}{0.341793in}}{\pgfqpoint{3.627850in}{0.341793in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416722in}{0.736201in}}%
\pgfpathcurveto{\pgfqpoint{3.427772in}{0.736201in}}{\pgfqpoint{3.438371in}{0.740592in}}{\pgfqpoint{3.446185in}{0.748405in}}%
\pgfpathcurveto{\pgfqpoint{3.453998in}{0.756219in}}{\pgfqpoint{3.458389in}{0.766818in}}{\pgfqpoint{3.458389in}{0.777868in}}%
\pgfpathcurveto{\pgfqpoint{3.458389in}{0.788918in}}{\pgfqpoint{3.453998in}{0.799517in}}{\pgfqpoint{3.446185in}{0.807331in}}%
\pgfpathcurveto{\pgfqpoint{3.438371in}{0.815145in}}{\pgfqpoint{3.427772in}{0.819535in}}{\pgfqpoint{3.416722in}{0.819535in}}%
\pgfpathcurveto{\pgfqpoint{3.405672in}{0.819535in}}{\pgfqpoint{3.395073in}{0.815145in}}{\pgfqpoint{3.387259in}{0.807331in}}%
\pgfpathcurveto{\pgfqpoint{3.379445in}{0.799517in}}{\pgfqpoint{3.375055in}{0.788918in}}{\pgfqpoint{3.375055in}{0.777868in}}%
\pgfpathcurveto{\pgfqpoint{3.375055in}{0.766818in}}{\pgfqpoint{3.379445in}{0.756219in}}{\pgfqpoint{3.387259in}{0.748405in}}%
\pgfpathcurveto{\pgfqpoint{3.395073in}{0.740592in}}{\pgfqpoint{3.405672in}{0.736201in}}{\pgfqpoint{3.416722in}{0.736201in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017239in}{1.001938in}}%
\pgfpathcurveto{\pgfqpoint{3.028289in}{1.001938in}}{\pgfqpoint{3.038888in}{1.006328in}}{\pgfqpoint{3.046702in}{1.014142in}}%
\pgfpathcurveto{\pgfqpoint{3.054515in}{1.021956in}}{\pgfqpoint{3.058905in}{1.032555in}}{\pgfqpoint{3.058905in}{1.043605in}}%
\pgfpathcurveto{\pgfqpoint{3.058905in}{1.054655in}}{\pgfqpoint{3.054515in}{1.065254in}}{\pgfqpoint{3.046702in}{1.073068in}}%
\pgfpathcurveto{\pgfqpoint{3.038888in}{1.080881in}}{\pgfqpoint{3.028289in}{1.085271in}}{\pgfqpoint{3.017239in}{1.085271in}}%
\pgfpathcurveto{\pgfqpoint{3.006189in}{1.085271in}}{\pgfqpoint{2.995590in}{1.080881in}}{\pgfqpoint{2.987776in}{1.073068in}}%
\pgfpathcurveto{\pgfqpoint{2.979962in}{1.065254in}}{\pgfqpoint{2.975572in}{1.054655in}}{\pgfqpoint{2.975572in}{1.043605in}}%
\pgfpathcurveto{\pgfqpoint{2.975572in}{1.032555in}}{\pgfqpoint{2.979962in}{1.021956in}}{\pgfqpoint{2.987776in}{1.014142in}}%
\pgfpathcurveto{\pgfqpoint{2.995590in}{1.006328in}}{\pgfqpoint{3.006189in}{1.001938in}}{\pgfqpoint{3.017239in}{1.001938in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117647in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{2.117647in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882353in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.882353in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117647in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.882353in}{0.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117647in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.882353in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000000in,y=1.843333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (b) PolitiFact}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235294in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889247in}{0.675428in}}%
\pgfpathlineto{\pgfqpoint{4.972581in}{0.758761in}}%
\pgfpathmoveto{\pgfqpoint{4.889247in}{0.758761in}}%
\pgfpathlineto{\pgfqpoint{4.972581in}{0.675428in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804608in}{0.484353in}}%
\pgfpathlineto{\pgfqpoint{5.887941in}{0.567687in}}%
\pgfpathmoveto{\pgfqpoint{5.804608in}{0.567687in}}%
\pgfpathlineto{\pgfqpoint{5.887941in}{0.484353in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874038in}{0.922060in}}%
\pgfpathlineto{\pgfqpoint{4.957371in}{1.005394in}}%
\pgfpathmoveto{\pgfqpoint{4.874038in}{1.005394in}}%
\pgfpathlineto{\pgfqpoint{4.957371in}{0.922060in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588266in}{1.358858in}}%
\pgfpathlineto{\pgfqpoint{4.671599in}{1.442191in}}%
\pgfpathmoveto{\pgfqpoint{4.588266in}{1.442191in}}%
\pgfpathlineto{\pgfqpoint{4.671599in}{1.358858in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042167in}{0.647273in}}%
\pgfpathlineto{\pgfqpoint{5.125500in}{0.730607in}}%
\pgfpathmoveto{\pgfqpoint{5.042167in}{0.730607in}}%
\pgfpathlineto{\pgfqpoint{5.125500in}{0.647273in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986715in}{0.930466in}}%
\pgfpathlineto{\pgfqpoint{5.070049in}{1.013799in}}%
\pgfpathmoveto{\pgfqpoint{4.986715in}{1.013799in}}%
\pgfpathlineto{\pgfqpoint{5.070049in}{0.930466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985865in}{1.253251in}}%
\pgfpathlineto{\pgfqpoint{5.069198in}{1.336585in}}%
\pgfpathmoveto{\pgfqpoint{4.985865in}{1.336585in}}%
\pgfpathlineto{\pgfqpoint{5.069198in}{1.253251in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121456in}{0.861128in}}%
\pgfpathlineto{\pgfqpoint{5.204789in}{0.944461in}}%
\pgfpathmoveto{\pgfqpoint{5.121456in}{0.944461in}}%
\pgfpathlineto{\pgfqpoint{5.204789in}{0.861128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381571in}{0.748395in}}%
\pgfpathlineto{\pgfqpoint{5.464905in}{0.831729in}}%
\pgfpathmoveto{\pgfqpoint{5.381571in}{0.831729in}}%
\pgfpathlineto{\pgfqpoint{5.464905in}{0.748395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484302in}{1.506610in}}%
\pgfpathlineto{\pgfqpoint{4.567636in}{1.589944in}}%
\pgfpathmoveto{\pgfqpoint{4.484302in}{1.589944in}}%
\pgfpathlineto{\pgfqpoint{4.567636in}{1.506610in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507879in}{1.256185in}}%
\pgfpathlineto{\pgfqpoint{4.591212in}{1.339518in}}%
\pgfpathmoveto{\pgfqpoint{4.507879in}{1.339518in}}%
\pgfpathlineto{\pgfqpoint{4.591212in}{1.256185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045924in}{0.700751in}}%
\pgfpathlineto{\pgfqpoint{5.129257in}{0.784085in}}%
\pgfpathmoveto{\pgfqpoint{5.045924in}{0.784085in}}%
\pgfpathlineto{\pgfqpoint{5.129257in}{0.700751in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318512in}{1.179989in}}%
\pgfpathlineto{\pgfqpoint{5.401845in}{1.263322in}}%
\pgfpathmoveto{\pgfqpoint{5.318512in}{1.263322in}}%
\pgfpathlineto{\pgfqpoint{5.401845in}{1.179989in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440880in}{1.359617in}}%
\pgfpathlineto{\pgfqpoint{4.524213in}{1.442951in}}%
\pgfpathmoveto{\pgfqpoint{4.440880in}{1.442951in}}%
\pgfpathlineto{\pgfqpoint{4.524213in}{1.359617in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832614in}{0.555074in}}%
\pgfpathlineto{\pgfqpoint{5.915947in}{0.638407in}}%
\pgfpathmoveto{\pgfqpoint{5.832614in}{0.638407in}}%
\pgfpathlineto{\pgfqpoint{5.915947in}{0.555074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833927in}{0.652575in}}%
\pgfpathlineto{\pgfqpoint{4.917260in}{0.735908in}}%
\pgfpathmoveto{\pgfqpoint{4.833927in}{0.735908in}}%
\pgfpathlineto{\pgfqpoint{4.917260in}{0.652575in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508026in}{1.547569in}}%
\pgfpathlineto{\pgfqpoint{4.591360in}{1.630902in}}%
\pgfpathmoveto{\pgfqpoint{4.508026in}{1.630902in}}%
\pgfpathlineto{\pgfqpoint{4.591360in}{1.547569in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263168in}{1.138450in}}%
\pgfpathlineto{\pgfqpoint{5.346501in}{1.221783in}}%
\pgfpathmoveto{\pgfqpoint{5.263168in}{1.221783in}}%
\pgfpathlineto{\pgfqpoint{5.346501in}{1.138450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877333in}{0.970928in}}%
\pgfpathlineto{\pgfqpoint{4.960666in}{1.054261in}}%
\pgfpathmoveto{\pgfqpoint{4.877333in}{1.054261in}}%
\pgfpathlineto{\pgfqpoint{4.960666in}{0.970928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153420in}{0.724764in}}%
\pgfpathlineto{\pgfqpoint{5.236754in}{0.808097in}}%
\pgfpathmoveto{\pgfqpoint{5.153420in}{0.808097in}}%
\pgfpathlineto{\pgfqpoint{5.236754in}{0.724764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291187in}{1.045915in}}%
\pgfpathlineto{\pgfqpoint{5.374520in}{1.129248in}}%
\pgfpathmoveto{\pgfqpoint{5.291187in}{1.129248in}}%
\pgfpathlineto{\pgfqpoint{5.374520in}{1.045915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949973in}{1.338616in}}%
\pgfpathlineto{\pgfqpoint{5.033307in}{1.421950in}}%
\pgfpathmoveto{\pgfqpoint{4.949973in}{1.421950in}}%
\pgfpathlineto{\pgfqpoint{5.033307in}{1.338616in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813216in}{0.698607in}}%
\pgfpathlineto{\pgfqpoint{5.896549in}{0.781940in}}%
\pgfpathmoveto{\pgfqpoint{5.813216in}{0.781940in}}%
\pgfpathlineto{\pgfqpoint{5.896549in}{0.698607in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108591in}{0.698372in}}%
\pgfpathlineto{\pgfqpoint{5.191925in}{0.781705in}}%
\pgfpathmoveto{\pgfqpoint{5.108591in}{0.781705in}}%
\pgfpathlineto{\pgfqpoint{5.191925in}{0.698372in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063908in}{1.022887in}}%
\pgfpathlineto{\pgfqpoint{5.147242in}{1.106220in}}%
\pgfpathmoveto{\pgfqpoint{5.063908in}{1.106220in}}%
\pgfpathlineto{\pgfqpoint{5.147242in}{1.022887in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012276in}{0.631814in}}%
\pgfpathlineto{\pgfqpoint{5.095609in}{0.715147in}}%
\pgfpathmoveto{\pgfqpoint{5.012276in}{0.715147in}}%
\pgfpathlineto{\pgfqpoint{5.095609in}{0.631814in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765655in}{0.480928in}}%
\pgfpathlineto{\pgfqpoint{5.848989in}{0.564262in}}%
\pgfpathmoveto{\pgfqpoint{5.765655in}{0.564262in}}%
\pgfpathlineto{\pgfqpoint{5.848989in}{0.480928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094195in}{0.955493in}}%
\pgfpathlineto{\pgfqpoint{5.177528in}{1.038826in}}%
\pgfpathmoveto{\pgfqpoint{5.094195in}{1.038826in}}%
\pgfpathlineto{\pgfqpoint{5.177528in}{0.955493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645984in}{0.447849in}}%
\pgfpathlineto{\pgfqpoint{5.729318in}{0.531182in}}%
\pgfpathmoveto{\pgfqpoint{5.645984in}{0.531182in}}%
\pgfpathlineto{\pgfqpoint{5.729318in}{0.447849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520867in}{1.307631in}}%
\pgfpathlineto{\pgfqpoint{4.604201in}{1.390964in}}%
\pgfpathmoveto{\pgfqpoint{4.520867in}{1.390964in}}%
\pgfpathlineto{\pgfqpoint{4.604201in}{1.307631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931512in}{0.946680in}}%
\pgfpathlineto{\pgfqpoint{5.014845in}{1.030014in}}%
\pgfpathmoveto{\pgfqpoint{4.931512in}{1.030014in}}%
\pgfpathlineto{\pgfqpoint{5.014845in}{0.946680in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083362in}{0.580874in}}%
\pgfpathlineto{\pgfqpoint{5.166695in}{0.664208in}}%
\pgfpathmoveto{\pgfqpoint{5.083362in}{0.664208in}}%
\pgfpathlineto{\pgfqpoint{5.166695in}{0.580874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087090in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{5.170423in}{1.415649in}}%
\pgfpathmoveto{\pgfqpoint{5.087090in}{1.415649in}}%
\pgfpathlineto{\pgfqpoint{5.170423in}{1.332316in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420636in}{0.699812in}}%
\pgfpathlineto{\pgfqpoint{5.503969in}{0.783145in}}%
\pgfpathmoveto{\pgfqpoint{5.420636in}{0.783145in}}%
\pgfpathlineto{\pgfqpoint{5.503969in}{0.699812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353831in}{1.257101in}}%
\pgfpathlineto{\pgfqpoint{4.437164in}{1.340435in}}%
\pgfpathmoveto{\pgfqpoint{4.353831in}{1.340435in}}%
\pgfpathlineto{\pgfqpoint{4.437164in}{1.257101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548650in}{1.266697in}}%
\pgfpathlineto{\pgfqpoint{4.631984in}{1.350030in}}%
\pgfpathmoveto{\pgfqpoint{4.548650in}{1.350030in}}%
\pgfpathlineto{\pgfqpoint{4.631984in}{1.266697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609718in}{1.328847in}}%
\pgfpathlineto{\pgfqpoint{4.693052in}{1.412181in}}%
\pgfpathmoveto{\pgfqpoint{4.609718in}{1.412181in}}%
\pgfpathlineto{\pgfqpoint{4.693052in}{1.328847in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649828in}{0.916233in}}%
\pgfpathlineto{\pgfqpoint{5.733161in}{0.999566in}}%
\pgfpathmoveto{\pgfqpoint{5.649828in}{0.999566in}}%
\pgfpathlineto{\pgfqpoint{5.733161in}{0.916233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553121in}{0.518208in}}%
\pgfpathlineto{\pgfqpoint{5.636454in}{0.601542in}}%
\pgfpathmoveto{\pgfqpoint{5.553121in}{0.601542in}}%
\pgfpathlineto{\pgfqpoint{5.636454in}{0.518208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449297in}{1.556688in}}%
\pgfpathlineto{\pgfqpoint{4.532630in}{1.640021in}}%
\pgfpathmoveto{\pgfqpoint{4.449297in}{1.640021in}}%
\pgfpathlineto{\pgfqpoint{4.532630in}{1.556688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873024in}{1.081550in}}%
\pgfpathlineto{\pgfqpoint{4.956358in}{1.164883in}}%
\pgfpathmoveto{\pgfqpoint{4.873024in}{1.164883in}}%
\pgfpathlineto{\pgfqpoint{4.956358in}{1.081550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589739in}{0.361080in}}%
\pgfpathlineto{\pgfqpoint{5.673073in}{0.444413in}}%
\pgfpathmoveto{\pgfqpoint{5.589739in}{0.444413in}}%
\pgfpathlineto{\pgfqpoint{5.673073in}{0.361080in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606972in}{0.908041in}}%
\pgfpathlineto{\pgfqpoint{5.690305in}{0.991374in}}%
\pgfpathmoveto{\pgfqpoint{5.606972in}{0.991374in}}%
\pgfpathlineto{\pgfqpoint{5.690305in}{0.908041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549952in}{0.872206in}}%
\pgfpathlineto{\pgfqpoint{5.633285in}{0.955539in}}%
\pgfpathmoveto{\pgfqpoint{5.549952in}{0.955539in}}%
\pgfpathlineto{\pgfqpoint{5.633285in}{0.872206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893233in}{0.897393in}}%
\pgfpathlineto{\pgfqpoint{4.976566in}{0.980726in}}%
\pgfpathmoveto{\pgfqpoint{4.893233in}{0.980726in}}%
\pgfpathlineto{\pgfqpoint{4.976566in}{0.897393in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412345in}{0.495801in}}%
\pgfpathlineto{\pgfqpoint{5.495679in}{0.579135in}}%
\pgfpathmoveto{\pgfqpoint{5.412345in}{0.579135in}}%
\pgfpathlineto{\pgfqpoint{5.495679in}{0.495801in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493908in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{5.577241in}{0.624230in}}%
\pgfpathmoveto{\pgfqpoint{5.493908in}{0.624230in}}%
\pgfpathlineto{\pgfqpoint{5.577241in}{0.540896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327703in}{0.875218in}}%
\pgfpathlineto{\pgfqpoint{5.411036in}{0.958552in}}%
\pgfpathmoveto{\pgfqpoint{5.327703in}{0.958552in}}%
\pgfpathlineto{\pgfqpoint{5.411036in}{0.875218in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620722in}{0.574609in}}%
\pgfpathlineto{\pgfqpoint{5.704056in}{0.657942in}}%
\pgfpathmoveto{\pgfqpoint{5.620722in}{0.657942in}}%
\pgfpathlineto{\pgfqpoint{5.704056in}{0.574609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262677in}{0.784421in}}%
\pgfpathlineto{\pgfqpoint{5.346010in}{0.867754in}}%
\pgfpathmoveto{\pgfqpoint{5.262677in}{0.867754in}}%
\pgfpathlineto{\pgfqpoint{5.346010in}{0.784421in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453982in}{0.815778in}}%
\pgfpathlineto{\pgfqpoint{5.537315in}{0.899111in}}%
\pgfpathmoveto{\pgfqpoint{5.453982in}{0.899111in}}%
\pgfpathlineto{\pgfqpoint{5.537315in}{0.815778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626505in}{0.576285in}}%
\pgfpathlineto{\pgfqpoint{5.709838in}{0.659619in}}%
\pgfpathmoveto{\pgfqpoint{5.626505in}{0.659619in}}%
\pgfpathlineto{\pgfqpoint{5.709838in}{0.576285in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501557in}{1.349818in}}%
\pgfpathlineto{\pgfqpoint{4.584891in}{1.433152in}}%
\pgfpathmoveto{\pgfqpoint{4.501557in}{1.433152in}}%
\pgfpathlineto{\pgfqpoint{4.584891in}{1.349818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199113in}{1.051320in}}%
\pgfpathlineto{\pgfqpoint{5.282446in}{1.134653in}}%
\pgfpathmoveto{\pgfqpoint{5.199113in}{1.134653in}}%
\pgfpathlineto{\pgfqpoint{5.282446in}{1.051320in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194010in}{0.873016in}}%
\pgfpathlineto{\pgfqpoint{5.277344in}{0.956349in}}%
\pgfpathmoveto{\pgfqpoint{5.194010in}{0.956349in}}%
\pgfpathlineto{\pgfqpoint{5.277344in}{0.873016in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712861in}{0.801253in}}%
\pgfpathlineto{\pgfqpoint{4.796194in}{0.884586in}}%
\pgfpathmoveto{\pgfqpoint{4.712861in}{0.884586in}}%
\pgfpathlineto{\pgfqpoint{4.796194in}{0.801253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094682in}{1.187936in}}%
\pgfpathlineto{\pgfqpoint{5.178016in}{1.271269in}}%
\pgfpathmoveto{\pgfqpoint{5.094682in}{1.271269in}}%
\pgfpathlineto{\pgfqpoint{5.178016in}{1.187936in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482348in}{0.979306in}}%
\pgfpathlineto{\pgfqpoint{5.565681in}{1.062639in}}%
\pgfpathmoveto{\pgfqpoint{5.482348in}{1.062639in}}%
\pgfpathlineto{\pgfqpoint{5.565681in}{0.979306in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222023in}{0.705173in}}%
\pgfpathlineto{\pgfqpoint{5.305357in}{0.788507in}}%
\pgfpathmoveto{\pgfqpoint{5.222023in}{0.788507in}}%
\pgfpathlineto{\pgfqpoint{5.305357in}{0.705173in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768391in}{1.133912in}}%
\pgfpathlineto{\pgfqpoint{4.851725in}{1.217246in}}%
\pgfpathmoveto{\pgfqpoint{4.768391in}{1.217246in}}%
\pgfpathlineto{\pgfqpoint{4.851725in}{1.133912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772341in}{0.671146in}}%
\pgfpathlineto{\pgfqpoint{4.855675in}{0.754480in}}%
\pgfpathmoveto{\pgfqpoint{4.772341in}{0.754480in}}%
\pgfpathlineto{\pgfqpoint{4.855675in}{0.671146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628603in}{1.437502in}}%
\pgfpathlineto{\pgfqpoint{4.711936in}{1.520835in}}%
\pgfpathmoveto{\pgfqpoint{4.628603in}{1.520835in}}%
\pgfpathlineto{\pgfqpoint{4.711936in}{1.437502in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039957in}{1.209713in}}%
\pgfpathlineto{\pgfqpoint{5.123290in}{1.293046in}}%
\pgfpathmoveto{\pgfqpoint{5.039957in}{1.293046in}}%
\pgfpathlineto{\pgfqpoint{5.123290in}{1.209713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317679in}{0.645421in}}%
\pgfpathlineto{\pgfqpoint{5.401013in}{0.728754in}}%
\pgfpathmoveto{\pgfqpoint{5.317679in}{0.728754in}}%
\pgfpathlineto{\pgfqpoint{5.401013in}{0.645421in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050978in}{0.954758in}}%
\pgfpathlineto{\pgfqpoint{5.134311in}{1.038092in}}%
\pgfpathmoveto{\pgfqpoint{5.050978in}{1.038092in}}%
\pgfpathlineto{\pgfqpoint{5.134311in}{0.954758in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452662in}{1.476512in}}%
\pgfpathlineto{\pgfqpoint{4.535995in}{1.559846in}}%
\pgfpathmoveto{\pgfqpoint{4.452662in}{1.559846in}}%
\pgfpathlineto{\pgfqpoint{4.535995in}{1.476512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714307in}{1.107103in}}%
\pgfpathlineto{\pgfqpoint{4.797640in}{1.190437in}}%
\pgfpathmoveto{\pgfqpoint{4.714307in}{1.190437in}}%
\pgfpathlineto{\pgfqpoint{4.797640in}{1.107103in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473862in}{1.162142in}}%
\pgfpathlineto{\pgfqpoint{4.557196in}{1.245475in}}%
\pgfpathmoveto{\pgfqpoint{4.473862in}{1.245475in}}%
\pgfpathlineto{\pgfqpoint{4.557196in}{1.162142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811351in}{0.794997in}}%
\pgfpathlineto{\pgfqpoint{4.894684in}{0.878330in}}%
\pgfpathmoveto{\pgfqpoint{4.811351in}{0.878330in}}%
\pgfpathlineto{\pgfqpoint{4.894684in}{0.794997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273130in}{0.720038in}}%
\pgfpathlineto{\pgfqpoint{5.356463in}{0.803371in}}%
\pgfpathmoveto{\pgfqpoint{5.273130in}{0.803371in}}%
\pgfpathlineto{\pgfqpoint{5.356463in}{0.720038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927310in}{1.072335in}}%
\pgfpathlineto{\pgfqpoint{5.010643in}{1.155668in}}%
\pgfpathmoveto{\pgfqpoint{4.927310in}{1.155668in}}%
\pgfpathlineto{\pgfqpoint{5.010643in}{1.072335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038209in}{1.196892in}}%
\pgfpathlineto{\pgfqpoint{5.121543in}{1.280225in}}%
\pgfpathmoveto{\pgfqpoint{5.038209in}{1.280225in}}%
\pgfpathlineto{\pgfqpoint{5.121543in}{1.196892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540367in}{0.560156in}}%
\pgfpathlineto{\pgfqpoint{5.623701in}{0.643489in}}%
\pgfpathmoveto{\pgfqpoint{5.540367in}{0.643489in}}%
\pgfpathlineto{\pgfqpoint{5.623701in}{0.560156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309916in}{0.870743in}}%
\pgfpathlineto{\pgfqpoint{5.393249in}{0.954076in}}%
\pgfpathmoveto{\pgfqpoint{5.309916in}{0.954076in}}%
\pgfpathlineto{\pgfqpoint{5.393249in}{0.870743in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789949in}{1.031729in}}%
\pgfpathlineto{\pgfqpoint{4.873283in}{1.115062in}}%
\pgfpathmoveto{\pgfqpoint{4.789949in}{1.115062in}}%
\pgfpathlineto{\pgfqpoint{4.873283in}{1.031729in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261603in}{0.556952in}}%
\pgfpathlineto{\pgfqpoint{5.344936in}{0.640285in}}%
\pgfpathmoveto{\pgfqpoint{5.261603in}{0.640285in}}%
\pgfpathlineto{\pgfqpoint{5.344936in}{0.556952in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677754in}{0.760307in}}%
\pgfpathlineto{\pgfqpoint{5.761087in}{0.843640in}}%
\pgfpathmoveto{\pgfqpoint{5.677754in}{0.843640in}}%
\pgfpathlineto{\pgfqpoint{5.761087in}{0.760307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703218in}{0.337180in}}%
\pgfpathlineto{\pgfqpoint{5.786552in}{0.420513in}}%
\pgfpathmoveto{\pgfqpoint{5.703218in}{0.420513in}}%
\pgfpathlineto{\pgfqpoint{5.786552in}{0.337180in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186892in}{1.083164in}}%
\pgfpathlineto{\pgfqpoint{5.270225in}{1.166497in}}%
\pgfpathmoveto{\pgfqpoint{5.186892in}{1.166497in}}%
\pgfpathlineto{\pgfqpoint{5.270225in}{1.083164in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576100in}{0.346348in}}%
\pgfpathlineto{\pgfqpoint{5.659433in}{0.429681in}}%
\pgfpathmoveto{\pgfqpoint{5.576100in}{0.429681in}}%
\pgfpathlineto{\pgfqpoint{5.659433in}{0.346348in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409703in}{1.354770in}}%
\pgfpathlineto{\pgfqpoint{4.493036in}{1.438104in}}%
\pgfpathmoveto{\pgfqpoint{4.409703in}{1.438104in}}%
\pgfpathlineto{\pgfqpoint{4.493036in}{1.354770in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500351in}{1.063565in}}%
\pgfpathlineto{\pgfqpoint{5.583685in}{1.146899in}}%
\pgfpathmoveto{\pgfqpoint{5.500351in}{1.146899in}}%
\pgfpathlineto{\pgfqpoint{5.583685in}{1.063565in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336974in}{1.111538in}}%
\pgfpathlineto{\pgfqpoint{5.420307in}{1.194872in}}%
\pgfpathmoveto{\pgfqpoint{5.336974in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{5.420307in}{1.111538in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683583in}{1.299465in}}%
\pgfpathlineto{\pgfqpoint{4.766916in}{1.382798in}}%
\pgfpathmoveto{\pgfqpoint{4.683583in}{1.382798in}}%
\pgfpathlineto{\pgfqpoint{4.766916in}{1.299465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408506in}{1.520642in}}%
\pgfpathlineto{\pgfqpoint{4.491840in}{1.603975in}}%
\pgfpathmoveto{\pgfqpoint{4.408506in}{1.603975in}}%
\pgfpathlineto{\pgfqpoint{4.491840in}{1.520642in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372683in}{0.476359in}}%
\pgfpathlineto{\pgfqpoint{5.456016in}{0.559692in}}%
\pgfpathmoveto{\pgfqpoint{5.372683in}{0.559692in}}%
\pgfpathlineto{\pgfqpoint{5.456016in}{0.476359in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533347in}{1.421822in}}%
\pgfpathlineto{\pgfqpoint{4.616681in}{1.505156in}}%
\pgfpathmoveto{\pgfqpoint{4.533347in}{1.505156in}}%
\pgfpathlineto{\pgfqpoint{4.616681in}{1.421822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667143in}{0.755054in}}%
\pgfpathlineto{\pgfqpoint{5.750476in}{0.838387in}}%
\pgfpathmoveto{\pgfqpoint{5.667143in}{0.838387in}}%
\pgfpathlineto{\pgfqpoint{5.750476in}{0.755054in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681339in}{0.502812in}}%
\pgfpathlineto{\pgfqpoint{5.764672in}{0.586146in}}%
\pgfpathmoveto{\pgfqpoint{5.681339in}{0.586146in}}%
\pgfpathlineto{\pgfqpoint{5.764672in}{0.502812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348688in}{1.517150in}}%
\pgfpathlineto{\pgfqpoint{4.432021in}{1.600483in}}%
\pgfpathmoveto{\pgfqpoint{4.348688in}{1.600483in}}%
\pgfpathlineto{\pgfqpoint{4.432021in}{1.517150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806088in}{1.052547in}}%
\pgfpathlineto{\pgfqpoint{4.889421in}{1.135880in}}%
\pgfpathmoveto{\pgfqpoint{4.806088in}{1.135880in}}%
\pgfpathlineto{\pgfqpoint{4.889421in}{1.052547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899908in}{0.571707in}}%
\pgfpathlineto{\pgfqpoint{4.983241in}{0.655041in}}%
\pgfpathmoveto{\pgfqpoint{4.899908in}{0.655041in}}%
\pgfpathlineto{\pgfqpoint{4.983241in}{0.571707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925798in}{0.796721in}}%
\pgfpathlineto{\pgfqpoint{5.009131in}{0.880054in}}%
\pgfpathmoveto{\pgfqpoint{4.925798in}{0.880054in}}%
\pgfpathlineto{\pgfqpoint{5.009131in}{0.796721in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865451in}{0.715367in}}%
\pgfpathlineto{\pgfqpoint{4.948784in}{0.798701in}}%
\pgfpathmoveto{\pgfqpoint{4.865451in}{0.798701in}}%
\pgfpathlineto{\pgfqpoint{4.948784in}{0.715367in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876533in}{0.862632in}}%
\pgfpathlineto{\pgfqpoint{4.959866in}{0.945966in}}%
\pgfpathmoveto{\pgfqpoint{4.876533in}{0.945966in}}%
\pgfpathlineto{\pgfqpoint{4.959866in}{0.862632in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192367in}{1.278250in}}%
\pgfpathlineto{\pgfqpoint{5.275701in}{1.361584in}}%
\pgfpathmoveto{\pgfqpoint{5.192367in}{1.361584in}}%
\pgfpathlineto{\pgfqpoint{5.275701in}{1.278250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486058in}{0.524313in}}%
\pgfpathlineto{\pgfqpoint{5.569391in}{0.607646in}}%
\pgfpathmoveto{\pgfqpoint{5.486058in}{0.607646in}}%
\pgfpathlineto{\pgfqpoint{5.569391in}{0.524313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757150in}{0.719244in}}%
\pgfpathlineto{\pgfqpoint{5.840483in}{0.802577in}}%
\pgfpathmoveto{\pgfqpoint{5.757150in}{0.802577in}}%
\pgfpathlineto{\pgfqpoint{5.840483in}{0.719244in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629736in}{0.795937in}}%
\pgfpathlineto{\pgfqpoint{5.713070in}{0.879270in}}%
\pgfpathmoveto{\pgfqpoint{5.629736in}{0.879270in}}%
\pgfpathlineto{\pgfqpoint{5.713070in}{0.795937in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117979in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{5.201313in}{1.082479in}}%
\pgfpathmoveto{\pgfqpoint{5.117979in}{1.082479in}}%
\pgfpathlineto{\pgfqpoint{5.201313in}{0.999146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563346in}{1.596446in}}%
\pgfpathcurveto{\pgfqpoint{4.574396in}{1.596446in}}{\pgfqpoint{4.584995in}{1.600836in}}{\pgfqpoint{4.592808in}{1.608650in}}%
\pgfpathcurveto{\pgfqpoint{4.600622in}{1.616464in}}{\pgfqpoint{4.605012in}{1.627063in}}{\pgfqpoint{4.605012in}{1.638113in}}%
\pgfpathcurveto{\pgfqpoint{4.605012in}{1.649163in}}{\pgfqpoint{4.600622in}{1.659762in}}{\pgfqpoint{4.592808in}{1.667575in}}%
\pgfpathcurveto{\pgfqpoint{4.584995in}{1.675389in}}{\pgfqpoint{4.574396in}{1.679779in}}{\pgfqpoint{4.563346in}{1.679779in}}%
\pgfpathcurveto{\pgfqpoint{4.552295in}{1.679779in}}{\pgfqpoint{4.541696in}{1.675389in}}{\pgfqpoint{4.533883in}{1.667575in}}%
\pgfpathcurveto{\pgfqpoint{4.526069in}{1.659762in}}{\pgfqpoint{4.521679in}{1.649163in}}{\pgfqpoint{4.521679in}{1.638113in}}%
\pgfpathcurveto{\pgfqpoint{4.521679in}{1.627063in}}{\pgfqpoint{4.526069in}{1.616464in}}{\pgfqpoint{4.533883in}{1.608650in}}%
\pgfpathcurveto{\pgfqpoint{4.541696in}{1.600836in}}{\pgfqpoint{4.552295in}{1.596446in}}{\pgfqpoint{4.563346in}{1.596446in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432940in}{1.121186in}}%
\pgfpathcurveto{\pgfqpoint{5.443990in}{1.121186in}}{\pgfqpoint{5.454589in}{1.125577in}}{\pgfqpoint{5.462403in}{1.133390in}}%
\pgfpathcurveto{\pgfqpoint{5.470217in}{1.141204in}}{\pgfqpoint{5.474607in}{1.151803in}}{\pgfqpoint{5.474607in}{1.162853in}}%
\pgfpathcurveto{\pgfqpoint{5.474607in}{1.173903in}}{\pgfqpoint{5.470217in}{1.184502in}}{\pgfqpoint{5.462403in}{1.192316in}}%
\pgfpathcurveto{\pgfqpoint{5.454589in}{1.200130in}}{\pgfqpoint{5.443990in}{1.204520in}}{\pgfqpoint{5.432940in}{1.204520in}}%
\pgfpathcurveto{\pgfqpoint{5.421890in}{1.204520in}}{\pgfqpoint{5.411291in}{1.200130in}}{\pgfqpoint{5.403477in}{1.192316in}}%
\pgfpathcurveto{\pgfqpoint{5.395664in}{1.184502in}}{\pgfqpoint{5.391274in}{1.173903in}}{\pgfqpoint{5.391274in}{1.162853in}}%
\pgfpathcurveto{\pgfqpoint{5.391274in}{1.151803in}}{\pgfqpoint{5.395664in}{1.141204in}}{\pgfqpoint{5.403477in}{1.133390in}}%
\pgfpathcurveto{\pgfqpoint{5.411291in}{1.125577in}}{\pgfqpoint{5.421890in}{1.121186in}}{\pgfqpoint{5.432940in}{1.121186in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447304in}{0.892625in}}%
\pgfpathcurveto{\pgfqpoint{5.458354in}{0.892625in}}{\pgfqpoint{5.468953in}{0.897016in}}{\pgfqpoint{5.476767in}{0.904829in}}%
\pgfpathcurveto{\pgfqpoint{5.484581in}{0.912643in}}{\pgfqpoint{5.488971in}{0.923242in}}{\pgfqpoint{5.488971in}{0.934292in}}%
\pgfpathcurveto{\pgfqpoint{5.488971in}{0.945342in}}{\pgfqpoint{5.484581in}{0.955941in}}{\pgfqpoint{5.476767in}{0.963755in}}%
\pgfpathcurveto{\pgfqpoint{5.468953in}{0.971568in}}{\pgfqpoint{5.458354in}{0.975959in}}{\pgfqpoint{5.447304in}{0.975959in}}%
\pgfpathcurveto{\pgfqpoint{5.436254in}{0.975959in}}{\pgfqpoint{5.425655in}{0.971568in}}{\pgfqpoint{5.417841in}{0.963755in}}%
\pgfpathcurveto{\pgfqpoint{5.410028in}{0.955941in}}{\pgfqpoint{5.405637in}{0.945342in}}{\pgfqpoint{5.405637in}{0.934292in}}%
\pgfpathcurveto{\pgfqpoint{5.405637in}{0.923242in}}{\pgfqpoint{5.410028in}{0.912643in}}{\pgfqpoint{5.417841in}{0.904829in}}%
\pgfpathcurveto{\pgfqpoint{5.425655in}{0.897016in}}{\pgfqpoint{5.436254in}{0.892625in}}{\pgfqpoint{5.447304in}{0.892625in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658745in}{0.648009in}}%
\pgfpathcurveto{\pgfqpoint{5.669795in}{0.648009in}}{\pgfqpoint{5.680394in}{0.652400in}}{\pgfqpoint{5.688208in}{0.660213in}}%
\pgfpathcurveto{\pgfqpoint{5.696021in}{0.668027in}}{\pgfqpoint{5.700411in}{0.678626in}}{\pgfqpoint{5.700411in}{0.689676in}}%
\pgfpathcurveto{\pgfqpoint{5.700411in}{0.700726in}}{\pgfqpoint{5.696021in}{0.711325in}}{\pgfqpoint{5.688208in}{0.719139in}}%
\pgfpathcurveto{\pgfqpoint{5.680394in}{0.726952in}}{\pgfqpoint{5.669795in}{0.731343in}}{\pgfqpoint{5.658745in}{0.731343in}}%
\pgfpathcurveto{\pgfqpoint{5.647695in}{0.731343in}}{\pgfqpoint{5.637096in}{0.726952in}}{\pgfqpoint{5.629282in}{0.719139in}}%
\pgfpathcurveto{\pgfqpoint{5.621468in}{0.711325in}}{\pgfqpoint{5.617078in}{0.700726in}}{\pgfqpoint{5.617078in}{0.689676in}}%
\pgfpathcurveto{\pgfqpoint{5.617078in}{0.678626in}}{\pgfqpoint{5.621468in}{0.668027in}}{\pgfqpoint{5.629282in}{0.660213in}}%
\pgfpathcurveto{\pgfqpoint{5.637096in}{0.652400in}}{\pgfqpoint{5.647695in}{0.648009in}}{\pgfqpoint{5.658745in}{0.648009in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419156in}{1.558314in}}%
\pgfpathcurveto{\pgfqpoint{4.430206in}{1.558314in}}{\pgfqpoint{4.440805in}{1.562704in}}{\pgfqpoint{4.448619in}{1.570517in}}%
\pgfpathcurveto{\pgfqpoint{4.456433in}{1.578331in}}{\pgfqpoint{4.460823in}{1.588930in}}{\pgfqpoint{4.460823in}{1.599980in}}%
\pgfpathcurveto{\pgfqpoint{4.460823in}{1.611030in}}{\pgfqpoint{4.456433in}{1.621629in}}{\pgfqpoint{4.448619in}{1.629443in}}%
\pgfpathcurveto{\pgfqpoint{4.440805in}{1.637257in}}{\pgfqpoint{4.430206in}{1.641647in}}{\pgfqpoint{4.419156in}{1.641647in}}%
\pgfpathcurveto{\pgfqpoint{4.408106in}{1.641647in}}{\pgfqpoint{4.397507in}{1.637257in}}{\pgfqpoint{4.389693in}{1.629443in}}%
\pgfpathcurveto{\pgfqpoint{4.381880in}{1.621629in}}{\pgfqpoint{4.377490in}{1.611030in}}{\pgfqpoint{4.377490in}{1.599980in}}%
\pgfpathcurveto{\pgfqpoint{4.377490in}{1.588930in}}{\pgfqpoint{4.381880in}{1.578331in}}{\pgfqpoint{4.389693in}{1.570517in}}%
\pgfpathcurveto{\pgfqpoint{4.397507in}{1.562704in}}{\pgfqpoint{4.408106in}{1.558314in}}{\pgfqpoint{4.419156in}{1.558314in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133527in}{1.339775in}}%
\pgfpathcurveto{\pgfqpoint{5.144577in}{1.339775in}}{\pgfqpoint{5.155177in}{1.344165in}}{\pgfqpoint{5.162990in}{1.351979in}}%
\pgfpathcurveto{\pgfqpoint{5.170804in}{1.359792in}}{\pgfqpoint{5.175194in}{1.370391in}}{\pgfqpoint{5.175194in}{1.381441in}}%
\pgfpathcurveto{\pgfqpoint{5.175194in}{1.392492in}}{\pgfqpoint{5.170804in}{1.403091in}}{\pgfqpoint{5.162990in}{1.410904in}}%
\pgfpathcurveto{\pgfqpoint{5.155177in}{1.418718in}}{\pgfqpoint{5.144577in}{1.423108in}}{\pgfqpoint{5.133527in}{1.423108in}}%
\pgfpathcurveto{\pgfqpoint{5.122477in}{1.423108in}}{\pgfqpoint{5.111878in}{1.418718in}}{\pgfqpoint{5.104065in}{1.410904in}}%
\pgfpathcurveto{\pgfqpoint{5.096251in}{1.403091in}}{\pgfqpoint{5.091861in}{1.392492in}}{\pgfqpoint{5.091861in}{1.381441in}}%
\pgfpathcurveto{\pgfqpoint{5.091861in}{1.370391in}}{\pgfqpoint{5.096251in}{1.359792in}}{\pgfqpoint{5.104065in}{1.351979in}}%
\pgfpathcurveto{\pgfqpoint{5.111878in}{1.344165in}}{\pgfqpoint{5.122477in}{1.339775in}}{\pgfqpoint{5.133527in}{1.339775in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955271in}{1.238455in}}%
\pgfpathcurveto{\pgfqpoint{4.966321in}{1.238455in}}{\pgfqpoint{4.976920in}{1.242846in}}{\pgfqpoint{4.984734in}{1.250659in}}%
\pgfpathcurveto{\pgfqpoint{4.992548in}{1.258473in}}{\pgfqpoint{4.996938in}{1.269072in}}{\pgfqpoint{4.996938in}{1.280122in}}%
\pgfpathcurveto{\pgfqpoint{4.996938in}{1.291172in}}{\pgfqpoint{4.992548in}{1.301771in}}{\pgfqpoint{4.984734in}{1.309585in}}%
\pgfpathcurveto{\pgfqpoint{4.976920in}{1.317398in}}{\pgfqpoint{4.966321in}{1.321789in}}{\pgfqpoint{4.955271in}{1.321789in}}%
\pgfpathcurveto{\pgfqpoint{4.944221in}{1.321789in}}{\pgfqpoint{4.933622in}{1.317398in}}{\pgfqpoint{4.925808in}{1.309585in}}%
\pgfpathcurveto{\pgfqpoint{4.917995in}{1.301771in}}{\pgfqpoint{4.913605in}{1.291172in}}{\pgfqpoint{4.913605in}{1.280122in}}%
\pgfpathcurveto{\pgfqpoint{4.913605in}{1.269072in}}{\pgfqpoint{4.917995in}{1.258473in}}{\pgfqpoint{4.925808in}{1.250659in}}%
\pgfpathcurveto{\pgfqpoint{4.933622in}{1.242846in}}{\pgfqpoint{4.944221in}{1.238455in}}{\pgfqpoint{4.955271in}{1.238455in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422191in}{0.572326in}}%
\pgfpathcurveto{\pgfqpoint{5.433241in}{0.572326in}}{\pgfqpoint{5.443840in}{0.576717in}}{\pgfqpoint{5.451654in}{0.584530in}}%
\pgfpathcurveto{\pgfqpoint{5.459467in}{0.592344in}}{\pgfqpoint{5.463858in}{0.602943in}}{\pgfqpoint{5.463858in}{0.613993in}}%
\pgfpathcurveto{\pgfqpoint{5.463858in}{0.625043in}}{\pgfqpoint{5.459467in}{0.635642in}}{\pgfqpoint{5.451654in}{0.643456in}}%
\pgfpathcurveto{\pgfqpoint{5.443840in}{0.651269in}}{\pgfqpoint{5.433241in}{0.655660in}}{\pgfqpoint{5.422191in}{0.655660in}}%
\pgfpathcurveto{\pgfqpoint{5.411141in}{0.655660in}}{\pgfqpoint{5.400542in}{0.651269in}}{\pgfqpoint{5.392728in}{0.643456in}}%
\pgfpathcurveto{\pgfqpoint{5.384915in}{0.635642in}}{\pgfqpoint{5.380524in}{0.625043in}}{\pgfqpoint{5.380524in}{0.613993in}}%
\pgfpathcurveto{\pgfqpoint{5.380524in}{0.602943in}}{\pgfqpoint{5.384915in}{0.592344in}}{\pgfqpoint{5.392728in}{0.584530in}}%
\pgfpathcurveto{\pgfqpoint{5.400542in}{0.576717in}}{\pgfqpoint{5.411141in}{0.572326in}}{\pgfqpoint{5.422191in}{0.572326in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655948in}{1.364473in}}%
\pgfpathcurveto{\pgfqpoint{4.666998in}{1.364473in}}{\pgfqpoint{4.677597in}{1.368864in}}{\pgfqpoint{4.685411in}{1.376677in}}%
\pgfpathcurveto{\pgfqpoint{4.693225in}{1.384491in}}{\pgfqpoint{4.697615in}{1.395090in}}{\pgfqpoint{4.697615in}{1.406140in}}%
\pgfpathcurveto{\pgfqpoint{4.697615in}{1.417190in}}{\pgfqpoint{4.693225in}{1.427789in}}{\pgfqpoint{4.685411in}{1.435603in}}%
\pgfpathcurveto{\pgfqpoint{4.677597in}{1.443416in}}{\pgfqpoint{4.666998in}{1.447807in}}{\pgfqpoint{4.655948in}{1.447807in}}%
\pgfpathcurveto{\pgfqpoint{4.644898in}{1.447807in}}{\pgfqpoint{4.634299in}{1.443416in}}{\pgfqpoint{4.626485in}{1.435603in}}%
\pgfpathcurveto{\pgfqpoint{4.618672in}{1.427789in}}{\pgfqpoint{4.614282in}{1.417190in}}{\pgfqpoint{4.614282in}{1.406140in}}%
\pgfpathcurveto{\pgfqpoint{4.614282in}{1.395090in}}{\pgfqpoint{4.618672in}{1.384491in}}{\pgfqpoint{4.626485in}{1.376677in}}%
\pgfpathcurveto{\pgfqpoint{4.634299in}{1.368864in}}{\pgfqpoint{4.644898in}{1.364473in}}{\pgfqpoint{4.655948in}{1.364473in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530453in}{0.581544in}}%
\pgfpathcurveto{\pgfqpoint{5.541503in}{0.581544in}}{\pgfqpoint{5.552102in}{0.585934in}}{\pgfqpoint{5.559916in}{0.593748in}}%
\pgfpathcurveto{\pgfqpoint{5.567729in}{0.601562in}}{\pgfqpoint{5.572120in}{0.612161in}}{\pgfqpoint{5.572120in}{0.623211in}}%
\pgfpathcurveto{\pgfqpoint{5.572120in}{0.634261in}}{\pgfqpoint{5.567729in}{0.644860in}}{\pgfqpoint{5.559916in}{0.652673in}}%
\pgfpathcurveto{\pgfqpoint{5.552102in}{0.660487in}}{\pgfqpoint{5.541503in}{0.664877in}}{\pgfqpoint{5.530453in}{0.664877in}}%
\pgfpathcurveto{\pgfqpoint{5.519403in}{0.664877in}}{\pgfqpoint{5.508804in}{0.660487in}}{\pgfqpoint{5.500990in}{0.652673in}}%
\pgfpathcurveto{\pgfqpoint{5.493176in}{0.644860in}}{\pgfqpoint{5.488786in}{0.634261in}}{\pgfqpoint{5.488786in}{0.623211in}}%
\pgfpathcurveto{\pgfqpoint{5.488786in}{0.612161in}}{\pgfqpoint{5.493176in}{0.601562in}}{\pgfqpoint{5.500990in}{0.593748in}}%
\pgfpathcurveto{\pgfqpoint{5.508804in}{0.585934in}}{\pgfqpoint{5.519403in}{0.581544in}}{\pgfqpoint{5.530453in}{0.581544in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828691in}{1.301313in}}%
\pgfpathcurveto{\pgfqpoint{4.839741in}{1.301313in}}{\pgfqpoint{4.850340in}{1.305703in}}{\pgfqpoint{4.858153in}{1.313517in}}%
\pgfpathcurveto{\pgfqpoint{4.865967in}{1.321331in}}{\pgfqpoint{4.870357in}{1.331930in}}{\pgfqpoint{4.870357in}{1.342980in}}%
\pgfpathcurveto{\pgfqpoint{4.870357in}{1.354030in}}{\pgfqpoint{4.865967in}{1.364629in}}{\pgfqpoint{4.858153in}{1.372443in}}%
\pgfpathcurveto{\pgfqpoint{4.850340in}{1.380256in}}{\pgfqpoint{4.839741in}{1.384646in}}{\pgfqpoint{4.828691in}{1.384646in}}%
\pgfpathcurveto{\pgfqpoint{4.817641in}{1.384646in}}{\pgfqpoint{4.807042in}{1.380256in}}{\pgfqpoint{4.799228in}{1.372443in}}%
\pgfpathcurveto{\pgfqpoint{4.791414in}{1.364629in}}{\pgfqpoint{4.787024in}{1.354030in}}{\pgfqpoint{4.787024in}{1.342980in}}%
\pgfpathcurveto{\pgfqpoint{4.787024in}{1.331930in}}{\pgfqpoint{4.791414in}{1.321331in}}{\pgfqpoint{4.799228in}{1.313517in}}%
\pgfpathcurveto{\pgfqpoint{4.807042in}{1.305703in}}{\pgfqpoint{4.817641in}{1.301313in}}{\pgfqpoint{4.828691in}{1.301313in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427363in}{1.612572in}}%
\pgfpathcurveto{\pgfqpoint{4.438413in}{1.612572in}}{\pgfqpoint{4.449012in}{1.616962in}}{\pgfqpoint{4.456826in}{1.624776in}}%
\pgfpathcurveto{\pgfqpoint{4.464639in}{1.632589in}}{\pgfqpoint{4.469030in}{1.643188in}}{\pgfqpoint{4.469030in}{1.654238in}}%
\pgfpathcurveto{\pgfqpoint{4.469030in}{1.665289in}}{\pgfqpoint{4.464639in}{1.675888in}}{\pgfqpoint{4.456826in}{1.683701in}}%
\pgfpathcurveto{\pgfqpoint{4.449012in}{1.691515in}}{\pgfqpoint{4.438413in}{1.695905in}}{\pgfqpoint{4.427363in}{1.695905in}}%
\pgfpathcurveto{\pgfqpoint{4.416313in}{1.695905in}}{\pgfqpoint{4.405714in}{1.691515in}}{\pgfqpoint{4.397900in}{1.683701in}}%
\pgfpathcurveto{\pgfqpoint{4.390087in}{1.675888in}}{\pgfqpoint{4.385696in}{1.665289in}}{\pgfqpoint{4.385696in}{1.654238in}}%
\pgfpathcurveto{\pgfqpoint{4.385696in}{1.643188in}}{\pgfqpoint{4.390087in}{1.632589in}}{\pgfqpoint{4.397900in}{1.624776in}}%
\pgfpathcurveto{\pgfqpoint{4.405714in}{1.616962in}}{\pgfqpoint{4.416313in}{1.612572in}}{\pgfqpoint{4.427363in}{1.612572in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082273in}{0.791335in}}%
\pgfpathcurveto{\pgfqpoint{5.093323in}{0.791335in}}{\pgfqpoint{5.103922in}{0.795725in}}{\pgfqpoint{5.111735in}{0.803539in}}%
\pgfpathcurveto{\pgfqpoint{5.119549in}{0.811353in}}{\pgfqpoint{5.123939in}{0.821952in}}{\pgfqpoint{5.123939in}{0.833002in}}%
\pgfpathcurveto{\pgfqpoint{5.123939in}{0.844052in}}{\pgfqpoint{5.119549in}{0.854651in}}{\pgfqpoint{5.111735in}{0.862465in}}%
\pgfpathcurveto{\pgfqpoint{5.103922in}{0.870278in}}{\pgfqpoint{5.093323in}{0.874668in}}{\pgfqpoint{5.082273in}{0.874668in}}%
\pgfpathcurveto{\pgfqpoint{5.071223in}{0.874668in}}{\pgfqpoint{5.060624in}{0.870278in}}{\pgfqpoint{5.052810in}{0.862465in}}%
\pgfpathcurveto{\pgfqpoint{5.044996in}{0.854651in}}{\pgfqpoint{5.040606in}{0.844052in}}{\pgfqpoint{5.040606in}{0.833002in}}%
\pgfpathcurveto{\pgfqpoint{5.040606in}{0.821952in}}{\pgfqpoint{5.044996in}{0.811353in}}{\pgfqpoint{5.052810in}{0.803539in}}%
\pgfpathcurveto{\pgfqpoint{5.060624in}{0.795725in}}{\pgfqpoint{5.071223in}{0.791335in}}{\pgfqpoint{5.082273in}{0.791335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928864in}{1.004228in}}%
\pgfpathcurveto{\pgfqpoint{4.939914in}{1.004228in}}{\pgfqpoint{4.950513in}{1.008619in}}{\pgfqpoint{4.958326in}{1.016432in}}%
\pgfpathcurveto{\pgfqpoint{4.966140in}{1.024246in}}{\pgfqpoint{4.970530in}{1.034845in}}{\pgfqpoint{4.970530in}{1.045895in}}%
\pgfpathcurveto{\pgfqpoint{4.970530in}{1.056945in}}{\pgfqpoint{4.966140in}{1.067544in}}{\pgfqpoint{4.958326in}{1.075358in}}%
\pgfpathcurveto{\pgfqpoint{4.950513in}{1.083172in}}{\pgfqpoint{4.939914in}{1.087562in}}{\pgfqpoint{4.928864in}{1.087562in}}%
\pgfpathcurveto{\pgfqpoint{4.917813in}{1.087562in}}{\pgfqpoint{4.907214in}{1.083172in}}{\pgfqpoint{4.899401in}{1.075358in}}%
\pgfpathcurveto{\pgfqpoint{4.891587in}{1.067544in}}{\pgfqpoint{4.887197in}{1.056945in}}{\pgfqpoint{4.887197in}{1.045895in}}%
\pgfpathcurveto{\pgfqpoint{4.887197in}{1.034845in}}{\pgfqpoint{4.891587in}{1.024246in}}{\pgfqpoint{4.899401in}{1.016432in}}%
\pgfpathcurveto{\pgfqpoint{4.907214in}{1.008619in}}{\pgfqpoint{4.917813in}{1.004228in}}{\pgfqpoint{4.928864in}{1.004228in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420963in}{1.132719in}}%
\pgfpathcurveto{\pgfqpoint{5.432014in}{1.132719in}}{\pgfqpoint{5.442613in}{1.137109in}}{\pgfqpoint{5.450426in}{1.144923in}}%
\pgfpathcurveto{\pgfqpoint{5.458240in}{1.152736in}}{\pgfqpoint{5.462630in}{1.163335in}}{\pgfqpoint{5.462630in}{1.174385in}}%
\pgfpathcurveto{\pgfqpoint{5.462630in}{1.185436in}}{\pgfqpoint{5.458240in}{1.196035in}}{\pgfqpoint{5.450426in}{1.203848in}}%
\pgfpathcurveto{\pgfqpoint{5.442613in}{1.211662in}}{\pgfqpoint{5.432014in}{1.216052in}}{\pgfqpoint{5.420963in}{1.216052in}}%
\pgfpathcurveto{\pgfqpoint{5.409913in}{1.216052in}}{\pgfqpoint{5.399314in}{1.211662in}}{\pgfqpoint{5.391501in}{1.203848in}}%
\pgfpathcurveto{\pgfqpoint{5.383687in}{1.196035in}}{\pgfqpoint{5.379297in}{1.185436in}}{\pgfqpoint{5.379297in}{1.174385in}}%
\pgfpathcurveto{\pgfqpoint{5.379297in}{1.163335in}}{\pgfqpoint{5.383687in}{1.152736in}}{\pgfqpoint{5.391501in}{1.144923in}}%
\pgfpathcurveto{\pgfqpoint{5.399314in}{1.137109in}}{\pgfqpoint{5.409913in}{1.132719in}}{\pgfqpoint{5.420963in}{1.132719in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513077in}{1.402613in}}%
\pgfpathcurveto{\pgfqpoint{4.524127in}{1.402613in}}{\pgfqpoint{4.534726in}{1.407003in}}{\pgfqpoint{4.542539in}{1.414817in}}%
\pgfpathcurveto{\pgfqpoint{4.550353in}{1.422630in}}{\pgfqpoint{4.554743in}{1.433229in}}{\pgfqpoint{4.554743in}{1.444280in}}%
\pgfpathcurveto{\pgfqpoint{4.554743in}{1.455330in}}{\pgfqpoint{4.550353in}{1.465929in}}{\pgfqpoint{4.542539in}{1.473742in}}%
\pgfpathcurveto{\pgfqpoint{4.534726in}{1.481556in}}{\pgfqpoint{4.524127in}{1.485946in}}{\pgfqpoint{4.513077in}{1.485946in}}%
\pgfpathcurveto{\pgfqpoint{4.502027in}{1.485946in}}{\pgfqpoint{4.491428in}{1.481556in}}{\pgfqpoint{4.483614in}{1.473742in}}%
\pgfpathcurveto{\pgfqpoint{4.475800in}{1.465929in}}{\pgfqpoint{4.471410in}{1.455330in}}{\pgfqpoint{4.471410in}{1.444280in}}%
\pgfpathcurveto{\pgfqpoint{4.471410in}{1.433229in}}{\pgfqpoint{4.475800in}{1.422630in}}{\pgfqpoint{4.483614in}{1.414817in}}%
\pgfpathcurveto{\pgfqpoint{4.491428in}{1.407003in}}{\pgfqpoint{4.502027in}{1.402613in}}{\pgfqpoint{4.513077in}{1.402613in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.614605in}{0.944618in}}%
\pgfpathcurveto{\pgfqpoint{5.625655in}{0.944618in}}{\pgfqpoint{5.636254in}{0.949008in}}{\pgfqpoint{5.644068in}{0.956821in}}%
\pgfpathcurveto{\pgfqpoint{5.651881in}{0.964635in}}{\pgfqpoint{5.656272in}{0.975234in}}{\pgfqpoint{5.656272in}{0.986284in}}%
\pgfpathcurveto{\pgfqpoint{5.656272in}{0.997334in}}{\pgfqpoint{5.651881in}{1.007933in}}{\pgfqpoint{5.644068in}{1.015747in}}%
\pgfpathcurveto{\pgfqpoint{5.636254in}{1.023561in}}{\pgfqpoint{5.625655in}{1.027951in}}{\pgfqpoint{5.614605in}{1.027951in}}%
\pgfpathcurveto{\pgfqpoint{5.603555in}{1.027951in}}{\pgfqpoint{5.592956in}{1.023561in}}{\pgfqpoint{5.585142in}{1.015747in}}%
\pgfpathcurveto{\pgfqpoint{5.577329in}{1.007933in}}{\pgfqpoint{5.572938in}{0.997334in}}{\pgfqpoint{5.572938in}{0.986284in}}%
\pgfpathcurveto{\pgfqpoint{5.572938in}{0.975234in}}{\pgfqpoint{5.577329in}{0.964635in}}{\pgfqpoint{5.585142in}{0.956821in}}%
\pgfpathcurveto{\pgfqpoint{5.592956in}{0.949008in}}{\pgfqpoint{5.603555in}{0.944618in}}{\pgfqpoint{5.614605in}{0.944618in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235966in}{0.638857in}}%
\pgfpathcurveto{\pgfqpoint{5.247016in}{0.638857in}}{\pgfqpoint{5.257615in}{0.643247in}}{\pgfqpoint{5.265428in}{0.651061in}}%
\pgfpathcurveto{\pgfqpoint{5.273242in}{0.658874in}}{\pgfqpoint{5.277632in}{0.669473in}}{\pgfqpoint{5.277632in}{0.680524in}}%
\pgfpathcurveto{\pgfqpoint{5.277632in}{0.691574in}}{\pgfqpoint{5.273242in}{0.702173in}}{\pgfqpoint{5.265428in}{0.709986in}}%
\pgfpathcurveto{\pgfqpoint{5.257615in}{0.717800in}}{\pgfqpoint{5.247016in}{0.722190in}}{\pgfqpoint{5.235966in}{0.722190in}}%
\pgfpathcurveto{\pgfqpoint{5.224916in}{0.722190in}}{\pgfqpoint{5.214317in}{0.717800in}}{\pgfqpoint{5.206503in}{0.709986in}}%
\pgfpathcurveto{\pgfqpoint{5.198689in}{0.702173in}}{\pgfqpoint{5.194299in}{0.691574in}}{\pgfqpoint{5.194299in}{0.680524in}}%
\pgfpathcurveto{\pgfqpoint{5.194299in}{0.669473in}}{\pgfqpoint{5.198689in}{0.658874in}}{\pgfqpoint{5.206503in}{0.651061in}}%
\pgfpathcurveto{\pgfqpoint{5.214317in}{0.643247in}}{\pgfqpoint{5.224916in}{0.638857in}}{\pgfqpoint{5.235966in}{0.638857in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145101in}{0.936113in}}%
\pgfpathcurveto{\pgfqpoint{5.156152in}{0.936113in}}{\pgfqpoint{5.166751in}{0.940503in}}{\pgfqpoint{5.174564in}{0.948317in}}%
\pgfpathcurveto{\pgfqpoint{5.182378in}{0.956131in}}{\pgfqpoint{5.186768in}{0.966730in}}{\pgfqpoint{5.186768in}{0.977780in}}%
\pgfpathcurveto{\pgfqpoint{5.186768in}{0.988830in}}{\pgfqpoint{5.182378in}{0.999429in}}{\pgfqpoint{5.174564in}{1.007243in}}%
\pgfpathcurveto{\pgfqpoint{5.166751in}{1.015056in}}{\pgfqpoint{5.156152in}{1.019446in}}{\pgfqpoint{5.145101in}{1.019446in}}%
\pgfpathcurveto{\pgfqpoint{5.134051in}{1.019446in}}{\pgfqpoint{5.123452in}{1.015056in}}{\pgfqpoint{5.115639in}{1.007243in}}%
\pgfpathcurveto{\pgfqpoint{5.107825in}{0.999429in}}{\pgfqpoint{5.103435in}{0.988830in}}{\pgfqpoint{5.103435in}{0.977780in}}%
\pgfpathcurveto{\pgfqpoint{5.103435in}{0.966730in}}{\pgfqpoint{5.107825in}{0.956131in}}{\pgfqpoint{5.115639in}{0.948317in}}%
\pgfpathcurveto{\pgfqpoint{5.123452in}{0.940503in}}{\pgfqpoint{5.134051in}{0.936113in}}{\pgfqpoint{5.145101in}{0.936113in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287133in}{1.080537in}}%
\pgfpathcurveto{\pgfqpoint{5.298183in}{1.080537in}}{\pgfqpoint{5.308782in}{1.084927in}}{\pgfqpoint{5.316596in}{1.092741in}}%
\pgfpathcurveto{\pgfqpoint{5.324409in}{1.100554in}}{\pgfqpoint{5.328799in}{1.111153in}}{\pgfqpoint{5.328799in}{1.122203in}}%
\pgfpathcurveto{\pgfqpoint{5.328799in}{1.133254in}}{\pgfqpoint{5.324409in}{1.143853in}}{\pgfqpoint{5.316596in}{1.151666in}}%
\pgfpathcurveto{\pgfqpoint{5.308782in}{1.159480in}}{\pgfqpoint{5.298183in}{1.163870in}}{\pgfqpoint{5.287133in}{1.163870in}}%
\pgfpathcurveto{\pgfqpoint{5.276083in}{1.163870in}}{\pgfqpoint{5.265484in}{1.159480in}}{\pgfqpoint{5.257670in}{1.151666in}}%
\pgfpathcurveto{\pgfqpoint{5.249856in}{1.143853in}}{\pgfqpoint{5.245466in}{1.133254in}}{\pgfqpoint{5.245466in}{1.122203in}}%
\pgfpathcurveto{\pgfqpoint{5.245466in}{1.111153in}}{\pgfqpoint{5.249856in}{1.100554in}}{\pgfqpoint{5.257670in}{1.092741in}}%
\pgfpathcurveto{\pgfqpoint{5.265484in}{1.084927in}}{\pgfqpoint{5.276083in}{1.080537in}}{\pgfqpoint{5.287133in}{1.080537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583436in}{1.374868in}}%
\pgfpathcurveto{\pgfqpoint{4.594487in}{1.374868in}}{\pgfqpoint{4.605086in}{1.379258in}}{\pgfqpoint{4.612899in}{1.387072in}}%
\pgfpathcurveto{\pgfqpoint{4.620713in}{1.394885in}}{\pgfqpoint{4.625103in}{1.405484in}}{\pgfqpoint{4.625103in}{1.416534in}}%
\pgfpathcurveto{\pgfqpoint{4.625103in}{1.427584in}}{\pgfqpoint{4.620713in}{1.438183in}}{\pgfqpoint{4.612899in}{1.445997in}}%
\pgfpathcurveto{\pgfqpoint{4.605086in}{1.453811in}}{\pgfqpoint{4.594487in}{1.458201in}}{\pgfqpoint{4.583436in}{1.458201in}}%
\pgfpathcurveto{\pgfqpoint{4.572386in}{1.458201in}}{\pgfqpoint{4.561787in}{1.453811in}}{\pgfqpoint{4.553974in}{1.445997in}}%
\pgfpathcurveto{\pgfqpoint{4.546160in}{1.438183in}}{\pgfqpoint{4.541770in}{1.427584in}}{\pgfqpoint{4.541770in}{1.416534in}}%
\pgfpathcurveto{\pgfqpoint{4.541770in}{1.405484in}}{\pgfqpoint{4.546160in}{1.394885in}}{\pgfqpoint{4.553974in}{1.387072in}}%
\pgfpathcurveto{\pgfqpoint{4.561787in}{1.379258in}}{\pgfqpoint{4.572386in}{1.374868in}}{\pgfqpoint{4.583436in}{1.374868in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241648in}{1.082625in}}%
\pgfpathcurveto{\pgfqpoint{5.252699in}{1.082625in}}{\pgfqpoint{5.263298in}{1.087015in}}{\pgfqpoint{5.271111in}{1.094829in}}%
\pgfpathcurveto{\pgfqpoint{5.278925in}{1.102643in}}{\pgfqpoint{5.283315in}{1.113242in}}{\pgfqpoint{5.283315in}{1.124292in}}%
\pgfpathcurveto{\pgfqpoint{5.283315in}{1.135342in}}{\pgfqpoint{5.278925in}{1.145941in}}{\pgfqpoint{5.271111in}{1.153755in}}%
\pgfpathcurveto{\pgfqpoint{5.263298in}{1.161568in}}{\pgfqpoint{5.252699in}{1.165958in}}{\pgfqpoint{5.241648in}{1.165958in}}%
\pgfpathcurveto{\pgfqpoint{5.230598in}{1.165958in}}{\pgfqpoint{5.219999in}{1.161568in}}{\pgfqpoint{5.212186in}{1.153755in}}%
\pgfpathcurveto{\pgfqpoint{5.204372in}{1.145941in}}{\pgfqpoint{5.199982in}{1.135342in}}{\pgfqpoint{5.199982in}{1.124292in}}%
\pgfpathcurveto{\pgfqpoint{5.199982in}{1.113242in}}{\pgfqpoint{5.204372in}{1.102643in}}{\pgfqpoint{5.212186in}{1.094829in}}%
\pgfpathcurveto{\pgfqpoint{5.219999in}{1.087015in}}{\pgfqpoint{5.230598in}{1.082625in}}{\pgfqpoint{5.241648in}{1.082625in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774231in}{0.961928in}}%
\pgfpathcurveto{\pgfqpoint{4.785281in}{0.961928in}}{\pgfqpoint{4.795880in}{0.966318in}}{\pgfqpoint{4.803694in}{0.974132in}}%
\pgfpathcurveto{\pgfqpoint{4.811507in}{0.981945in}}{\pgfqpoint{4.815898in}{0.992544in}}{\pgfqpoint{4.815898in}{1.003594in}}%
\pgfpathcurveto{\pgfqpoint{4.815898in}{1.014645in}}{\pgfqpoint{4.811507in}{1.025244in}}{\pgfqpoint{4.803694in}{1.033057in}}%
\pgfpathcurveto{\pgfqpoint{4.795880in}{1.040871in}}{\pgfqpoint{4.785281in}{1.045261in}}{\pgfqpoint{4.774231in}{1.045261in}}%
\pgfpathcurveto{\pgfqpoint{4.763181in}{1.045261in}}{\pgfqpoint{4.752582in}{1.040871in}}{\pgfqpoint{4.744768in}{1.033057in}}%
\pgfpathcurveto{\pgfqpoint{4.736955in}{1.025244in}}{\pgfqpoint{4.732564in}{1.014645in}}{\pgfqpoint{4.732564in}{1.003594in}}%
\pgfpathcurveto{\pgfqpoint{4.732564in}{0.992544in}}{\pgfqpoint{4.736955in}{0.981945in}}{\pgfqpoint{4.744768in}{0.974132in}}%
\pgfpathcurveto{\pgfqpoint{4.752582in}{0.966318in}}{\pgfqpoint{4.763181in}{0.961928in}}{\pgfqpoint{4.774231in}{0.961928in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601841in}{0.491735in}}%
\pgfpathcurveto{\pgfqpoint{5.612891in}{0.491735in}}{\pgfqpoint{5.623490in}{0.496125in}}{\pgfqpoint{5.631304in}{0.503939in}}%
\pgfpathcurveto{\pgfqpoint{5.639118in}{0.511752in}}{\pgfqpoint{5.643508in}{0.522351in}}{\pgfqpoint{5.643508in}{0.533402in}}%
\pgfpathcurveto{\pgfqpoint{5.643508in}{0.544452in}}{\pgfqpoint{5.639118in}{0.555051in}}{\pgfqpoint{5.631304in}{0.562864in}}%
\pgfpathcurveto{\pgfqpoint{5.623490in}{0.570678in}}{\pgfqpoint{5.612891in}{0.575068in}}{\pgfqpoint{5.601841in}{0.575068in}}%
\pgfpathcurveto{\pgfqpoint{5.590791in}{0.575068in}}{\pgfqpoint{5.580192in}{0.570678in}}{\pgfqpoint{5.572378in}{0.562864in}}%
\pgfpathcurveto{\pgfqpoint{5.564565in}{0.555051in}}{\pgfqpoint{5.560175in}{0.544452in}}{\pgfqpoint{5.560175in}{0.533402in}}%
\pgfpathcurveto{\pgfqpoint{5.560175in}{0.522351in}}{\pgfqpoint{5.564565in}{0.511752in}}{\pgfqpoint{5.572378in}{0.503939in}}%
\pgfpathcurveto{\pgfqpoint{5.580192in}{0.496125in}}{\pgfqpoint{5.590791in}{0.491735in}}{\pgfqpoint{5.601841in}{0.491735in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593366in}{0.831438in}}%
\pgfpathcurveto{\pgfqpoint{5.604416in}{0.831438in}}{\pgfqpoint{5.615015in}{0.835828in}}{\pgfqpoint{5.622828in}{0.843641in}}%
\pgfpathcurveto{\pgfqpoint{5.630642in}{0.851455in}}{\pgfqpoint{5.635032in}{0.862054in}}{\pgfqpoint{5.635032in}{0.873104in}}%
\pgfpathcurveto{\pgfqpoint{5.635032in}{0.884154in}}{\pgfqpoint{5.630642in}{0.894753in}}{\pgfqpoint{5.622828in}{0.902567in}}%
\pgfpathcurveto{\pgfqpoint{5.615015in}{0.910381in}}{\pgfqpoint{5.604416in}{0.914771in}}{\pgfqpoint{5.593366in}{0.914771in}}%
\pgfpathcurveto{\pgfqpoint{5.582315in}{0.914771in}}{\pgfqpoint{5.571716in}{0.910381in}}{\pgfqpoint{5.563903in}{0.902567in}}%
\pgfpathcurveto{\pgfqpoint{5.556089in}{0.894753in}}{\pgfqpoint{5.551699in}{0.884154in}}{\pgfqpoint{5.551699in}{0.873104in}}%
\pgfpathcurveto{\pgfqpoint{5.551699in}{0.862054in}}{\pgfqpoint{5.556089in}{0.851455in}}{\pgfqpoint{5.563903in}{0.843641in}}%
\pgfpathcurveto{\pgfqpoint{5.571716in}{0.835828in}}{\pgfqpoint{5.582315in}{0.831438in}}{\pgfqpoint{5.593366in}{0.831438in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396054in}{0.943725in}}%
\pgfpathcurveto{\pgfqpoint{5.407104in}{0.943725in}}{\pgfqpoint{5.417703in}{0.948115in}}{\pgfqpoint{5.425517in}{0.955929in}}%
\pgfpathcurveto{\pgfqpoint{5.433331in}{0.963742in}}{\pgfqpoint{5.437721in}{0.974341in}}{\pgfqpoint{5.437721in}{0.985391in}}%
\pgfpathcurveto{\pgfqpoint{5.437721in}{0.996442in}}{\pgfqpoint{5.433331in}{1.007041in}}{\pgfqpoint{5.425517in}{1.014854in}}%
\pgfpathcurveto{\pgfqpoint{5.417703in}{1.022668in}}{\pgfqpoint{5.407104in}{1.027058in}}{\pgfqpoint{5.396054in}{1.027058in}}%
\pgfpathcurveto{\pgfqpoint{5.385004in}{1.027058in}}{\pgfqpoint{5.374405in}{1.022668in}}{\pgfqpoint{5.366591in}{1.014854in}}%
\pgfpathcurveto{\pgfqpoint{5.358778in}{1.007041in}}{\pgfqpoint{5.354388in}{0.996442in}}{\pgfqpoint{5.354388in}{0.985391in}}%
\pgfpathcurveto{\pgfqpoint{5.354388in}{0.974341in}}{\pgfqpoint{5.358778in}{0.963742in}}{\pgfqpoint{5.366591in}{0.955929in}}%
\pgfpathcurveto{\pgfqpoint{5.374405in}{0.948115in}}{\pgfqpoint{5.385004in}{0.943725in}}{\pgfqpoint{5.396054in}{0.943725in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484350in}{1.312562in}}%
\pgfpathcurveto{\pgfqpoint{4.495400in}{1.312562in}}{\pgfqpoint{4.505999in}{1.316952in}}{\pgfqpoint{4.513813in}{1.324766in}}%
\pgfpathcurveto{\pgfqpoint{4.521626in}{1.332579in}}{\pgfqpoint{4.526017in}{1.343178in}}{\pgfqpoint{4.526017in}{1.354229in}}%
\pgfpathcurveto{\pgfqpoint{4.526017in}{1.365279in}}{\pgfqpoint{4.521626in}{1.375878in}}{\pgfqpoint{4.513813in}{1.383691in}}%
\pgfpathcurveto{\pgfqpoint{4.505999in}{1.391505in}}{\pgfqpoint{4.495400in}{1.395895in}}{\pgfqpoint{4.484350in}{1.395895in}}%
\pgfpathcurveto{\pgfqpoint{4.473300in}{1.395895in}}{\pgfqpoint{4.462701in}{1.391505in}}{\pgfqpoint{4.454887in}{1.383691in}}%
\pgfpathcurveto{\pgfqpoint{4.447073in}{1.375878in}}{\pgfqpoint{4.442683in}{1.365279in}}{\pgfqpoint{4.442683in}{1.354229in}}%
\pgfpathcurveto{\pgfqpoint{4.442683in}{1.343178in}}{\pgfqpoint{4.447073in}{1.332579in}}{\pgfqpoint{4.454887in}{1.324766in}}%
\pgfpathcurveto{\pgfqpoint{4.462701in}{1.316952in}}{\pgfqpoint{4.473300in}{1.312562in}}{\pgfqpoint{4.484350in}{1.312562in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057917in}{1.152152in}}%
\pgfpathcurveto{\pgfqpoint{5.068968in}{1.152152in}}{\pgfqpoint{5.079567in}{1.156542in}}{\pgfqpoint{5.087380in}{1.164356in}}%
\pgfpathcurveto{\pgfqpoint{5.095194in}{1.172170in}}{\pgfqpoint{5.099584in}{1.182769in}}{\pgfqpoint{5.099584in}{1.193819in}}%
\pgfpathcurveto{\pgfqpoint{5.099584in}{1.204869in}}{\pgfqpoint{5.095194in}{1.215468in}}{\pgfqpoint{5.087380in}{1.223282in}}%
\pgfpathcurveto{\pgfqpoint{5.079567in}{1.231095in}}{\pgfqpoint{5.068968in}{1.235485in}}{\pgfqpoint{5.057917in}{1.235485in}}%
\pgfpathcurveto{\pgfqpoint{5.046867in}{1.235485in}}{\pgfqpoint{5.036268in}{1.231095in}}{\pgfqpoint{5.028455in}{1.223282in}}%
\pgfpathcurveto{\pgfqpoint{5.020641in}{1.215468in}}{\pgfqpoint{5.016251in}{1.204869in}}{\pgfqpoint{5.016251in}{1.193819in}}%
\pgfpathcurveto{\pgfqpoint{5.016251in}{1.182769in}}{\pgfqpoint{5.020641in}{1.172170in}}{\pgfqpoint{5.028455in}{1.164356in}}%
\pgfpathcurveto{\pgfqpoint{5.036268in}{1.156542in}}{\pgfqpoint{5.046867in}{1.152152in}}{\pgfqpoint{5.057917in}{1.152152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573484in}{0.385092in}}%
\pgfpathcurveto{\pgfqpoint{5.584534in}{0.385092in}}{\pgfqpoint{5.595133in}{0.389483in}}{\pgfqpoint{5.602946in}{0.397296in}}%
\pgfpathcurveto{\pgfqpoint{5.610760in}{0.405110in}}{\pgfqpoint{5.615150in}{0.415709in}}{\pgfqpoint{5.615150in}{0.426759in}}%
\pgfpathcurveto{\pgfqpoint{5.615150in}{0.437809in}}{\pgfqpoint{5.610760in}{0.448408in}}{\pgfqpoint{5.602946in}{0.456222in}}%
\pgfpathcurveto{\pgfqpoint{5.595133in}{0.464036in}}{\pgfqpoint{5.584534in}{0.468426in}}{\pgfqpoint{5.573484in}{0.468426in}}%
\pgfpathcurveto{\pgfqpoint{5.562433in}{0.468426in}}{\pgfqpoint{5.551834in}{0.464036in}}{\pgfqpoint{5.544021in}{0.456222in}}%
\pgfpathcurveto{\pgfqpoint{5.536207in}{0.448408in}}{\pgfqpoint{5.531817in}{0.437809in}}{\pgfqpoint{5.531817in}{0.426759in}}%
\pgfpathcurveto{\pgfqpoint{5.531817in}{0.415709in}}{\pgfqpoint{5.536207in}{0.405110in}}{\pgfqpoint{5.544021in}{0.397296in}}%
\pgfpathcurveto{\pgfqpoint{5.551834in}{0.389483in}}{\pgfqpoint{5.562433in}{0.385092in}}{\pgfqpoint{5.573484in}{0.385092in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421535in}{0.822765in}}%
\pgfpathcurveto{\pgfqpoint{5.432586in}{0.822765in}}{\pgfqpoint{5.443185in}{0.827155in}}{\pgfqpoint{5.450998in}{0.834969in}}%
\pgfpathcurveto{\pgfqpoint{5.458812in}{0.842782in}}{\pgfqpoint{5.463202in}{0.853381in}}{\pgfqpoint{5.463202in}{0.864432in}}%
\pgfpathcurveto{\pgfqpoint{5.463202in}{0.875482in}}{\pgfqpoint{5.458812in}{0.886081in}}{\pgfqpoint{5.450998in}{0.893894in}}%
\pgfpathcurveto{\pgfqpoint{5.443185in}{0.901708in}}{\pgfqpoint{5.432586in}{0.906098in}}{\pgfqpoint{5.421535in}{0.906098in}}%
\pgfpathcurveto{\pgfqpoint{5.410485in}{0.906098in}}{\pgfqpoint{5.399886in}{0.901708in}}{\pgfqpoint{5.392073in}{0.893894in}}%
\pgfpathcurveto{\pgfqpoint{5.384259in}{0.886081in}}{\pgfqpoint{5.379869in}{0.875482in}}{\pgfqpoint{5.379869in}{0.864432in}}%
\pgfpathcurveto{\pgfqpoint{5.379869in}{0.853381in}}{\pgfqpoint{5.384259in}{0.842782in}}{\pgfqpoint{5.392073in}{0.834969in}}%
\pgfpathcurveto{\pgfqpoint{5.399886in}{0.827155in}}{\pgfqpoint{5.410485in}{0.822765in}}{\pgfqpoint{5.421535in}{0.822765in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380092in}{1.429084in}}%
\pgfpathcurveto{\pgfqpoint{4.391142in}{1.429084in}}{\pgfqpoint{4.401741in}{1.433474in}}{\pgfqpoint{4.409555in}{1.441288in}}%
\pgfpathcurveto{\pgfqpoint{4.417369in}{1.449102in}}{\pgfqpoint{4.421759in}{1.459701in}}{\pgfqpoint{4.421759in}{1.470751in}}%
\pgfpathcurveto{\pgfqpoint{4.421759in}{1.481801in}}{\pgfqpoint{4.417369in}{1.492400in}}{\pgfqpoint{4.409555in}{1.500214in}}%
\pgfpathcurveto{\pgfqpoint{4.401741in}{1.508027in}}{\pgfqpoint{4.391142in}{1.512418in}}{\pgfqpoint{4.380092in}{1.512418in}}%
\pgfpathcurveto{\pgfqpoint{4.369042in}{1.512418in}}{\pgfqpoint{4.358443in}{1.508027in}}{\pgfqpoint{4.350629in}{1.500214in}}%
\pgfpathcurveto{\pgfqpoint{4.342816in}{1.492400in}}{\pgfqpoint{4.338426in}{1.481801in}}{\pgfqpoint{4.338426in}{1.470751in}}%
\pgfpathcurveto{\pgfqpoint{4.338426in}{1.459701in}}{\pgfqpoint{4.342816in}{1.449102in}}{\pgfqpoint{4.350629in}{1.441288in}}%
\pgfpathcurveto{\pgfqpoint{4.358443in}{1.433474in}}{\pgfqpoint{4.369042in}{1.429084in}}{\pgfqpoint{4.380092in}{1.429084in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700608in}{0.475737in}}%
\pgfpathcurveto{\pgfqpoint{5.711659in}{0.475737in}}{\pgfqpoint{5.722258in}{0.480127in}}{\pgfqpoint{5.730071in}{0.487940in}}%
\pgfpathcurveto{\pgfqpoint{5.737885in}{0.495754in}}{\pgfqpoint{5.742275in}{0.506353in}}{\pgfqpoint{5.742275in}{0.517403in}}%
\pgfpathcurveto{\pgfqpoint{5.742275in}{0.528453in}}{\pgfqpoint{5.737885in}{0.539052in}}{\pgfqpoint{5.730071in}{0.546866in}}%
\pgfpathcurveto{\pgfqpoint{5.722258in}{0.554680in}}{\pgfqpoint{5.711659in}{0.559070in}}{\pgfqpoint{5.700608in}{0.559070in}}%
\pgfpathcurveto{\pgfqpoint{5.689558in}{0.559070in}}{\pgfqpoint{5.678959in}{0.554680in}}{\pgfqpoint{5.671146in}{0.546866in}}%
\pgfpathcurveto{\pgfqpoint{5.663332in}{0.539052in}}{\pgfqpoint{5.658942in}{0.528453in}}{\pgfqpoint{5.658942in}{0.517403in}}%
\pgfpathcurveto{\pgfqpoint{5.658942in}{0.506353in}}{\pgfqpoint{5.663332in}{0.495754in}}{\pgfqpoint{5.671146in}{0.487940in}}%
\pgfpathcurveto{\pgfqpoint{5.678959in}{0.480127in}}{\pgfqpoint{5.689558in}{0.475737in}}{\pgfqpoint{5.700608in}{0.475737in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767314in}{0.437504in}}%
\pgfpathcurveto{\pgfqpoint{5.778364in}{0.437504in}}{\pgfqpoint{5.788963in}{0.441894in}}{\pgfqpoint{5.796776in}{0.449708in}}%
\pgfpathcurveto{\pgfqpoint{5.804590in}{0.457521in}}{\pgfqpoint{5.808980in}{0.468120in}}{\pgfqpoint{5.808980in}{0.479170in}}%
\pgfpathcurveto{\pgfqpoint{5.808980in}{0.490220in}}{\pgfqpoint{5.804590in}{0.500820in}}{\pgfqpoint{5.796776in}{0.508633in}}%
\pgfpathcurveto{\pgfqpoint{5.788963in}{0.516447in}}{\pgfqpoint{5.778364in}{0.520837in}}{\pgfqpoint{5.767314in}{0.520837in}}%
\pgfpathcurveto{\pgfqpoint{5.756263in}{0.520837in}}{\pgfqpoint{5.745664in}{0.516447in}}{\pgfqpoint{5.737851in}{0.508633in}}%
\pgfpathcurveto{\pgfqpoint{5.730037in}{0.500820in}}{\pgfqpoint{5.725647in}{0.490220in}}{\pgfqpoint{5.725647in}{0.479170in}}%
\pgfpathcurveto{\pgfqpoint{5.725647in}{0.468120in}}{\pgfqpoint{5.730037in}{0.457521in}}{\pgfqpoint{5.737851in}{0.449708in}}%
\pgfpathcurveto{\pgfqpoint{5.745664in}{0.441894in}}{\pgfqpoint{5.756263in}{0.437504in}}{\pgfqpoint{5.767314in}{0.437504in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967857in}{1.247032in}}%
\pgfpathcurveto{\pgfqpoint{4.978907in}{1.247032in}}{\pgfqpoint{4.989506in}{1.251423in}}{\pgfqpoint{4.997319in}{1.259236in}}%
\pgfpathcurveto{\pgfqpoint{5.005133in}{1.267050in}}{\pgfqpoint{5.009523in}{1.277649in}}{\pgfqpoint{5.009523in}{1.288699in}}%
\pgfpathcurveto{\pgfqpoint{5.009523in}{1.299749in}}{\pgfqpoint{5.005133in}{1.310348in}}{\pgfqpoint{4.997319in}{1.318162in}}%
\pgfpathcurveto{\pgfqpoint{4.989506in}{1.325975in}}{\pgfqpoint{4.978907in}{1.330366in}}{\pgfqpoint{4.967857in}{1.330366in}}%
\pgfpathcurveto{\pgfqpoint{4.956807in}{1.330366in}}{\pgfqpoint{4.946208in}{1.325975in}}{\pgfqpoint{4.938394in}{1.318162in}}%
\pgfpathcurveto{\pgfqpoint{4.930580in}{1.310348in}}{\pgfqpoint{4.926190in}{1.299749in}}{\pgfqpoint{4.926190in}{1.288699in}}%
\pgfpathcurveto{\pgfqpoint{4.926190in}{1.277649in}}{\pgfqpoint{4.930580in}{1.267050in}}{\pgfqpoint{4.938394in}{1.259236in}}%
\pgfpathcurveto{\pgfqpoint{4.946208in}{1.251423in}}{\pgfqpoint{4.956807in}{1.247032in}}{\pgfqpoint{4.967857in}{1.247032in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197475in}{0.569143in}}%
\pgfpathcurveto{\pgfqpoint{5.208525in}{0.569143in}}{\pgfqpoint{5.219124in}{0.573533in}}{\pgfqpoint{5.226938in}{0.581347in}}%
\pgfpathcurveto{\pgfqpoint{5.234752in}{0.589160in}}{\pgfqpoint{5.239142in}{0.599759in}}{\pgfqpoint{5.239142in}{0.610809in}}%
\pgfpathcurveto{\pgfqpoint{5.239142in}{0.621859in}}{\pgfqpoint{5.234752in}{0.632459in}}{\pgfqpoint{5.226938in}{0.640272in}}%
\pgfpathcurveto{\pgfqpoint{5.219124in}{0.648086in}}{\pgfqpoint{5.208525in}{0.652476in}}{\pgfqpoint{5.197475in}{0.652476in}}%
\pgfpathcurveto{\pgfqpoint{5.186425in}{0.652476in}}{\pgfqpoint{5.175826in}{0.648086in}}{\pgfqpoint{5.168012in}{0.640272in}}%
\pgfpathcurveto{\pgfqpoint{5.160199in}{0.632459in}}{\pgfqpoint{5.155809in}{0.621859in}}{\pgfqpoint{5.155809in}{0.610809in}}%
\pgfpathcurveto{\pgfqpoint{5.155809in}{0.599759in}}{\pgfqpoint{5.160199in}{0.589160in}}{\pgfqpoint{5.168012in}{0.581347in}}%
\pgfpathcurveto{\pgfqpoint{5.175826in}{0.573533in}}{\pgfqpoint{5.186425in}{0.569143in}}{\pgfqpoint{5.197475in}{0.569143in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382433in}{0.638146in}}%
\pgfpathcurveto{\pgfqpoint{5.393483in}{0.638146in}}{\pgfqpoint{5.404082in}{0.642536in}}{\pgfqpoint{5.411896in}{0.650350in}}%
\pgfpathcurveto{\pgfqpoint{5.419710in}{0.658164in}}{\pgfqpoint{5.424100in}{0.668763in}}{\pgfqpoint{5.424100in}{0.679813in}}%
\pgfpathcurveto{\pgfqpoint{5.424100in}{0.690863in}}{\pgfqpoint{5.419710in}{0.701462in}}{\pgfqpoint{5.411896in}{0.709276in}}%
\pgfpathcurveto{\pgfqpoint{5.404082in}{0.717089in}}{\pgfqpoint{5.393483in}{0.721480in}}{\pgfqpoint{5.382433in}{0.721480in}}%
\pgfpathcurveto{\pgfqpoint{5.371383in}{0.721480in}}{\pgfqpoint{5.360784in}{0.717089in}}{\pgfqpoint{5.352970in}{0.709276in}}%
\pgfpathcurveto{\pgfqpoint{5.345157in}{0.701462in}}{\pgfqpoint{5.340767in}{0.690863in}}{\pgfqpoint{5.340767in}{0.679813in}}%
\pgfpathcurveto{\pgfqpoint{5.340767in}{0.668763in}}{\pgfqpoint{5.345157in}{0.658164in}}{\pgfqpoint{5.352970in}{0.650350in}}%
\pgfpathcurveto{\pgfqpoint{5.360784in}{0.642536in}}{\pgfqpoint{5.371383in}{0.638146in}}{\pgfqpoint{5.382433in}{0.638146in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795644in}{0.618384in}}%
\pgfpathcurveto{\pgfqpoint{5.806694in}{0.618384in}}{\pgfqpoint{5.817293in}{0.622774in}}{\pgfqpoint{5.825107in}{0.630588in}}%
\pgfpathcurveto{\pgfqpoint{5.832920in}{0.638402in}}{\pgfqpoint{5.837311in}{0.649001in}}{\pgfqpoint{5.837311in}{0.660051in}}%
\pgfpathcurveto{\pgfqpoint{5.837311in}{0.671101in}}{\pgfqpoint{5.832920in}{0.681700in}}{\pgfqpoint{5.825107in}{0.689514in}}%
\pgfpathcurveto{\pgfqpoint{5.817293in}{0.697327in}}{\pgfqpoint{5.806694in}{0.701718in}}{\pgfqpoint{5.795644in}{0.701718in}}%
\pgfpathcurveto{\pgfqpoint{5.784594in}{0.701718in}}{\pgfqpoint{5.773995in}{0.697327in}}{\pgfqpoint{5.766181in}{0.689514in}}%
\pgfpathcurveto{\pgfqpoint{5.758368in}{0.681700in}}{\pgfqpoint{5.753977in}{0.671101in}}{\pgfqpoint{5.753977in}{0.660051in}}%
\pgfpathcurveto{\pgfqpoint{5.753977in}{0.649001in}}{\pgfqpoint{5.758368in}{0.638402in}}{\pgfqpoint{5.766181in}{0.630588in}}%
\pgfpathcurveto{\pgfqpoint{5.773995in}{0.622774in}}{\pgfqpoint{5.784594in}{0.618384in}}{\pgfqpoint{5.795644in}{0.618384in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598600in}{1.203224in}}%
\pgfpathcurveto{\pgfqpoint{4.609650in}{1.203224in}}{\pgfqpoint{4.620249in}{1.207614in}}{\pgfqpoint{4.628062in}{1.215428in}}%
\pgfpathcurveto{\pgfqpoint{4.635876in}{1.223241in}}{\pgfqpoint{4.640266in}{1.233840in}}{\pgfqpoint{4.640266in}{1.244891in}}%
\pgfpathcurveto{\pgfqpoint{4.640266in}{1.255941in}}{\pgfqpoint{4.635876in}{1.266540in}}{\pgfqpoint{4.628062in}{1.274353in}}%
\pgfpathcurveto{\pgfqpoint{4.620249in}{1.282167in}}{\pgfqpoint{4.609650in}{1.286557in}}{\pgfqpoint{4.598600in}{1.286557in}}%
\pgfpathcurveto{\pgfqpoint{4.587549in}{1.286557in}}{\pgfqpoint{4.576950in}{1.282167in}}{\pgfqpoint{4.569137in}{1.274353in}}%
\pgfpathcurveto{\pgfqpoint{4.561323in}{1.266540in}}{\pgfqpoint{4.556933in}{1.255941in}}{\pgfqpoint{4.556933in}{1.244891in}}%
\pgfpathcurveto{\pgfqpoint{4.556933in}{1.233840in}}{\pgfqpoint{4.561323in}{1.223241in}}{\pgfqpoint{4.569137in}{1.215428in}}%
\pgfpathcurveto{\pgfqpoint{4.576950in}{1.207614in}}{\pgfqpoint{4.587549in}{1.203224in}}{\pgfqpoint{4.598600in}{1.203224in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451058in}{1.562474in}}%
\pgfpathcurveto{\pgfqpoint{4.462108in}{1.562474in}}{\pgfqpoint{4.472707in}{1.566864in}}{\pgfqpoint{4.480521in}{1.574678in}}%
\pgfpathcurveto{\pgfqpoint{4.488334in}{1.582491in}}{\pgfqpoint{4.492724in}{1.593090in}}{\pgfqpoint{4.492724in}{1.604140in}}%
\pgfpathcurveto{\pgfqpoint{4.492724in}{1.615191in}}{\pgfqpoint{4.488334in}{1.625790in}}{\pgfqpoint{4.480521in}{1.633603in}}%
\pgfpathcurveto{\pgfqpoint{4.472707in}{1.641417in}}{\pgfqpoint{4.462108in}{1.645807in}}{\pgfqpoint{4.451058in}{1.645807in}}%
\pgfpathcurveto{\pgfqpoint{4.440008in}{1.645807in}}{\pgfqpoint{4.429409in}{1.641417in}}{\pgfqpoint{4.421595in}{1.633603in}}%
\pgfpathcurveto{\pgfqpoint{4.413781in}{1.625790in}}{\pgfqpoint{4.409391in}{1.615191in}}{\pgfqpoint{4.409391in}{1.604140in}}%
\pgfpathcurveto{\pgfqpoint{4.409391in}{1.593090in}}{\pgfqpoint{4.413781in}{1.582491in}}{\pgfqpoint{4.421595in}{1.574678in}}%
\pgfpathcurveto{\pgfqpoint{4.429409in}{1.566864in}}{\pgfqpoint{4.440008in}{1.562474in}}{\pgfqpoint{4.451058in}{1.562474in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518681in}{0.469517in}}%
\pgfpathcurveto{\pgfqpoint{5.529731in}{0.469517in}}{\pgfqpoint{5.540330in}{0.473907in}}{\pgfqpoint{5.548143in}{0.481721in}}%
\pgfpathcurveto{\pgfqpoint{5.555957in}{0.489534in}}{\pgfqpoint{5.560347in}{0.500133in}}{\pgfqpoint{5.560347in}{0.511183in}}%
\pgfpathcurveto{\pgfqpoint{5.560347in}{0.522233in}}{\pgfqpoint{5.555957in}{0.532832in}}{\pgfqpoint{5.548143in}{0.540646in}}%
\pgfpathcurveto{\pgfqpoint{5.540330in}{0.548460in}}{\pgfqpoint{5.529731in}{0.552850in}}{\pgfqpoint{5.518681in}{0.552850in}}%
\pgfpathcurveto{\pgfqpoint{5.507630in}{0.552850in}}{\pgfqpoint{5.497031in}{0.548460in}}{\pgfqpoint{5.489218in}{0.540646in}}%
\pgfpathcurveto{\pgfqpoint{5.481404in}{0.532832in}}{\pgfqpoint{5.477014in}{0.522233in}}{\pgfqpoint{5.477014in}{0.511183in}}%
\pgfpathcurveto{\pgfqpoint{5.477014in}{0.500133in}}{\pgfqpoint{5.481404in}{0.489534in}}{\pgfqpoint{5.489218in}{0.481721in}}%
\pgfpathcurveto{\pgfqpoint{5.497031in}{0.473907in}}{\pgfqpoint{5.507630in}{0.469517in}}{\pgfqpoint{5.518681in}{0.469517in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752624in}{0.626823in}}%
\pgfpathcurveto{\pgfqpoint{5.763674in}{0.626823in}}{\pgfqpoint{5.774273in}{0.631213in}}{\pgfqpoint{5.782087in}{0.639027in}}%
\pgfpathcurveto{\pgfqpoint{5.789900in}{0.646840in}}{\pgfqpoint{5.794291in}{0.657440in}}{\pgfqpoint{5.794291in}{0.668490in}}%
\pgfpathcurveto{\pgfqpoint{5.794291in}{0.679540in}}{\pgfqpoint{5.789900in}{0.690139in}}{\pgfqpoint{5.782087in}{0.697952in}}%
\pgfpathcurveto{\pgfqpoint{5.774273in}{0.705766in}}{\pgfqpoint{5.763674in}{0.710156in}}{\pgfqpoint{5.752624in}{0.710156in}}%
\pgfpathcurveto{\pgfqpoint{5.741574in}{0.710156in}}{\pgfqpoint{5.730975in}{0.705766in}}{\pgfqpoint{5.723161in}{0.697952in}}%
\pgfpathcurveto{\pgfqpoint{5.715348in}{0.690139in}}{\pgfqpoint{5.710957in}{0.679540in}}{\pgfqpoint{5.710957in}{0.668490in}}%
\pgfpathcurveto{\pgfqpoint{5.710957in}{0.657440in}}{\pgfqpoint{5.715348in}{0.646840in}}{\pgfqpoint{5.723161in}{0.639027in}}%
\pgfpathcurveto{\pgfqpoint{5.730975in}{0.631213in}}{\pgfqpoint{5.741574in}{0.626823in}}{\pgfqpoint{5.752624in}{0.626823in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413165in}{1.330989in}}%
\pgfpathcurveto{\pgfqpoint{4.424215in}{1.330989in}}{\pgfqpoint{4.434815in}{1.335379in}}{\pgfqpoint{4.442628in}{1.343193in}}%
\pgfpathcurveto{\pgfqpoint{4.450442in}{1.351006in}}{\pgfqpoint{4.454832in}{1.361605in}}{\pgfqpoint{4.454832in}{1.372655in}}%
\pgfpathcurveto{\pgfqpoint{4.454832in}{1.383706in}}{\pgfqpoint{4.450442in}{1.394305in}}{\pgfqpoint{4.442628in}{1.402118in}}%
\pgfpathcurveto{\pgfqpoint{4.434815in}{1.409932in}}{\pgfqpoint{4.424215in}{1.414322in}}{\pgfqpoint{4.413165in}{1.414322in}}%
\pgfpathcurveto{\pgfqpoint{4.402115in}{1.414322in}}{\pgfqpoint{4.391516in}{1.409932in}}{\pgfqpoint{4.383703in}{1.402118in}}%
\pgfpathcurveto{\pgfqpoint{4.375889in}{1.394305in}}{\pgfqpoint{4.371499in}{1.383706in}}{\pgfqpoint{4.371499in}{1.372655in}}%
\pgfpathcurveto{\pgfqpoint{4.371499in}{1.361605in}}{\pgfqpoint{4.375889in}{1.351006in}}{\pgfqpoint{4.383703in}{1.343193in}}%
\pgfpathcurveto{\pgfqpoint{4.391516in}{1.335379in}}{\pgfqpoint{4.402115in}{1.330989in}}{\pgfqpoint{4.413165in}{1.330989in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603502in}{1.454700in}}%
\pgfpathcurveto{\pgfqpoint{4.614552in}{1.454700in}}{\pgfqpoint{4.625151in}{1.459090in}}{\pgfqpoint{4.632965in}{1.466904in}}%
\pgfpathcurveto{\pgfqpoint{4.640778in}{1.474717in}}{\pgfqpoint{4.645169in}{1.485316in}}{\pgfqpoint{4.645169in}{1.496367in}}%
\pgfpathcurveto{\pgfqpoint{4.645169in}{1.507417in}}{\pgfqpoint{4.640778in}{1.518016in}}{\pgfqpoint{4.632965in}{1.525829in}}%
\pgfpathcurveto{\pgfqpoint{4.625151in}{1.533643in}}{\pgfqpoint{4.614552in}{1.538033in}}{\pgfqpoint{4.603502in}{1.538033in}}%
\pgfpathcurveto{\pgfqpoint{4.592452in}{1.538033in}}{\pgfqpoint{4.581853in}{1.533643in}}{\pgfqpoint{4.574039in}{1.525829in}}%
\pgfpathcurveto{\pgfqpoint{4.566226in}{1.518016in}}{\pgfqpoint{4.561835in}{1.507417in}}{\pgfqpoint{4.561835in}{1.496367in}}%
\pgfpathcurveto{\pgfqpoint{4.561835in}{1.485316in}}{\pgfqpoint{4.566226in}{1.474717in}}{\pgfqpoint{4.574039in}{1.466904in}}%
\pgfpathcurveto{\pgfqpoint{4.581853in}{1.459090in}}{\pgfqpoint{4.592452in}{1.454700in}}{\pgfqpoint{4.603502in}{1.454700in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418671in}{1.452512in}}%
\pgfpathcurveto{\pgfqpoint{4.429721in}{1.452512in}}{\pgfqpoint{4.440320in}{1.456903in}}{\pgfqpoint{4.448133in}{1.464716in}}%
\pgfpathcurveto{\pgfqpoint{4.455947in}{1.472530in}}{\pgfqpoint{4.460337in}{1.483129in}}{\pgfqpoint{4.460337in}{1.494179in}}%
\pgfpathcurveto{\pgfqpoint{4.460337in}{1.505229in}}{\pgfqpoint{4.455947in}{1.515828in}}{\pgfqpoint{4.448133in}{1.523642in}}%
\pgfpathcurveto{\pgfqpoint{4.440320in}{1.531455in}}{\pgfqpoint{4.429721in}{1.535846in}}{\pgfqpoint{4.418671in}{1.535846in}}%
\pgfpathcurveto{\pgfqpoint{4.407620in}{1.535846in}}{\pgfqpoint{4.397021in}{1.531455in}}{\pgfqpoint{4.389208in}{1.523642in}}%
\pgfpathcurveto{\pgfqpoint{4.381394in}{1.515828in}}{\pgfqpoint{4.377004in}{1.505229in}}{\pgfqpoint{4.377004in}{1.494179in}}%
\pgfpathcurveto{\pgfqpoint{4.377004in}{1.483129in}}{\pgfqpoint{4.381394in}{1.472530in}}{\pgfqpoint{4.389208in}{1.464716in}}%
\pgfpathcurveto{\pgfqpoint{4.397021in}{1.456903in}}{\pgfqpoint{4.407620in}{1.452512in}}{\pgfqpoint{4.418671in}{1.452512in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134798in}{0.805674in}}%
\pgfpathcurveto{\pgfqpoint{5.145848in}{0.805674in}}{\pgfqpoint{5.156447in}{0.810064in}}{\pgfqpoint{5.164261in}{0.817878in}}%
\pgfpathcurveto{\pgfqpoint{5.172075in}{0.825692in}}{\pgfqpoint{5.176465in}{0.836291in}}{\pgfqpoint{5.176465in}{0.847341in}}%
\pgfpathcurveto{\pgfqpoint{5.176465in}{0.858391in}}{\pgfqpoint{5.172075in}{0.868990in}}{\pgfqpoint{5.164261in}{0.876804in}}%
\pgfpathcurveto{\pgfqpoint{5.156447in}{0.884617in}}{\pgfqpoint{5.145848in}{0.889007in}}{\pgfqpoint{5.134798in}{0.889007in}}%
\pgfpathcurveto{\pgfqpoint{5.123748in}{0.889007in}}{\pgfqpoint{5.113149in}{0.884617in}}{\pgfqpoint{5.105335in}{0.876804in}}%
\pgfpathcurveto{\pgfqpoint{5.097522in}{0.868990in}}{\pgfqpoint{5.093131in}{0.858391in}}{\pgfqpoint{5.093131in}{0.847341in}}%
\pgfpathcurveto{\pgfqpoint{5.093131in}{0.836291in}}{\pgfqpoint{5.097522in}{0.825692in}}{\pgfqpoint{5.105335in}{0.817878in}}%
\pgfpathcurveto{\pgfqpoint{5.113149in}{0.810064in}}{\pgfqpoint{5.123748in}{0.805674in}}{\pgfqpoint{5.134798in}{0.805674in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964600in}{0.792800in}}%
\pgfpathcurveto{\pgfqpoint{4.975650in}{0.792800in}}{\pgfqpoint{4.986250in}{0.797190in}}{\pgfqpoint{4.994063in}{0.805004in}}%
\pgfpathcurveto{\pgfqpoint{5.001877in}{0.812818in}}{\pgfqpoint{5.006267in}{0.823417in}}{\pgfqpoint{5.006267in}{0.834467in}}%
\pgfpathcurveto{\pgfqpoint{5.006267in}{0.845517in}}{\pgfqpoint{5.001877in}{0.856116in}}{\pgfqpoint{4.994063in}{0.863930in}}%
\pgfpathcurveto{\pgfqpoint{4.986250in}{0.871743in}}{\pgfqpoint{4.975650in}{0.876133in}}{\pgfqpoint{4.964600in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{4.953550in}{0.876133in}}{\pgfqpoint{4.942951in}{0.871743in}}{\pgfqpoint{4.935138in}{0.863930in}}%
\pgfpathcurveto{\pgfqpoint{4.927324in}{0.856116in}}{\pgfqpoint{4.922934in}{0.845517in}}{\pgfqpoint{4.922934in}{0.834467in}}%
\pgfpathcurveto{\pgfqpoint{4.922934in}{0.823417in}}{\pgfqpoint{4.927324in}{0.812818in}}{\pgfqpoint{4.935138in}{0.805004in}}%
\pgfpathcurveto{\pgfqpoint{4.942951in}{0.797190in}}{\pgfqpoint{4.953550in}{0.792800in}}{\pgfqpoint{4.964600in}{0.792800in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636785in}{0.645132in}}%
\pgfpathcurveto{\pgfqpoint{5.647835in}{0.645132in}}{\pgfqpoint{5.658434in}{0.649522in}}{\pgfqpoint{5.666247in}{0.657336in}}%
\pgfpathcurveto{\pgfqpoint{5.674061in}{0.665149in}}{\pgfqpoint{5.678451in}{0.675748in}}{\pgfqpoint{5.678451in}{0.686798in}}%
\pgfpathcurveto{\pgfqpoint{5.678451in}{0.697849in}}{\pgfqpoint{5.674061in}{0.708448in}}{\pgfqpoint{5.666247in}{0.716261in}}%
\pgfpathcurveto{\pgfqpoint{5.658434in}{0.724075in}}{\pgfqpoint{5.647835in}{0.728465in}}{\pgfqpoint{5.636785in}{0.728465in}}%
\pgfpathcurveto{\pgfqpoint{5.625734in}{0.728465in}}{\pgfqpoint{5.615135in}{0.724075in}}{\pgfqpoint{5.607322in}{0.716261in}}%
\pgfpathcurveto{\pgfqpoint{5.599508in}{0.708448in}}{\pgfqpoint{5.595118in}{0.697849in}}{\pgfqpoint{5.595118in}{0.686798in}}%
\pgfpathcurveto{\pgfqpoint{5.595118in}{0.675748in}}{\pgfqpoint{5.599508in}{0.665149in}}{\pgfqpoint{5.607322in}{0.657336in}}%
\pgfpathcurveto{\pgfqpoint{5.615135in}{0.649522in}}{\pgfqpoint{5.625734in}{0.645132in}}{\pgfqpoint{5.636785in}{0.645132in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481043in}{1.594500in}}%
\pgfpathcurveto{\pgfqpoint{4.492093in}{1.594500in}}{\pgfqpoint{4.502692in}{1.598890in}}{\pgfqpoint{4.510506in}{1.606704in}}%
\pgfpathcurveto{\pgfqpoint{4.518320in}{1.614517in}}{\pgfqpoint{4.522710in}{1.625116in}}{\pgfqpoint{4.522710in}{1.636166in}}%
\pgfpathcurveto{\pgfqpoint{4.522710in}{1.647217in}}{\pgfqpoint{4.518320in}{1.657816in}}{\pgfqpoint{4.510506in}{1.665629in}}%
\pgfpathcurveto{\pgfqpoint{4.502692in}{1.673443in}}{\pgfqpoint{4.492093in}{1.677833in}}{\pgfqpoint{4.481043in}{1.677833in}}%
\pgfpathcurveto{\pgfqpoint{4.469993in}{1.677833in}}{\pgfqpoint{4.459394in}{1.673443in}}{\pgfqpoint{4.451580in}{1.665629in}}%
\pgfpathcurveto{\pgfqpoint{4.443767in}{1.657816in}}{\pgfqpoint{4.439377in}{1.647217in}}{\pgfqpoint{4.439377in}{1.636166in}}%
\pgfpathcurveto{\pgfqpoint{4.439377in}{1.625116in}}{\pgfqpoint{4.443767in}{1.614517in}}{\pgfqpoint{4.451580in}{1.606704in}}%
\pgfpathcurveto{\pgfqpoint{4.459394in}{1.598890in}}{\pgfqpoint{4.469993in}{1.594500in}}{\pgfqpoint{4.481043in}{1.594500in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234302in}{0.430053in}}%
\pgfpathcurveto{\pgfqpoint{5.245352in}{0.430053in}}{\pgfqpoint{5.255952in}{0.434444in}}{\pgfqpoint{5.263765in}{0.442257in}}%
\pgfpathcurveto{\pgfqpoint{5.271579in}{0.450071in}}{\pgfqpoint{5.275969in}{0.460670in}}{\pgfqpoint{5.275969in}{0.471720in}}%
\pgfpathcurveto{\pgfqpoint{5.275969in}{0.482770in}}{\pgfqpoint{5.271579in}{0.493369in}}{\pgfqpoint{5.263765in}{0.501183in}}%
\pgfpathcurveto{\pgfqpoint{5.255952in}{0.508996in}}{\pgfqpoint{5.245352in}{0.513387in}}{\pgfqpoint{5.234302in}{0.513387in}}%
\pgfpathcurveto{\pgfqpoint{5.223252in}{0.513387in}}{\pgfqpoint{5.212653in}{0.508996in}}{\pgfqpoint{5.204840in}{0.501183in}}%
\pgfpathcurveto{\pgfqpoint{5.197026in}{0.493369in}}{\pgfqpoint{5.192636in}{0.482770in}}{\pgfqpoint{5.192636in}{0.471720in}}%
\pgfpathcurveto{\pgfqpoint{5.192636in}{0.460670in}}{\pgfqpoint{5.197026in}{0.450071in}}{\pgfqpoint{5.204840in}{0.442257in}}%
\pgfpathcurveto{\pgfqpoint{5.212653in}{0.434444in}}{\pgfqpoint{5.223252in}{0.430053in}}{\pgfqpoint{5.234302in}{0.430053in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500852in}{0.645661in}}%
\pgfpathcurveto{\pgfqpoint{5.511902in}{0.645661in}}{\pgfqpoint{5.522501in}{0.650051in}}{\pgfqpoint{5.530314in}{0.657865in}}%
\pgfpathcurveto{\pgfqpoint{5.538128in}{0.665678in}}{\pgfqpoint{5.542518in}{0.676277in}}{\pgfqpoint{5.542518in}{0.687327in}}%
\pgfpathcurveto{\pgfqpoint{5.542518in}{0.698377in}}{\pgfqpoint{5.538128in}{0.708976in}}{\pgfqpoint{5.530314in}{0.716790in}}%
\pgfpathcurveto{\pgfqpoint{5.522501in}{0.724604in}}{\pgfqpoint{5.511902in}{0.728994in}}{\pgfqpoint{5.500852in}{0.728994in}}%
\pgfpathcurveto{\pgfqpoint{5.489801in}{0.728994in}}{\pgfqpoint{5.479202in}{0.724604in}}{\pgfqpoint{5.471389in}{0.716790in}}%
\pgfpathcurveto{\pgfqpoint{5.463575in}{0.708976in}}{\pgfqpoint{5.459185in}{0.698377in}}{\pgfqpoint{5.459185in}{0.687327in}}%
\pgfpathcurveto{\pgfqpoint{5.459185in}{0.676277in}}{\pgfqpoint{5.463575in}{0.665678in}}{\pgfqpoint{5.471389in}{0.657865in}}%
\pgfpathcurveto{\pgfqpoint{5.479202in}{0.650051in}}{\pgfqpoint{5.489801in}{0.645661in}}{\pgfqpoint{5.500852in}{0.645661in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921862in}{0.666734in}}%
\pgfpathcurveto{\pgfqpoint{4.932913in}{0.666734in}}{\pgfqpoint{4.943512in}{0.671124in}}{\pgfqpoint{4.951325in}{0.678938in}}%
\pgfpathcurveto{\pgfqpoint{4.959139in}{0.686751in}}{\pgfqpoint{4.963529in}{0.697350in}}{\pgfqpoint{4.963529in}{0.708400in}}%
\pgfpathcurveto{\pgfqpoint{4.963529in}{0.719450in}}{\pgfqpoint{4.959139in}{0.730049in}}{\pgfqpoint{4.951325in}{0.737863in}}%
\pgfpathcurveto{\pgfqpoint{4.943512in}{0.745677in}}{\pgfqpoint{4.932913in}{0.750067in}}{\pgfqpoint{4.921862in}{0.750067in}}%
\pgfpathcurveto{\pgfqpoint{4.910812in}{0.750067in}}{\pgfqpoint{4.900213in}{0.745677in}}{\pgfqpoint{4.892400in}{0.737863in}}%
\pgfpathcurveto{\pgfqpoint{4.884586in}{0.730049in}}{\pgfqpoint{4.880196in}{0.719450in}}{\pgfqpoint{4.880196in}{0.708400in}}%
\pgfpathcurveto{\pgfqpoint{4.880196in}{0.697350in}}{\pgfqpoint{4.884586in}{0.686751in}}{\pgfqpoint{4.892400in}{0.678938in}}%
\pgfpathcurveto{\pgfqpoint{4.900213in}{0.671124in}}{\pgfqpoint{4.910812in}{0.666734in}}{\pgfqpoint{4.921862in}{0.666734in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353893in}{0.759987in}}%
\pgfpathcurveto{\pgfqpoint{5.364943in}{0.759987in}}{\pgfqpoint{5.375542in}{0.764377in}}{\pgfqpoint{5.383356in}{0.772190in}}%
\pgfpathcurveto{\pgfqpoint{5.391169in}{0.780004in}}{\pgfqpoint{5.395560in}{0.790603in}}{\pgfqpoint{5.395560in}{0.801653in}}%
\pgfpathcurveto{\pgfqpoint{5.395560in}{0.812703in}}{\pgfqpoint{5.391169in}{0.823302in}}{\pgfqpoint{5.383356in}{0.831116in}}%
\pgfpathcurveto{\pgfqpoint{5.375542in}{0.838930in}}{\pgfqpoint{5.364943in}{0.843320in}}{\pgfqpoint{5.353893in}{0.843320in}}%
\pgfpathcurveto{\pgfqpoint{5.342843in}{0.843320in}}{\pgfqpoint{5.332244in}{0.838930in}}{\pgfqpoint{5.324430in}{0.831116in}}%
\pgfpathcurveto{\pgfqpoint{5.316616in}{0.823302in}}{\pgfqpoint{5.312226in}{0.812703in}}{\pgfqpoint{5.312226in}{0.801653in}}%
\pgfpathcurveto{\pgfqpoint{5.312226in}{0.790603in}}{\pgfqpoint{5.316616in}{0.780004in}}{\pgfqpoint{5.324430in}{0.772190in}}%
\pgfpathcurveto{\pgfqpoint{5.332244in}{0.764377in}}{\pgfqpoint{5.342843in}{0.759987in}}{\pgfqpoint{5.353893in}{0.759987in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824436in}{0.754919in}}%
\pgfpathcurveto{\pgfqpoint{4.835487in}{0.754919in}}{\pgfqpoint{4.846086in}{0.759309in}}{\pgfqpoint{4.853899in}{0.767123in}}%
\pgfpathcurveto{\pgfqpoint{4.861713in}{0.774937in}}{\pgfqpoint{4.866103in}{0.785536in}}{\pgfqpoint{4.866103in}{0.796586in}}%
\pgfpathcurveto{\pgfqpoint{4.866103in}{0.807636in}}{\pgfqpoint{4.861713in}{0.818235in}}{\pgfqpoint{4.853899in}{0.826049in}}%
\pgfpathcurveto{\pgfqpoint{4.846086in}{0.833862in}}{\pgfqpoint{4.835487in}{0.838253in}}{\pgfqpoint{4.824436in}{0.838253in}}%
\pgfpathcurveto{\pgfqpoint{4.813386in}{0.838253in}}{\pgfqpoint{4.802787in}{0.833862in}}{\pgfqpoint{4.794974in}{0.826049in}}%
\pgfpathcurveto{\pgfqpoint{4.787160in}{0.818235in}}{\pgfqpoint{4.782770in}{0.807636in}}{\pgfqpoint{4.782770in}{0.796586in}}%
\pgfpathcurveto{\pgfqpoint{4.782770in}{0.785536in}}{\pgfqpoint{4.787160in}{0.774937in}}{\pgfqpoint{4.794974in}{0.767123in}}%
\pgfpathcurveto{\pgfqpoint{4.802787in}{0.759309in}}{\pgfqpoint{4.813386in}{0.754919in}}{\pgfqpoint{4.824436in}{0.754919in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062013in}{0.935492in}}%
\pgfpathcurveto{\pgfqpoint{5.073063in}{0.935492in}}{\pgfqpoint{5.083662in}{0.939882in}}{\pgfqpoint{5.091475in}{0.947696in}}%
\pgfpathcurveto{\pgfqpoint{5.099289in}{0.955509in}}{\pgfqpoint{5.103679in}{0.966108in}}{\pgfqpoint{5.103679in}{0.977158in}}%
\pgfpathcurveto{\pgfqpoint{5.103679in}{0.988209in}}{\pgfqpoint{5.099289in}{0.998808in}}{\pgfqpoint{5.091475in}{1.006621in}}%
\pgfpathcurveto{\pgfqpoint{5.083662in}{1.014435in}}{\pgfqpoint{5.073063in}{1.018825in}}{\pgfqpoint{5.062013in}{1.018825in}}%
\pgfpathcurveto{\pgfqpoint{5.050962in}{1.018825in}}{\pgfqpoint{5.040363in}{1.014435in}}{\pgfqpoint{5.032550in}{1.006621in}}%
\pgfpathcurveto{\pgfqpoint{5.024736in}{0.998808in}}{\pgfqpoint{5.020346in}{0.988209in}}{\pgfqpoint{5.020346in}{0.977158in}}%
\pgfpathcurveto{\pgfqpoint{5.020346in}{0.966108in}}{\pgfqpoint{5.024736in}{0.955509in}}{\pgfqpoint{5.032550in}{0.947696in}}%
\pgfpathcurveto{\pgfqpoint{5.040363in}{0.939882in}}{\pgfqpoint{5.050962in}{0.935492in}}{\pgfqpoint{5.062013in}{0.935492in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446872in}{1.468201in}}%
\pgfpathcurveto{\pgfqpoint{4.457922in}{1.468201in}}{\pgfqpoint{4.468521in}{1.472591in}}{\pgfqpoint{4.476335in}{1.480405in}}%
\pgfpathcurveto{\pgfqpoint{4.484148in}{1.488219in}}{\pgfqpoint{4.488538in}{1.498818in}}{\pgfqpoint{4.488538in}{1.509868in}}%
\pgfpathcurveto{\pgfqpoint{4.488538in}{1.520918in}}{\pgfqpoint{4.484148in}{1.531517in}}{\pgfqpoint{4.476335in}{1.539331in}}%
\pgfpathcurveto{\pgfqpoint{4.468521in}{1.547144in}}{\pgfqpoint{4.457922in}{1.551534in}}{\pgfqpoint{4.446872in}{1.551534in}}%
\pgfpathcurveto{\pgfqpoint{4.435822in}{1.551534in}}{\pgfqpoint{4.425223in}{1.547144in}}{\pgfqpoint{4.417409in}{1.539331in}}%
\pgfpathcurveto{\pgfqpoint{4.409595in}{1.531517in}}{\pgfqpoint{4.405205in}{1.520918in}}{\pgfqpoint{4.405205in}{1.509868in}}%
\pgfpathcurveto{\pgfqpoint{4.405205in}{1.498818in}}{\pgfqpoint{4.409595in}{1.488219in}}{\pgfqpoint{4.417409in}{1.480405in}}%
\pgfpathcurveto{\pgfqpoint{4.425223in}{1.472591in}}{\pgfqpoint{4.435822in}{1.468201in}}{\pgfqpoint{4.446872in}{1.468201in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798710in}{0.506763in}}%
\pgfpathcurveto{\pgfqpoint{5.809760in}{0.506763in}}{\pgfqpoint{5.820359in}{0.511153in}}{\pgfqpoint{5.828173in}{0.518967in}}%
\pgfpathcurveto{\pgfqpoint{5.835987in}{0.526781in}}{\pgfqpoint{5.840377in}{0.537380in}}{\pgfqpoint{5.840377in}{0.548430in}}%
\pgfpathcurveto{\pgfqpoint{5.840377in}{0.559480in}}{\pgfqpoint{5.835987in}{0.570079in}}{\pgfqpoint{5.828173in}{0.577893in}}%
\pgfpathcurveto{\pgfqpoint{5.820359in}{0.585706in}}{\pgfqpoint{5.809760in}{0.590096in}}{\pgfqpoint{5.798710in}{0.590096in}}%
\pgfpathcurveto{\pgfqpoint{5.787660in}{0.590096in}}{\pgfqpoint{5.777061in}{0.585706in}}{\pgfqpoint{5.769248in}{0.577893in}}%
\pgfpathcurveto{\pgfqpoint{5.761434in}{0.570079in}}{\pgfqpoint{5.757044in}{0.559480in}}{\pgfqpoint{5.757044in}{0.548430in}}%
\pgfpathcurveto{\pgfqpoint{5.757044in}{0.537380in}}{\pgfqpoint{5.761434in}{0.526781in}}{\pgfqpoint{5.769248in}{0.518967in}}%
\pgfpathcurveto{\pgfqpoint{5.777061in}{0.511153in}}{\pgfqpoint{5.787660in}{0.506763in}}{\pgfqpoint{5.798710in}{0.506763in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761914in}{0.853601in}}%
\pgfpathcurveto{\pgfqpoint{4.772964in}{0.853601in}}{\pgfqpoint{4.783563in}{0.857991in}}{\pgfqpoint{4.791377in}{0.865805in}}%
\pgfpathcurveto{\pgfqpoint{4.799190in}{0.873619in}}{\pgfqpoint{4.803580in}{0.884218in}}{\pgfqpoint{4.803580in}{0.895268in}}%
\pgfpathcurveto{\pgfqpoint{4.803580in}{0.906318in}}{\pgfqpoint{4.799190in}{0.916917in}}{\pgfqpoint{4.791377in}{0.924731in}}%
\pgfpathcurveto{\pgfqpoint{4.783563in}{0.932544in}}{\pgfqpoint{4.772964in}{0.936934in}}{\pgfqpoint{4.761914in}{0.936934in}}%
\pgfpathcurveto{\pgfqpoint{4.750864in}{0.936934in}}{\pgfqpoint{4.740265in}{0.932544in}}{\pgfqpoint{4.732451in}{0.924731in}}%
\pgfpathcurveto{\pgfqpoint{4.724637in}{0.916917in}}{\pgfqpoint{4.720247in}{0.906318in}}{\pgfqpoint{4.720247in}{0.895268in}}%
\pgfpathcurveto{\pgfqpoint{4.720247in}{0.884218in}}{\pgfqpoint{4.724637in}{0.873619in}}{\pgfqpoint{4.732451in}{0.865805in}}%
\pgfpathcurveto{\pgfqpoint{4.740265in}{0.857991in}}{\pgfqpoint{4.750864in}{0.853601in}}{\pgfqpoint{4.761914in}{0.853601in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974348in}{1.065510in}}%
\pgfpathcurveto{\pgfqpoint{4.985399in}{1.065510in}}{\pgfqpoint{4.995998in}{1.069900in}}{\pgfqpoint{5.003811in}{1.077714in}}%
\pgfpathcurveto{\pgfqpoint{5.011625in}{1.085528in}}{\pgfqpoint{5.016015in}{1.096127in}}{\pgfqpoint{5.016015in}{1.107177in}}%
\pgfpathcurveto{\pgfqpoint{5.016015in}{1.118227in}}{\pgfqpoint{5.011625in}{1.128826in}}{\pgfqpoint{5.003811in}{1.136639in}}%
\pgfpathcurveto{\pgfqpoint{4.995998in}{1.144453in}}{\pgfqpoint{4.985399in}{1.148843in}}{\pgfqpoint{4.974348in}{1.148843in}}%
\pgfpathcurveto{\pgfqpoint{4.963298in}{1.148843in}}{\pgfqpoint{4.952699in}{1.144453in}}{\pgfqpoint{4.944886in}{1.136639in}}%
\pgfpathcurveto{\pgfqpoint{4.937072in}{1.128826in}}{\pgfqpoint{4.932682in}{1.118227in}}{\pgfqpoint{4.932682in}{1.107177in}}%
\pgfpathcurveto{\pgfqpoint{4.932682in}{1.096127in}}{\pgfqpoint{4.937072in}{1.085528in}}{\pgfqpoint{4.944886in}{1.077714in}}%
\pgfpathcurveto{\pgfqpoint{4.952699in}{1.069900in}}{\pgfqpoint{4.963298in}{1.065510in}}{\pgfqpoint{4.974348in}{1.065510in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763832in}{0.740663in}}%
\pgfpathcurveto{\pgfqpoint{5.774883in}{0.740663in}}{\pgfqpoint{5.785482in}{0.745053in}}{\pgfqpoint{5.793295in}{0.752867in}}%
\pgfpathcurveto{\pgfqpoint{5.801109in}{0.760680in}}{\pgfqpoint{5.805499in}{0.771279in}}{\pgfqpoint{5.805499in}{0.782329in}}%
\pgfpathcurveto{\pgfqpoint{5.805499in}{0.793380in}}{\pgfqpoint{5.801109in}{0.803979in}}{\pgfqpoint{5.793295in}{0.811792in}}%
\pgfpathcurveto{\pgfqpoint{5.785482in}{0.819606in}}{\pgfqpoint{5.774883in}{0.823996in}}{\pgfqpoint{5.763832in}{0.823996in}}%
\pgfpathcurveto{\pgfqpoint{5.752782in}{0.823996in}}{\pgfqpoint{5.742183in}{0.819606in}}{\pgfqpoint{5.734370in}{0.811792in}}%
\pgfpathcurveto{\pgfqpoint{5.726556in}{0.803979in}}{\pgfqpoint{5.722166in}{0.793380in}}{\pgfqpoint{5.722166in}{0.782329in}}%
\pgfpathcurveto{\pgfqpoint{5.722166in}{0.771279in}}{\pgfqpoint{5.726556in}{0.760680in}}{\pgfqpoint{5.734370in}{0.752867in}}%
\pgfpathcurveto{\pgfqpoint{5.742183in}{0.745053in}}{\pgfqpoint{5.752782in}{0.740663in}}{\pgfqpoint{5.763832in}{0.740663in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774257in}{1.121459in}}%
\pgfpathcurveto{\pgfqpoint{4.785307in}{1.121459in}}{\pgfqpoint{4.795906in}{1.125850in}}{\pgfqpoint{4.803720in}{1.133663in}}%
\pgfpathcurveto{\pgfqpoint{4.811533in}{1.141477in}}{\pgfqpoint{4.815924in}{1.152076in}}{\pgfqpoint{4.815924in}{1.163126in}}%
\pgfpathcurveto{\pgfqpoint{4.815924in}{1.174176in}}{\pgfqpoint{4.811533in}{1.184775in}}{\pgfqpoint{4.803720in}{1.192589in}}%
\pgfpathcurveto{\pgfqpoint{4.795906in}{1.200402in}}{\pgfqpoint{4.785307in}{1.204793in}}{\pgfqpoint{4.774257in}{1.204793in}}%
\pgfpathcurveto{\pgfqpoint{4.763207in}{1.204793in}}{\pgfqpoint{4.752608in}{1.200402in}}{\pgfqpoint{4.744794in}{1.192589in}}%
\pgfpathcurveto{\pgfqpoint{4.736981in}{1.184775in}}{\pgfqpoint{4.732590in}{1.174176in}}{\pgfqpoint{4.732590in}{1.163126in}}%
\pgfpathcurveto{\pgfqpoint{4.732590in}{1.152076in}}{\pgfqpoint{4.736981in}{1.141477in}}{\pgfqpoint{4.744794in}{1.133663in}}%
\pgfpathcurveto{\pgfqpoint{4.752608in}{1.125850in}}{\pgfqpoint{4.763207in}{1.121459in}}{\pgfqpoint{4.774257in}{1.121459in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543187in}{0.744225in}}%
\pgfpathcurveto{\pgfqpoint{5.554237in}{0.744225in}}{\pgfqpoint{5.564836in}{0.748615in}}{\pgfqpoint{5.572650in}{0.756429in}}%
\pgfpathcurveto{\pgfqpoint{5.580463in}{0.764242in}}{\pgfqpoint{5.584853in}{0.774841in}}{\pgfqpoint{5.584853in}{0.785892in}}%
\pgfpathcurveto{\pgfqpoint{5.584853in}{0.796942in}}{\pgfqpoint{5.580463in}{0.807541in}}{\pgfqpoint{5.572650in}{0.815354in}}%
\pgfpathcurveto{\pgfqpoint{5.564836in}{0.823168in}}{\pgfqpoint{5.554237in}{0.827558in}}{\pgfqpoint{5.543187in}{0.827558in}}%
\pgfpathcurveto{\pgfqpoint{5.532137in}{0.827558in}}{\pgfqpoint{5.521538in}{0.823168in}}{\pgfqpoint{5.513724in}{0.815354in}}%
\pgfpathcurveto{\pgfqpoint{5.505910in}{0.807541in}}{\pgfqpoint{5.501520in}{0.796942in}}{\pgfqpoint{5.501520in}{0.785892in}}%
\pgfpathcurveto{\pgfqpoint{5.501520in}{0.774841in}}{\pgfqpoint{5.505910in}{0.764242in}}{\pgfqpoint{5.513724in}{0.756429in}}%
\pgfpathcurveto{\pgfqpoint{5.521538in}{0.748615in}}{\pgfqpoint{5.532137in}{0.744225in}}{\pgfqpoint{5.543187in}{0.744225in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316009in}{0.566044in}}%
\pgfpathcurveto{\pgfqpoint{5.327060in}{0.566044in}}{\pgfqpoint{5.337659in}{0.570434in}}{\pgfqpoint{5.345472in}{0.578248in}}%
\pgfpathcurveto{\pgfqpoint{5.353286in}{0.586061in}}{\pgfqpoint{5.357676in}{0.596660in}}{\pgfqpoint{5.357676in}{0.607711in}}%
\pgfpathcurveto{\pgfqpoint{5.357676in}{0.618761in}}{\pgfqpoint{5.353286in}{0.629360in}}{\pgfqpoint{5.345472in}{0.637173in}}%
\pgfpathcurveto{\pgfqpoint{5.337659in}{0.644987in}}{\pgfqpoint{5.327060in}{0.649377in}}{\pgfqpoint{5.316009in}{0.649377in}}%
\pgfpathcurveto{\pgfqpoint{5.304959in}{0.649377in}}{\pgfqpoint{5.294360in}{0.644987in}}{\pgfqpoint{5.286547in}{0.637173in}}%
\pgfpathcurveto{\pgfqpoint{5.278733in}{0.629360in}}{\pgfqpoint{5.274343in}{0.618761in}}{\pgfqpoint{5.274343in}{0.607711in}}%
\pgfpathcurveto{\pgfqpoint{5.274343in}{0.596660in}}{\pgfqpoint{5.278733in}{0.586061in}}{\pgfqpoint{5.286547in}{0.578248in}}%
\pgfpathcurveto{\pgfqpoint{5.294360in}{0.570434in}}{\pgfqpoint{5.304959in}{0.566044in}}{\pgfqpoint{5.316009in}{0.566044in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125143in}{0.723298in}}%
\pgfpathcurveto{\pgfqpoint{5.136193in}{0.723298in}}{\pgfqpoint{5.146792in}{0.727688in}}{\pgfqpoint{5.154606in}{0.735502in}}%
\pgfpathcurveto{\pgfqpoint{5.162419in}{0.743315in}}{\pgfqpoint{5.166809in}{0.753914in}}{\pgfqpoint{5.166809in}{0.764964in}}%
\pgfpathcurveto{\pgfqpoint{5.166809in}{0.776014in}}{\pgfqpoint{5.162419in}{0.786613in}}{\pgfqpoint{5.154606in}{0.794427in}}%
\pgfpathcurveto{\pgfqpoint{5.146792in}{0.802241in}}{\pgfqpoint{5.136193in}{0.806631in}}{\pgfqpoint{5.125143in}{0.806631in}}%
\pgfpathcurveto{\pgfqpoint{5.114093in}{0.806631in}}{\pgfqpoint{5.103494in}{0.802241in}}{\pgfqpoint{5.095680in}{0.794427in}}%
\pgfpathcurveto{\pgfqpoint{5.087866in}{0.786613in}}{\pgfqpoint{5.083476in}{0.776014in}}{\pgfqpoint{5.083476in}{0.764964in}}%
\pgfpathcurveto{\pgfqpoint{5.083476in}{0.753914in}}{\pgfqpoint{5.087866in}{0.743315in}}{\pgfqpoint{5.095680in}{0.735502in}}%
\pgfpathcurveto{\pgfqpoint{5.103494in}{0.727688in}}{\pgfqpoint{5.114093in}{0.723298in}}{\pgfqpoint{5.125143in}{0.723298in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417217in}{0.490585in}}%
\pgfpathcurveto{\pgfqpoint{5.428267in}{0.490585in}}{\pgfqpoint{5.438866in}{0.494975in}}{\pgfqpoint{5.446680in}{0.502789in}}%
\pgfpathcurveto{\pgfqpoint{5.454493in}{0.510602in}}{\pgfqpoint{5.458883in}{0.521201in}}{\pgfqpoint{5.458883in}{0.532252in}}%
\pgfpathcurveto{\pgfqpoint{5.458883in}{0.543302in}}{\pgfqpoint{5.454493in}{0.553901in}}{\pgfqpoint{5.446680in}{0.561714in}}%
\pgfpathcurveto{\pgfqpoint{5.438866in}{0.569528in}}{\pgfqpoint{5.428267in}{0.573918in}}{\pgfqpoint{5.417217in}{0.573918in}}%
\pgfpathcurveto{\pgfqpoint{5.406167in}{0.573918in}}{\pgfqpoint{5.395568in}{0.569528in}}{\pgfqpoint{5.387754in}{0.561714in}}%
\pgfpathcurveto{\pgfqpoint{5.379940in}{0.553901in}}{\pgfqpoint{5.375550in}{0.543302in}}{\pgfqpoint{5.375550in}{0.532252in}}%
\pgfpathcurveto{\pgfqpoint{5.375550in}{0.521201in}}{\pgfqpoint{5.379940in}{0.510602in}}{\pgfqpoint{5.387754in}{0.502789in}}%
\pgfpathcurveto{\pgfqpoint{5.395568in}{0.494975in}}{\pgfqpoint{5.406167in}{0.490585in}}{\pgfqpoint{5.417217in}{0.490585in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577729in}{1.603662in}}%
\pgfpathcurveto{\pgfqpoint{4.588779in}{1.603662in}}{\pgfqpoint{4.599378in}{1.608052in}}{\pgfqpoint{4.607191in}{1.615865in}}%
\pgfpathcurveto{\pgfqpoint{4.615005in}{1.623679in}}{\pgfqpoint{4.619395in}{1.634278in}}{\pgfqpoint{4.619395in}{1.645328in}}%
\pgfpathcurveto{\pgfqpoint{4.619395in}{1.656378in}}{\pgfqpoint{4.615005in}{1.666977in}}{\pgfqpoint{4.607191in}{1.674791in}}%
\pgfpathcurveto{\pgfqpoint{4.599378in}{1.682605in}}{\pgfqpoint{4.588779in}{1.686995in}}{\pgfqpoint{4.577729in}{1.686995in}}%
\pgfpathcurveto{\pgfqpoint{4.566678in}{1.686995in}}{\pgfqpoint{4.556079in}{1.682605in}}{\pgfqpoint{4.548266in}{1.674791in}}%
\pgfpathcurveto{\pgfqpoint{4.540452in}{1.666977in}}{\pgfqpoint{4.536062in}{1.656378in}}{\pgfqpoint{4.536062in}{1.645328in}}%
\pgfpathcurveto{\pgfqpoint{4.536062in}{1.634278in}}{\pgfqpoint{4.540452in}{1.623679in}}{\pgfqpoint{4.548266in}{1.615865in}}%
\pgfpathcurveto{\pgfqpoint{4.556079in}{1.608052in}}{\pgfqpoint{4.566678in}{1.603662in}}{\pgfqpoint{4.577729in}{1.603662in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490794in}{1.233607in}}%
\pgfpathcurveto{\pgfqpoint{4.501844in}{1.233607in}}{\pgfqpoint{4.512443in}{1.237997in}}{\pgfqpoint{4.520256in}{1.245811in}}%
\pgfpathcurveto{\pgfqpoint{4.528070in}{1.253624in}}{\pgfqpoint{4.532460in}{1.264223in}}{\pgfqpoint{4.532460in}{1.275273in}}%
\pgfpathcurveto{\pgfqpoint{4.532460in}{1.286324in}}{\pgfqpoint{4.528070in}{1.296923in}}{\pgfqpoint{4.520256in}{1.304736in}}%
\pgfpathcurveto{\pgfqpoint{4.512443in}{1.312550in}}{\pgfqpoint{4.501844in}{1.316940in}}{\pgfqpoint{4.490794in}{1.316940in}}%
\pgfpathcurveto{\pgfqpoint{4.479744in}{1.316940in}}{\pgfqpoint{4.469145in}{1.312550in}}{\pgfqpoint{4.461331in}{1.304736in}}%
\pgfpathcurveto{\pgfqpoint{4.453517in}{1.296923in}}{\pgfqpoint{4.449127in}{1.286324in}}{\pgfqpoint{4.449127in}{1.275273in}}%
\pgfpathcurveto{\pgfqpoint{4.449127in}{1.264223in}}{\pgfqpoint{4.453517in}{1.253624in}}{\pgfqpoint{4.461331in}{1.245811in}}%
\pgfpathcurveto{\pgfqpoint{4.469145in}{1.237997in}}{\pgfqpoint{4.479744in}{1.233607in}}{\pgfqpoint{4.490794in}{1.233607in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738460in}{0.314095in}}%
\pgfpathcurveto{\pgfqpoint{5.749510in}{0.314095in}}{\pgfqpoint{5.760109in}{0.318485in}}{\pgfqpoint{5.767922in}{0.326299in}}%
\pgfpathcurveto{\pgfqpoint{5.775736in}{0.334112in}}{\pgfqpoint{5.780126in}{0.344711in}}{\pgfqpoint{5.780126in}{0.355762in}}%
\pgfpathcurveto{\pgfqpoint{5.780126in}{0.366812in}}{\pgfqpoint{5.775736in}{0.377411in}}{\pgfqpoint{5.767922in}{0.385224in}}%
\pgfpathcurveto{\pgfqpoint{5.760109in}{0.393038in}}{\pgfqpoint{5.749510in}{0.397428in}}{\pgfqpoint{5.738460in}{0.397428in}}%
\pgfpathcurveto{\pgfqpoint{5.727410in}{0.397428in}}{\pgfqpoint{5.716811in}{0.393038in}}{\pgfqpoint{5.708997in}{0.385224in}}%
\pgfpathcurveto{\pgfqpoint{5.701183in}{0.377411in}}{\pgfqpoint{5.696793in}{0.366812in}}{\pgfqpoint{5.696793in}{0.355762in}}%
\pgfpathcurveto{\pgfqpoint{5.696793in}{0.344711in}}{\pgfqpoint{5.701183in}{0.334112in}}{\pgfqpoint{5.708997in}{0.326299in}}%
\pgfpathcurveto{\pgfqpoint{5.716811in}{0.318485in}}{\pgfqpoint{5.727410in}{0.314095in}}{\pgfqpoint{5.738460in}{0.314095in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579461in}{0.695550in}}%
\pgfpathcurveto{\pgfqpoint{5.590511in}{0.695550in}}{\pgfqpoint{5.601110in}{0.699941in}}{\pgfqpoint{5.608924in}{0.707754in}}%
\pgfpathcurveto{\pgfqpoint{5.616738in}{0.715568in}}{\pgfqpoint{5.621128in}{0.726167in}}{\pgfqpoint{5.621128in}{0.737217in}}%
\pgfpathcurveto{\pgfqpoint{5.621128in}{0.748267in}}{\pgfqpoint{5.616738in}{0.758866in}}{\pgfqpoint{5.608924in}{0.766680in}}%
\pgfpathcurveto{\pgfqpoint{5.601110in}{0.774493in}}{\pgfqpoint{5.590511in}{0.778884in}}{\pgfqpoint{5.579461in}{0.778884in}}%
\pgfpathcurveto{\pgfqpoint{5.568411in}{0.778884in}}{\pgfqpoint{5.557812in}{0.774493in}}{\pgfqpoint{5.549998in}{0.766680in}}%
\pgfpathcurveto{\pgfqpoint{5.542185in}{0.758866in}}{\pgfqpoint{5.537795in}{0.748267in}}{\pgfqpoint{5.537795in}{0.737217in}}%
\pgfpathcurveto{\pgfqpoint{5.537795in}{0.726167in}}{\pgfqpoint{5.542185in}{0.715568in}}{\pgfqpoint{5.549998in}{0.707754in}}%
\pgfpathcurveto{\pgfqpoint{5.557812in}{0.699941in}}{\pgfqpoint{5.568411in}{0.695550in}}{\pgfqpoint{5.579461in}{0.695550in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285864in}{0.676911in}}%
\pgfpathcurveto{\pgfqpoint{5.296914in}{0.676911in}}{\pgfqpoint{5.307513in}{0.681302in}}{\pgfqpoint{5.315326in}{0.689115in}}%
\pgfpathcurveto{\pgfqpoint{5.323140in}{0.696929in}}{\pgfqpoint{5.327530in}{0.707528in}}{\pgfqpoint{5.327530in}{0.718578in}}%
\pgfpathcurveto{\pgfqpoint{5.327530in}{0.729628in}}{\pgfqpoint{5.323140in}{0.740227in}}{\pgfqpoint{5.315326in}{0.748041in}}%
\pgfpathcurveto{\pgfqpoint{5.307513in}{0.755855in}}{\pgfqpoint{5.296914in}{0.760245in}}{\pgfqpoint{5.285864in}{0.760245in}}%
\pgfpathcurveto{\pgfqpoint{5.274813in}{0.760245in}}{\pgfqpoint{5.264214in}{0.755855in}}{\pgfqpoint{5.256401in}{0.748041in}}%
\pgfpathcurveto{\pgfqpoint{5.248587in}{0.740227in}}{\pgfqpoint{5.244197in}{0.729628in}}{\pgfqpoint{5.244197in}{0.718578in}}%
\pgfpathcurveto{\pgfqpoint{5.244197in}{0.707528in}}{\pgfqpoint{5.248587in}{0.696929in}}{\pgfqpoint{5.256401in}{0.689115in}}%
\pgfpathcurveto{\pgfqpoint{5.264214in}{0.681302in}}{\pgfqpoint{5.274813in}{0.676911in}}{\pgfqpoint{5.285864in}{0.676911in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534554in}{1.445755in}}%
\pgfpathcurveto{\pgfqpoint{4.545605in}{1.445755in}}{\pgfqpoint{4.556204in}{1.450146in}}{\pgfqpoint{4.564017in}{1.457959in}}%
\pgfpathcurveto{\pgfqpoint{4.571831in}{1.465773in}}{\pgfqpoint{4.576221in}{1.476372in}}{\pgfqpoint{4.576221in}{1.487422in}}%
\pgfpathcurveto{\pgfqpoint{4.576221in}{1.498472in}}{\pgfqpoint{4.571831in}{1.509071in}}{\pgfqpoint{4.564017in}{1.516885in}}%
\pgfpathcurveto{\pgfqpoint{4.556204in}{1.524698in}}{\pgfqpoint{4.545605in}{1.529089in}}{\pgfqpoint{4.534554in}{1.529089in}}%
\pgfpathcurveto{\pgfqpoint{4.523504in}{1.529089in}}{\pgfqpoint{4.512905in}{1.524698in}}{\pgfqpoint{4.505092in}{1.516885in}}%
\pgfpathcurveto{\pgfqpoint{4.497278in}{1.509071in}}{\pgfqpoint{4.492888in}{1.498472in}}{\pgfqpoint{4.492888in}{1.487422in}}%
\pgfpathcurveto{\pgfqpoint{4.492888in}{1.476372in}}{\pgfqpoint{4.497278in}{1.465773in}}{\pgfqpoint{4.505092in}{1.457959in}}%
\pgfpathcurveto{\pgfqpoint{4.512905in}{1.450146in}}{\pgfqpoint{4.523504in}{1.445755in}}{\pgfqpoint{4.534554in}{1.445755in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764803in}{0.569466in}}%
\pgfpathcurveto{\pgfqpoint{5.775853in}{0.569466in}}{\pgfqpoint{5.786452in}{0.573856in}}{\pgfqpoint{5.794266in}{0.581669in}}%
\pgfpathcurveto{\pgfqpoint{5.802079in}{0.589483in}}{\pgfqpoint{5.806470in}{0.600082in}}{\pgfqpoint{5.806470in}{0.611132in}}%
\pgfpathcurveto{\pgfqpoint{5.806470in}{0.622182in}}{\pgfqpoint{5.802079in}{0.632781in}}{\pgfqpoint{5.794266in}{0.640595in}}%
\pgfpathcurveto{\pgfqpoint{5.786452in}{0.648409in}}{\pgfqpoint{5.775853in}{0.652799in}}{\pgfqpoint{5.764803in}{0.652799in}}%
\pgfpathcurveto{\pgfqpoint{5.753753in}{0.652799in}}{\pgfqpoint{5.743154in}{0.648409in}}{\pgfqpoint{5.735340in}{0.640595in}}%
\pgfpathcurveto{\pgfqpoint{5.727526in}{0.632781in}}{\pgfqpoint{5.723136in}{0.622182in}}{\pgfqpoint{5.723136in}{0.611132in}}%
\pgfpathcurveto{\pgfqpoint{5.723136in}{0.600082in}}{\pgfqpoint{5.727526in}{0.589483in}}{\pgfqpoint{5.735340in}{0.581669in}}%
\pgfpathcurveto{\pgfqpoint{5.743154in}{0.573856in}}{\pgfqpoint{5.753753in}{0.569466in}}{\pgfqpoint{5.764803in}{0.569466in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787867in}{0.930749in}}%
\pgfpathcurveto{\pgfqpoint{4.798918in}{0.930749in}}{\pgfqpoint{4.809517in}{0.935139in}}{\pgfqpoint{4.817330in}{0.942953in}}%
\pgfpathcurveto{\pgfqpoint{4.825144in}{0.950766in}}{\pgfqpoint{4.829534in}{0.961365in}}{\pgfqpoint{4.829534in}{0.972415in}}%
\pgfpathcurveto{\pgfqpoint{4.829534in}{0.983466in}}{\pgfqpoint{4.825144in}{0.994065in}}{\pgfqpoint{4.817330in}{1.001878in}}%
\pgfpathcurveto{\pgfqpoint{4.809517in}{1.009692in}}{\pgfqpoint{4.798918in}{1.014082in}}{\pgfqpoint{4.787867in}{1.014082in}}%
\pgfpathcurveto{\pgfqpoint{4.776817in}{1.014082in}}{\pgfqpoint{4.766218in}{1.009692in}}{\pgfqpoint{4.758405in}{1.001878in}}%
\pgfpathcurveto{\pgfqpoint{4.750591in}{0.994065in}}{\pgfqpoint{4.746201in}{0.983466in}}{\pgfqpoint{4.746201in}{0.972415in}}%
\pgfpathcurveto{\pgfqpoint{4.746201in}{0.961365in}}{\pgfqpoint{4.750591in}{0.950766in}}{\pgfqpoint{4.758405in}{0.942953in}}%
\pgfpathcurveto{\pgfqpoint{4.766218in}{0.935139in}}{\pgfqpoint{4.776817in}{0.930749in}}{\pgfqpoint{4.787867in}{0.930749in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202287in}{1.022987in}}%
\pgfpathcurveto{\pgfqpoint{5.213337in}{1.022987in}}{\pgfqpoint{5.223936in}{1.027377in}}{\pgfqpoint{5.231749in}{1.035190in}}%
\pgfpathcurveto{\pgfqpoint{5.239563in}{1.043004in}}{\pgfqpoint{5.243953in}{1.053603in}}{\pgfqpoint{5.243953in}{1.064653in}}%
\pgfpathcurveto{\pgfqpoint{5.243953in}{1.075703in}}{\pgfqpoint{5.239563in}{1.086302in}}{\pgfqpoint{5.231749in}{1.094116in}}%
\pgfpathcurveto{\pgfqpoint{5.223936in}{1.101930in}}{\pgfqpoint{5.213337in}{1.106320in}}{\pgfqpoint{5.202287in}{1.106320in}}%
\pgfpathcurveto{\pgfqpoint{5.191236in}{1.106320in}}{\pgfqpoint{5.180637in}{1.101930in}}{\pgfqpoint{5.172824in}{1.094116in}}%
\pgfpathcurveto{\pgfqpoint{5.165010in}{1.086302in}}{\pgfqpoint{5.160620in}{1.075703in}}{\pgfqpoint{5.160620in}{1.064653in}}%
\pgfpathcurveto{\pgfqpoint{5.160620in}{1.053603in}}{\pgfqpoint{5.165010in}{1.043004in}}{\pgfqpoint{5.172824in}{1.035190in}}%
\pgfpathcurveto{\pgfqpoint{5.180637in}{1.027377in}}{\pgfqpoint{5.191236in}{1.022987in}}{\pgfqpoint{5.202287in}{1.022987in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900906in}{1.264070in}}%
\pgfpathcurveto{\pgfqpoint{4.911956in}{1.264070in}}{\pgfqpoint{4.922555in}{1.268460in}}{\pgfqpoint{4.930369in}{1.276274in}}%
\pgfpathcurveto{\pgfqpoint{4.938183in}{1.284087in}}{\pgfqpoint{4.942573in}{1.294686in}}{\pgfqpoint{4.942573in}{1.305737in}}%
\pgfpathcurveto{\pgfqpoint{4.942573in}{1.316787in}}{\pgfqpoint{4.938183in}{1.327386in}}{\pgfqpoint{4.930369in}{1.335199in}}%
\pgfpathcurveto{\pgfqpoint{4.922555in}{1.343013in}}{\pgfqpoint{4.911956in}{1.347403in}}{\pgfqpoint{4.900906in}{1.347403in}}%
\pgfpathcurveto{\pgfqpoint{4.889856in}{1.347403in}}{\pgfqpoint{4.879257in}{1.343013in}}{\pgfqpoint{4.871444in}{1.335199in}}%
\pgfpathcurveto{\pgfqpoint{4.863630in}{1.327386in}}{\pgfqpoint{4.859240in}{1.316787in}}{\pgfqpoint{4.859240in}{1.305737in}}%
\pgfpathcurveto{\pgfqpoint{4.859240in}{1.294686in}}{\pgfqpoint{4.863630in}{1.284087in}}{\pgfqpoint{4.871444in}{1.276274in}}%
\pgfpathcurveto{\pgfqpoint{4.879257in}{1.268460in}}{\pgfqpoint{4.889856in}{1.264070in}}{\pgfqpoint{4.900906in}{1.264070in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293570in}{0.724736in}}%
\pgfpathcurveto{\pgfqpoint{5.304620in}{0.724736in}}{\pgfqpoint{5.315219in}{0.729126in}}{\pgfqpoint{5.323032in}{0.736939in}}%
\pgfpathcurveto{\pgfqpoint{5.330846in}{0.744753in}}{\pgfqpoint{5.335236in}{0.755352in}}{\pgfqpoint{5.335236in}{0.766402in}}%
\pgfpathcurveto{\pgfqpoint{5.335236in}{0.777452in}}{\pgfqpoint{5.330846in}{0.788051in}}{\pgfqpoint{5.323032in}{0.795865in}}%
\pgfpathcurveto{\pgfqpoint{5.315219in}{0.803679in}}{\pgfqpoint{5.304620in}{0.808069in}}{\pgfqpoint{5.293570in}{0.808069in}}%
\pgfpathcurveto{\pgfqpoint{5.282519in}{0.808069in}}{\pgfqpoint{5.271920in}{0.803679in}}{\pgfqpoint{5.264107in}{0.795865in}}%
\pgfpathcurveto{\pgfqpoint{5.256293in}{0.788051in}}{\pgfqpoint{5.251903in}{0.777452in}}{\pgfqpoint{5.251903in}{0.766402in}}%
\pgfpathcurveto{\pgfqpoint{5.251903in}{0.755352in}}{\pgfqpoint{5.256293in}{0.744753in}}{\pgfqpoint{5.264107in}{0.736939in}}%
\pgfpathcurveto{\pgfqpoint{5.271920in}{0.729126in}}{\pgfqpoint{5.282519in}{0.724736in}}{\pgfqpoint{5.293570in}{0.724736in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869951in}{0.684532in}}%
\pgfpathcurveto{\pgfqpoint{5.881001in}{0.684532in}}{\pgfqpoint{5.891600in}{0.688922in}}{\pgfqpoint{5.899414in}{0.696735in}}%
\pgfpathcurveto{\pgfqpoint{5.907227in}{0.704549in}}{\pgfqpoint{5.911617in}{0.715148in}}{\pgfqpoint{5.911617in}{0.726198in}}%
\pgfpathcurveto{\pgfqpoint{5.911617in}{0.737248in}}{\pgfqpoint{5.907227in}{0.747847in}}{\pgfqpoint{5.899414in}{0.755661in}}%
\pgfpathcurveto{\pgfqpoint{5.891600in}{0.763475in}}{\pgfqpoint{5.881001in}{0.767865in}}{\pgfqpoint{5.869951in}{0.767865in}}%
\pgfpathcurveto{\pgfqpoint{5.858901in}{0.767865in}}{\pgfqpoint{5.848302in}{0.763475in}}{\pgfqpoint{5.840488in}{0.755661in}}%
\pgfpathcurveto{\pgfqpoint{5.832674in}{0.747847in}}{\pgfqpoint{5.828284in}{0.737248in}}{\pgfqpoint{5.828284in}{0.726198in}}%
\pgfpathcurveto{\pgfqpoint{5.828284in}{0.715148in}}{\pgfqpoint{5.832674in}{0.704549in}}{\pgfqpoint{5.840488in}{0.696735in}}%
\pgfpathcurveto{\pgfqpoint{5.848302in}{0.688922in}}{\pgfqpoint{5.858901in}{0.684532in}}{\pgfqpoint{5.869951in}{0.684532in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099374in}{0.606054in}}%
\pgfpathcurveto{\pgfqpoint{5.110424in}{0.606054in}}{\pgfqpoint{5.121023in}{0.610444in}}{\pgfqpoint{5.128837in}{0.618258in}}%
\pgfpathcurveto{\pgfqpoint{5.136651in}{0.626071in}}{\pgfqpoint{5.141041in}{0.636670in}}{\pgfqpoint{5.141041in}{0.647720in}}%
\pgfpathcurveto{\pgfqpoint{5.141041in}{0.658770in}}{\pgfqpoint{5.136651in}{0.669369in}}{\pgfqpoint{5.128837in}{0.677183in}}%
\pgfpathcurveto{\pgfqpoint{5.121023in}{0.684997in}}{\pgfqpoint{5.110424in}{0.689387in}}{\pgfqpoint{5.099374in}{0.689387in}}%
\pgfpathcurveto{\pgfqpoint{5.088324in}{0.689387in}}{\pgfqpoint{5.077725in}{0.684997in}}{\pgfqpoint{5.069912in}{0.677183in}}%
\pgfpathcurveto{\pgfqpoint{5.062098in}{0.669369in}}{\pgfqpoint{5.057708in}{0.658770in}}{\pgfqpoint{5.057708in}{0.647720in}}%
\pgfpathcurveto{\pgfqpoint{5.057708in}{0.636670in}}{\pgfqpoint{5.062098in}{0.626071in}}{\pgfqpoint{5.069912in}{0.618258in}}%
\pgfpathcurveto{\pgfqpoint{5.077725in}{0.610444in}}{\pgfqpoint{5.088324in}{0.606054in}}{\pgfqpoint{5.099374in}{0.606054in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634080in}{1.501213in}}%
\pgfpathcurveto{\pgfqpoint{4.645130in}{1.501213in}}{\pgfqpoint{4.655729in}{1.505604in}}{\pgfqpoint{4.663543in}{1.513417in}}%
\pgfpathcurveto{\pgfqpoint{4.671357in}{1.521231in}}{\pgfqpoint{4.675747in}{1.531830in}}{\pgfqpoint{4.675747in}{1.542880in}}%
\pgfpathcurveto{\pgfqpoint{4.675747in}{1.553930in}}{\pgfqpoint{4.671357in}{1.564529in}}{\pgfqpoint{4.663543in}{1.572343in}}%
\pgfpathcurveto{\pgfqpoint{4.655729in}{1.580156in}}{\pgfqpoint{4.645130in}{1.584547in}}{\pgfqpoint{4.634080in}{1.584547in}}%
\pgfpathcurveto{\pgfqpoint{4.623030in}{1.584547in}}{\pgfqpoint{4.612431in}{1.580156in}}{\pgfqpoint{4.604617in}{1.572343in}}%
\pgfpathcurveto{\pgfqpoint{4.596804in}{1.564529in}}{\pgfqpoint{4.592414in}{1.553930in}}{\pgfqpoint{4.592414in}{1.542880in}}%
\pgfpathcurveto{\pgfqpoint{4.592414in}{1.531830in}}{\pgfqpoint{4.596804in}{1.521231in}}{\pgfqpoint{4.604617in}{1.513417in}}%
\pgfpathcurveto{\pgfqpoint{4.612431in}{1.505604in}}{\pgfqpoint{4.623030in}{1.501213in}}{\pgfqpoint{4.634080in}{1.501213in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561412in}{0.872121in}}%
\pgfpathcurveto{\pgfqpoint{5.572462in}{0.872121in}}{\pgfqpoint{5.583061in}{0.876511in}}{\pgfqpoint{5.590875in}{0.884324in}}%
\pgfpathcurveto{\pgfqpoint{5.598689in}{0.892138in}}{\pgfqpoint{5.603079in}{0.902737in}}{\pgfqpoint{5.603079in}{0.913787in}}%
\pgfpathcurveto{\pgfqpoint{5.603079in}{0.924837in}}{\pgfqpoint{5.598689in}{0.935436in}}{\pgfqpoint{5.590875in}{0.943250in}}%
\pgfpathcurveto{\pgfqpoint{5.583061in}{0.951064in}}{\pgfqpoint{5.572462in}{0.955454in}}{\pgfqpoint{5.561412in}{0.955454in}}%
\pgfpathcurveto{\pgfqpoint{5.550362in}{0.955454in}}{\pgfqpoint{5.539763in}{0.951064in}}{\pgfqpoint{5.531949in}{0.943250in}}%
\pgfpathcurveto{\pgfqpoint{5.524136in}{0.935436in}}{\pgfqpoint{5.519745in}{0.924837in}}{\pgfqpoint{5.519745in}{0.913787in}}%
\pgfpathcurveto{\pgfqpoint{5.519745in}{0.902737in}}{\pgfqpoint{5.524136in}{0.892138in}}{\pgfqpoint{5.531949in}{0.884324in}}%
\pgfpathcurveto{\pgfqpoint{5.539763in}{0.876511in}}{\pgfqpoint{5.550362in}{0.872121in}}{\pgfqpoint{5.561412in}{0.872121in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872228in}{0.967514in}}%
\pgfpathcurveto{\pgfqpoint{4.883279in}{0.967514in}}{\pgfqpoint{4.893878in}{0.971904in}}{\pgfqpoint{4.901691in}{0.979718in}}%
\pgfpathcurveto{\pgfqpoint{4.909505in}{0.987532in}}{\pgfqpoint{4.913895in}{0.998131in}}{\pgfqpoint{4.913895in}{1.009181in}}%
\pgfpathcurveto{\pgfqpoint{4.913895in}{1.020231in}}{\pgfqpoint{4.909505in}{1.030830in}}{\pgfqpoint{4.901691in}{1.038643in}}%
\pgfpathcurveto{\pgfqpoint{4.893878in}{1.046457in}}{\pgfqpoint{4.883279in}{1.050847in}}{\pgfqpoint{4.872228in}{1.050847in}}%
\pgfpathcurveto{\pgfqpoint{4.861178in}{1.050847in}}{\pgfqpoint{4.850579in}{1.046457in}}{\pgfqpoint{4.842766in}{1.038643in}}%
\pgfpathcurveto{\pgfqpoint{4.834952in}{1.030830in}}{\pgfqpoint{4.830562in}{1.020231in}}{\pgfqpoint{4.830562in}{1.009181in}}%
\pgfpathcurveto{\pgfqpoint{4.830562in}{0.998131in}}{\pgfqpoint{4.834952in}{0.987532in}}{\pgfqpoint{4.842766in}{0.979718in}}%
\pgfpathcurveto{\pgfqpoint{4.850579in}{0.971904in}}{\pgfqpoint{4.861178in}{0.967514in}}{\pgfqpoint{4.872228in}{0.967514in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612320in}{0.732388in}}%
\pgfpathcurveto{\pgfqpoint{5.623370in}{0.732388in}}{\pgfqpoint{5.633969in}{0.736778in}}{\pgfqpoint{5.641783in}{0.744591in}}%
\pgfpathcurveto{\pgfqpoint{5.649596in}{0.752405in}}{\pgfqpoint{5.653986in}{0.763004in}}{\pgfqpoint{5.653986in}{0.774054in}}%
\pgfpathcurveto{\pgfqpoint{5.653986in}{0.785104in}}{\pgfqpoint{5.649596in}{0.795703in}}{\pgfqpoint{5.641783in}{0.803517in}}%
\pgfpathcurveto{\pgfqpoint{5.633969in}{0.811331in}}{\pgfqpoint{5.623370in}{0.815721in}}{\pgfqpoint{5.612320in}{0.815721in}}%
\pgfpathcurveto{\pgfqpoint{5.601270in}{0.815721in}}{\pgfqpoint{5.590671in}{0.811331in}}{\pgfqpoint{5.582857in}{0.803517in}}%
\pgfpathcurveto{\pgfqpoint{5.575043in}{0.795703in}}{\pgfqpoint{5.570653in}{0.785104in}}{\pgfqpoint{5.570653in}{0.774054in}}%
\pgfpathcurveto{\pgfqpoint{5.570653in}{0.763004in}}{\pgfqpoint{5.575043in}{0.752405in}}{\pgfqpoint{5.582857in}{0.744591in}}%
\pgfpathcurveto{\pgfqpoint{5.590671in}{0.736778in}}{\pgfqpoint{5.601270in}{0.732388in}}{\pgfqpoint{5.612320in}{0.732388in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048733in}{1.013465in}}%
\pgfpathcurveto{\pgfqpoint{5.059783in}{1.013465in}}{\pgfqpoint{5.070382in}{1.017855in}}{\pgfqpoint{5.078196in}{1.025669in}}%
\pgfpathcurveto{\pgfqpoint{5.086009in}{1.033482in}}{\pgfqpoint{5.090400in}{1.044081in}}{\pgfqpoint{5.090400in}{1.055131in}}%
\pgfpathcurveto{\pgfqpoint{5.090400in}{1.066181in}}{\pgfqpoint{5.086009in}{1.076780in}}{\pgfqpoint{5.078196in}{1.084594in}}%
\pgfpathcurveto{\pgfqpoint{5.070382in}{1.092408in}}{\pgfqpoint{5.059783in}{1.096798in}}{\pgfqpoint{5.048733in}{1.096798in}}%
\pgfpathcurveto{\pgfqpoint{5.037683in}{1.096798in}}{\pgfqpoint{5.027084in}{1.092408in}}{\pgfqpoint{5.019270in}{1.084594in}}%
\pgfpathcurveto{\pgfqpoint{5.011456in}{1.076780in}}{\pgfqpoint{5.007066in}{1.066181in}}{\pgfqpoint{5.007066in}{1.055131in}}%
\pgfpathcurveto{\pgfqpoint{5.007066in}{1.044081in}}{\pgfqpoint{5.011456in}{1.033482in}}{\pgfqpoint{5.019270in}{1.025669in}}%
\pgfpathcurveto{\pgfqpoint{5.027084in}{1.017855in}}{\pgfqpoint{5.037683in}{1.013465in}}{\pgfqpoint{5.048733in}{1.013465in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721805in}{0.628768in}}%
\pgfpathcurveto{\pgfqpoint{5.732855in}{0.628768in}}{\pgfqpoint{5.743454in}{0.633159in}}{\pgfqpoint{5.751268in}{0.640972in}}%
\pgfpathcurveto{\pgfqpoint{5.759082in}{0.648786in}}{\pgfqpoint{5.763472in}{0.659385in}}{\pgfqpoint{5.763472in}{0.670435in}}%
\pgfpathcurveto{\pgfqpoint{5.763472in}{0.681485in}}{\pgfqpoint{5.759082in}{0.692084in}}{\pgfqpoint{5.751268in}{0.699898in}}%
\pgfpathcurveto{\pgfqpoint{5.743454in}{0.707711in}}{\pgfqpoint{5.732855in}{0.712102in}}{\pgfqpoint{5.721805in}{0.712102in}}%
\pgfpathcurveto{\pgfqpoint{5.710755in}{0.712102in}}{\pgfqpoint{5.700156in}{0.707711in}}{\pgfqpoint{5.692343in}{0.699898in}}%
\pgfpathcurveto{\pgfqpoint{5.684529in}{0.692084in}}{\pgfqpoint{5.680139in}{0.681485in}}{\pgfqpoint{5.680139in}{0.670435in}}%
\pgfpathcurveto{\pgfqpoint{5.680139in}{0.659385in}}{\pgfqpoint{5.684529in}{0.648786in}}{\pgfqpoint{5.692343in}{0.640972in}}%
\pgfpathcurveto{\pgfqpoint{5.700156in}{0.633159in}}{\pgfqpoint{5.710755in}{0.628768in}}{\pgfqpoint{5.721805in}{0.628768in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228006in}{0.833087in}}%
\pgfpathcurveto{\pgfqpoint{5.239056in}{0.833087in}}{\pgfqpoint{5.249655in}{0.837477in}}{\pgfqpoint{5.257469in}{0.845291in}}%
\pgfpathcurveto{\pgfqpoint{5.265283in}{0.853104in}}{\pgfqpoint{5.269673in}{0.863703in}}{\pgfqpoint{5.269673in}{0.874754in}}%
\pgfpathcurveto{\pgfqpoint{5.269673in}{0.885804in}}{\pgfqpoint{5.265283in}{0.896403in}}{\pgfqpoint{5.257469in}{0.904216in}}%
\pgfpathcurveto{\pgfqpoint{5.249655in}{0.912030in}}{\pgfqpoint{5.239056in}{0.916420in}}{\pgfqpoint{5.228006in}{0.916420in}}%
\pgfpathcurveto{\pgfqpoint{5.216956in}{0.916420in}}{\pgfqpoint{5.206357in}{0.912030in}}{\pgfqpoint{5.198543in}{0.904216in}}%
\pgfpathcurveto{\pgfqpoint{5.190730in}{0.896403in}}{\pgfqpoint{5.186339in}{0.885804in}}{\pgfqpoint{5.186339in}{0.874754in}}%
\pgfpathcurveto{\pgfqpoint{5.186339in}{0.863703in}}{\pgfqpoint{5.190730in}{0.853104in}}{\pgfqpoint{5.198543in}{0.845291in}}%
\pgfpathcurveto{\pgfqpoint{5.206357in}{0.837477in}}{\pgfqpoint{5.216956in}{0.833087in}}{\pgfqpoint{5.228006in}{0.833087in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080691in}{0.840933in}}%
\pgfpathcurveto{\pgfqpoint{5.091741in}{0.840933in}}{\pgfqpoint{5.102340in}{0.845323in}}{\pgfqpoint{5.110154in}{0.853137in}}%
\pgfpathcurveto{\pgfqpoint{5.117968in}{0.860950in}}{\pgfqpoint{5.122358in}{0.871549in}}{\pgfqpoint{5.122358in}{0.882599in}}%
\pgfpathcurveto{\pgfqpoint{5.122358in}{0.893650in}}{\pgfqpoint{5.117968in}{0.904249in}}{\pgfqpoint{5.110154in}{0.912062in}}%
\pgfpathcurveto{\pgfqpoint{5.102340in}{0.919876in}}{\pgfqpoint{5.091741in}{0.924266in}}{\pgfqpoint{5.080691in}{0.924266in}}%
\pgfpathcurveto{\pgfqpoint{5.069641in}{0.924266in}}{\pgfqpoint{5.059042in}{0.919876in}}{\pgfqpoint{5.051228in}{0.912062in}}%
\pgfpathcurveto{\pgfqpoint{5.043415in}{0.904249in}}{\pgfqpoint{5.039025in}{0.893650in}}{\pgfqpoint{5.039025in}{0.882599in}}%
\pgfpathcurveto{\pgfqpoint{5.039025in}{0.871549in}}{\pgfqpoint{5.043415in}{0.860950in}}{\pgfqpoint{5.051228in}{0.853137in}}%
\pgfpathcurveto{\pgfqpoint{5.059042in}{0.845323in}}{\pgfqpoint{5.069641in}{0.840933in}}{\pgfqpoint{5.080691in}{0.840933in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902025in}{0.603930in}}%
\pgfpathcurveto{\pgfqpoint{4.913075in}{0.603930in}}{\pgfqpoint{4.923674in}{0.608320in}}{\pgfqpoint{4.931488in}{0.616134in}}%
\pgfpathcurveto{\pgfqpoint{4.939302in}{0.623948in}}{\pgfqpoint{4.943692in}{0.634547in}}{\pgfqpoint{4.943692in}{0.645597in}}%
\pgfpathcurveto{\pgfqpoint{4.943692in}{0.656647in}}{\pgfqpoint{4.939302in}{0.667246in}}{\pgfqpoint{4.931488in}{0.675060in}}%
\pgfpathcurveto{\pgfqpoint{4.923674in}{0.682873in}}{\pgfqpoint{4.913075in}{0.687263in}}{\pgfqpoint{4.902025in}{0.687263in}}%
\pgfpathcurveto{\pgfqpoint{4.890975in}{0.687263in}}{\pgfqpoint{4.880376in}{0.682873in}}{\pgfqpoint{4.872562in}{0.675060in}}%
\pgfpathcurveto{\pgfqpoint{4.864749in}{0.667246in}}{\pgfqpoint{4.860359in}{0.656647in}}{\pgfqpoint{4.860359in}{0.645597in}}%
\pgfpathcurveto{\pgfqpoint{4.860359in}{0.634547in}}{\pgfqpoint{4.864749in}{0.623948in}}{\pgfqpoint{4.872562in}{0.616134in}}%
\pgfpathcurveto{\pgfqpoint{4.880376in}{0.608320in}}{\pgfqpoint{4.890975in}{0.603930in}}{\pgfqpoint{4.902025in}{0.603930in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457513in}{1.336022in}}%
\pgfpathcurveto{\pgfqpoint{4.468563in}{1.336022in}}{\pgfqpoint{4.479162in}{1.340412in}}{\pgfqpoint{4.486975in}{1.348226in}}%
\pgfpathcurveto{\pgfqpoint{4.494789in}{1.356040in}}{\pgfqpoint{4.499179in}{1.366639in}}{\pgfqpoint{4.499179in}{1.377689in}}%
\pgfpathcurveto{\pgfqpoint{4.499179in}{1.388739in}}{\pgfqpoint{4.494789in}{1.399338in}}{\pgfqpoint{4.486975in}{1.407152in}}%
\pgfpathcurveto{\pgfqpoint{4.479162in}{1.414965in}}{\pgfqpoint{4.468563in}{1.419356in}}{\pgfqpoint{4.457513in}{1.419356in}}%
\pgfpathcurveto{\pgfqpoint{4.446462in}{1.419356in}}{\pgfqpoint{4.435863in}{1.414965in}}{\pgfqpoint{4.428050in}{1.407152in}}%
\pgfpathcurveto{\pgfqpoint{4.420236in}{1.399338in}}{\pgfqpoint{4.415846in}{1.388739in}}{\pgfqpoint{4.415846in}{1.377689in}}%
\pgfpathcurveto{\pgfqpoint{4.415846in}{1.366639in}}{\pgfqpoint{4.420236in}{1.356040in}}{\pgfqpoint{4.428050in}{1.348226in}}%
\pgfpathcurveto{\pgfqpoint{4.435863in}{1.340412in}}{\pgfqpoint{4.446462in}{1.336022in}}{\pgfqpoint{4.457513in}{1.336022in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287340in}{0.975483in}}%
\pgfpathcurveto{\pgfqpoint{5.298391in}{0.975483in}}{\pgfqpoint{5.308990in}{0.979874in}}{\pgfqpoint{5.316803in}{0.987687in}}%
\pgfpathcurveto{\pgfqpoint{5.324617in}{0.995501in}}{\pgfqpoint{5.329007in}{1.006100in}}{\pgfqpoint{5.329007in}{1.017150in}}%
\pgfpathcurveto{\pgfqpoint{5.329007in}{1.028200in}}{\pgfqpoint{5.324617in}{1.038799in}}{\pgfqpoint{5.316803in}{1.046613in}}%
\pgfpathcurveto{\pgfqpoint{5.308990in}{1.054426in}}{\pgfqpoint{5.298391in}{1.058817in}}{\pgfqpoint{5.287340in}{1.058817in}}%
\pgfpathcurveto{\pgfqpoint{5.276290in}{1.058817in}}{\pgfqpoint{5.265691in}{1.054426in}}{\pgfqpoint{5.257878in}{1.046613in}}%
\pgfpathcurveto{\pgfqpoint{5.250064in}{1.038799in}}{\pgfqpoint{5.245674in}{1.028200in}}{\pgfqpoint{5.245674in}{1.017150in}}%
\pgfpathcurveto{\pgfqpoint{5.245674in}{1.006100in}}{\pgfqpoint{5.250064in}{0.995501in}}{\pgfqpoint{5.257878in}{0.987687in}}%
\pgfpathcurveto{\pgfqpoint{5.265691in}{0.979874in}}{\pgfqpoint{5.276290in}{0.975483in}}{\pgfqpoint{5.287340in}{0.975483in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703314in}{0.574381in}}%
\pgfpathcurveto{\pgfqpoint{5.714364in}{0.574381in}}{\pgfqpoint{5.724963in}{0.578771in}}{\pgfqpoint{5.732776in}{0.586585in}}%
\pgfpathcurveto{\pgfqpoint{5.740590in}{0.594399in}}{\pgfqpoint{5.744980in}{0.604998in}}{\pgfqpoint{5.744980in}{0.616048in}}%
\pgfpathcurveto{\pgfqpoint{5.744980in}{0.627098in}}{\pgfqpoint{5.740590in}{0.637697in}}{\pgfqpoint{5.732776in}{0.645511in}}%
\pgfpathcurveto{\pgfqpoint{5.724963in}{0.653324in}}{\pgfqpoint{5.714364in}{0.657714in}}{\pgfqpoint{5.703314in}{0.657714in}}%
\pgfpathcurveto{\pgfqpoint{5.692264in}{0.657714in}}{\pgfqpoint{5.681664in}{0.653324in}}{\pgfqpoint{5.673851in}{0.645511in}}%
\pgfpathcurveto{\pgfqpoint{5.666037in}{0.637697in}}{\pgfqpoint{5.661647in}{0.627098in}}{\pgfqpoint{5.661647in}{0.616048in}}%
\pgfpathcurveto{\pgfqpoint{5.661647in}{0.604998in}}{\pgfqpoint{5.666037in}{0.594399in}}{\pgfqpoint{5.673851in}{0.586585in}}%
\pgfpathcurveto{\pgfqpoint{5.681664in}{0.578771in}}{\pgfqpoint{5.692264in}{0.574381in}}{\pgfqpoint{5.703314in}{0.574381in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612402in}{0.744829in}}%
\pgfpathcurveto{\pgfqpoint{5.623452in}{0.744829in}}{\pgfqpoint{5.634051in}{0.749219in}}{\pgfqpoint{5.641865in}{0.757033in}}%
\pgfpathcurveto{\pgfqpoint{5.649679in}{0.764846in}}{\pgfqpoint{5.654069in}{0.775445in}}{\pgfqpoint{5.654069in}{0.786496in}}%
\pgfpathcurveto{\pgfqpoint{5.654069in}{0.797546in}}{\pgfqpoint{5.649679in}{0.808145in}}{\pgfqpoint{5.641865in}{0.815958in}}%
\pgfpathcurveto{\pgfqpoint{5.634051in}{0.823772in}}{\pgfqpoint{5.623452in}{0.828162in}}{\pgfqpoint{5.612402in}{0.828162in}}%
\pgfpathcurveto{\pgfqpoint{5.601352in}{0.828162in}}{\pgfqpoint{5.590753in}{0.823772in}}{\pgfqpoint{5.582939in}{0.815958in}}%
\pgfpathcurveto{\pgfqpoint{5.575126in}{0.808145in}}{\pgfqpoint{5.570735in}{0.797546in}}{\pgfqpoint{5.570735in}{0.786496in}}%
\pgfpathcurveto{\pgfqpoint{5.570735in}{0.775445in}}{\pgfqpoint{5.575126in}{0.764846in}}{\pgfqpoint{5.582939in}{0.757033in}}%
\pgfpathcurveto{\pgfqpoint{5.590753in}{0.749219in}}{\pgfqpoint{5.601352in}{0.744829in}}{\pgfqpoint{5.612402in}{0.744829in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182675in}{0.683306in}}%
\pgfpathcurveto{\pgfqpoint{5.193726in}{0.683306in}}{\pgfqpoint{5.204325in}{0.687696in}}{\pgfqpoint{5.212138in}{0.695510in}}%
\pgfpathcurveto{\pgfqpoint{5.219952in}{0.703324in}}{\pgfqpoint{5.224342in}{0.713923in}}{\pgfqpoint{5.224342in}{0.724973in}}%
\pgfpathcurveto{\pgfqpoint{5.224342in}{0.736023in}}{\pgfqpoint{5.219952in}{0.746622in}}{\pgfqpoint{5.212138in}{0.754436in}}%
\pgfpathcurveto{\pgfqpoint{5.204325in}{0.762249in}}{\pgfqpoint{5.193726in}{0.766640in}}{\pgfqpoint{5.182675in}{0.766640in}}%
\pgfpathcurveto{\pgfqpoint{5.171625in}{0.766640in}}{\pgfqpoint{5.161026in}{0.762249in}}{\pgfqpoint{5.153213in}{0.754436in}}%
\pgfpathcurveto{\pgfqpoint{5.145399in}{0.746622in}}{\pgfqpoint{5.141009in}{0.736023in}}{\pgfqpoint{5.141009in}{0.724973in}}%
\pgfpathcurveto{\pgfqpoint{5.141009in}{0.713923in}}{\pgfqpoint{5.145399in}{0.703324in}}{\pgfqpoint{5.153213in}{0.695510in}}%
\pgfpathcurveto{\pgfqpoint{5.161026in}{0.687696in}}{\pgfqpoint{5.171625in}{0.683306in}}{\pgfqpoint{5.182675in}{0.683306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410607in}{0.713107in}}%
\pgfpathcurveto{\pgfqpoint{5.421657in}{0.713107in}}{\pgfqpoint{5.432256in}{0.717498in}}{\pgfqpoint{5.440070in}{0.725311in}}%
\pgfpathcurveto{\pgfqpoint{5.447884in}{0.733125in}}{\pgfqpoint{5.452274in}{0.743724in}}{\pgfqpoint{5.452274in}{0.754774in}}%
\pgfpathcurveto{\pgfqpoint{5.452274in}{0.765824in}}{\pgfqpoint{5.447884in}{0.776423in}}{\pgfqpoint{5.440070in}{0.784237in}}%
\pgfpathcurveto{\pgfqpoint{5.432256in}{0.792051in}}{\pgfqpoint{5.421657in}{0.796441in}}{\pgfqpoint{5.410607in}{0.796441in}}%
\pgfpathcurveto{\pgfqpoint{5.399557in}{0.796441in}}{\pgfqpoint{5.388958in}{0.792051in}}{\pgfqpoint{5.381144in}{0.784237in}}%
\pgfpathcurveto{\pgfqpoint{5.373331in}{0.776423in}}{\pgfqpoint{5.368940in}{0.765824in}}{\pgfqpoint{5.368940in}{0.754774in}}%
\pgfpathcurveto{\pgfqpoint{5.368940in}{0.743724in}}{\pgfqpoint{5.373331in}{0.733125in}}{\pgfqpoint{5.381144in}{0.725311in}}%
\pgfpathcurveto{\pgfqpoint{5.388958in}{0.717498in}}{\pgfqpoint{5.399557in}{0.713107in}}{\pgfqpoint{5.410607in}{0.713107in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515450in}{1.321318in}}%
\pgfpathcurveto{\pgfqpoint{4.526500in}{1.321318in}}{\pgfqpoint{4.537099in}{1.325708in}}{\pgfqpoint{4.544913in}{1.333522in}}%
\pgfpathcurveto{\pgfqpoint{4.552726in}{1.341336in}}{\pgfqpoint{4.557117in}{1.351935in}}{\pgfqpoint{4.557117in}{1.362985in}}%
\pgfpathcurveto{\pgfqpoint{4.557117in}{1.374035in}}{\pgfqpoint{4.552726in}{1.384634in}}{\pgfqpoint{4.544913in}{1.392448in}}%
\pgfpathcurveto{\pgfqpoint{4.537099in}{1.400261in}}{\pgfqpoint{4.526500in}{1.404651in}}{\pgfqpoint{4.515450in}{1.404651in}}%
\pgfpathcurveto{\pgfqpoint{4.504400in}{1.404651in}}{\pgfqpoint{4.493801in}{1.400261in}}{\pgfqpoint{4.485987in}{1.392448in}}%
\pgfpathcurveto{\pgfqpoint{4.478174in}{1.384634in}}{\pgfqpoint{4.473783in}{1.374035in}}{\pgfqpoint{4.473783in}{1.362985in}}%
\pgfpathcurveto{\pgfqpoint{4.473783in}{1.351935in}}{\pgfqpoint{4.478174in}{1.341336in}}{\pgfqpoint{4.485987in}{1.333522in}}%
\pgfpathcurveto{\pgfqpoint{4.493801in}{1.325708in}}{\pgfqpoint{4.504400in}{1.321318in}}{\pgfqpoint{4.515450in}{1.321318in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062696in}{0.814545in}}%
\pgfpathcurveto{\pgfqpoint{5.073746in}{0.814545in}}{\pgfqpoint{5.084345in}{0.818935in}}{\pgfqpoint{5.092158in}{0.826749in}}%
\pgfpathcurveto{\pgfqpoint{5.099972in}{0.834562in}}{\pgfqpoint{5.104362in}{0.845161in}}{\pgfqpoint{5.104362in}{0.856212in}}%
\pgfpathcurveto{\pgfqpoint{5.104362in}{0.867262in}}{\pgfqpoint{5.099972in}{0.877861in}}{\pgfqpoint{5.092158in}{0.885674in}}%
\pgfpathcurveto{\pgfqpoint{5.084345in}{0.893488in}}{\pgfqpoint{5.073746in}{0.897878in}}{\pgfqpoint{5.062696in}{0.897878in}}%
\pgfpathcurveto{\pgfqpoint{5.051646in}{0.897878in}}{\pgfqpoint{5.041047in}{0.893488in}}{\pgfqpoint{5.033233in}{0.885674in}}%
\pgfpathcurveto{\pgfqpoint{5.025419in}{0.877861in}}{\pgfqpoint{5.021029in}{0.867262in}}{\pgfqpoint{5.021029in}{0.856212in}}%
\pgfpathcurveto{\pgfqpoint{5.021029in}{0.845161in}}{\pgfqpoint{5.025419in}{0.834562in}}{\pgfqpoint{5.033233in}{0.826749in}}%
\pgfpathcurveto{\pgfqpoint{5.041047in}{0.818935in}}{\pgfqpoint{5.051646in}{0.814545in}}{\pgfqpoint{5.062696in}{0.814545in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991941in}{0.856166in}}%
\pgfpathcurveto{\pgfqpoint{5.002991in}{0.856166in}}{\pgfqpoint{5.013590in}{0.860556in}}{\pgfqpoint{5.021404in}{0.868370in}}%
\pgfpathcurveto{\pgfqpoint{5.029218in}{0.876183in}}{\pgfqpoint{5.033608in}{0.886783in}}{\pgfqpoint{5.033608in}{0.897833in}}%
\pgfpathcurveto{\pgfqpoint{5.033608in}{0.908883in}}{\pgfqpoint{5.029218in}{0.919482in}}{\pgfqpoint{5.021404in}{0.927295in}}%
\pgfpathcurveto{\pgfqpoint{5.013590in}{0.935109in}}{\pgfqpoint{5.002991in}{0.939499in}}{\pgfqpoint{4.991941in}{0.939499in}}%
\pgfpathcurveto{\pgfqpoint{4.980891in}{0.939499in}}{\pgfqpoint{4.970292in}{0.935109in}}{\pgfqpoint{4.962478in}{0.927295in}}%
\pgfpathcurveto{\pgfqpoint{4.954665in}{0.919482in}}{\pgfqpoint{4.950275in}{0.908883in}}{\pgfqpoint{4.950275in}{0.897833in}}%
\pgfpathcurveto{\pgfqpoint{4.950275in}{0.886783in}}{\pgfqpoint{4.954665in}{0.876183in}}{\pgfqpoint{4.962478in}{0.868370in}}%
\pgfpathcurveto{\pgfqpoint{4.970292in}{0.860556in}}{\pgfqpoint{4.980891in}{0.856166in}}{\pgfqpoint{4.991941in}{0.856166in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824757in}{1.025266in}}%
\pgfpathcurveto{\pgfqpoint{4.835807in}{1.025266in}}{\pgfqpoint{4.846406in}{1.029656in}}{\pgfqpoint{4.854220in}{1.037469in}}%
\pgfpathcurveto{\pgfqpoint{4.862034in}{1.045283in}}{\pgfqpoint{4.866424in}{1.055882in}}{\pgfqpoint{4.866424in}{1.066932in}}%
\pgfpathcurveto{\pgfqpoint{4.866424in}{1.077982in}}{\pgfqpoint{4.862034in}{1.088581in}}{\pgfqpoint{4.854220in}{1.096395in}}%
\pgfpathcurveto{\pgfqpoint{4.846406in}{1.104209in}}{\pgfqpoint{4.835807in}{1.108599in}}{\pgfqpoint{4.824757in}{1.108599in}}%
\pgfpathcurveto{\pgfqpoint{4.813707in}{1.108599in}}{\pgfqpoint{4.803108in}{1.104209in}}{\pgfqpoint{4.795294in}{1.096395in}}%
\pgfpathcurveto{\pgfqpoint{4.787481in}{1.088581in}}{\pgfqpoint{4.783091in}{1.077982in}}{\pgfqpoint{4.783091in}{1.066932in}}%
\pgfpathcurveto{\pgfqpoint{4.783091in}{1.055882in}}{\pgfqpoint{4.787481in}{1.045283in}}{\pgfqpoint{4.795294in}{1.037469in}}%
\pgfpathcurveto{\pgfqpoint{4.803108in}{1.029656in}}{\pgfqpoint{4.813707in}{1.025266in}}{\pgfqpoint{4.824757in}{1.025266in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365343in}{1.341672in}}%
\pgfpathcurveto{\pgfqpoint{4.376393in}{1.341672in}}{\pgfqpoint{4.386992in}{1.346062in}}{\pgfqpoint{4.394806in}{1.353876in}}%
\pgfpathcurveto{\pgfqpoint{4.402620in}{1.361690in}}{\pgfqpoint{4.407010in}{1.372289in}}{\pgfqpoint{4.407010in}{1.383339in}}%
\pgfpathcurveto{\pgfqpoint{4.407010in}{1.394389in}}{\pgfqpoint{4.402620in}{1.404988in}}{\pgfqpoint{4.394806in}{1.412801in}}%
\pgfpathcurveto{\pgfqpoint{4.386992in}{1.420615in}}{\pgfqpoint{4.376393in}{1.425005in}}{\pgfqpoint{4.365343in}{1.425005in}}%
\pgfpathcurveto{\pgfqpoint{4.354293in}{1.425005in}}{\pgfqpoint{4.343694in}{1.420615in}}{\pgfqpoint{4.335881in}{1.412801in}}%
\pgfpathcurveto{\pgfqpoint{4.328067in}{1.404988in}}{\pgfqpoint{4.323677in}{1.394389in}}{\pgfqpoint{4.323677in}{1.383339in}}%
\pgfpathcurveto{\pgfqpoint{4.323677in}{1.372289in}}{\pgfqpoint{4.328067in}{1.361690in}}{\pgfqpoint{4.335881in}{1.353876in}}%
\pgfpathcurveto{\pgfqpoint{4.343694in}{1.346062in}}{\pgfqpoint{4.354293in}{1.341672in}}{\pgfqpoint{4.365343in}{1.341672in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107244in}{0.814652in}}%
\pgfpathcurveto{\pgfqpoint{5.118294in}{0.814652in}}{\pgfqpoint{5.128893in}{0.819042in}}{\pgfqpoint{5.136707in}{0.826856in}}%
\pgfpathcurveto{\pgfqpoint{5.144520in}{0.834670in}}{\pgfqpoint{5.148911in}{0.845269in}}{\pgfqpoint{5.148911in}{0.856319in}}%
\pgfpathcurveto{\pgfqpoint{5.148911in}{0.867369in}}{\pgfqpoint{5.144520in}{0.877968in}}{\pgfqpoint{5.136707in}{0.885782in}}%
\pgfpathcurveto{\pgfqpoint{5.128893in}{0.893595in}}{\pgfqpoint{5.118294in}{0.897985in}}{\pgfqpoint{5.107244in}{0.897985in}}%
\pgfpathcurveto{\pgfqpoint{5.096194in}{0.897985in}}{\pgfqpoint{5.085595in}{0.893595in}}{\pgfqpoint{5.077781in}{0.885782in}}%
\pgfpathcurveto{\pgfqpoint{5.069967in}{0.877968in}}{\pgfqpoint{5.065577in}{0.867369in}}{\pgfqpoint{5.065577in}{0.856319in}}%
\pgfpathcurveto{\pgfqpoint{5.065577in}{0.845269in}}{\pgfqpoint{5.069967in}{0.834670in}}{\pgfqpoint{5.077781in}{0.826856in}}%
\pgfpathcurveto{\pgfqpoint{5.085595in}{0.819042in}}{\pgfqpoint{5.096194in}{0.814652in}}{\pgfqpoint{5.107244in}{0.814652in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663696in}{0.451229in}}%
\pgfpathcurveto{\pgfqpoint{5.674746in}{0.451229in}}{\pgfqpoint{5.685345in}{0.455620in}}{\pgfqpoint{5.693158in}{0.463433in}}%
\pgfpathcurveto{\pgfqpoint{5.700972in}{0.471247in}}{\pgfqpoint{5.705362in}{0.481846in}}{\pgfqpoint{5.705362in}{0.492896in}}%
\pgfpathcurveto{\pgfqpoint{5.705362in}{0.503946in}}{\pgfqpoint{5.700972in}{0.514545in}}{\pgfqpoint{5.693158in}{0.522359in}}%
\pgfpathcurveto{\pgfqpoint{5.685345in}{0.530173in}}{\pgfqpoint{5.674746in}{0.534563in}}{\pgfqpoint{5.663696in}{0.534563in}}%
\pgfpathcurveto{\pgfqpoint{5.652646in}{0.534563in}}{\pgfqpoint{5.642047in}{0.530173in}}{\pgfqpoint{5.634233in}{0.522359in}}%
\pgfpathcurveto{\pgfqpoint{5.626419in}{0.514545in}}{\pgfqpoint{5.622029in}{0.503946in}}{\pgfqpoint{5.622029in}{0.492896in}}%
\pgfpathcurveto{\pgfqpoint{5.622029in}{0.481846in}}{\pgfqpoint{5.626419in}{0.471247in}}{\pgfqpoint{5.634233in}{0.463433in}}%
\pgfpathcurveto{\pgfqpoint{5.642047in}{0.455620in}}{\pgfqpoint{5.652646in}{0.451229in}}{\pgfqpoint{5.663696in}{0.451229in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568449in}{1.022749in}}%
\pgfpathcurveto{\pgfqpoint{5.579499in}{1.022749in}}{\pgfqpoint{5.590098in}{1.027139in}}{\pgfqpoint{5.597911in}{1.034952in}}%
\pgfpathcurveto{\pgfqpoint{5.605725in}{1.042766in}}{\pgfqpoint{5.610115in}{1.053365in}}{\pgfqpoint{5.610115in}{1.064415in}}%
\pgfpathcurveto{\pgfqpoint{5.610115in}{1.075465in}}{\pgfqpoint{5.605725in}{1.086064in}}{\pgfqpoint{5.597911in}{1.093878in}}%
\pgfpathcurveto{\pgfqpoint{5.590098in}{1.101692in}}{\pgfqpoint{5.579499in}{1.106082in}}{\pgfqpoint{5.568449in}{1.106082in}}%
\pgfpathcurveto{\pgfqpoint{5.557398in}{1.106082in}}{\pgfqpoint{5.546799in}{1.101692in}}{\pgfqpoint{5.538986in}{1.093878in}}%
\pgfpathcurveto{\pgfqpoint{5.531172in}{1.086064in}}{\pgfqpoint{5.526782in}{1.075465in}}{\pgfqpoint{5.526782in}{1.064415in}}%
\pgfpathcurveto{\pgfqpoint{5.526782in}{1.053365in}}{\pgfqpoint{5.531172in}{1.042766in}}{\pgfqpoint{5.538986in}{1.034952in}}%
\pgfpathcurveto{\pgfqpoint{5.546799in}{1.027139in}}{\pgfqpoint{5.557398in}{1.022749in}}{\pgfqpoint{5.568449in}{1.022749in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235294in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235294in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235294in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.117647in,y=1.843333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (c) GossipCop}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> user_embeddings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.764706in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.764706in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309137in}{1.273112in}}%
\pgfpathlineto{\pgfqpoint{0.392470in}{1.356446in}}%
\pgfpathmoveto{\pgfqpoint{0.309137in}{1.356446in}}%
\pgfpathlineto{\pgfqpoint{0.392470in}{1.273112in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214571in}{1.279825in}}%
\pgfpathlineto{\pgfqpoint{1.297904in}{1.363158in}}%
\pgfpathmoveto{\pgfqpoint{1.214571in}{1.363158in}}%
\pgfpathlineto{\pgfqpoint{1.297904in}{1.279825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733420in}{1.184211in}}%
\pgfpathlineto{\pgfqpoint{0.816754in}{1.267544in}}%
\pgfpathmoveto{\pgfqpoint{0.733420in}{1.267544in}}%
\pgfpathlineto{\pgfqpoint{0.816754in}{1.184211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085205in}{1.022258in}}%
\pgfpathlineto{\pgfqpoint{1.168539in}{1.105592in}}%
\pgfpathmoveto{\pgfqpoint{1.085205in}{1.105592in}}%
\pgfpathlineto{\pgfqpoint{1.168539in}{1.022258in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123301in}{0.798610in}}%
\pgfpathlineto{\pgfqpoint{0.206634in}{0.881943in}}%
\pgfpathmoveto{\pgfqpoint{0.123301in}{0.881943in}}%
\pgfpathlineto{\pgfqpoint{0.206634in}{0.798610in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821081in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{0.904415in}{1.140578in}}%
\pgfpathmoveto{\pgfqpoint{0.821081in}{1.140578in}}%
\pgfpathlineto{\pgfqpoint{0.904415in}{1.057245in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548864in}{1.242575in}}%
\pgfpathlineto{\pgfqpoint{0.632197in}{1.325908in}}%
\pgfpathmoveto{\pgfqpoint{0.548864in}{1.325908in}}%
\pgfpathlineto{\pgfqpoint{0.632197in}{1.242575in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331122in}{0.818207in}}%
\pgfpathlineto{\pgfqpoint{1.414455in}{0.901541in}}%
\pgfpathmoveto{\pgfqpoint{1.331122in}{0.901541in}}%
\pgfpathlineto{\pgfqpoint{1.414455in}{0.818207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326414in}{1.289119in}}%
\pgfpathlineto{\pgfqpoint{1.409747in}{1.372452in}}%
\pgfpathmoveto{\pgfqpoint{1.326414in}{1.372452in}}%
\pgfpathlineto{\pgfqpoint{1.409747in}{1.289119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264180in}{0.446636in}}%
\pgfpathlineto{\pgfqpoint{0.347514in}{0.529969in}}%
\pgfpathmoveto{\pgfqpoint{0.264180in}{0.529969in}}%
\pgfpathlineto{\pgfqpoint{0.347514in}{0.446636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175694in}{0.878950in}}%
\pgfpathlineto{\pgfqpoint{1.259027in}{0.962284in}}%
\pgfpathmoveto{\pgfqpoint{1.175694in}{0.962284in}}%
\pgfpathlineto{\pgfqpoint{1.259027in}{0.878950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303221in}{1.015467in}}%
\pgfpathlineto{\pgfqpoint{0.386554in}{1.098800in}}%
\pgfpathmoveto{\pgfqpoint{0.303221in}{1.098800in}}%
\pgfpathlineto{\pgfqpoint{0.386554in}{1.015467in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358568in}{0.425111in}}%
\pgfpathlineto{\pgfqpoint{1.441902in}{0.508445in}}%
\pgfpathmoveto{\pgfqpoint{1.358568in}{0.508445in}}%
\pgfpathlineto{\pgfqpoint{1.441902in}{0.425111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641730in}{0.308083in}}%
\pgfpathlineto{\pgfqpoint{0.725064in}{0.391417in}}%
\pgfpathmoveto{\pgfqpoint{0.641730in}{0.391417in}}%
\pgfpathlineto{\pgfqpoint{0.725064in}{0.308083in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726406in}{1.102740in}}%
\pgfpathlineto{\pgfqpoint{0.809739in}{1.186073in}}%
\pgfpathmoveto{\pgfqpoint{0.726406in}{1.186073in}}%
\pgfpathlineto{\pgfqpoint{0.809739in}{1.102740in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.178655in}{0.626533in}}%
\pgfpathlineto{\pgfqpoint{0.261988in}{0.709867in}}%
\pgfpathmoveto{\pgfqpoint{0.178655in}{0.709867in}}%
\pgfpathlineto{\pgfqpoint{0.261988in}{0.626533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302254in}{0.567452in}}%
\pgfpathlineto{\pgfqpoint{0.385587in}{0.650785in}}%
\pgfpathmoveto{\pgfqpoint{0.302254in}{0.650785in}}%
\pgfpathlineto{\pgfqpoint{0.385587in}{0.567452in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331355in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{0.414688in}{0.940788in}}%
\pgfpathmoveto{\pgfqpoint{0.331355in}{0.940788in}}%
\pgfpathlineto{\pgfqpoint{0.414688in}{0.857455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675408in}{0.424622in}}%
\pgfpathlineto{\pgfqpoint{0.758742in}{0.507955in}}%
\pgfpathmoveto{\pgfqpoint{0.675408in}{0.507955in}}%
\pgfpathlineto{\pgfqpoint{0.758742in}{0.424622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599074in}{0.807905in}}%
\pgfpathlineto{\pgfqpoint{0.682408in}{0.891238in}}%
\pgfpathmoveto{\pgfqpoint{0.599074in}{0.891238in}}%
\pgfpathlineto{\pgfqpoint{0.682408in}{0.807905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222430in}{0.712150in}}%
\pgfpathlineto{\pgfqpoint{0.305763in}{0.795483in}}%
\pgfpathmoveto{\pgfqpoint{0.222430in}{0.795483in}}%
\pgfpathlineto{\pgfqpoint{0.305763in}{0.712150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273123in}{0.573845in}}%
\pgfpathlineto{\pgfqpoint{1.356457in}{0.657179in}}%
\pgfpathmoveto{\pgfqpoint{1.273123in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{1.356457in}{0.573845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811782in}{0.868512in}}%
\pgfpathlineto{\pgfqpoint{0.895115in}{0.951846in}}%
\pgfpathmoveto{\pgfqpoint{0.811782in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{0.895115in}{0.868512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287701in}{0.771046in}}%
\pgfpathlineto{\pgfqpoint{0.371034in}{0.854379in}}%
\pgfpathmoveto{\pgfqpoint{0.287701in}{0.854379in}}%
\pgfpathlineto{\pgfqpoint{0.371034in}{0.771046in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918212in}{1.532472in}}%
\pgfpathlineto{\pgfqpoint{1.001545in}{1.615805in}}%
\pgfpathmoveto{\pgfqpoint{0.918212in}{1.615805in}}%
\pgfpathlineto{\pgfqpoint{1.001545in}{1.532472in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689170in}{1.535517in}}%
\pgfpathlineto{\pgfqpoint{0.772503in}{1.618850in}}%
\pgfpathmoveto{\pgfqpoint{0.689170in}{1.618850in}}%
\pgfpathlineto{\pgfqpoint{0.772503in}{1.535517in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570074in}{0.652071in}}%
\pgfpathlineto{\pgfqpoint{1.653408in}{0.735405in}}%
\pgfpathmoveto{\pgfqpoint{1.570074in}{0.735405in}}%
\pgfpathlineto{\pgfqpoint{1.653408in}{0.652071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411119in}{0.908121in}}%
\pgfpathlineto{\pgfqpoint{1.494452in}{0.991454in}}%
\pgfpathmoveto{\pgfqpoint{1.411119in}{0.991454in}}%
\pgfpathlineto{\pgfqpoint{1.494452in}{0.908121in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041626in}{1.033593in}}%
\pgfpathlineto{\pgfqpoint{1.124959in}{1.116927in}}%
\pgfpathmoveto{\pgfqpoint{1.041626in}{1.116927in}}%
\pgfpathlineto{\pgfqpoint{1.124959in}{1.033593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564625in}{0.508995in}}%
\pgfpathlineto{\pgfqpoint{0.647958in}{0.592328in}}%
\pgfpathmoveto{\pgfqpoint{0.564625in}{0.592328in}}%
\pgfpathlineto{\pgfqpoint{0.647958in}{0.508995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426823in}{0.820091in}}%
\pgfpathlineto{\pgfqpoint{0.510156in}{0.903424in}}%
\pgfpathmoveto{\pgfqpoint{0.426823in}{0.903424in}}%
\pgfpathlineto{\pgfqpoint{0.510156in}{0.820091in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173247in}{0.452589in}}%
\pgfpathlineto{\pgfqpoint{1.256580in}{0.535922in}}%
\pgfpathmoveto{\pgfqpoint{1.173247in}{0.535922in}}%
\pgfpathlineto{\pgfqpoint{1.256580in}{0.452589in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412162in}{0.812309in}}%
\pgfpathlineto{\pgfqpoint{0.495495in}{0.895643in}}%
\pgfpathmoveto{\pgfqpoint{0.412162in}{0.895643in}}%
\pgfpathlineto{\pgfqpoint{0.495495in}{0.812309in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686875in}{1.424112in}}%
\pgfpathlineto{\pgfqpoint{0.770208in}{1.507445in}}%
\pgfpathmoveto{\pgfqpoint{0.686875in}{1.507445in}}%
\pgfpathlineto{\pgfqpoint{0.770208in}{1.424112in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392525in}{0.368965in}}%
\pgfpathlineto{\pgfqpoint{0.475858in}{0.452298in}}%
\pgfpathmoveto{\pgfqpoint{0.392525in}{0.452298in}}%
\pgfpathlineto{\pgfqpoint{0.475858in}{0.368965in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241689in}{0.677052in}}%
\pgfpathlineto{\pgfqpoint{0.325022in}{0.760385in}}%
\pgfpathmoveto{\pgfqpoint{0.241689in}{0.760385in}}%
\pgfpathlineto{\pgfqpoint{0.325022in}{0.677052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340197in}{1.328245in}}%
\pgfpathlineto{\pgfqpoint{1.423530in}{1.411579in}}%
\pgfpathmoveto{\pgfqpoint{1.340197in}{1.411579in}}%
\pgfpathlineto{\pgfqpoint{1.423530in}{1.328245in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232844in}{0.804507in}}%
\pgfpathlineto{\pgfqpoint{0.316178in}{0.887841in}}%
\pgfpathmoveto{\pgfqpoint{0.232844in}{0.887841in}}%
\pgfpathlineto{\pgfqpoint{0.316178in}{0.804507in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347335in}{0.460539in}}%
\pgfpathlineto{\pgfqpoint{0.430668in}{0.543872in}}%
\pgfpathmoveto{\pgfqpoint{0.347335in}{0.543872in}}%
\pgfpathlineto{\pgfqpoint{0.430668in}{0.460539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469302in}{0.278911in}}%
\pgfpathlineto{\pgfqpoint{0.552636in}{0.362245in}}%
\pgfpathmoveto{\pgfqpoint{0.469302in}{0.362245in}}%
\pgfpathlineto{\pgfqpoint{0.552636in}{0.278911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000750in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{1.084083in}{0.986308in}}%
\pgfpathmoveto{\pgfqpoint{1.000750in}{0.986308in}}%
\pgfpathlineto{\pgfqpoint{1.084083in}{0.902975in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674400in}{1.384775in}}%
\pgfpathlineto{\pgfqpoint{0.757733in}{1.468108in}}%
\pgfpathmoveto{\pgfqpoint{0.674400in}{1.468108in}}%
\pgfpathlineto{\pgfqpoint{0.757733in}{1.384775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211083in}{0.889647in}}%
\pgfpathlineto{\pgfqpoint{1.294417in}{0.972981in}}%
\pgfpathmoveto{\pgfqpoint{1.211083in}{0.972981in}}%
\pgfpathlineto{\pgfqpoint{1.294417in}{0.889647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395489in}{1.081600in}}%
\pgfpathlineto{\pgfqpoint{0.478823in}{1.164933in}}%
\pgfpathmoveto{\pgfqpoint{0.395489in}{1.164933in}}%
\pgfpathlineto{\pgfqpoint{0.478823in}{1.081600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555918in}{0.714473in}}%
\pgfpathlineto{\pgfqpoint{1.639252in}{0.797806in}}%
\pgfpathmoveto{\pgfqpoint{1.555918in}{0.797806in}}%
\pgfpathlineto{\pgfqpoint{1.639252in}{0.714473in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211725in}{0.603083in}}%
\pgfpathlineto{\pgfqpoint{1.295059in}{0.686416in}}%
\pgfpathmoveto{\pgfqpoint{1.211725in}{0.686416in}}%
\pgfpathlineto{\pgfqpoint{1.295059in}{0.603083in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312325in}{0.373369in}}%
\pgfpathlineto{\pgfqpoint{0.395658in}{0.456702in}}%
\pgfpathmoveto{\pgfqpoint{0.312325in}{0.456702in}}%
\pgfpathlineto{\pgfqpoint{0.395658in}{0.373369in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382549in}{0.570007in}}%
\pgfpathlineto{\pgfqpoint{1.465883in}{0.653340in}}%
\pgfpathmoveto{\pgfqpoint{1.382549in}{0.653340in}}%
\pgfpathlineto{\pgfqpoint{1.465883in}{0.570007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144098in}{0.742669in}}%
\pgfpathlineto{\pgfqpoint{1.227431in}{0.826003in}}%
\pgfpathmoveto{\pgfqpoint{1.144098in}{0.826003in}}%
\pgfpathlineto{\pgfqpoint{1.227431in}{0.742669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590534in}{0.332217in}}%
\pgfpathlineto{\pgfqpoint{0.673867in}{0.415550in}}%
\pgfpathmoveto{\pgfqpoint{0.590534in}{0.415550in}}%
\pgfpathlineto{\pgfqpoint{0.673867in}{0.332217in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530039in}{0.587503in}}%
\pgfpathlineto{\pgfqpoint{0.613372in}{0.670836in}}%
\pgfpathmoveto{\pgfqpoint{0.530039in}{0.670836in}}%
\pgfpathlineto{\pgfqpoint{0.613372in}{0.587503in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200229in}{0.558212in}}%
\pgfpathlineto{\pgfqpoint{0.283562in}{0.641545in}}%
\pgfpathmoveto{\pgfqpoint{0.200229in}{0.641545in}}%
\pgfpathlineto{\pgfqpoint{0.283562in}{0.558212in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539351in}{0.715976in}}%
\pgfpathlineto{\pgfqpoint{1.622684in}{0.799309in}}%
\pgfpathmoveto{\pgfqpoint{1.539351in}{0.799309in}}%
\pgfpathlineto{\pgfqpoint{1.622684in}{0.715976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151603in}{1.016609in}}%
\pgfpathlineto{\pgfqpoint{0.234936in}{1.099942in}}%
\pgfpathmoveto{\pgfqpoint{0.151603in}{1.099942in}}%
\pgfpathlineto{\pgfqpoint{0.234936in}{1.016609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058604in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{1.141937in}{0.996148in}}%
\pgfpathmoveto{\pgfqpoint{1.058604in}{0.996148in}}%
\pgfpathlineto{\pgfqpoint{1.141937in}{0.912815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332433in}{0.686994in}}%
\pgfpathlineto{\pgfqpoint{0.415767in}{0.770328in}}%
\pgfpathmoveto{\pgfqpoint{0.332433in}{0.770328in}}%
\pgfpathlineto{\pgfqpoint{0.415767in}{0.686994in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527584in}{1.122266in}}%
\pgfpathlineto{\pgfqpoint{0.610917in}{1.205599in}}%
\pgfpathmoveto{\pgfqpoint{0.527584in}{1.205599in}}%
\pgfpathlineto{\pgfqpoint{0.610917in}{1.122266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150022in}{0.598043in}}%
\pgfpathlineto{\pgfqpoint{1.233356in}{0.681376in}}%
\pgfpathmoveto{\pgfqpoint{1.150022in}{0.681376in}}%
\pgfpathlineto{\pgfqpoint{1.233356in}{0.598043in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107332in}{0.624515in}}%
\pgfpathlineto{\pgfqpoint{0.190665in}{0.707849in}}%
\pgfpathmoveto{\pgfqpoint{0.107332in}{0.707849in}}%
\pgfpathlineto{\pgfqpoint{0.190665in}{0.624515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408981in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{0.492315in}{0.668771in}}%
\pgfpathmoveto{\pgfqpoint{0.408981in}{0.668771in}}%
\pgfpathlineto{\pgfqpoint{0.492315in}{0.585438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213364in}{0.423914in}}%
\pgfpathlineto{\pgfqpoint{0.296697in}{0.507247in}}%
\pgfpathmoveto{\pgfqpoint{0.213364in}{0.507247in}}%
\pgfpathlineto{\pgfqpoint{0.296697in}{0.423914in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133700in}{0.928113in}}%
\pgfpathlineto{\pgfqpoint{1.217033in}{1.011446in}}%
\pgfpathmoveto{\pgfqpoint{1.133700in}{1.011446in}}%
\pgfpathlineto{\pgfqpoint{1.217033in}{0.928113in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401203in}{0.482670in}}%
\pgfpathlineto{\pgfqpoint{0.484536in}{0.566004in}}%
\pgfpathmoveto{\pgfqpoint{0.401203in}{0.566004in}}%
\pgfpathlineto{\pgfqpoint{0.484536in}{0.482670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760707in}{1.160187in}}%
\pgfpathlineto{\pgfqpoint{0.844040in}{1.243520in}}%
\pgfpathmoveto{\pgfqpoint{0.760707in}{1.243520in}}%
\pgfpathlineto{\pgfqpoint{0.844040in}{1.160187in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696829in}{1.060827in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.144160in}}%
\pgfpathmoveto{\pgfqpoint{0.696829in}{1.144160in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.060827in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268257in}{0.616288in}}%
\pgfpathlineto{\pgfqpoint{1.351590in}{0.699621in}}%
\pgfpathmoveto{\pgfqpoint{1.268257in}{0.699621in}}%
\pgfpathlineto{\pgfqpoint{1.351590in}{0.616288in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467305in}{0.955389in}}%
\pgfpathlineto{\pgfqpoint{0.550639in}{1.038722in}}%
\pgfpathmoveto{\pgfqpoint{0.467305in}{1.038722in}}%
\pgfpathlineto{\pgfqpoint{0.550639in}{0.955389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246126in}{0.464738in}}%
\pgfpathlineto{\pgfqpoint{1.329459in}{0.548071in}}%
\pgfpathmoveto{\pgfqpoint{1.246126in}{0.548071in}}%
\pgfpathlineto{\pgfqpoint{1.329459in}{0.464738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436244in}{0.609411in}}%
\pgfpathlineto{\pgfqpoint{0.519577in}{0.692744in}}%
\pgfpathmoveto{\pgfqpoint{0.436244in}{0.692744in}}%
\pgfpathlineto{\pgfqpoint{0.519577in}{0.609411in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491615in}{0.328535in}}%
\pgfpathlineto{\pgfqpoint{0.574949in}{0.411868in}}%
\pgfpathmoveto{\pgfqpoint{0.491615in}{0.411868in}}%
\pgfpathlineto{\pgfqpoint{0.574949in}{0.328535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335640in}{0.901721in}}%
\pgfpathlineto{\pgfqpoint{1.418974in}{0.985054in}}%
\pgfpathmoveto{\pgfqpoint{1.335640in}{0.985054in}}%
\pgfpathlineto{\pgfqpoint{1.418974in}{0.901721in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593219in}{0.841242in}}%
\pgfpathlineto{\pgfqpoint{1.676553in}{0.924575in}}%
\pgfpathmoveto{\pgfqpoint{1.593219in}{0.924575in}}%
\pgfpathlineto{\pgfqpoint{1.676553in}{0.841242in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418335in}{0.495206in}}%
\pgfpathlineto{\pgfqpoint{0.501668in}{0.578539in}}%
\pgfpathmoveto{\pgfqpoint{0.418335in}{0.578539in}}%
\pgfpathlineto{\pgfqpoint{0.501668in}{0.495206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401697in}{0.739246in}}%
\pgfpathlineto{\pgfqpoint{0.485030in}{0.822579in}}%
\pgfpathmoveto{\pgfqpoint{0.401697in}{0.822579in}}%
\pgfpathlineto{\pgfqpoint{0.485030in}{0.739246in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500353in}{1.191269in}}%
\pgfpathlineto{\pgfqpoint{0.583686in}{1.274603in}}%
\pgfpathmoveto{\pgfqpoint{0.500353in}{1.274603in}}%
\pgfpathlineto{\pgfqpoint{0.583686in}{1.191269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990330in}{0.977485in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.060818in}}%
\pgfpathmoveto{\pgfqpoint{0.990330in}{1.060818in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.977485in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254430in}{1.340641in}}%
\pgfpathlineto{\pgfqpoint{1.337764in}{1.423975in}}%
\pgfpathmoveto{\pgfqpoint{1.254430in}{1.423975in}}%
\pgfpathlineto{\pgfqpoint{1.337764in}{1.340641in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335272in}{0.789395in}}%
\pgfpathlineto{\pgfqpoint{0.418605in}{0.872728in}}%
\pgfpathmoveto{\pgfqpoint{0.335272in}{0.872728in}}%
\pgfpathlineto{\pgfqpoint{0.418605in}{0.789395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637122in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{0.720455in}{0.940641in}}%
\pgfpathmoveto{\pgfqpoint{0.637122in}{0.940641in}}%
\pgfpathlineto{\pgfqpoint{0.720455in}{0.857308in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502127in}{0.705741in}}%
\pgfpathlineto{\pgfqpoint{0.585461in}{0.789074in}}%
\pgfpathmoveto{\pgfqpoint{0.502127in}{0.789074in}}%
\pgfpathlineto{\pgfqpoint{0.585461in}{0.705741in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665258in}{0.744453in}}%
\pgfpathlineto{\pgfqpoint{0.748591in}{0.827786in}}%
\pgfpathmoveto{\pgfqpoint{0.665258in}{0.827786in}}%
\pgfpathlineto{\pgfqpoint{0.748591in}{0.744453in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267528in}{0.697424in}}%
\pgfpathlineto{\pgfqpoint{1.350862in}{0.780757in}}%
\pgfpathmoveto{\pgfqpoint{1.267528in}{0.780757in}}%
\pgfpathlineto{\pgfqpoint{1.350862in}{0.697424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323764in}{1.350338in}}%
\pgfpathlineto{\pgfqpoint{1.407097in}{1.433671in}}%
\pgfpathmoveto{\pgfqpoint{1.323764in}{1.433671in}}%
\pgfpathlineto{\pgfqpoint{1.407097in}{1.350338in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151926in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{0.235259in}{0.752637in}}%
\pgfpathmoveto{\pgfqpoint{0.151926in}{0.752637in}}%
\pgfpathlineto{\pgfqpoint{0.235259in}{0.669304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501851in}{0.752728in}}%
\pgfpathlineto{\pgfqpoint{0.585184in}{0.836061in}}%
\pgfpathmoveto{\pgfqpoint{0.501851in}{0.836061in}}%
\pgfpathlineto{\pgfqpoint{0.585184in}{0.752728in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357184in}{0.432245in}}%
\pgfpathlineto{\pgfqpoint{1.440518in}{0.515579in}}%
\pgfpathmoveto{\pgfqpoint{1.357184in}{0.515579in}}%
\pgfpathlineto{\pgfqpoint{1.440518in}{0.432245in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597725in}{0.919465in}}%
\pgfpathlineto{\pgfqpoint{0.681058in}{1.002798in}}%
\pgfpathmoveto{\pgfqpoint{0.597725in}{1.002798in}}%
\pgfpathlineto{\pgfqpoint{0.681058in}{0.919465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854020in}{0.507813in}}%
\pgfpathlineto{\pgfqpoint{0.937353in}{0.591147in}}%
\pgfpathmoveto{\pgfqpoint{0.854020in}{0.591147in}}%
\pgfpathlineto{\pgfqpoint{0.937353in}{0.507813in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282327in}{0.727104in}}%
\pgfpathlineto{\pgfqpoint{1.365660in}{0.810437in}}%
\pgfpathmoveto{\pgfqpoint{1.282327in}{0.810437in}}%
\pgfpathlineto{\pgfqpoint{1.365660in}{0.727104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146267in}{1.128796in}}%
\pgfpathlineto{\pgfqpoint{1.229600in}{1.212130in}}%
\pgfpathmoveto{\pgfqpoint{1.146267in}{1.212130in}}%
\pgfpathlineto{\pgfqpoint{1.229600in}{1.128796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332118in}{0.548137in}}%
\pgfpathlineto{\pgfqpoint{0.415451in}{0.631470in}}%
\pgfpathmoveto{\pgfqpoint{0.332118in}{0.631470in}}%
\pgfpathlineto{\pgfqpoint{0.415451in}{0.548137in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597147in}{0.830449in}}%
\pgfpathlineto{\pgfqpoint{0.680480in}{0.913782in}}%
\pgfpathmoveto{\pgfqpoint{0.597147in}{0.913782in}}%
\pgfpathlineto{\pgfqpoint{0.680480in}{0.830449in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785509in}{0.494420in}}%
\pgfpathlineto{\pgfqpoint{0.868842in}{0.577753in}}%
\pgfpathmoveto{\pgfqpoint{0.785509in}{0.577753in}}%
\pgfpathlineto{\pgfqpoint{0.868842in}{0.494420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470118in}{1.061690in}}%
\pgfpathlineto{\pgfqpoint{0.553452in}{1.145023in}}%
\pgfpathmoveto{\pgfqpoint{0.470118in}{1.145023in}}%
\pgfpathlineto{\pgfqpoint{0.553452in}{1.061690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644527in}{1.188965in}}%
\pgfpathlineto{\pgfqpoint{0.727861in}{1.272299in}}%
\pgfpathmoveto{\pgfqpoint{0.644527in}{1.272299in}}%
\pgfpathlineto{\pgfqpoint{0.727861in}{1.188965in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381030in}{1.072039in}}%
\pgfpathlineto{\pgfqpoint{0.464364in}{1.155373in}}%
\pgfpathmoveto{\pgfqpoint{0.381030in}{1.155373in}}%
\pgfpathlineto{\pgfqpoint{0.464364in}{1.072039in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491576in}{1.114966in}}%
\pgfpathlineto{\pgfqpoint{1.574909in}{1.198299in}}%
\pgfpathmoveto{\pgfqpoint{1.491576in}{1.198299in}}%
\pgfpathlineto{\pgfqpoint{1.574909in}{1.114966in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603482in}{0.468485in}}%
\pgfpathlineto{\pgfqpoint{0.686815in}{0.551819in}}%
\pgfpathmoveto{\pgfqpoint{0.603482in}{0.551819in}}%
\pgfpathlineto{\pgfqpoint{0.686815in}{0.468485in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493398in}{0.475402in}}%
\pgfpathlineto{\pgfqpoint{0.576732in}{0.558736in}}%
\pgfpathmoveto{\pgfqpoint{0.493398in}{0.558736in}}%
\pgfpathlineto{\pgfqpoint{0.576732in}{0.475402in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473784in}{0.425148in}}%
\pgfpathlineto{\pgfqpoint{0.557117in}{0.508481in}}%
\pgfpathmoveto{\pgfqpoint{0.473784in}{0.508481in}}%
\pgfpathlineto{\pgfqpoint{0.557117in}{0.425148in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863337in}{1.447742in}}%
\pgfpathcurveto{\pgfqpoint{0.874387in}{1.447742in}}{\pgfqpoint{0.884986in}{1.452133in}}{\pgfqpoint{0.892800in}{1.459946in}}%
\pgfpathcurveto{\pgfqpoint{0.900613in}{1.467760in}}{\pgfqpoint{0.905003in}{1.478359in}}{\pgfqpoint{0.905003in}{1.489409in}}%
\pgfpathcurveto{\pgfqpoint{0.905003in}{1.500459in}}{\pgfqpoint{0.900613in}{1.511058in}}{\pgfqpoint{0.892800in}{1.518872in}}%
\pgfpathcurveto{\pgfqpoint{0.884986in}{1.526686in}}{\pgfqpoint{0.874387in}{1.531076in}}{\pgfqpoint{0.863337in}{1.531076in}}%
\pgfpathcurveto{\pgfqpoint{0.852287in}{1.531076in}}{\pgfqpoint{0.841688in}{1.526686in}}{\pgfqpoint{0.833874in}{1.518872in}}%
\pgfpathcurveto{\pgfqpoint{0.826060in}{1.511058in}}{\pgfqpoint{0.821670in}{1.500459in}}{\pgfqpoint{0.821670in}{1.489409in}}%
\pgfpathcurveto{\pgfqpoint{0.821670in}{1.478359in}}{\pgfqpoint{0.826060in}{1.467760in}}{\pgfqpoint{0.833874in}{1.459946in}}%
\pgfpathcurveto{\pgfqpoint{0.841688in}{1.452133in}}{\pgfqpoint{0.852287in}{1.447742in}}{\pgfqpoint{0.863337in}{1.447742in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634566in}{0.898602in}}%
\pgfpathcurveto{\pgfqpoint{1.645616in}{0.898602in}}{\pgfqpoint{1.656215in}{0.902992in}}{\pgfqpoint{1.664028in}{0.910806in}}%
\pgfpathcurveto{\pgfqpoint{1.671842in}{0.918620in}}{\pgfqpoint{1.676232in}{0.929219in}}{\pgfqpoint{1.676232in}{0.940269in}}%
\pgfpathcurveto{\pgfqpoint{1.676232in}{0.951319in}}{\pgfqpoint{1.671842in}{0.961918in}}{\pgfqpoint{1.664028in}{0.969732in}}%
\pgfpathcurveto{\pgfqpoint{1.656215in}{0.977545in}}{\pgfqpoint{1.645616in}{0.981935in}}{\pgfqpoint{1.634566in}{0.981935in}}%
\pgfpathcurveto{\pgfqpoint{1.623515in}{0.981935in}}{\pgfqpoint{1.612916in}{0.977545in}}{\pgfqpoint{1.605103in}{0.969732in}}%
\pgfpathcurveto{\pgfqpoint{1.597289in}{0.961918in}}{\pgfqpoint{1.592899in}{0.951319in}}{\pgfqpoint{1.592899in}{0.940269in}}%
\pgfpathcurveto{\pgfqpoint{1.592899in}{0.929219in}}{\pgfqpoint{1.597289in}{0.918620in}}{\pgfqpoint{1.605103in}{0.910806in}}%
\pgfpathcurveto{\pgfqpoint{1.612916in}{0.902992in}}{\pgfqpoint{1.623515in}{0.898602in}}{\pgfqpoint{1.634566in}{0.898602in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903678in}{0.962926in}}%
\pgfpathcurveto{\pgfqpoint{0.914728in}{0.962926in}}{\pgfqpoint{0.925327in}{0.967316in}}{\pgfqpoint{0.933141in}{0.975130in}}%
\pgfpathcurveto{\pgfqpoint{0.940955in}{0.982944in}}{\pgfqpoint{0.945345in}{0.993543in}}{\pgfqpoint{0.945345in}{1.004593in}}%
\pgfpathcurveto{\pgfqpoint{0.945345in}{1.015643in}}{\pgfqpoint{0.940955in}{1.026242in}}{\pgfqpoint{0.933141in}{1.034056in}}%
\pgfpathcurveto{\pgfqpoint{0.925327in}{1.041869in}}{\pgfqpoint{0.914728in}{1.046260in}}{\pgfqpoint{0.903678in}{1.046260in}}%
\pgfpathcurveto{\pgfqpoint{0.892628in}{1.046260in}}{\pgfqpoint{0.882029in}{1.041869in}}{\pgfqpoint{0.874215in}{1.034056in}}%
\pgfpathcurveto{\pgfqpoint{0.866402in}{1.026242in}}{\pgfqpoint{0.862011in}{1.015643in}}{\pgfqpoint{0.862011in}{1.004593in}}%
\pgfpathcurveto{\pgfqpoint{0.862011in}{0.993543in}}{\pgfqpoint{0.866402in}{0.982944in}}{\pgfqpoint{0.874215in}{0.975130in}}%
\pgfpathcurveto{\pgfqpoint{0.882029in}{0.967316in}}{\pgfqpoint{0.892628in}{0.962926in}}{\pgfqpoint{0.903678in}{0.962926in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260819in}{0.893500in}}%
\pgfpathcurveto{\pgfqpoint{1.271870in}{0.893500in}}{\pgfqpoint{1.282469in}{0.897891in}}{\pgfqpoint{1.290282in}{0.905704in}}%
\pgfpathcurveto{\pgfqpoint{1.298096in}{0.913518in}}{\pgfqpoint{1.302486in}{0.924117in}}{\pgfqpoint{1.302486in}{0.935167in}}%
\pgfpathcurveto{\pgfqpoint{1.302486in}{0.946217in}}{\pgfqpoint{1.298096in}{0.956816in}}{\pgfqpoint{1.290282in}{0.964630in}}%
\pgfpathcurveto{\pgfqpoint{1.282469in}{0.972444in}}{\pgfqpoint{1.271870in}{0.976834in}}{\pgfqpoint{1.260819in}{0.976834in}}%
\pgfpathcurveto{\pgfqpoint{1.249769in}{0.976834in}}{\pgfqpoint{1.239170in}{0.972444in}}{\pgfqpoint{1.231357in}{0.964630in}}%
\pgfpathcurveto{\pgfqpoint{1.223543in}{0.956816in}}{\pgfqpoint{1.219153in}{0.946217in}}{\pgfqpoint{1.219153in}{0.935167in}}%
\pgfpathcurveto{\pgfqpoint{1.219153in}{0.924117in}}{\pgfqpoint{1.223543in}{0.913518in}}{\pgfqpoint{1.231357in}{0.905704in}}%
\pgfpathcurveto{\pgfqpoint{1.239170in}{0.897891in}}{\pgfqpoint{1.249769in}{0.893500in}}{\pgfqpoint{1.260819in}{0.893500in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605646in}{1.394467in}}%
\pgfpathcurveto{\pgfqpoint{0.616696in}{1.394467in}}{\pgfqpoint{0.627295in}{1.398857in}}{\pgfqpoint{0.635109in}{1.406671in}}%
\pgfpathcurveto{\pgfqpoint{0.642923in}{1.414484in}}{\pgfqpoint{0.647313in}{1.425083in}}{\pgfqpoint{0.647313in}{1.436133in}}%
\pgfpathcurveto{\pgfqpoint{0.647313in}{1.447184in}}{\pgfqpoint{0.642923in}{1.457783in}}{\pgfqpoint{0.635109in}{1.465596in}}%
\pgfpathcurveto{\pgfqpoint{0.627295in}{1.473410in}}{\pgfqpoint{0.616696in}{1.477800in}}{\pgfqpoint{0.605646in}{1.477800in}}%
\pgfpathcurveto{\pgfqpoint{0.594596in}{1.477800in}}{\pgfqpoint{0.583997in}{1.473410in}}{\pgfqpoint{0.576183in}{1.465596in}}%
\pgfpathcurveto{\pgfqpoint{0.568370in}{1.457783in}}{\pgfqpoint{0.563980in}{1.447184in}}{\pgfqpoint{0.563980in}{1.436133in}}%
\pgfpathcurveto{\pgfqpoint{0.563980in}{1.425083in}}{\pgfqpoint{0.568370in}{1.414484in}}{\pgfqpoint{0.576183in}{1.406671in}}%
\pgfpathcurveto{\pgfqpoint{0.583997in}{1.398857in}}{\pgfqpoint{0.594596in}{1.394467in}}{\pgfqpoint{0.605646in}{1.394467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429011in}{1.228227in}}%
\pgfpathcurveto{\pgfqpoint{0.440061in}{1.228227in}}{\pgfqpoint{0.450660in}{1.232618in}}{\pgfqpoint{0.458473in}{1.240431in}}%
\pgfpathcurveto{\pgfqpoint{0.466287in}{1.248245in}}{\pgfqpoint{0.470677in}{1.258844in}}{\pgfqpoint{0.470677in}{1.269894in}}%
\pgfpathcurveto{\pgfqpoint{0.470677in}{1.280944in}}{\pgfqpoint{0.466287in}{1.291543in}}{\pgfqpoint{0.458473in}{1.299357in}}%
\pgfpathcurveto{\pgfqpoint{0.450660in}{1.307170in}}{\pgfqpoint{0.440061in}{1.311561in}}{\pgfqpoint{0.429011in}{1.311561in}}%
\pgfpathcurveto{\pgfqpoint{0.417961in}{1.311561in}}{\pgfqpoint{0.407362in}{1.307170in}}{\pgfqpoint{0.399548in}{1.299357in}}%
\pgfpathcurveto{\pgfqpoint{0.391734in}{1.291543in}}{\pgfqpoint{0.387344in}{1.280944in}}{\pgfqpoint{0.387344in}{1.269894in}}%
\pgfpathcurveto{\pgfqpoint{0.387344in}{1.258844in}}{\pgfqpoint{0.391734in}{1.248245in}}{\pgfqpoint{0.399548in}{1.240431in}}%
\pgfpathcurveto{\pgfqpoint{0.407362in}{1.232618in}}{\pgfqpoint{0.417961in}{1.228227in}}{\pgfqpoint{0.429011in}{1.228227in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494391in}{1.160221in}}%
\pgfpathcurveto{\pgfqpoint{0.505441in}{1.160221in}}{\pgfqpoint{0.516040in}{1.164611in}}{\pgfqpoint{0.523853in}{1.172425in}}%
\pgfpathcurveto{\pgfqpoint{0.531667in}{1.180238in}}{\pgfqpoint{0.536057in}{1.190837in}}{\pgfqpoint{0.536057in}{1.201888in}}%
\pgfpathcurveto{\pgfqpoint{0.536057in}{1.212938in}}{\pgfqpoint{0.531667in}{1.223537in}}{\pgfqpoint{0.523853in}{1.231350in}}%
\pgfpathcurveto{\pgfqpoint{0.516040in}{1.239164in}}{\pgfqpoint{0.505441in}{1.243554in}}{\pgfqpoint{0.494391in}{1.243554in}}%
\pgfpathcurveto{\pgfqpoint{0.483341in}{1.243554in}}{\pgfqpoint{0.472742in}{1.239164in}}{\pgfqpoint{0.464928in}{1.231350in}}%
\pgfpathcurveto{\pgfqpoint{0.457114in}{1.223537in}}{\pgfqpoint{0.452724in}{1.212938in}}{\pgfqpoint{0.452724in}{1.201888in}}%
\pgfpathcurveto{\pgfqpoint{0.452724in}{1.190837in}}{\pgfqpoint{0.457114in}{1.180238in}}{\pgfqpoint{0.464928in}{1.172425in}}%
\pgfpathcurveto{\pgfqpoint{0.472742in}{1.164611in}}{\pgfqpoint{0.483341in}{1.160221in}}{\pgfqpoint{0.494391in}{1.160221in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358448in}{1.391164in}}%
\pgfpathcurveto{\pgfqpoint{0.369499in}{1.391164in}}{\pgfqpoint{0.380098in}{1.395554in}}{\pgfqpoint{0.387911in}{1.403368in}}%
\pgfpathcurveto{\pgfqpoint{0.395725in}{1.411182in}}{\pgfqpoint{0.400115in}{1.421781in}}{\pgfqpoint{0.400115in}{1.432831in}}%
\pgfpathcurveto{\pgfqpoint{0.400115in}{1.443881in}}{\pgfqpoint{0.395725in}{1.454480in}}{\pgfqpoint{0.387911in}{1.462294in}}%
\pgfpathcurveto{\pgfqpoint{0.380098in}{1.470107in}}{\pgfqpoint{0.369499in}{1.474498in}}{\pgfqpoint{0.358448in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{0.347398in}{1.474498in}}{\pgfqpoint{0.336799in}{1.470107in}}{\pgfqpoint{0.328986in}{1.462294in}}%
\pgfpathcurveto{\pgfqpoint{0.321172in}{1.454480in}}{\pgfqpoint{0.316782in}{1.443881in}}{\pgfqpoint{0.316782in}{1.432831in}}%
\pgfpathcurveto{\pgfqpoint{0.316782in}{1.421781in}}{\pgfqpoint{0.321172in}{1.411182in}}{\pgfqpoint{0.328986in}{1.403368in}}%
\pgfpathcurveto{\pgfqpoint{0.336799in}{1.395554in}}{\pgfqpoint{0.347398in}{1.391164in}}{\pgfqpoint{0.358448in}{1.391164in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567201in}{0.426107in}}%
\pgfpathcurveto{\pgfqpoint{0.578251in}{0.426107in}}{\pgfqpoint{0.588850in}{0.430497in}}{\pgfqpoint{0.596664in}{0.438310in}}%
\pgfpathcurveto{\pgfqpoint{0.604477in}{0.446124in}}{\pgfqpoint{0.608868in}{0.456723in}}{\pgfqpoint{0.608868in}{0.467773in}}%
\pgfpathcurveto{\pgfqpoint{0.608868in}{0.478823in}}{\pgfqpoint{0.604477in}{0.489422in}}{\pgfqpoint{0.596664in}{0.497236in}}%
\pgfpathcurveto{\pgfqpoint{0.588850in}{0.505050in}}{\pgfqpoint{0.578251in}{0.509440in}}{\pgfqpoint{0.567201in}{0.509440in}}%
\pgfpathcurveto{\pgfqpoint{0.556151in}{0.509440in}}{\pgfqpoint{0.545552in}{0.505050in}}{\pgfqpoint{0.537738in}{0.497236in}}%
\pgfpathcurveto{\pgfqpoint{0.529925in}{0.489422in}}{\pgfqpoint{0.525534in}{0.478823in}}{\pgfqpoint{0.525534in}{0.467773in}}%
\pgfpathcurveto{\pgfqpoint{0.525534in}{0.456723in}}{\pgfqpoint{0.529925in}{0.446124in}}{\pgfqpoint{0.537738in}{0.438310in}}%
\pgfpathcurveto{\pgfqpoint{0.545552in}{0.430497in}}{\pgfqpoint{0.556151in}{0.426107in}}{\pgfqpoint{0.567201in}{0.426107in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882085in}{0.838502in}}%
\pgfpathcurveto{\pgfqpoint{0.893136in}{0.838502in}}{\pgfqpoint{0.903735in}{0.842892in}}{\pgfqpoint{0.911548in}{0.850706in}}%
\pgfpathcurveto{\pgfqpoint{0.919362in}{0.858520in}}{\pgfqpoint{0.923752in}{0.869119in}}{\pgfqpoint{0.923752in}{0.880169in}}%
\pgfpathcurveto{\pgfqpoint{0.923752in}{0.891219in}}{\pgfqpoint{0.919362in}{0.901818in}}{\pgfqpoint{0.911548in}{0.909632in}}%
\pgfpathcurveto{\pgfqpoint{0.903735in}{0.917445in}}{\pgfqpoint{0.893136in}{0.921835in}}{\pgfqpoint{0.882085in}{0.921835in}}%
\pgfpathcurveto{\pgfqpoint{0.871035in}{0.921835in}}{\pgfqpoint{0.860436in}{0.917445in}}{\pgfqpoint{0.852623in}{0.909632in}}%
\pgfpathcurveto{\pgfqpoint{0.844809in}{0.901818in}}{\pgfqpoint{0.840419in}{0.891219in}}{\pgfqpoint{0.840419in}{0.880169in}}%
\pgfpathcurveto{\pgfqpoint{0.840419in}{0.869119in}}{\pgfqpoint{0.844809in}{0.858520in}}{\pgfqpoint{0.852623in}{0.850706in}}%
\pgfpathcurveto{\pgfqpoint{0.860436in}{0.842892in}}{\pgfqpoint{0.871035in}{0.838502in}}{\pgfqpoint{0.882085in}{0.838502in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052580in}{1.241706in}}%
\pgfpathcurveto{\pgfqpoint{1.063630in}{1.241706in}}{\pgfqpoint{1.074229in}{1.246097in}}{\pgfqpoint{1.082043in}{1.253910in}}%
\pgfpathcurveto{\pgfqpoint{1.089857in}{1.261724in}}{\pgfqpoint{1.094247in}{1.272323in}}{\pgfqpoint{1.094247in}{1.283373in}}%
\pgfpathcurveto{\pgfqpoint{1.094247in}{1.294423in}}{\pgfqpoint{1.089857in}{1.305022in}}{\pgfqpoint{1.082043in}{1.312836in}}%
\pgfpathcurveto{\pgfqpoint{1.074229in}{1.320650in}}{\pgfqpoint{1.063630in}{1.325040in}}{\pgfqpoint{1.052580in}{1.325040in}}%
\pgfpathcurveto{\pgfqpoint{1.041530in}{1.325040in}}{\pgfqpoint{1.030931in}{1.320650in}}{\pgfqpoint{1.023117in}{1.312836in}}%
\pgfpathcurveto{\pgfqpoint{1.015304in}{1.305022in}}{\pgfqpoint{1.010913in}{1.294423in}}{\pgfqpoint{1.010913in}{1.283373in}}%
\pgfpathcurveto{\pgfqpoint{1.010913in}{1.272323in}}{\pgfqpoint{1.015304in}{1.261724in}}{\pgfqpoint{1.023117in}{1.253910in}}%
\pgfpathcurveto{\pgfqpoint{1.030931in}{1.246097in}}{\pgfqpoint{1.041530in}{1.241706in}}{\pgfqpoint{1.052580in}{1.241706in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618932in}{0.962133in}}%
\pgfpathcurveto{\pgfqpoint{0.629982in}{0.962133in}}{\pgfqpoint{0.640581in}{0.966523in}}{\pgfqpoint{0.648395in}{0.974337in}}%
\pgfpathcurveto{\pgfqpoint{0.656209in}{0.982151in}}{\pgfqpoint{0.660599in}{0.992750in}}{\pgfqpoint{0.660599in}{1.003800in}}%
\pgfpathcurveto{\pgfqpoint{0.660599in}{1.014850in}}{\pgfqpoint{0.656209in}{1.025449in}}{\pgfqpoint{0.648395in}{1.033262in}}%
\pgfpathcurveto{\pgfqpoint{0.640581in}{1.041076in}}{\pgfqpoint{0.629982in}{1.045466in}}{\pgfqpoint{0.618932in}{1.045466in}}%
\pgfpathcurveto{\pgfqpoint{0.607882in}{1.045466in}}{\pgfqpoint{0.597283in}{1.041076in}}{\pgfqpoint{0.589469in}{1.033262in}}%
\pgfpathcurveto{\pgfqpoint{0.581656in}{1.025449in}}{\pgfqpoint{0.577265in}{1.014850in}}{\pgfqpoint{0.577265in}{1.003800in}}%
\pgfpathcurveto{\pgfqpoint{0.577265in}{0.992750in}}{\pgfqpoint{0.581656in}{0.982151in}}{\pgfqpoint{0.589469in}{0.974337in}}%
\pgfpathcurveto{\pgfqpoint{0.597283in}{0.966523in}}{\pgfqpoint{0.607882in}{0.962133in}}{\pgfqpoint{0.618932in}{0.962133in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730931in}{0.734559in}}%
\pgfpathcurveto{\pgfqpoint{0.741981in}{0.734559in}}{\pgfqpoint{0.752580in}{0.738950in}}{\pgfqpoint{0.760393in}{0.746763in}}%
\pgfpathcurveto{\pgfqpoint{0.768207in}{0.754577in}}{\pgfqpoint{0.772597in}{0.765176in}}{\pgfqpoint{0.772597in}{0.776226in}}%
\pgfpathcurveto{\pgfqpoint{0.772597in}{0.787276in}}{\pgfqpoint{0.768207in}{0.797875in}}{\pgfqpoint{0.760393in}{0.805689in}}%
\pgfpathcurveto{\pgfqpoint{0.752580in}{0.813502in}}{\pgfqpoint{0.741981in}{0.817893in}}{\pgfqpoint{0.730931in}{0.817893in}}%
\pgfpathcurveto{\pgfqpoint{0.719881in}{0.817893in}}{\pgfqpoint{0.709281in}{0.813502in}}{\pgfqpoint{0.701468in}{0.805689in}}%
\pgfpathcurveto{\pgfqpoint{0.693654in}{0.797875in}}{\pgfqpoint{0.689264in}{0.787276in}}{\pgfqpoint{0.689264in}{0.776226in}}%
\pgfpathcurveto{\pgfqpoint{0.689264in}{0.765176in}}{\pgfqpoint{0.693654in}{0.754577in}}{\pgfqpoint{0.701468in}{0.746763in}}%
\pgfpathcurveto{\pgfqpoint{0.709281in}{0.738950in}}{\pgfqpoint{0.719881in}{0.734559in}}{\pgfqpoint{0.730931in}{0.734559in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647420in}{1.375563in}}%
\pgfpathcurveto{\pgfqpoint{0.658470in}{1.375563in}}{\pgfqpoint{0.669069in}{1.379953in}}{\pgfqpoint{0.676883in}{1.387767in}}%
\pgfpathcurveto{\pgfqpoint{0.684696in}{1.395581in}}{\pgfqpoint{0.689086in}{1.406180in}}{\pgfqpoint{0.689086in}{1.417230in}}%
\pgfpathcurveto{\pgfqpoint{0.689086in}{1.428280in}}{\pgfqpoint{0.684696in}{1.438879in}}{\pgfqpoint{0.676883in}{1.446693in}}%
\pgfpathcurveto{\pgfqpoint{0.669069in}{1.454506in}}{\pgfqpoint{0.658470in}{1.458896in}}{\pgfqpoint{0.647420in}{1.458896in}}%
\pgfpathcurveto{\pgfqpoint{0.636370in}{1.458896in}}{\pgfqpoint{0.625771in}{1.454506in}}{\pgfqpoint{0.617957in}{1.446693in}}%
\pgfpathcurveto{\pgfqpoint{0.610143in}{1.438879in}}{\pgfqpoint{0.605753in}{1.428280in}}{\pgfqpoint{0.605753in}{1.417230in}}%
\pgfpathcurveto{\pgfqpoint{0.605753in}{1.406180in}}{\pgfqpoint{0.610143in}{1.395581in}}{\pgfqpoint{0.617957in}{1.387767in}}%
\pgfpathcurveto{\pgfqpoint{0.625771in}{1.379953in}}{\pgfqpoint{0.636370in}{1.375563in}}{\pgfqpoint{0.647420in}{1.375563in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545060in}{1.096824in}}%
\pgfpathcurveto{\pgfqpoint{1.556110in}{1.096824in}}{\pgfqpoint{1.566709in}{1.101214in}}{\pgfqpoint{1.574522in}{1.109028in}}%
\pgfpathcurveto{\pgfqpoint{1.582336in}{1.116842in}}{\pgfqpoint{1.586726in}{1.127441in}}{\pgfqpoint{1.586726in}{1.138491in}}%
\pgfpathcurveto{\pgfqpoint{1.586726in}{1.149541in}}{\pgfqpoint{1.582336in}{1.160140in}}{\pgfqpoint{1.574522in}{1.167953in}}%
\pgfpathcurveto{\pgfqpoint{1.566709in}{1.175767in}}{\pgfqpoint{1.556110in}{1.180157in}}{\pgfqpoint{1.545060in}{1.180157in}}%
\pgfpathcurveto{\pgfqpoint{1.534009in}{1.180157in}}{\pgfqpoint{1.523410in}{1.175767in}}{\pgfqpoint{1.515597in}{1.167953in}}%
\pgfpathcurveto{\pgfqpoint{1.507783in}{1.160140in}}{\pgfqpoint{1.503393in}{1.149541in}}{\pgfqpoint{1.503393in}{1.138491in}}%
\pgfpathcurveto{\pgfqpoint{1.503393in}{1.127441in}}{\pgfqpoint{1.507783in}{1.116842in}}{\pgfqpoint{1.515597in}{1.109028in}}%
\pgfpathcurveto{\pgfqpoint{1.523410in}{1.101214in}}{\pgfqpoint{1.534009in}{1.096824in}}{\pgfqpoint{1.545060in}{1.096824in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946884in}{0.733924in}}%
\pgfpathcurveto{\pgfqpoint{0.957934in}{0.733924in}}{\pgfqpoint{0.968533in}{0.738315in}}{\pgfqpoint{0.976347in}{0.746128in}}%
\pgfpathcurveto{\pgfqpoint{0.984160in}{0.753942in}}{\pgfqpoint{0.988551in}{0.764541in}}{\pgfqpoint{0.988551in}{0.775591in}}%
\pgfpathcurveto{\pgfqpoint{0.988551in}{0.786641in}}{\pgfqpoint{0.984160in}{0.797240in}}{\pgfqpoint{0.976347in}{0.805054in}}%
\pgfpathcurveto{\pgfqpoint{0.968533in}{0.812867in}}{\pgfqpoint{0.957934in}{0.817258in}}{\pgfqpoint{0.946884in}{0.817258in}}%
\pgfpathcurveto{\pgfqpoint{0.935834in}{0.817258in}}{\pgfqpoint{0.925235in}{0.812867in}}{\pgfqpoint{0.917421in}{0.805054in}}%
\pgfpathcurveto{\pgfqpoint{0.909607in}{0.797240in}}{\pgfqpoint{0.905217in}{0.786641in}}{\pgfqpoint{0.905217in}{0.775591in}}%
\pgfpathcurveto{\pgfqpoint{0.905217in}{0.764541in}}{\pgfqpoint{0.909607in}{0.753942in}}{\pgfqpoint{0.917421in}{0.746128in}}%
\pgfpathcurveto{\pgfqpoint{0.925235in}{0.738315in}}{\pgfqpoint{0.935834in}{0.733924in}}{\pgfqpoint{0.946884in}{0.733924in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665169in}{1.082132in}}%
\pgfpathcurveto{\pgfqpoint{0.676219in}{1.082132in}}{\pgfqpoint{0.686818in}{1.086522in}}{\pgfqpoint{0.694632in}{1.094335in}}%
\pgfpathcurveto{\pgfqpoint{0.702446in}{1.102149in}}{\pgfqpoint{0.706836in}{1.112748in}}{\pgfqpoint{0.706836in}{1.123798in}}%
\pgfpathcurveto{\pgfqpoint{0.706836in}{1.134848in}}{\pgfqpoint{0.702446in}{1.145447in}}{\pgfqpoint{0.694632in}{1.153261in}}%
\pgfpathcurveto{\pgfqpoint{0.686818in}{1.161075in}}{\pgfqpoint{0.676219in}{1.165465in}}{\pgfqpoint{0.665169in}{1.165465in}}%
\pgfpathcurveto{\pgfqpoint{0.654119in}{1.165465in}}{\pgfqpoint{0.643520in}{1.161075in}}{\pgfqpoint{0.635706in}{1.153261in}}%
\pgfpathcurveto{\pgfqpoint{0.627893in}{1.145447in}}{\pgfqpoint{0.623503in}{1.134848in}}{\pgfqpoint{0.623503in}{1.123798in}}%
\pgfpathcurveto{\pgfqpoint{0.623503in}{1.112748in}}{\pgfqpoint{0.627893in}{1.102149in}}{\pgfqpoint{0.635706in}{1.094335in}}%
\pgfpathcurveto{\pgfqpoint{0.643520in}{1.086522in}}{\pgfqpoint{0.654119in}{1.082132in}}{\pgfqpoint{0.665169in}{1.082132in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385243in}{0.903003in}}%
\pgfpathcurveto{\pgfqpoint{1.396293in}{0.903003in}}{\pgfqpoint{1.406892in}{0.907393in}}{\pgfqpoint{1.414706in}{0.915207in}}%
\pgfpathcurveto{\pgfqpoint{1.422520in}{0.923020in}}{\pgfqpoint{1.426910in}{0.933619in}}{\pgfqpoint{1.426910in}{0.944670in}}%
\pgfpathcurveto{\pgfqpoint{1.426910in}{0.955720in}}{\pgfqpoint{1.422520in}{0.966319in}}{\pgfqpoint{1.414706in}{0.974132in}}%
\pgfpathcurveto{\pgfqpoint{1.406892in}{0.981946in}}{\pgfqpoint{1.396293in}{0.986336in}}{\pgfqpoint{1.385243in}{0.986336in}}%
\pgfpathcurveto{\pgfqpoint{1.374193in}{0.986336in}}{\pgfqpoint{1.363594in}{0.981946in}}{\pgfqpoint{1.355780in}{0.974132in}}%
\pgfpathcurveto{\pgfqpoint{1.347967in}{0.966319in}}{\pgfqpoint{1.343576in}{0.955720in}}{\pgfqpoint{1.343576in}{0.944670in}}%
\pgfpathcurveto{\pgfqpoint{1.343576in}{0.933619in}}{\pgfqpoint{1.347967in}{0.923020in}}{\pgfqpoint{1.355780in}{0.915207in}}%
\pgfpathcurveto{\pgfqpoint{1.363594in}{0.907393in}}{\pgfqpoint{1.374193in}{0.903003in}}{\pgfqpoint{1.385243in}{0.903003in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515119in}{0.751270in}}%
\pgfpathcurveto{\pgfqpoint{1.526169in}{0.751270in}}{\pgfqpoint{1.536768in}{0.755661in}}{\pgfqpoint{1.544582in}{0.763474in}}%
\pgfpathcurveto{\pgfqpoint{1.552396in}{0.771288in}}{\pgfqpoint{1.556786in}{0.781887in}}{\pgfqpoint{1.556786in}{0.792937in}}%
\pgfpathcurveto{\pgfqpoint{1.556786in}{0.803987in}}{\pgfqpoint{1.552396in}{0.814586in}}{\pgfqpoint{1.544582in}{0.822400in}}%
\pgfpathcurveto{\pgfqpoint{1.536768in}{0.830213in}}{\pgfqpoint{1.526169in}{0.834604in}}{\pgfqpoint{1.515119in}{0.834604in}}%
\pgfpathcurveto{\pgfqpoint{1.504069in}{0.834604in}}{\pgfqpoint{1.493470in}{0.830213in}}{\pgfqpoint{1.485656in}{0.822400in}}%
\pgfpathcurveto{\pgfqpoint{1.477843in}{0.814586in}}{\pgfqpoint{1.473453in}{0.803987in}}{\pgfqpoint{1.473453in}{0.792937in}}%
\pgfpathcurveto{\pgfqpoint{1.473453in}{0.781887in}}{\pgfqpoint{1.477843in}{0.771288in}}{\pgfqpoint{1.485656in}{0.763474in}}%
\pgfpathcurveto{\pgfqpoint{1.493470in}{0.755661in}}{\pgfqpoint{1.504069in}{0.751270in}}{\pgfqpoint{1.515119in}{0.751270in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640346in}{1.126033in}}%
\pgfpathcurveto{\pgfqpoint{0.651396in}{1.126033in}}{\pgfqpoint{0.661995in}{1.130423in}}{\pgfqpoint{0.669809in}{1.138237in}}%
\pgfpathcurveto{\pgfqpoint{0.677622in}{1.146051in}}{\pgfqpoint{0.682013in}{1.156650in}}{\pgfqpoint{0.682013in}{1.167700in}}%
\pgfpathcurveto{\pgfqpoint{0.682013in}{1.178750in}}{\pgfqpoint{0.677622in}{1.189349in}}{\pgfqpoint{0.669809in}{1.197163in}}%
\pgfpathcurveto{\pgfqpoint{0.661995in}{1.204976in}}{\pgfqpoint{0.651396in}{1.209367in}}{\pgfqpoint{0.640346in}{1.209367in}}%
\pgfpathcurveto{\pgfqpoint{0.629296in}{1.209367in}}{\pgfqpoint{0.618697in}{1.204976in}}{\pgfqpoint{0.610883in}{1.197163in}}%
\pgfpathcurveto{\pgfqpoint{0.603069in}{1.189349in}}{\pgfqpoint{0.598679in}{1.178750in}}{\pgfqpoint{0.598679in}{1.167700in}}%
\pgfpathcurveto{\pgfqpoint{0.598679in}{1.156650in}}{\pgfqpoint{0.603069in}{1.146051in}}{\pgfqpoint{0.610883in}{1.138237in}}%
\pgfpathcurveto{\pgfqpoint{0.618697in}{1.130423in}}{\pgfqpoint{0.629296in}{1.126033in}}{\pgfqpoint{0.640346in}{1.126033in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124598in}{1.187966in}}%
\pgfpathcurveto{\pgfqpoint{1.135648in}{1.187966in}}{\pgfqpoint{1.146247in}{1.192356in}}{\pgfqpoint{1.154061in}{1.200170in}}%
\pgfpathcurveto{\pgfqpoint{1.161874in}{1.207984in}}{\pgfqpoint{1.166265in}{1.218583in}}{\pgfqpoint{1.166265in}{1.229633in}}%
\pgfpathcurveto{\pgfqpoint{1.166265in}{1.240683in}}{\pgfqpoint{1.161874in}{1.251282in}}{\pgfqpoint{1.154061in}{1.259096in}}%
\pgfpathcurveto{\pgfqpoint{1.146247in}{1.266909in}}{\pgfqpoint{1.135648in}{1.271299in}}{\pgfqpoint{1.124598in}{1.271299in}}%
\pgfpathcurveto{\pgfqpoint{1.113548in}{1.271299in}}{\pgfqpoint{1.102949in}{1.266909in}}{\pgfqpoint{1.095135in}{1.259096in}}%
\pgfpathcurveto{\pgfqpoint{1.087322in}{1.251282in}}{\pgfqpoint{1.082931in}{1.240683in}}{\pgfqpoint{1.082931in}{1.229633in}}%
\pgfpathcurveto{\pgfqpoint{1.082931in}{1.218583in}}{\pgfqpoint{1.087322in}{1.207984in}}{\pgfqpoint{1.095135in}{1.200170in}}%
\pgfpathcurveto{\pgfqpoint{1.102949in}{1.192356in}}{\pgfqpoint{1.113548in}{1.187966in}}{\pgfqpoint{1.124598in}{1.187966in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893865in}{0.950045in}}%
\pgfpathcurveto{\pgfqpoint{0.904915in}{0.950045in}}{\pgfqpoint{0.915514in}{0.954436in}}{\pgfqpoint{0.923328in}{0.962249in}}%
\pgfpathcurveto{\pgfqpoint{0.931141in}{0.970063in}}{\pgfqpoint{0.935531in}{0.980662in}}{\pgfqpoint{0.935531in}{0.991712in}}%
\pgfpathcurveto{\pgfqpoint{0.935531in}{1.002762in}}{\pgfqpoint{0.931141in}{1.013361in}}{\pgfqpoint{0.923328in}{1.021175in}}%
\pgfpathcurveto{\pgfqpoint{0.915514in}{1.028988in}}{\pgfqpoint{0.904915in}{1.033379in}}{\pgfqpoint{0.893865in}{1.033379in}}%
\pgfpathcurveto{\pgfqpoint{0.882815in}{1.033379in}}{\pgfqpoint{0.872216in}{1.028988in}}{\pgfqpoint{0.864402in}{1.021175in}}%
\pgfpathcurveto{\pgfqpoint{0.856588in}{1.013361in}}{\pgfqpoint{0.852198in}{1.002762in}}{\pgfqpoint{0.852198in}{0.991712in}}%
\pgfpathcurveto{\pgfqpoint{0.852198in}{0.980662in}}{\pgfqpoint{0.856588in}{0.970063in}}{\pgfqpoint{0.864402in}{0.962249in}}%
\pgfpathcurveto{\pgfqpoint{0.872216in}{0.954436in}}{\pgfqpoint{0.882815in}{0.950045in}}{\pgfqpoint{0.893865in}{0.950045in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210759in}{0.708433in}}%
\pgfpathcurveto{\pgfqpoint{1.221809in}{0.708433in}}{\pgfqpoint{1.232408in}{0.712824in}}{\pgfqpoint{1.240222in}{0.720637in}}%
\pgfpathcurveto{\pgfqpoint{1.248036in}{0.728451in}}{\pgfqpoint{1.252426in}{0.739050in}}{\pgfqpoint{1.252426in}{0.750100in}}%
\pgfpathcurveto{\pgfqpoint{1.252426in}{0.761150in}}{\pgfqpoint{1.248036in}{0.771749in}}{\pgfqpoint{1.240222in}{0.779563in}}%
\pgfpathcurveto{\pgfqpoint{1.232408in}{0.787376in}}{\pgfqpoint{1.221809in}{0.791767in}}{\pgfqpoint{1.210759in}{0.791767in}}%
\pgfpathcurveto{\pgfqpoint{1.199709in}{0.791767in}}{\pgfqpoint{1.189110in}{0.787376in}}{\pgfqpoint{1.181296in}{0.779563in}}%
\pgfpathcurveto{\pgfqpoint{1.173483in}{0.771749in}}{\pgfqpoint{1.169093in}{0.761150in}}{\pgfqpoint{1.169093in}{0.750100in}}%
\pgfpathcurveto{\pgfqpoint{1.169093in}{0.739050in}}{\pgfqpoint{1.173483in}{0.728451in}}{\pgfqpoint{1.181296in}{0.720637in}}%
\pgfpathcurveto{\pgfqpoint{1.189110in}{0.712824in}}{\pgfqpoint{1.199709in}{0.708433in}}{\pgfqpoint{1.210759in}{0.708433in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819808in}{1.503600in}}%
\pgfpathcurveto{\pgfqpoint{0.830858in}{1.503600in}}{\pgfqpoint{0.841457in}{1.507991in}}{\pgfqpoint{0.849270in}{1.515804in}}%
\pgfpathcurveto{\pgfqpoint{0.857084in}{1.523618in}}{\pgfqpoint{0.861474in}{1.534217in}}{\pgfqpoint{0.861474in}{1.545267in}}%
\pgfpathcurveto{\pgfqpoint{0.861474in}{1.556317in}}{\pgfqpoint{0.857084in}{1.566916in}}{\pgfqpoint{0.849270in}{1.574730in}}%
\pgfpathcurveto{\pgfqpoint{0.841457in}{1.582543in}}{\pgfqpoint{0.830858in}{1.586934in}}{\pgfqpoint{0.819808in}{1.586934in}}%
\pgfpathcurveto{\pgfqpoint{0.808757in}{1.586934in}}{\pgfqpoint{0.798158in}{1.582543in}}{\pgfqpoint{0.790345in}{1.574730in}}%
\pgfpathcurveto{\pgfqpoint{0.782531in}{1.566916in}}{\pgfqpoint{0.778141in}{1.556317in}}{\pgfqpoint{0.778141in}{1.545267in}}%
\pgfpathcurveto{\pgfqpoint{0.778141in}{1.534217in}}{\pgfqpoint{0.782531in}{1.523618in}}{\pgfqpoint{0.790345in}{1.515804in}}%
\pgfpathcurveto{\pgfqpoint{0.798158in}{1.507991in}}{\pgfqpoint{0.808757in}{1.503600in}}{\pgfqpoint{0.819808in}{1.503600in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450857in}{1.512110in}}%
\pgfpathcurveto{\pgfqpoint{0.461907in}{1.512110in}}{\pgfqpoint{0.472506in}{1.516500in}}{\pgfqpoint{0.480320in}{1.524314in}}%
\pgfpathcurveto{\pgfqpoint{0.488134in}{1.532127in}}{\pgfqpoint{0.492524in}{1.542726in}}{\pgfqpoint{0.492524in}{1.553776in}}%
\pgfpathcurveto{\pgfqpoint{0.492524in}{1.564826in}}{\pgfqpoint{0.488134in}{1.575425in}}{\pgfqpoint{0.480320in}{1.583239in}}%
\pgfpathcurveto{\pgfqpoint{0.472506in}{1.591053in}}{\pgfqpoint{0.461907in}{1.595443in}}{\pgfqpoint{0.450857in}{1.595443in}}%
\pgfpathcurveto{\pgfqpoint{0.439807in}{1.595443in}}{\pgfqpoint{0.429208in}{1.591053in}}{\pgfqpoint{0.421394in}{1.583239in}}%
\pgfpathcurveto{\pgfqpoint{0.413581in}{1.575425in}}{\pgfqpoint{0.409191in}{1.564826in}}{\pgfqpoint{0.409191in}{1.553776in}}%
\pgfpathcurveto{\pgfqpoint{0.409191in}{1.542726in}}{\pgfqpoint{0.413581in}{1.532127in}}{\pgfqpoint{0.421394in}{1.524314in}}%
\pgfpathcurveto{\pgfqpoint{0.429208in}{1.516500in}}{\pgfqpoint{0.439807in}{1.512110in}}{\pgfqpoint{0.450857in}{1.512110in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142216in}{1.378193in}}%
\pgfpathcurveto{\pgfqpoint{1.153266in}{1.378193in}}{\pgfqpoint{1.163865in}{1.382584in}}{\pgfqpoint{1.171678in}{1.390397in}}%
\pgfpathcurveto{\pgfqpoint{1.179492in}{1.398211in}}{\pgfqpoint{1.183882in}{1.408810in}}{\pgfqpoint{1.183882in}{1.419860in}}%
\pgfpathcurveto{\pgfqpoint{1.183882in}{1.430910in}}{\pgfqpoint{1.179492in}{1.441509in}}{\pgfqpoint{1.171678in}{1.449323in}}%
\pgfpathcurveto{\pgfqpoint{1.163865in}{1.457137in}}{\pgfqpoint{1.153266in}{1.461527in}}{\pgfqpoint{1.142216in}{1.461527in}}%
\pgfpathcurveto{\pgfqpoint{1.131166in}{1.461527in}}{\pgfqpoint{1.120567in}{1.457137in}}{\pgfqpoint{1.112753in}{1.449323in}}%
\pgfpathcurveto{\pgfqpoint{1.104939in}{1.441509in}}{\pgfqpoint{1.100549in}{1.430910in}}{\pgfqpoint{1.100549in}{1.419860in}}%
\pgfpathcurveto{\pgfqpoint{1.100549in}{1.408810in}}{\pgfqpoint{1.104939in}{1.398211in}}{\pgfqpoint{1.112753in}{1.390397in}}%
\pgfpathcurveto{\pgfqpoint{1.120567in}{1.382584in}}{\pgfqpoint{1.131166in}{1.378193in}}{\pgfqpoint{1.142216in}{1.378193in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529441in}{1.410467in}}%
\pgfpathcurveto{\pgfqpoint{0.540491in}{1.410467in}}{\pgfqpoint{0.551090in}{1.414857in}}{\pgfqpoint{0.558904in}{1.422671in}}%
\pgfpathcurveto{\pgfqpoint{0.566718in}{1.430484in}}{\pgfqpoint{0.571108in}{1.441083in}}{\pgfqpoint{0.571108in}{1.452133in}}%
\pgfpathcurveto{\pgfqpoint{0.571108in}{1.463184in}}{\pgfqpoint{0.566718in}{1.473783in}}{\pgfqpoint{0.558904in}{1.481596in}}%
\pgfpathcurveto{\pgfqpoint{0.551090in}{1.489410in}}{\pgfqpoint{0.540491in}{1.493800in}}{\pgfqpoint{0.529441in}{1.493800in}}%
\pgfpathcurveto{\pgfqpoint{0.518391in}{1.493800in}}{\pgfqpoint{0.507792in}{1.489410in}}{\pgfqpoint{0.499978in}{1.481596in}}%
\pgfpathcurveto{\pgfqpoint{0.492165in}{1.473783in}}{\pgfqpoint{0.487775in}{1.463184in}}{\pgfqpoint{0.487775in}{1.452133in}}%
\pgfpathcurveto{\pgfqpoint{0.487775in}{1.441083in}}{\pgfqpoint{0.492165in}{1.430484in}}{\pgfqpoint{0.499978in}{1.422671in}}%
\pgfpathcurveto{\pgfqpoint{0.507792in}{1.414857in}}{\pgfqpoint{0.518391in}{1.410467in}}{\pgfqpoint{0.529441in}{1.410467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564492in}{1.344086in}}%
\pgfpathcurveto{\pgfqpoint{0.575542in}{1.344086in}}{\pgfqpoint{0.586141in}{1.348476in}}{\pgfqpoint{0.593955in}{1.356289in}}%
\pgfpathcurveto{\pgfqpoint{0.601768in}{1.364103in}}{\pgfqpoint{0.606158in}{1.374702in}}{\pgfqpoint{0.606158in}{1.385752in}}%
\pgfpathcurveto{\pgfqpoint{0.606158in}{1.396802in}}{\pgfqpoint{0.601768in}{1.407401in}}{\pgfqpoint{0.593955in}{1.415215in}}%
\pgfpathcurveto{\pgfqpoint{0.586141in}{1.423029in}}{\pgfqpoint{0.575542in}{1.427419in}}{\pgfqpoint{0.564492in}{1.427419in}}%
\pgfpathcurveto{\pgfqpoint{0.553442in}{1.427419in}}{\pgfqpoint{0.542843in}{1.423029in}}{\pgfqpoint{0.535029in}{1.415215in}}%
\pgfpathcurveto{\pgfqpoint{0.527215in}{1.407401in}}{\pgfqpoint{0.522825in}{1.396802in}}{\pgfqpoint{0.522825in}{1.385752in}}%
\pgfpathcurveto{\pgfqpoint{0.522825in}{1.374702in}}{\pgfqpoint{0.527215in}{1.364103in}}{\pgfqpoint{0.535029in}{1.356289in}}%
\pgfpathcurveto{\pgfqpoint{0.542843in}{1.348476in}}{\pgfqpoint{0.553442in}{1.344086in}}{\pgfqpoint{0.564492in}{1.344086in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184682in}{0.449002in}}%
\pgfpathcurveto{\pgfqpoint{1.195732in}{0.449002in}}{\pgfqpoint{1.206331in}{0.453392in}}{\pgfqpoint{1.214145in}{0.461206in}}%
\pgfpathcurveto{\pgfqpoint{1.221958in}{0.469020in}}{\pgfqpoint{1.226349in}{0.479619in}}{\pgfqpoint{1.226349in}{0.490669in}}%
\pgfpathcurveto{\pgfqpoint{1.226349in}{0.501719in}}{\pgfqpoint{1.221958in}{0.512318in}}{\pgfqpoint{1.214145in}{0.520131in}}%
\pgfpathcurveto{\pgfqpoint{1.206331in}{0.527945in}}{\pgfqpoint{1.195732in}{0.532335in}}{\pgfqpoint{1.184682in}{0.532335in}}%
\pgfpathcurveto{\pgfqpoint{1.173632in}{0.532335in}}{\pgfqpoint{1.163033in}{0.527945in}}{\pgfqpoint{1.155219in}{0.520131in}}%
\pgfpathcurveto{\pgfqpoint{1.147406in}{0.512318in}}{\pgfqpoint{1.143015in}{0.501719in}}{\pgfqpoint{1.143015in}{0.490669in}}%
\pgfpathcurveto{\pgfqpoint{1.143015in}{0.479619in}}{\pgfqpoint{1.147406in}{0.469020in}}{\pgfqpoint{1.155219in}{0.461206in}}%
\pgfpathcurveto{\pgfqpoint{1.163033in}{0.453392in}}{\pgfqpoint{1.173632in}{0.449002in}}{\pgfqpoint{1.184682in}{0.449002in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631842in}{0.877442in}}%
\pgfpathcurveto{\pgfqpoint{1.642892in}{0.877442in}}{\pgfqpoint{1.653491in}{0.881832in}}{\pgfqpoint{1.661305in}{0.889646in}}%
\pgfpathcurveto{\pgfqpoint{1.669119in}{0.897459in}}{\pgfqpoint{1.673509in}{0.908058in}}{\pgfqpoint{1.673509in}{0.919108in}}%
\pgfpathcurveto{\pgfqpoint{1.673509in}{0.930159in}}{\pgfqpoint{1.669119in}{0.940758in}}{\pgfqpoint{1.661305in}{0.948571in}}%
\pgfpathcurveto{\pgfqpoint{1.653491in}{0.956385in}}{\pgfqpoint{1.642892in}{0.960775in}}{\pgfqpoint{1.631842in}{0.960775in}}%
\pgfpathcurveto{\pgfqpoint{1.620792in}{0.960775in}}{\pgfqpoint{1.610193in}{0.956385in}}{\pgfqpoint{1.602379in}{0.948571in}}%
\pgfpathcurveto{\pgfqpoint{1.594566in}{0.940758in}}{\pgfqpoint{1.590175in}{0.930159in}}{\pgfqpoint{1.590175in}{0.919108in}}%
\pgfpathcurveto{\pgfqpoint{1.590175in}{0.908058in}}{\pgfqpoint{1.594566in}{0.897459in}}{\pgfqpoint{1.602379in}{0.889646in}}%
\pgfpathcurveto{\pgfqpoint{1.610193in}{0.881832in}}{\pgfqpoint{1.620792in}{0.877442in}}{\pgfqpoint{1.631842in}{0.877442in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765283in}{0.863458in}}%
\pgfpathcurveto{\pgfqpoint{0.776333in}{0.863458in}}{\pgfqpoint{0.786932in}{0.867848in}}{\pgfqpoint{0.794746in}{0.875662in}}%
\pgfpathcurveto{\pgfqpoint{0.802560in}{0.883476in}}{\pgfqpoint{0.806950in}{0.894075in}}{\pgfqpoint{0.806950in}{0.905125in}}%
\pgfpathcurveto{\pgfqpoint{0.806950in}{0.916175in}}{\pgfqpoint{0.802560in}{0.926774in}}{\pgfqpoint{0.794746in}{0.934588in}}%
\pgfpathcurveto{\pgfqpoint{0.786932in}{0.942401in}}{\pgfqpoint{0.776333in}{0.946792in}}{\pgfqpoint{0.765283in}{0.946792in}}%
\pgfpathcurveto{\pgfqpoint{0.754233in}{0.946792in}}{\pgfqpoint{0.743634in}{0.942401in}}{\pgfqpoint{0.735820in}{0.934588in}}%
\pgfpathcurveto{\pgfqpoint{0.728007in}{0.926774in}}{\pgfqpoint{0.723616in}{0.916175in}}{\pgfqpoint{0.723616in}{0.905125in}}%
\pgfpathcurveto{\pgfqpoint{0.723616in}{0.894075in}}{\pgfqpoint{0.728007in}{0.883476in}}{\pgfqpoint{0.735820in}{0.875662in}}%
\pgfpathcurveto{\pgfqpoint{0.743634in}{0.867848in}}{\pgfqpoint{0.754233in}{0.863458in}}{\pgfqpoint{0.765283in}{0.863458in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841636in}{0.917875in}}%
\pgfpathcurveto{\pgfqpoint{0.852686in}{0.917875in}}{\pgfqpoint{0.863285in}{0.922265in}}{\pgfqpoint{0.871098in}{0.930079in}}%
\pgfpathcurveto{\pgfqpoint{0.878912in}{0.937892in}}{\pgfqpoint{0.883302in}{0.948491in}}{\pgfqpoint{0.883302in}{0.959541in}}%
\pgfpathcurveto{\pgfqpoint{0.883302in}{0.970592in}}{\pgfqpoint{0.878912in}{0.981191in}}{\pgfqpoint{0.871098in}{0.989004in}}%
\pgfpathcurveto{\pgfqpoint{0.863285in}{0.996818in}}{\pgfqpoint{0.852686in}{1.001208in}}{\pgfqpoint{0.841636in}{1.001208in}}%
\pgfpathcurveto{\pgfqpoint{0.830585in}{1.001208in}}{\pgfqpoint{0.819986in}{0.996818in}}{\pgfqpoint{0.812173in}{0.989004in}}%
\pgfpathcurveto{\pgfqpoint{0.804359in}{0.981191in}}{\pgfqpoint{0.799969in}{0.970592in}}{\pgfqpoint{0.799969in}{0.959541in}}%
\pgfpathcurveto{\pgfqpoint{0.799969in}{0.948491in}}{\pgfqpoint{0.804359in}{0.937892in}}{\pgfqpoint{0.812173in}{0.930079in}}%
\pgfpathcurveto{\pgfqpoint{0.819986in}{0.922265in}}{\pgfqpoint{0.830585in}{0.917875in}}{\pgfqpoint{0.841636in}{0.917875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003438in}{1.216319in}}%
\pgfpathcurveto{\pgfqpoint{1.014488in}{1.216319in}}{\pgfqpoint{1.025087in}{1.220710in}}{\pgfqpoint{1.032901in}{1.228523in}}%
\pgfpathcurveto{\pgfqpoint{1.040714in}{1.236337in}}{\pgfqpoint{1.045104in}{1.246936in}}{\pgfqpoint{1.045104in}{1.257986in}}%
\pgfpathcurveto{\pgfqpoint{1.045104in}{1.269036in}}{\pgfqpoint{1.040714in}{1.279635in}}{\pgfqpoint{1.032901in}{1.287449in}}%
\pgfpathcurveto{\pgfqpoint{1.025087in}{1.295263in}}{\pgfqpoint{1.014488in}{1.299653in}}{\pgfqpoint{1.003438in}{1.299653in}}%
\pgfpathcurveto{\pgfqpoint{0.992388in}{1.299653in}}{\pgfqpoint{0.981789in}{1.295263in}}{\pgfqpoint{0.973975in}{1.287449in}}%
\pgfpathcurveto{\pgfqpoint{0.966161in}{1.279635in}}{\pgfqpoint{0.961771in}{1.269036in}}{\pgfqpoint{0.961771in}{1.257986in}}%
\pgfpathcurveto{\pgfqpoint{0.961771in}{1.246936in}}{\pgfqpoint{0.966161in}{1.236337in}}{\pgfqpoint{0.973975in}{1.228523in}}%
\pgfpathcurveto{\pgfqpoint{0.981789in}{1.220710in}}{\pgfqpoint{0.992388in}{1.216319in}}{\pgfqpoint{1.003438in}{1.216319in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707865in}{1.611437in}}%
\pgfpathcurveto{\pgfqpoint{0.718915in}{1.611437in}}{\pgfqpoint{0.729514in}{1.615827in}}{\pgfqpoint{0.737328in}{1.623641in}}%
\pgfpathcurveto{\pgfqpoint{0.745141in}{1.631455in}}{\pgfqpoint{0.749531in}{1.642054in}}{\pgfqpoint{0.749531in}{1.653104in}}%
\pgfpathcurveto{\pgfqpoint{0.749531in}{1.664154in}}{\pgfqpoint{0.745141in}{1.674753in}}{\pgfqpoint{0.737328in}{1.682567in}}%
\pgfpathcurveto{\pgfqpoint{0.729514in}{1.690380in}}{\pgfqpoint{0.718915in}{1.694770in}}{\pgfqpoint{0.707865in}{1.694770in}}%
\pgfpathcurveto{\pgfqpoint{0.696815in}{1.694770in}}{\pgfqpoint{0.686216in}{1.690380in}}{\pgfqpoint{0.678402in}{1.682567in}}%
\pgfpathcurveto{\pgfqpoint{0.670588in}{1.674753in}}{\pgfqpoint{0.666198in}{1.664154in}}{\pgfqpoint{0.666198in}{1.653104in}}%
\pgfpathcurveto{\pgfqpoint{0.666198in}{1.642054in}}{\pgfqpoint{0.670588in}{1.631455in}}{\pgfqpoint{0.678402in}{1.623641in}}%
\pgfpathcurveto{\pgfqpoint{0.686216in}{1.615827in}}{\pgfqpoint{0.696815in}{1.611437in}}{\pgfqpoint{0.707865in}{1.611437in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001646in}{1.411778in}}%
\pgfpathcurveto{\pgfqpoint{1.012696in}{1.411778in}}{\pgfqpoint{1.023295in}{1.416169in}}{\pgfqpoint{1.031109in}{1.423982in}}%
\pgfpathcurveto{\pgfqpoint{1.038922in}{1.431796in}}{\pgfqpoint{1.043313in}{1.442395in}}{\pgfqpoint{1.043313in}{1.453445in}}%
\pgfpathcurveto{\pgfqpoint{1.043313in}{1.464495in}}{\pgfqpoint{1.038922in}{1.475094in}}{\pgfqpoint{1.031109in}{1.482908in}}%
\pgfpathcurveto{\pgfqpoint{1.023295in}{1.490722in}}{\pgfqpoint{1.012696in}{1.495112in}}{\pgfqpoint{1.001646in}{1.495112in}}%
\pgfpathcurveto{\pgfqpoint{0.990596in}{1.495112in}}{\pgfqpoint{0.979997in}{1.490722in}}{\pgfqpoint{0.972183in}{1.482908in}}%
\pgfpathcurveto{\pgfqpoint{0.964369in}{1.475094in}}{\pgfqpoint{0.959979in}{1.464495in}}{\pgfqpoint{0.959979in}{1.453445in}}%
\pgfpathcurveto{\pgfqpoint{0.959979in}{1.442395in}}{\pgfqpoint{0.964369in}{1.431796in}}{\pgfqpoint{0.972183in}{1.423982in}}%
\pgfpathcurveto{\pgfqpoint{0.979997in}{1.416169in}}{\pgfqpoint{0.990596in}{1.411778in}}{\pgfqpoint{1.001646in}{1.411778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660731in}{1.599661in}}%
\pgfpathcurveto{\pgfqpoint{0.671781in}{1.599661in}}{\pgfqpoint{0.682380in}{1.604052in}}{\pgfqpoint{0.690194in}{1.611865in}}%
\pgfpathcurveto{\pgfqpoint{0.698007in}{1.619679in}}{\pgfqpoint{0.702398in}{1.630278in}}{\pgfqpoint{0.702398in}{1.641328in}}%
\pgfpathcurveto{\pgfqpoint{0.702398in}{1.652378in}}{\pgfqpoint{0.698007in}{1.662977in}}{\pgfqpoint{0.690194in}{1.670791in}}%
\pgfpathcurveto{\pgfqpoint{0.682380in}{1.678604in}}{\pgfqpoint{0.671781in}{1.682995in}}{\pgfqpoint{0.660731in}{1.682995in}}%
\pgfpathcurveto{\pgfqpoint{0.649681in}{1.682995in}}{\pgfqpoint{0.639082in}{1.678604in}}{\pgfqpoint{0.631268in}{1.670791in}}%
\pgfpathcurveto{\pgfqpoint{0.623454in}{1.662977in}}{\pgfqpoint{0.619064in}{1.652378in}}{\pgfqpoint{0.619064in}{1.641328in}}%
\pgfpathcurveto{\pgfqpoint{0.619064in}{1.630278in}}{\pgfqpoint{0.623454in}{1.619679in}}{\pgfqpoint{0.631268in}{1.611865in}}%
\pgfpathcurveto{\pgfqpoint{0.639082in}{1.604052in}}{\pgfqpoint{0.649681in}{1.599661in}}{\pgfqpoint{0.660731in}{1.599661in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595250in}{0.996574in}}%
\pgfpathcurveto{\pgfqpoint{0.606300in}{0.996574in}}{\pgfqpoint{0.616899in}{1.000964in}}{\pgfqpoint{0.624713in}{1.008778in}}%
\pgfpathcurveto{\pgfqpoint{0.632527in}{1.016592in}}{\pgfqpoint{0.636917in}{1.027191in}}{\pgfqpoint{0.636917in}{1.038241in}}%
\pgfpathcurveto{\pgfqpoint{0.636917in}{1.049291in}}{\pgfqpoint{0.632527in}{1.059890in}}{\pgfqpoint{0.624713in}{1.067704in}}%
\pgfpathcurveto{\pgfqpoint{0.616899in}{1.075517in}}{\pgfqpoint{0.606300in}{1.079907in}}{\pgfqpoint{0.595250in}{1.079907in}}%
\pgfpathcurveto{\pgfqpoint{0.584200in}{1.079907in}}{\pgfqpoint{0.573601in}{1.075517in}}{\pgfqpoint{0.565788in}{1.067704in}}%
\pgfpathcurveto{\pgfqpoint{0.557974in}{1.059890in}}{\pgfqpoint{0.553584in}{1.049291in}}{\pgfqpoint{0.553584in}{1.038241in}}%
\pgfpathcurveto{\pgfqpoint{0.553584in}{1.027191in}}{\pgfqpoint{0.557974in}{1.016592in}}{\pgfqpoint{0.565788in}{1.008778in}}%
\pgfpathcurveto{\pgfqpoint{0.573601in}{1.000964in}}{\pgfqpoint{0.584200in}{0.996574in}}{\pgfqpoint{0.595250in}{0.996574in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635663in}{0.628853in}}%
\pgfpathcurveto{\pgfqpoint{0.646713in}{0.628853in}}{\pgfqpoint{0.657312in}{0.633243in}}{\pgfqpoint{0.665126in}{0.641057in}}%
\pgfpathcurveto{\pgfqpoint{0.672940in}{0.648870in}}{\pgfqpoint{0.677330in}{0.659469in}}{\pgfqpoint{0.677330in}{0.670519in}}%
\pgfpathcurveto{\pgfqpoint{0.677330in}{0.681570in}}{\pgfqpoint{0.672940in}{0.692169in}}{\pgfqpoint{0.665126in}{0.699982in}}%
\pgfpathcurveto{\pgfqpoint{0.657312in}{0.707796in}}{\pgfqpoint{0.646713in}{0.712186in}}{\pgfqpoint{0.635663in}{0.712186in}}%
\pgfpathcurveto{\pgfqpoint{0.624613in}{0.712186in}}{\pgfqpoint{0.614014in}{0.707796in}}{\pgfqpoint{0.606200in}{0.699982in}}%
\pgfpathcurveto{\pgfqpoint{0.598387in}{0.692169in}}{\pgfqpoint{0.593997in}{0.681570in}}{\pgfqpoint{0.593997in}{0.670519in}}%
\pgfpathcurveto{\pgfqpoint{0.593997in}{0.659469in}}{\pgfqpoint{0.598387in}{0.648870in}}{\pgfqpoint{0.606200in}{0.641057in}}%
\pgfpathcurveto{\pgfqpoint{0.614014in}{0.633243in}}{\pgfqpoint{0.624613in}{0.628853in}}{\pgfqpoint{0.635663in}{0.628853in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311274in}{1.363693in}}%
\pgfpathcurveto{\pgfqpoint{0.322324in}{1.363693in}}{\pgfqpoint{0.332923in}{1.368084in}}{\pgfqpoint{0.340737in}{1.375897in}}%
\pgfpathcurveto{\pgfqpoint{0.348550in}{1.383711in}}{\pgfqpoint{0.352941in}{1.394310in}}{\pgfqpoint{0.352941in}{1.405360in}}%
\pgfpathcurveto{\pgfqpoint{0.352941in}{1.416410in}}{\pgfqpoint{0.348550in}{1.427009in}}{\pgfqpoint{0.340737in}{1.434823in}}%
\pgfpathcurveto{\pgfqpoint{0.332923in}{1.442636in}}{\pgfqpoint{0.322324in}{1.447027in}}{\pgfqpoint{0.311274in}{1.447027in}}%
\pgfpathcurveto{\pgfqpoint{0.300224in}{1.447027in}}{\pgfqpoint{0.289625in}{1.442636in}}{\pgfqpoint{0.281811in}{1.434823in}}%
\pgfpathcurveto{\pgfqpoint{0.273997in}{1.427009in}}{\pgfqpoint{0.269607in}{1.416410in}}{\pgfqpoint{0.269607in}{1.405360in}}%
\pgfpathcurveto{\pgfqpoint{0.269607in}{1.394310in}}{\pgfqpoint{0.273997in}{1.383711in}}{\pgfqpoint{0.281811in}{1.375897in}}%
\pgfpathcurveto{\pgfqpoint{0.289625in}{1.368084in}}{\pgfqpoint{0.300224in}{1.363693in}}{\pgfqpoint{0.311274in}{1.363693in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732103in}{0.697984in}}%
\pgfpathcurveto{\pgfqpoint{0.743153in}{0.697984in}}{\pgfqpoint{0.753752in}{0.702374in}}{\pgfqpoint{0.761566in}{0.710188in}}%
\pgfpathcurveto{\pgfqpoint{0.769379in}{0.718002in}}{\pgfqpoint{0.773770in}{0.728601in}}{\pgfqpoint{0.773770in}{0.739651in}}%
\pgfpathcurveto{\pgfqpoint{0.773770in}{0.750701in}}{\pgfqpoint{0.769379in}{0.761300in}}{\pgfqpoint{0.761566in}{0.769114in}}%
\pgfpathcurveto{\pgfqpoint{0.753752in}{0.776927in}}{\pgfqpoint{0.743153in}{0.781317in}}{\pgfqpoint{0.732103in}{0.781317in}}%
\pgfpathcurveto{\pgfqpoint{0.721053in}{0.781317in}}{\pgfqpoint{0.710454in}{0.776927in}}{\pgfqpoint{0.702640in}{0.769114in}}%
\pgfpathcurveto{\pgfqpoint{0.694827in}{0.761300in}}{\pgfqpoint{0.690436in}{0.750701in}}{\pgfqpoint{0.690436in}{0.739651in}}%
\pgfpathcurveto{\pgfqpoint{0.690436in}{0.728601in}}{\pgfqpoint{0.694827in}{0.718002in}}{\pgfqpoint{0.702640in}{0.710188in}}%
\pgfpathcurveto{\pgfqpoint{0.710454in}{0.702374in}}{\pgfqpoint{0.721053in}{0.697984in}}{\pgfqpoint{0.732103in}{0.697984in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896124in}{1.183623in}}%
\pgfpathcurveto{\pgfqpoint{0.907174in}{1.183623in}}{\pgfqpoint{0.917773in}{1.188013in}}{\pgfqpoint{0.925587in}{1.195827in}}%
\pgfpathcurveto{\pgfqpoint{0.933400in}{1.203641in}}{\pgfqpoint{0.937791in}{1.214240in}}{\pgfqpoint{0.937791in}{1.225290in}}%
\pgfpathcurveto{\pgfqpoint{0.937791in}{1.236340in}}{\pgfqpoint{0.933400in}{1.246939in}}{\pgfqpoint{0.925587in}{1.254753in}}%
\pgfpathcurveto{\pgfqpoint{0.917773in}{1.262566in}}{\pgfqpoint{0.907174in}{1.266956in}}{\pgfqpoint{0.896124in}{1.266956in}}%
\pgfpathcurveto{\pgfqpoint{0.885074in}{1.266956in}}{\pgfqpoint{0.874475in}{1.262566in}}{\pgfqpoint{0.866661in}{1.254753in}}%
\pgfpathcurveto{\pgfqpoint{0.858848in}{1.246939in}}{\pgfqpoint{0.854457in}{1.236340in}}{\pgfqpoint{0.854457in}{1.225290in}}%
\pgfpathcurveto{\pgfqpoint{0.854457in}{1.214240in}}{\pgfqpoint{0.858848in}{1.203641in}}{\pgfqpoint{0.866661in}{1.195827in}}%
\pgfpathcurveto{\pgfqpoint{0.874475in}{1.188013in}}{\pgfqpoint{0.885074in}{1.183623in}}{\pgfqpoint{0.896124in}{1.183623in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968460in}{1.239961in}}%
\pgfpathcurveto{\pgfqpoint{0.979510in}{1.239961in}}{\pgfqpoint{0.990109in}{1.244352in}}{\pgfqpoint{0.997923in}{1.252165in}}%
\pgfpathcurveto{\pgfqpoint{1.005737in}{1.259979in}}{\pgfqpoint{1.010127in}{1.270578in}}{\pgfqpoint{1.010127in}{1.281628in}}%
\pgfpathcurveto{\pgfqpoint{1.010127in}{1.292678in}}{\pgfqpoint{1.005737in}{1.303277in}}{\pgfqpoint{0.997923in}{1.311091in}}%
\pgfpathcurveto{\pgfqpoint{0.990109in}{1.318905in}}{\pgfqpoint{0.979510in}{1.323295in}}{\pgfqpoint{0.968460in}{1.323295in}}%
\pgfpathcurveto{\pgfqpoint{0.957410in}{1.323295in}}{\pgfqpoint{0.946811in}{1.318905in}}{\pgfqpoint{0.938997in}{1.311091in}}%
\pgfpathcurveto{\pgfqpoint{0.931184in}{1.303277in}}{\pgfqpoint{0.926794in}{1.292678in}}{\pgfqpoint{0.926794in}{1.281628in}}%
\pgfpathcurveto{\pgfqpoint{0.926794in}{1.270578in}}{\pgfqpoint{0.931184in}{1.259979in}}{\pgfqpoint{0.938997in}{1.252165in}}%
\pgfpathcurveto{\pgfqpoint{0.946811in}{1.244352in}}{\pgfqpoint{0.957410in}{1.239961in}}{\pgfqpoint{0.968460in}{1.239961in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996482in}{1.459360in}}%
\pgfpathcurveto{\pgfqpoint{1.007532in}{1.459360in}}{\pgfqpoint{1.018131in}{1.463750in}}{\pgfqpoint{1.025944in}{1.471564in}}%
\pgfpathcurveto{\pgfqpoint{1.033758in}{1.479377in}}{\pgfqpoint{1.038148in}{1.489977in}}{\pgfqpoint{1.038148in}{1.501027in}}%
\pgfpathcurveto{\pgfqpoint{1.038148in}{1.512077in}}{\pgfqpoint{1.033758in}{1.522676in}}{\pgfqpoint{1.025944in}{1.530489in}}%
\pgfpathcurveto{\pgfqpoint{1.018131in}{1.538303in}}{\pgfqpoint{1.007532in}{1.542693in}}{\pgfqpoint{0.996482in}{1.542693in}}%
\pgfpathcurveto{\pgfqpoint{0.985432in}{1.542693in}}{\pgfqpoint{0.974833in}{1.538303in}}{\pgfqpoint{0.967019in}{1.530489in}}%
\pgfpathcurveto{\pgfqpoint{0.959205in}{1.522676in}}{\pgfqpoint{0.954815in}{1.512077in}}{\pgfqpoint{0.954815in}{1.501027in}}%
\pgfpathcurveto{\pgfqpoint{0.954815in}{1.489977in}}{\pgfqpoint{0.959205in}{1.479377in}}{\pgfqpoint{0.967019in}{1.471564in}}%
\pgfpathcurveto{\pgfqpoint{0.974833in}{1.463750in}}{\pgfqpoint{0.985432in}{1.459360in}}{\pgfqpoint{0.996482in}{1.459360in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878578in}{1.277106in}}%
\pgfpathcurveto{\pgfqpoint{0.889628in}{1.277106in}}{\pgfqpoint{0.900227in}{1.281496in}}{\pgfqpoint{0.908041in}{1.289310in}}%
\pgfpathcurveto{\pgfqpoint{0.915855in}{1.297123in}}{\pgfqpoint{0.920245in}{1.307723in}}{\pgfqpoint{0.920245in}{1.318773in}}%
\pgfpathcurveto{\pgfqpoint{0.920245in}{1.329823in}}{\pgfqpoint{0.915855in}{1.340422in}}{\pgfqpoint{0.908041in}{1.348235in}}%
\pgfpathcurveto{\pgfqpoint{0.900227in}{1.356049in}}{\pgfqpoint{0.889628in}{1.360439in}}{\pgfqpoint{0.878578in}{1.360439in}}%
\pgfpathcurveto{\pgfqpoint{0.867528in}{1.360439in}}{\pgfqpoint{0.856929in}{1.356049in}}{\pgfqpoint{0.849115in}{1.348235in}}%
\pgfpathcurveto{\pgfqpoint{0.841302in}{1.340422in}}{\pgfqpoint{0.836911in}{1.329823in}}{\pgfqpoint{0.836911in}{1.318773in}}%
\pgfpathcurveto{\pgfqpoint{0.836911in}{1.307723in}}{\pgfqpoint{0.841302in}{1.297123in}}{\pgfqpoint{0.849115in}{1.289310in}}%
\pgfpathcurveto{\pgfqpoint{0.856929in}{1.281496in}}{\pgfqpoint{0.867528in}{1.277106in}}{\pgfqpoint{0.878578in}{1.277106in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762682in}{1.274327in}}%
\pgfpathcurveto{\pgfqpoint{0.773732in}{1.274327in}}{\pgfqpoint{0.784331in}{1.278717in}}{\pgfqpoint{0.792145in}{1.286531in}}%
\pgfpathcurveto{\pgfqpoint{0.799958in}{1.294345in}}{\pgfqpoint{0.804348in}{1.304944in}}{\pgfqpoint{0.804348in}{1.315994in}}%
\pgfpathcurveto{\pgfqpoint{0.804348in}{1.327044in}}{\pgfqpoint{0.799958in}{1.337643in}}{\pgfqpoint{0.792145in}{1.345457in}}%
\pgfpathcurveto{\pgfqpoint{0.784331in}{1.353270in}}{\pgfqpoint{0.773732in}{1.357661in}}{\pgfqpoint{0.762682in}{1.357661in}}%
\pgfpathcurveto{\pgfqpoint{0.751632in}{1.357661in}}{\pgfqpoint{0.741033in}{1.353270in}}{\pgfqpoint{0.733219in}{1.345457in}}%
\pgfpathcurveto{\pgfqpoint{0.725405in}{1.337643in}}{\pgfqpoint{0.721015in}{1.327044in}}{\pgfqpoint{0.721015in}{1.315994in}}%
\pgfpathcurveto{\pgfqpoint{0.721015in}{1.304944in}}{\pgfqpoint{0.725405in}{1.294345in}}{\pgfqpoint{0.733219in}{1.286531in}}%
\pgfpathcurveto{\pgfqpoint{0.741033in}{1.278717in}}{\pgfqpoint{0.751632in}{1.274327in}}{\pgfqpoint{0.762682in}{1.274327in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446044in}{0.827890in}}%
\pgfpathcurveto{\pgfqpoint{0.457094in}{0.827890in}}{\pgfqpoint{0.467693in}{0.832281in}}{\pgfqpoint{0.475507in}{0.840094in}}%
\pgfpathcurveto{\pgfqpoint{0.483321in}{0.847908in}}{\pgfqpoint{0.487711in}{0.858507in}}{\pgfqpoint{0.487711in}{0.869557in}}%
\pgfpathcurveto{\pgfqpoint{0.487711in}{0.880607in}}{\pgfqpoint{0.483321in}{0.891206in}}{\pgfqpoint{0.475507in}{0.899020in}}%
\pgfpathcurveto{\pgfqpoint{0.467693in}{0.906833in}}{\pgfqpoint{0.457094in}{0.911224in}}{\pgfqpoint{0.446044in}{0.911224in}}%
\pgfpathcurveto{\pgfqpoint{0.434994in}{0.911224in}}{\pgfqpoint{0.424395in}{0.906833in}}{\pgfqpoint{0.416582in}{0.899020in}}%
\pgfpathcurveto{\pgfqpoint{0.408768in}{0.891206in}}{\pgfqpoint{0.404378in}{0.880607in}}{\pgfqpoint{0.404378in}{0.869557in}}%
\pgfpathcurveto{\pgfqpoint{0.404378in}{0.858507in}}{\pgfqpoint{0.408768in}{0.847908in}}{\pgfqpoint{0.416582in}{0.840094in}}%
\pgfpathcurveto{\pgfqpoint{0.424395in}{0.832281in}}{\pgfqpoint{0.434994in}{0.827890in}}{\pgfqpoint{0.446044in}{0.827890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007252in}{1.092999in}}%
\pgfpathcurveto{\pgfqpoint{1.018302in}{1.092999in}}{\pgfqpoint{1.028902in}{1.097389in}}{\pgfqpoint{1.036715in}{1.105202in}}%
\pgfpathcurveto{\pgfqpoint{1.044529in}{1.113016in}}{\pgfqpoint{1.048919in}{1.123615in}}{\pgfqpoint{1.048919in}{1.134665in}}%
\pgfpathcurveto{\pgfqpoint{1.048919in}{1.145715in}}{\pgfqpoint{1.044529in}{1.156314in}}{\pgfqpoint{1.036715in}{1.164128in}}%
\pgfpathcurveto{\pgfqpoint{1.028902in}{1.171942in}}{\pgfqpoint{1.018302in}{1.176332in}}{\pgfqpoint{1.007252in}{1.176332in}}%
\pgfpathcurveto{\pgfqpoint{0.996202in}{1.176332in}}{\pgfqpoint{0.985603in}{1.171942in}}{\pgfqpoint{0.977790in}{1.164128in}}%
\pgfpathcurveto{\pgfqpoint{0.969976in}{1.156314in}}{\pgfqpoint{0.965586in}{1.145715in}}{\pgfqpoint{0.965586in}{1.134665in}}%
\pgfpathcurveto{\pgfqpoint{0.965586in}{1.123615in}}{\pgfqpoint{0.969976in}{1.113016in}}{\pgfqpoint{0.977790in}{1.105202in}}%
\pgfpathcurveto{\pgfqpoint{0.985603in}{1.097389in}}{\pgfqpoint{0.996202in}{1.092999in}}{\pgfqpoint{1.007252in}{1.092999in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850899in}{1.609326in}}%
\pgfpathcurveto{\pgfqpoint{0.861949in}{1.609326in}}{\pgfqpoint{0.872548in}{1.613716in}}{\pgfqpoint{0.880362in}{1.621530in}}%
\pgfpathcurveto{\pgfqpoint{0.888176in}{1.629343in}}{\pgfqpoint{0.892566in}{1.639942in}}{\pgfqpoint{0.892566in}{1.650992in}}%
\pgfpathcurveto{\pgfqpoint{0.892566in}{1.662043in}}{\pgfqpoint{0.888176in}{1.672642in}}{\pgfqpoint{0.880362in}{1.680455in}}%
\pgfpathcurveto{\pgfqpoint{0.872548in}{1.688269in}}{\pgfqpoint{0.861949in}{1.692659in}}{\pgfqpoint{0.850899in}{1.692659in}}%
\pgfpathcurveto{\pgfqpoint{0.839849in}{1.692659in}}{\pgfqpoint{0.829250in}{1.688269in}}{\pgfqpoint{0.821437in}{1.680455in}}%
\pgfpathcurveto{\pgfqpoint{0.813623in}{1.672642in}}{\pgfqpoint{0.809233in}{1.662043in}}{\pgfqpoint{0.809233in}{1.650992in}}%
\pgfpathcurveto{\pgfqpoint{0.809233in}{1.639942in}}{\pgfqpoint{0.813623in}{1.629343in}}{\pgfqpoint{0.821437in}{1.621530in}}%
\pgfpathcurveto{\pgfqpoint{0.829250in}{1.613716in}}{\pgfqpoint{0.839849in}{1.609326in}}{\pgfqpoint{0.850899in}{1.609326in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542017in}{1.242951in}}%
\pgfpathcurveto{\pgfqpoint{0.553067in}{1.242951in}}{\pgfqpoint{0.563666in}{1.247341in}}{\pgfqpoint{0.571480in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{0.579294in}{1.262968in}}{\pgfqpoint{0.583684in}{1.273567in}}{\pgfqpoint{0.583684in}{1.284617in}}%
\pgfpathcurveto{\pgfqpoint{0.583684in}{1.295668in}}{\pgfqpoint{0.579294in}{1.306267in}}{\pgfqpoint{0.571480in}{1.314080in}}%
\pgfpathcurveto{\pgfqpoint{0.563666in}{1.321894in}}{\pgfqpoint{0.553067in}{1.326284in}}{\pgfqpoint{0.542017in}{1.326284in}}%
\pgfpathcurveto{\pgfqpoint{0.530967in}{1.326284in}}{\pgfqpoint{0.520368in}{1.321894in}}{\pgfqpoint{0.512554in}{1.314080in}}%
\pgfpathcurveto{\pgfqpoint{0.504741in}{1.306267in}}{\pgfqpoint{0.500351in}{1.295668in}}{\pgfqpoint{0.500351in}{1.284617in}}%
\pgfpathcurveto{\pgfqpoint{0.500351in}{1.273567in}}{\pgfqpoint{0.504741in}{1.262968in}}{\pgfqpoint{0.512554in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{0.520368in}{1.247341in}}{\pgfqpoint{0.530967in}{1.242951in}}{\pgfqpoint{0.542017in}{1.242951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706761in}{0.995743in}}%
\pgfpathcurveto{\pgfqpoint{0.717812in}{0.995743in}}{\pgfqpoint{0.728411in}{1.000134in}}{\pgfqpoint{0.736224in}{1.007947in}}%
\pgfpathcurveto{\pgfqpoint{0.744038in}{1.015761in}}{\pgfqpoint{0.748428in}{1.026360in}}{\pgfqpoint{0.748428in}{1.037410in}}%
\pgfpathcurveto{\pgfqpoint{0.748428in}{1.048460in}}{\pgfqpoint{0.744038in}{1.059059in}}{\pgfqpoint{0.736224in}{1.066873in}}%
\pgfpathcurveto{\pgfqpoint{0.728411in}{1.074686in}}{\pgfqpoint{0.717812in}{1.079077in}}{\pgfqpoint{0.706761in}{1.079077in}}%
\pgfpathcurveto{\pgfqpoint{0.695711in}{1.079077in}}{\pgfqpoint{0.685112in}{1.074686in}}{\pgfqpoint{0.677299in}{1.066873in}}%
\pgfpathcurveto{\pgfqpoint{0.669485in}{1.059059in}}{\pgfqpoint{0.665095in}{1.048460in}}{\pgfqpoint{0.665095in}{1.037410in}}%
\pgfpathcurveto{\pgfqpoint{0.665095in}{1.026360in}}{\pgfqpoint{0.669485in}{1.015761in}}{\pgfqpoint{0.677299in}{1.007947in}}%
\pgfpathcurveto{\pgfqpoint{0.685112in}{1.000134in}}{\pgfqpoint{0.695711in}{0.995743in}}{\pgfqpoint{0.706761in}{0.995743in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126112in}{1.018793in}}%
\pgfpathcurveto{\pgfqpoint{1.137162in}{1.018793in}}{\pgfqpoint{1.147762in}{1.023183in}}{\pgfqpoint{1.155575in}{1.030997in}}%
\pgfpathcurveto{\pgfqpoint{1.163389in}{1.038811in}}{\pgfqpoint{1.167779in}{1.049410in}}{\pgfqpoint{1.167779in}{1.060460in}}%
\pgfpathcurveto{\pgfqpoint{1.167779in}{1.071510in}}{\pgfqpoint{1.163389in}{1.082109in}}{\pgfqpoint{1.155575in}{1.089923in}}%
\pgfpathcurveto{\pgfqpoint{1.147762in}{1.097736in}}{\pgfqpoint{1.137162in}{1.102127in}}{\pgfqpoint{1.126112in}{1.102127in}}%
\pgfpathcurveto{\pgfqpoint{1.115062in}{1.102127in}}{\pgfqpoint{1.104463in}{1.097736in}}{\pgfqpoint{1.096650in}{1.089923in}}%
\pgfpathcurveto{\pgfqpoint{1.088836in}{1.082109in}}{\pgfqpoint{1.084446in}{1.071510in}}{\pgfqpoint{1.084446in}{1.060460in}}%
\pgfpathcurveto{\pgfqpoint{1.084446in}{1.049410in}}{\pgfqpoint{1.088836in}{1.038811in}}{\pgfqpoint{1.096650in}{1.030997in}}%
\pgfpathcurveto{\pgfqpoint{1.104463in}{1.023183in}}{\pgfqpoint{1.115062in}{1.018793in}}{\pgfqpoint{1.126112in}{1.018793in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015108in}{0.798295in}}%
\pgfpathcurveto{\pgfqpoint{1.026159in}{0.798295in}}{\pgfqpoint{1.036758in}{0.802685in}}{\pgfqpoint{1.044571in}{0.810499in}}%
\pgfpathcurveto{\pgfqpoint{1.052385in}{0.818313in}}{\pgfqpoint{1.056775in}{0.828912in}}{\pgfqpoint{1.056775in}{0.839962in}}%
\pgfpathcurveto{\pgfqpoint{1.056775in}{0.851012in}}{\pgfqpoint{1.052385in}{0.861611in}}{\pgfqpoint{1.044571in}{0.869425in}}%
\pgfpathcurveto{\pgfqpoint{1.036758in}{0.877238in}}{\pgfqpoint{1.026159in}{0.881628in}}{\pgfqpoint{1.015108in}{0.881628in}}%
\pgfpathcurveto{\pgfqpoint{1.004058in}{0.881628in}}{\pgfqpoint{0.993459in}{0.877238in}}{\pgfqpoint{0.985646in}{0.869425in}}%
\pgfpathcurveto{\pgfqpoint{0.977832in}{0.861611in}}{\pgfqpoint{0.973442in}{0.851012in}}{\pgfqpoint{0.973442in}{0.839962in}}%
\pgfpathcurveto{\pgfqpoint{0.973442in}{0.828912in}}{\pgfqpoint{0.977832in}{0.818313in}}{\pgfqpoint{0.985646in}{0.810499in}}%
\pgfpathcurveto{\pgfqpoint{0.993459in}{0.802685in}}{\pgfqpoint{1.004058in}{0.798295in}}{\pgfqpoint{1.015108in}{0.798295in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799177in}{0.910245in}}%
\pgfpathcurveto{\pgfqpoint{0.810227in}{0.910245in}}{\pgfqpoint{0.820826in}{0.914636in}}{\pgfqpoint{0.828640in}{0.922449in}}%
\pgfpathcurveto{\pgfqpoint{0.836453in}{0.930263in}}{\pgfqpoint{0.840844in}{0.940862in}}{\pgfqpoint{0.840844in}{0.951912in}}%
\pgfpathcurveto{\pgfqpoint{0.840844in}{0.962962in}}{\pgfqpoint{0.836453in}{0.973561in}}{\pgfqpoint{0.828640in}{0.981375in}}%
\pgfpathcurveto{\pgfqpoint{0.820826in}{0.989188in}}{\pgfqpoint{0.810227in}{0.993579in}}{\pgfqpoint{0.799177in}{0.993579in}}%
\pgfpathcurveto{\pgfqpoint{0.788127in}{0.993579in}}{\pgfqpoint{0.777528in}{0.989188in}}{\pgfqpoint{0.769714in}{0.981375in}}%
\pgfpathcurveto{\pgfqpoint{0.761901in}{0.973561in}}{\pgfqpoint{0.757510in}{0.962962in}}{\pgfqpoint{0.757510in}{0.951912in}}%
\pgfpathcurveto{\pgfqpoint{0.757510in}{0.940862in}}{\pgfqpoint{0.761901in}{0.930263in}}{\pgfqpoint{0.769714in}{0.922449in}}%
\pgfpathcurveto{\pgfqpoint{0.777528in}{0.914636in}}{\pgfqpoint{0.788127in}{0.910245in}}{\pgfqpoint{0.799177in}{0.910245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111442in}{0.719964in}}%
\pgfpathcurveto{\pgfqpoint{1.122492in}{0.719964in}}{\pgfqpoint{1.133091in}{0.724354in}}{\pgfqpoint{1.140905in}{0.732168in}}%
\pgfpathcurveto{\pgfqpoint{1.148719in}{0.739982in}}{\pgfqpoint{1.153109in}{0.750581in}}{\pgfqpoint{1.153109in}{0.761631in}}%
\pgfpathcurveto{\pgfqpoint{1.153109in}{0.772681in}}{\pgfqpoint{1.148719in}{0.783280in}}{\pgfqpoint{1.140905in}{0.791094in}}%
\pgfpathcurveto{\pgfqpoint{1.133091in}{0.798907in}}{\pgfqpoint{1.122492in}{0.803297in}}{\pgfqpoint{1.111442in}{0.803297in}}%
\pgfpathcurveto{\pgfqpoint{1.100392in}{0.803297in}}{\pgfqpoint{1.089793in}{0.798907in}}{\pgfqpoint{1.081980in}{0.791094in}}%
\pgfpathcurveto{\pgfqpoint{1.074166in}{0.783280in}}{\pgfqpoint{1.069776in}{0.772681in}}{\pgfqpoint{1.069776in}{0.761631in}}%
\pgfpathcurveto{\pgfqpoint{1.069776in}{0.750581in}}{\pgfqpoint{1.074166in}{0.739982in}}{\pgfqpoint{1.081980in}{0.732168in}}%
\pgfpathcurveto{\pgfqpoint{1.089793in}{0.724354in}}{\pgfqpoint{1.100392in}{0.719964in}}{\pgfqpoint{1.111442in}{0.719964in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744905in}{0.588105in}}%
\pgfpathcurveto{\pgfqpoint{0.755955in}{0.588105in}}{\pgfqpoint{0.766554in}{0.592496in}}{\pgfqpoint{0.774368in}{0.600309in}}%
\pgfpathcurveto{\pgfqpoint{0.782181in}{0.608123in}}{\pgfqpoint{0.786571in}{0.618722in}}{\pgfqpoint{0.786571in}{0.629772in}}%
\pgfpathcurveto{\pgfqpoint{0.786571in}{0.640822in}}{\pgfqpoint{0.782181in}{0.651421in}}{\pgfqpoint{0.774368in}{0.659235in}}%
\pgfpathcurveto{\pgfqpoint{0.766554in}{0.667049in}}{\pgfqpoint{0.755955in}{0.671439in}}{\pgfqpoint{0.744905in}{0.671439in}}%
\pgfpathcurveto{\pgfqpoint{0.733855in}{0.671439in}}{\pgfqpoint{0.723256in}{0.667049in}}{\pgfqpoint{0.715442in}{0.659235in}}%
\pgfpathcurveto{\pgfqpoint{0.707628in}{0.651421in}}{\pgfqpoint{0.703238in}{0.640822in}}{\pgfqpoint{0.703238in}{0.629772in}}%
\pgfpathcurveto{\pgfqpoint{0.703238in}{0.618722in}}{\pgfqpoint{0.707628in}{0.608123in}}{\pgfqpoint{0.715442in}{0.600309in}}%
\pgfpathcurveto{\pgfqpoint{0.723256in}{0.592496in}}{\pgfqpoint{0.733855in}{0.588105in}}{\pgfqpoint{0.744905in}{0.588105in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203762in}{1.009779in}}%
\pgfpathcurveto{\pgfqpoint{1.214812in}{1.009779in}}{\pgfqpoint{1.225411in}{1.014170in}}{\pgfqpoint{1.233225in}{1.021983in}}%
\pgfpathcurveto{\pgfqpoint{1.241038in}{1.029797in}}{\pgfqpoint{1.245428in}{1.040396in}}{\pgfqpoint{1.245428in}{1.051446in}}%
\pgfpathcurveto{\pgfqpoint{1.245428in}{1.062496in}}{\pgfqpoint{1.241038in}{1.073095in}}{\pgfqpoint{1.233225in}{1.080909in}}%
\pgfpathcurveto{\pgfqpoint{1.225411in}{1.088722in}}{\pgfqpoint{1.214812in}{1.093113in}}{\pgfqpoint{1.203762in}{1.093113in}}%
\pgfpathcurveto{\pgfqpoint{1.192712in}{1.093113in}}{\pgfqpoint{1.182113in}{1.088722in}}{\pgfqpoint{1.174299in}{1.080909in}}%
\pgfpathcurveto{\pgfqpoint{1.166485in}{1.073095in}}{\pgfqpoint{1.162095in}{1.062496in}}{\pgfqpoint{1.162095in}{1.051446in}}%
\pgfpathcurveto{\pgfqpoint{1.162095in}{1.040396in}}{\pgfqpoint{1.166485in}{1.029797in}}{\pgfqpoint{1.174299in}{1.021983in}}%
\pgfpathcurveto{\pgfqpoint{1.182113in}{1.014170in}}{\pgfqpoint{1.192712in}{1.009779in}}{\pgfqpoint{1.203762in}{1.009779in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303626in}{1.036220in}}%
\pgfpathcurveto{\pgfqpoint{1.314676in}{1.036220in}}{\pgfqpoint{1.325275in}{1.040610in}}{\pgfqpoint{1.333088in}{1.048424in}}%
\pgfpathcurveto{\pgfqpoint{1.340902in}{1.056237in}}{\pgfqpoint{1.345292in}{1.066836in}}{\pgfqpoint{1.345292in}{1.077887in}}%
\pgfpathcurveto{\pgfqpoint{1.345292in}{1.088937in}}{\pgfqpoint{1.340902in}{1.099536in}}{\pgfqpoint{1.333088in}{1.107349in}}%
\pgfpathcurveto{\pgfqpoint{1.325275in}{1.115163in}}{\pgfqpoint{1.314676in}{1.119553in}}{\pgfqpoint{1.303626in}{1.119553in}}%
\pgfpathcurveto{\pgfqpoint{1.292575in}{1.119553in}}{\pgfqpoint{1.281976in}{1.115163in}}{\pgfqpoint{1.274163in}{1.107349in}}%
\pgfpathcurveto{\pgfqpoint{1.266349in}{1.099536in}}{\pgfqpoint{1.261959in}{1.088937in}}{\pgfqpoint{1.261959in}{1.077887in}}%
\pgfpathcurveto{\pgfqpoint{1.261959in}{1.066836in}}{\pgfqpoint{1.266349in}{1.056237in}}{\pgfqpoint{1.274163in}{1.048424in}}%
\pgfpathcurveto{\pgfqpoint{1.281976in}{1.040610in}}{\pgfqpoint{1.292575in}{1.036220in}}{\pgfqpoint{1.303626in}{1.036220in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313604in}{0.901352in}}%
\pgfpathcurveto{\pgfqpoint{0.324654in}{0.901352in}}{\pgfqpoint{0.335253in}{0.905742in}}{\pgfqpoint{0.343067in}{0.913556in}}%
\pgfpathcurveto{\pgfqpoint{0.350880in}{0.921369in}}{\pgfqpoint{0.355271in}{0.931968in}}{\pgfqpoint{0.355271in}{0.943018in}}%
\pgfpathcurveto{\pgfqpoint{0.355271in}{0.954069in}}{\pgfqpoint{0.350880in}{0.964668in}}{\pgfqpoint{0.343067in}{0.972481in}}%
\pgfpathcurveto{\pgfqpoint{0.335253in}{0.980295in}}{\pgfqpoint{0.324654in}{0.984685in}}{\pgfqpoint{0.313604in}{0.984685in}}%
\pgfpathcurveto{\pgfqpoint{0.302554in}{0.984685in}}{\pgfqpoint{0.291955in}{0.980295in}}{\pgfqpoint{0.284141in}{0.972481in}}%
\pgfpathcurveto{\pgfqpoint{0.276328in}{0.964668in}}{\pgfqpoint{0.271937in}{0.954069in}}{\pgfqpoint{0.271937in}{0.943018in}}%
\pgfpathcurveto{\pgfqpoint{0.271937in}{0.931968in}}{\pgfqpoint{0.276328in}{0.921369in}}{\pgfqpoint{0.284141in}{0.913556in}}%
\pgfpathcurveto{\pgfqpoint{0.291955in}{0.905742in}}{\pgfqpoint{0.302554in}{0.901352in}}{\pgfqpoint{0.313604in}{0.901352in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039554in}{1.606283in}}%
\pgfpathcurveto{\pgfqpoint{1.050604in}{1.606283in}}{\pgfqpoint{1.061203in}{1.610673in}}{\pgfqpoint{1.069017in}{1.618487in}}%
\pgfpathcurveto{\pgfqpoint{1.076830in}{1.626300in}}{\pgfqpoint{1.081221in}{1.636899in}}{\pgfqpoint{1.081221in}{1.647949in}}%
\pgfpathcurveto{\pgfqpoint{1.081221in}{1.658999in}}{\pgfqpoint{1.076830in}{1.669598in}}{\pgfqpoint{1.069017in}{1.677412in}}%
\pgfpathcurveto{\pgfqpoint{1.061203in}{1.685226in}}{\pgfqpoint{1.050604in}{1.689616in}}{\pgfqpoint{1.039554in}{1.689616in}}%
\pgfpathcurveto{\pgfqpoint{1.028504in}{1.689616in}}{\pgfqpoint{1.017905in}{1.685226in}}{\pgfqpoint{1.010091in}{1.677412in}}%
\pgfpathcurveto{\pgfqpoint{1.002277in}{1.669598in}}{\pgfqpoint{0.997887in}{1.658999in}}{\pgfqpoint{0.997887in}{1.647949in}}%
\pgfpathcurveto{\pgfqpoint{0.997887in}{1.636899in}}{\pgfqpoint{1.002277in}{1.626300in}}{\pgfqpoint{1.010091in}{1.618487in}}%
\pgfpathcurveto{\pgfqpoint{1.017905in}{1.610673in}}{\pgfqpoint{1.028504in}{1.606283in}}{\pgfqpoint{1.039554in}{1.606283in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407346in}{1.384006in}}%
\pgfpathcurveto{\pgfqpoint{0.418396in}{1.384006in}}{\pgfqpoint{0.428995in}{1.388396in}}{\pgfqpoint{0.436808in}{1.396210in}}%
\pgfpathcurveto{\pgfqpoint{0.444622in}{1.404023in}}{\pgfqpoint{0.449012in}{1.414622in}}{\pgfqpoint{0.449012in}{1.425672in}}%
\pgfpathcurveto{\pgfqpoint{0.449012in}{1.436722in}}{\pgfqpoint{0.444622in}{1.447321in}}{\pgfqpoint{0.436808in}{1.455135in}}%
\pgfpathcurveto{\pgfqpoint{0.428995in}{1.462949in}}{\pgfqpoint{0.418396in}{1.467339in}}{\pgfqpoint{0.407346in}{1.467339in}}%
\pgfpathcurveto{\pgfqpoint{0.396295in}{1.467339in}}{\pgfqpoint{0.385696in}{1.462949in}}{\pgfqpoint{0.377883in}{1.455135in}}%
\pgfpathcurveto{\pgfqpoint{0.370069in}{1.447321in}}{\pgfqpoint{0.365679in}{1.436722in}}{\pgfqpoint{0.365679in}{1.425672in}}%
\pgfpathcurveto{\pgfqpoint{0.365679in}{1.414622in}}{\pgfqpoint{0.370069in}{1.404023in}}{\pgfqpoint{0.377883in}{1.396210in}}%
\pgfpathcurveto{\pgfqpoint{0.385696in}{1.388396in}}{\pgfqpoint{0.396295in}{1.384006in}}{\pgfqpoint{0.407346in}{1.384006in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705372in}{0.985458in}}%
\pgfpathcurveto{\pgfqpoint{0.716422in}{0.985458in}}{\pgfqpoint{0.727021in}{0.989848in}}{\pgfqpoint{0.734835in}{0.997662in}}%
\pgfpathcurveto{\pgfqpoint{0.742649in}{1.005476in}}{\pgfqpoint{0.747039in}{1.016075in}}{\pgfqpoint{0.747039in}{1.027125in}}%
\pgfpathcurveto{\pgfqpoint{0.747039in}{1.038175in}}{\pgfqpoint{0.742649in}{1.048774in}}{\pgfqpoint{0.734835in}{1.056587in}}%
\pgfpathcurveto{\pgfqpoint{0.727021in}{1.064401in}}{\pgfqpoint{0.716422in}{1.068791in}}{\pgfqpoint{0.705372in}{1.068791in}}%
\pgfpathcurveto{\pgfqpoint{0.694322in}{1.068791in}}{\pgfqpoint{0.683723in}{1.064401in}}{\pgfqpoint{0.675910in}{1.056587in}}%
\pgfpathcurveto{\pgfqpoint{0.668096in}{1.048774in}}{\pgfqpoint{0.663706in}{1.038175in}}{\pgfqpoint{0.663706in}{1.027125in}}%
\pgfpathcurveto{\pgfqpoint{0.663706in}{1.016075in}}{\pgfqpoint{0.668096in}{1.005476in}}{\pgfqpoint{0.675910in}{0.997662in}}%
\pgfpathcurveto{\pgfqpoint{0.683723in}{0.989848in}}{\pgfqpoint{0.694322in}{0.985458in}}{\pgfqpoint{0.705372in}{0.985458in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436292in}{0.722678in}}%
\pgfpathcurveto{\pgfqpoint{1.447342in}{0.722678in}}{\pgfqpoint{1.457941in}{0.727068in}}{\pgfqpoint{1.465755in}{0.734882in}}%
\pgfpathcurveto{\pgfqpoint{1.473569in}{0.742696in}}{\pgfqpoint{1.477959in}{0.753295in}}{\pgfqpoint{1.477959in}{0.764345in}}%
\pgfpathcurveto{\pgfqpoint{1.477959in}{0.775395in}}{\pgfqpoint{1.473569in}{0.785994in}}{\pgfqpoint{1.465755in}{0.793807in}}%
\pgfpathcurveto{\pgfqpoint{1.457941in}{0.801621in}}{\pgfqpoint{1.447342in}{0.806011in}}{\pgfqpoint{1.436292in}{0.806011in}}%
\pgfpathcurveto{\pgfqpoint{1.425242in}{0.806011in}}{\pgfqpoint{1.414643in}{0.801621in}}{\pgfqpoint{1.406829in}{0.793807in}}%
\pgfpathcurveto{\pgfqpoint{1.399016in}{0.785994in}}{\pgfqpoint{1.394626in}{0.775395in}}{\pgfqpoint{1.394626in}{0.764345in}}%
\pgfpathcurveto{\pgfqpoint{1.394626in}{0.753295in}}{\pgfqpoint{1.399016in}{0.742696in}}{\pgfqpoint{1.406829in}{0.734882in}}%
\pgfpathcurveto{\pgfqpoint{1.414643in}{0.727068in}}{\pgfqpoint{1.425242in}{0.722678in}}{\pgfqpoint{1.436292in}{0.722678in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780220in}{1.002253in}}%
\pgfpathcurveto{\pgfqpoint{0.791270in}{1.002253in}}{\pgfqpoint{0.801869in}{1.006644in}}{\pgfqpoint{0.809683in}{1.014457in}}%
\pgfpathcurveto{\pgfqpoint{0.817497in}{1.022271in}}{\pgfqpoint{0.821887in}{1.032870in}}{\pgfqpoint{0.821887in}{1.043920in}}%
\pgfpathcurveto{\pgfqpoint{0.821887in}{1.054970in}}{\pgfqpoint{0.817497in}{1.065569in}}{\pgfqpoint{0.809683in}{1.073383in}}%
\pgfpathcurveto{\pgfqpoint{0.801869in}{1.081197in}}{\pgfqpoint{0.791270in}{1.085587in}}{\pgfqpoint{0.780220in}{1.085587in}}%
\pgfpathcurveto{\pgfqpoint{0.769170in}{1.085587in}}{\pgfqpoint{0.758571in}{1.081197in}}{\pgfqpoint{0.750757in}{1.073383in}}%
\pgfpathcurveto{\pgfqpoint{0.742944in}{1.065569in}}{\pgfqpoint{0.738553in}{1.054970in}}{\pgfqpoint{0.738553in}{1.043920in}}%
\pgfpathcurveto{\pgfqpoint{0.738553in}{1.032870in}}{\pgfqpoint{0.742944in}{1.022271in}}{\pgfqpoint{0.750757in}{1.014457in}}%
\pgfpathcurveto{\pgfqpoint{0.758571in}{1.006644in}}{\pgfqpoint{0.769170in}{1.002253in}}{\pgfqpoint{0.780220in}{1.002253in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993142in}{1.338698in}}%
\pgfpathcurveto{\pgfqpoint{1.004192in}{1.338698in}}{\pgfqpoint{1.014791in}{1.343088in}}{\pgfqpoint{1.022605in}{1.350901in}}%
\pgfpathcurveto{\pgfqpoint{1.030418in}{1.358715in}}{\pgfqpoint{1.034809in}{1.369314in}}{\pgfqpoint{1.034809in}{1.380364in}}%
\pgfpathcurveto{\pgfqpoint{1.034809in}{1.391414in}}{\pgfqpoint{1.030418in}{1.402013in}}{\pgfqpoint{1.022605in}{1.409827in}}%
\pgfpathcurveto{\pgfqpoint{1.014791in}{1.417641in}}{\pgfqpoint{1.004192in}{1.422031in}}{\pgfqpoint{0.993142in}{1.422031in}}%
\pgfpathcurveto{\pgfqpoint{0.982092in}{1.422031in}}{\pgfqpoint{0.971493in}{1.417641in}}{\pgfqpoint{0.963679in}{1.409827in}}%
\pgfpathcurveto{\pgfqpoint{0.955866in}{1.402013in}}{\pgfqpoint{0.951475in}{1.391414in}}{\pgfqpoint{0.951475in}{1.380364in}}%
\pgfpathcurveto{\pgfqpoint{0.951475in}{1.369314in}}{\pgfqpoint{0.955866in}{1.358715in}}{\pgfqpoint{0.963679in}{1.350901in}}%
\pgfpathcurveto{\pgfqpoint{0.971493in}{1.343088in}}{\pgfqpoint{0.982092in}{1.338698in}}{\pgfqpoint{0.993142in}{1.338698in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940021in}{0.632437in}}%
\pgfpathcurveto{\pgfqpoint{0.951071in}{0.632437in}}{\pgfqpoint{0.961670in}{0.636827in}}{\pgfqpoint{0.969484in}{0.644641in}}%
\pgfpathcurveto{\pgfqpoint{0.977298in}{0.652454in}}{\pgfqpoint{0.981688in}{0.663053in}}{\pgfqpoint{0.981688in}{0.674104in}}%
\pgfpathcurveto{\pgfqpoint{0.981688in}{0.685154in}}{\pgfqpoint{0.977298in}{0.695753in}}{\pgfqpoint{0.969484in}{0.703566in}}%
\pgfpathcurveto{\pgfqpoint{0.961670in}{0.711380in}}{\pgfqpoint{0.951071in}{0.715770in}}{\pgfqpoint{0.940021in}{0.715770in}}%
\pgfpathcurveto{\pgfqpoint{0.928971in}{0.715770in}}{\pgfqpoint{0.918372in}{0.711380in}}{\pgfqpoint{0.910558in}{0.703566in}}%
\pgfpathcurveto{\pgfqpoint{0.902745in}{0.695753in}}{\pgfqpoint{0.898355in}{0.685154in}}{\pgfqpoint{0.898355in}{0.674104in}}%
\pgfpathcurveto{\pgfqpoint{0.898355in}{0.663053in}}{\pgfqpoint{0.902745in}{0.652454in}}{\pgfqpoint{0.910558in}{0.644641in}}%
\pgfpathcurveto{\pgfqpoint{0.918372in}{0.636827in}}{\pgfqpoint{0.928971in}{0.632437in}}{\pgfqpoint{0.940021in}{0.632437in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402627in}{0.767918in}}%
\pgfpathcurveto{\pgfqpoint{1.413677in}{0.767918in}}{\pgfqpoint{1.424276in}{0.772308in}}{\pgfqpoint{1.432090in}{0.780122in}}%
\pgfpathcurveto{\pgfqpoint{1.439904in}{0.787935in}}{\pgfqpoint{1.444294in}{0.798535in}}{\pgfqpoint{1.444294in}{0.809585in}}%
\pgfpathcurveto{\pgfqpoint{1.444294in}{0.820635in}}{\pgfqpoint{1.439904in}{0.831234in}}{\pgfqpoint{1.432090in}{0.839047in}}%
\pgfpathcurveto{\pgfqpoint{1.424276in}{0.846861in}}{\pgfqpoint{1.413677in}{0.851251in}}{\pgfqpoint{1.402627in}{0.851251in}}%
\pgfpathcurveto{\pgfqpoint{1.391577in}{0.851251in}}{\pgfqpoint{1.380978in}{0.846861in}}{\pgfqpoint{1.373164in}{0.839047in}}%
\pgfpathcurveto{\pgfqpoint{1.365351in}{0.831234in}}{\pgfqpoint{1.360960in}{0.820635in}}{\pgfqpoint{1.360960in}{0.809585in}}%
\pgfpathcurveto{\pgfqpoint{1.360960in}{0.798535in}}{\pgfqpoint{1.365351in}{0.787935in}}{\pgfqpoint{1.373164in}{0.780122in}}%
\pgfpathcurveto{\pgfqpoint{1.380978in}{0.772308in}}{\pgfqpoint{1.391577in}{0.767918in}}{\pgfqpoint{1.402627in}{0.767918in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352937in}{0.927688in}}%
\pgfpathcurveto{\pgfqpoint{0.363987in}{0.927688in}}{\pgfqpoint{0.374586in}{0.932079in}}{\pgfqpoint{0.382400in}{0.939892in}}%
\pgfpathcurveto{\pgfqpoint{0.390213in}{0.947706in}}{\pgfqpoint{0.394604in}{0.958305in}}{\pgfqpoint{0.394604in}{0.969355in}}%
\pgfpathcurveto{\pgfqpoint{0.394604in}{0.980405in}}{\pgfqpoint{0.390213in}{0.991004in}}{\pgfqpoint{0.382400in}{0.998818in}}%
\pgfpathcurveto{\pgfqpoint{0.374586in}{1.006632in}}{\pgfqpoint{0.363987in}{1.011022in}}{\pgfqpoint{0.352937in}{1.011022in}}%
\pgfpathcurveto{\pgfqpoint{0.341887in}{1.011022in}}{\pgfqpoint{0.331288in}{1.006632in}}{\pgfqpoint{0.323474in}{0.998818in}}%
\pgfpathcurveto{\pgfqpoint{0.315660in}{0.991004in}}{\pgfqpoint{0.311270in}{0.980405in}}{\pgfqpoint{0.311270in}{0.969355in}}%
\pgfpathcurveto{\pgfqpoint{0.311270in}{0.958305in}}{\pgfqpoint{0.315660in}{0.947706in}}{\pgfqpoint{0.323474in}{0.939892in}}%
\pgfpathcurveto{\pgfqpoint{0.331288in}{0.932079in}}{\pgfqpoint{0.341887in}{0.927688in}}{\pgfqpoint{0.352937in}{0.927688in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811048in}{1.206966in}}%
\pgfpathcurveto{\pgfqpoint{0.822099in}{1.206966in}}{\pgfqpoint{0.832698in}{1.211356in}}{\pgfqpoint{0.840511in}{1.219170in}}%
\pgfpathcurveto{\pgfqpoint{0.848325in}{1.226983in}}{\pgfqpoint{0.852715in}{1.237582in}}{\pgfqpoint{0.852715in}{1.248632in}}%
\pgfpathcurveto{\pgfqpoint{0.852715in}{1.259682in}}{\pgfqpoint{0.848325in}{1.270281in}}{\pgfqpoint{0.840511in}{1.278095in}}%
\pgfpathcurveto{\pgfqpoint{0.832698in}{1.285909in}}{\pgfqpoint{0.822099in}{1.290299in}}{\pgfqpoint{0.811048in}{1.290299in}}%
\pgfpathcurveto{\pgfqpoint{0.799998in}{1.290299in}}{\pgfqpoint{0.789399in}{1.285909in}}{\pgfqpoint{0.781586in}{1.278095in}}%
\pgfpathcurveto{\pgfqpoint{0.773772in}{1.270281in}}{\pgfqpoint{0.769382in}{1.259682in}}{\pgfqpoint{0.769382in}{1.248632in}}%
\pgfpathcurveto{\pgfqpoint{0.769382in}{1.237582in}}{\pgfqpoint{0.773772in}{1.226983in}}{\pgfqpoint{0.781586in}{1.219170in}}%
\pgfpathcurveto{\pgfqpoint{0.789399in}{1.211356in}}{\pgfqpoint{0.799998in}{1.206966in}}{\pgfqpoint{0.811048in}{1.206966in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145694in}{1.157805in}}%
\pgfpathcurveto{\pgfqpoint{1.156744in}{1.157805in}}{\pgfqpoint{1.167343in}{1.162195in}}{\pgfqpoint{1.175157in}{1.170009in}}%
\pgfpathcurveto{\pgfqpoint{1.182970in}{1.177822in}}{\pgfqpoint{1.187361in}{1.188421in}}{\pgfqpoint{1.187361in}{1.199471in}}%
\pgfpathcurveto{\pgfqpoint{1.187361in}{1.210521in}}{\pgfqpoint{1.182970in}{1.221120in}}{\pgfqpoint{1.175157in}{1.228934in}}%
\pgfpathcurveto{\pgfqpoint{1.167343in}{1.236748in}}{\pgfqpoint{1.156744in}{1.241138in}}{\pgfqpoint{1.145694in}{1.241138in}}%
\pgfpathcurveto{\pgfqpoint{1.134644in}{1.241138in}}{\pgfqpoint{1.124045in}{1.236748in}}{\pgfqpoint{1.116231in}{1.228934in}}%
\pgfpathcurveto{\pgfqpoint{1.108417in}{1.221120in}}{\pgfqpoint{1.104027in}{1.210521in}}{\pgfqpoint{1.104027in}{1.199471in}}%
\pgfpathcurveto{\pgfqpoint{1.104027in}{1.188421in}}{\pgfqpoint{1.108417in}{1.177822in}}{\pgfqpoint{1.116231in}{1.170009in}}%
\pgfpathcurveto{\pgfqpoint{1.124045in}{1.162195in}}{\pgfqpoint{1.134644in}{1.157805in}}{\pgfqpoint{1.145694in}{1.157805in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130140in}{0.881756in}}%
\pgfpathcurveto{\pgfqpoint{0.141190in}{0.881756in}}{\pgfqpoint{0.151790in}{0.886146in}}{\pgfqpoint{0.159603in}{0.893959in}}%
\pgfpathcurveto{\pgfqpoint{0.167417in}{0.901773in}}{\pgfqpoint{0.171807in}{0.912372in}}{\pgfqpoint{0.171807in}{0.923422in}}%
\pgfpathcurveto{\pgfqpoint{0.171807in}{0.934472in}}{\pgfqpoint{0.167417in}{0.945071in}}{\pgfqpoint{0.159603in}{0.952885in}}%
\pgfpathcurveto{\pgfqpoint{0.151790in}{0.960699in}}{\pgfqpoint{0.141190in}{0.965089in}}{\pgfqpoint{0.130140in}{0.965089in}}%
\pgfpathcurveto{\pgfqpoint{0.119090in}{0.965089in}}{\pgfqpoint{0.108491in}{0.960699in}}{\pgfqpoint{0.100678in}{0.952885in}}%
\pgfpathcurveto{\pgfqpoint{0.092864in}{0.945071in}}{\pgfqpoint{0.088474in}{0.934472in}}{\pgfqpoint{0.088474in}{0.923422in}}%
\pgfpathcurveto{\pgfqpoint{0.088474in}{0.912372in}}{\pgfqpoint{0.092864in}{0.901773in}}{\pgfqpoint{0.100678in}{0.893959in}}%
\pgfpathcurveto{\pgfqpoint{0.108491in}{0.886146in}}{\pgfqpoint{0.119090in}{0.881756in}}{\pgfqpoint{0.130140in}{0.881756in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317389in}{1.145702in}}%
\pgfpathcurveto{\pgfqpoint{0.328439in}{1.145702in}}{\pgfqpoint{0.339038in}{1.150092in}}{\pgfqpoint{0.346852in}{1.157906in}}%
\pgfpathcurveto{\pgfqpoint{0.354666in}{1.165719in}}{\pgfqpoint{0.359056in}{1.176319in}}{\pgfqpoint{0.359056in}{1.187369in}}%
\pgfpathcurveto{\pgfqpoint{0.359056in}{1.198419in}}{\pgfqpoint{0.354666in}{1.209018in}}{\pgfqpoint{0.346852in}{1.216831in}}%
\pgfpathcurveto{\pgfqpoint{0.339038in}{1.224645in}}{\pgfqpoint{0.328439in}{1.229035in}}{\pgfqpoint{0.317389in}{1.229035in}}%
\pgfpathcurveto{\pgfqpoint{0.306339in}{1.229035in}}{\pgfqpoint{0.295740in}{1.224645in}}{\pgfqpoint{0.287926in}{1.216831in}}%
\pgfpathcurveto{\pgfqpoint{0.280113in}{1.209018in}}{\pgfqpoint{0.275722in}{1.198419in}}{\pgfqpoint{0.275722in}{1.187369in}}%
\pgfpathcurveto{\pgfqpoint{0.275722in}{1.176319in}}{\pgfqpoint{0.280113in}{1.165719in}}{\pgfqpoint{0.287926in}{1.157906in}}%
\pgfpathcurveto{\pgfqpoint{0.295740in}{1.150092in}}{\pgfqpoint{0.306339in}{1.145702in}}{\pgfqpoint{0.317389in}{1.145702in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797606in}{1.305578in}}%
\pgfpathcurveto{\pgfqpoint{0.808656in}{1.305578in}}{\pgfqpoint{0.819255in}{1.309968in}}{\pgfqpoint{0.827069in}{1.317782in}}%
\pgfpathcurveto{\pgfqpoint{0.834883in}{1.325596in}}{\pgfqpoint{0.839273in}{1.336195in}}{\pgfqpoint{0.839273in}{1.347245in}}%
\pgfpathcurveto{\pgfqpoint{0.839273in}{1.358295in}}{\pgfqpoint{0.834883in}{1.368894in}}{\pgfqpoint{0.827069in}{1.376708in}}%
\pgfpathcurveto{\pgfqpoint{0.819255in}{1.384521in}}{\pgfqpoint{0.808656in}{1.388912in}}{\pgfqpoint{0.797606in}{1.388912in}}%
\pgfpathcurveto{\pgfqpoint{0.786556in}{1.388912in}}{\pgfqpoint{0.775957in}{1.384521in}}{\pgfqpoint{0.768144in}{1.376708in}}%
\pgfpathcurveto{\pgfqpoint{0.760330in}{1.368894in}}{\pgfqpoint{0.755940in}{1.358295in}}{\pgfqpoint{0.755940in}{1.347245in}}%
\pgfpathcurveto{\pgfqpoint{0.755940in}{1.336195in}}{\pgfqpoint{0.760330in}{1.325596in}}{\pgfqpoint{0.768144in}{1.317782in}}%
\pgfpathcurveto{\pgfqpoint{0.775957in}{1.309968in}}{\pgfqpoint{0.786556in}{1.305578in}}{\pgfqpoint{0.797606in}{1.305578in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758663in}{1.047125in}}%
\pgfpathcurveto{\pgfqpoint{0.769713in}{1.047125in}}{\pgfqpoint{0.780312in}{1.051516in}}{\pgfqpoint{0.788126in}{1.059329in}}%
\pgfpathcurveto{\pgfqpoint{0.795939in}{1.067143in}}{\pgfqpoint{0.800330in}{1.077742in}}{\pgfqpoint{0.800330in}{1.088792in}}%
\pgfpathcurveto{\pgfqpoint{0.800330in}{1.099842in}}{\pgfqpoint{0.795939in}{1.110441in}}{\pgfqpoint{0.788126in}{1.118255in}}%
\pgfpathcurveto{\pgfqpoint{0.780312in}{1.126068in}}{\pgfqpoint{0.769713in}{1.130459in}}{\pgfqpoint{0.758663in}{1.130459in}}%
\pgfpathcurveto{\pgfqpoint{0.747613in}{1.130459in}}{\pgfqpoint{0.737014in}{1.126068in}}{\pgfqpoint{0.729200in}{1.118255in}}%
\pgfpathcurveto{\pgfqpoint{0.721386in}{1.110441in}}{\pgfqpoint{0.716996in}{1.099842in}}{\pgfqpoint{0.716996in}{1.088792in}}%
\pgfpathcurveto{\pgfqpoint{0.716996in}{1.077742in}}{\pgfqpoint{0.721386in}{1.067143in}}{\pgfqpoint{0.729200in}{1.059329in}}%
\pgfpathcurveto{\pgfqpoint{0.737014in}{1.051516in}}{\pgfqpoint{0.747613in}{1.047125in}}{\pgfqpoint{0.758663in}{1.047125in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270903in}{0.655896in}}%
\pgfpathcurveto{\pgfqpoint{1.281953in}{0.655896in}}{\pgfqpoint{1.292552in}{0.660286in}}{\pgfqpoint{1.300366in}{0.668099in}}%
\pgfpathcurveto{\pgfqpoint{1.308180in}{0.675913in}}{\pgfqpoint{1.312570in}{0.686512in}}{\pgfqpoint{1.312570in}{0.697562in}}%
\pgfpathcurveto{\pgfqpoint{1.312570in}{0.708612in}}{\pgfqpoint{1.308180in}{0.719211in}}{\pgfqpoint{1.300366in}{0.727025in}}%
\pgfpathcurveto{\pgfqpoint{1.292552in}{0.734839in}}{\pgfqpoint{1.281953in}{0.739229in}}{\pgfqpoint{1.270903in}{0.739229in}}%
\pgfpathcurveto{\pgfqpoint{1.259853in}{0.739229in}}{\pgfqpoint{1.249254in}{0.734839in}}{\pgfqpoint{1.241440in}{0.727025in}}%
\pgfpathcurveto{\pgfqpoint{1.233627in}{0.719211in}}{\pgfqpoint{1.229237in}{0.708612in}}{\pgfqpoint{1.229237in}{0.697562in}}%
\pgfpathcurveto{\pgfqpoint{1.229237in}{0.686512in}}{\pgfqpoint{1.233627in}{0.675913in}}{\pgfqpoint{1.241440in}{0.668099in}}%
\pgfpathcurveto{\pgfqpoint{1.249254in}{0.660286in}}{\pgfqpoint{1.259853in}{0.655896in}}{\pgfqpoint{1.270903in}{0.655896in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{1.602129in}}%
\pgfpathcurveto{\pgfqpoint{0.654257in}{1.602129in}}{\pgfqpoint{0.664856in}{1.606519in}}{\pgfqpoint{0.672670in}{1.614333in}}%
\pgfpathcurveto{\pgfqpoint{0.680484in}{1.622147in}}{\pgfqpoint{0.684874in}{1.632746in}}{\pgfqpoint{0.684874in}{1.643796in}}%
\pgfpathcurveto{\pgfqpoint{0.684874in}{1.654846in}}{\pgfqpoint{0.680484in}{1.665445in}}{\pgfqpoint{0.672670in}{1.673259in}}%
\pgfpathcurveto{\pgfqpoint{0.664856in}{1.681072in}}{\pgfqpoint{0.654257in}{1.685462in}}{\pgfqpoint{0.643207in}{1.685462in}}%
\pgfpathcurveto{\pgfqpoint{0.632157in}{1.685462in}}{\pgfqpoint{0.621558in}{1.681072in}}{\pgfqpoint{0.613744in}{1.673259in}}%
\pgfpathcurveto{\pgfqpoint{0.605931in}{1.665445in}}{\pgfqpoint{0.601541in}{1.654846in}}{\pgfqpoint{0.601541in}{1.643796in}}%
\pgfpathcurveto{\pgfqpoint{0.601541in}{1.632746in}}{\pgfqpoint{0.605931in}{1.622147in}}{\pgfqpoint{0.613744in}{1.614333in}}%
\pgfpathcurveto{\pgfqpoint{0.621558in}{1.606519in}}{\pgfqpoint{0.632157in}{1.602129in}}{\pgfqpoint{0.643207in}{1.602129in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795673in}{1.591568in}}%
\pgfpathcurveto{\pgfqpoint{0.806723in}{1.591568in}}{\pgfqpoint{0.817322in}{1.595959in}}{\pgfqpoint{0.825136in}{1.603772in}}%
\pgfpathcurveto{\pgfqpoint{0.832950in}{1.611586in}}{\pgfqpoint{0.837340in}{1.622185in}}{\pgfqpoint{0.837340in}{1.633235in}}%
\pgfpathcurveto{\pgfqpoint{0.837340in}{1.644285in}}{\pgfqpoint{0.832950in}{1.654884in}}{\pgfqpoint{0.825136in}{1.662698in}}%
\pgfpathcurveto{\pgfqpoint{0.817322in}{1.670511in}}{\pgfqpoint{0.806723in}{1.674902in}}{\pgfqpoint{0.795673in}{1.674902in}}%
\pgfpathcurveto{\pgfqpoint{0.784623in}{1.674902in}}{\pgfqpoint{0.774024in}{1.670511in}}{\pgfqpoint{0.766211in}{1.662698in}}%
\pgfpathcurveto{\pgfqpoint{0.758397in}{1.654884in}}{\pgfqpoint{0.754007in}{1.644285in}}{\pgfqpoint{0.754007in}{1.633235in}}%
\pgfpathcurveto{\pgfqpoint{0.754007in}{1.622185in}}{\pgfqpoint{0.758397in}{1.611586in}}{\pgfqpoint{0.766211in}{1.603772in}}%
\pgfpathcurveto{\pgfqpoint{0.774024in}{1.595959in}}{\pgfqpoint{0.784623in}{1.591568in}}{\pgfqpoint{0.795673in}{1.591568in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207938in}{1.370305in}}%
\pgfpathcurveto{\pgfqpoint{1.218988in}{1.370305in}}{\pgfqpoint{1.229587in}{1.374696in}}{\pgfqpoint{1.237401in}{1.382509in}}%
\pgfpathcurveto{\pgfqpoint{1.245214in}{1.390323in}}{\pgfqpoint{1.249605in}{1.400922in}}{\pgfqpoint{1.249605in}{1.411972in}}%
\pgfpathcurveto{\pgfqpoint{1.249605in}{1.423022in}}{\pgfqpoint{1.245214in}{1.433621in}}{\pgfqpoint{1.237401in}{1.441435in}}%
\pgfpathcurveto{\pgfqpoint{1.229587in}{1.449248in}}{\pgfqpoint{1.218988in}{1.453639in}}{\pgfqpoint{1.207938in}{1.453639in}}%
\pgfpathcurveto{\pgfqpoint{1.196888in}{1.453639in}}{\pgfqpoint{1.186289in}{1.449248in}}{\pgfqpoint{1.178475in}{1.441435in}}%
\pgfpathcurveto{\pgfqpoint{1.170662in}{1.433621in}}{\pgfqpoint{1.166271in}{1.423022in}}{\pgfqpoint{1.166271in}{1.411972in}}%
\pgfpathcurveto{\pgfqpoint{1.166271in}{1.400922in}}{\pgfqpoint{1.170662in}{1.390323in}}{\pgfqpoint{1.178475in}{1.382509in}}%
\pgfpathcurveto{\pgfqpoint{1.186289in}{1.374696in}}{\pgfqpoint{1.196888in}{1.370305in}}{\pgfqpoint{1.207938in}{1.370305in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892937in}{1.321007in}}%
\pgfpathcurveto{\pgfqpoint{0.903987in}{1.321007in}}{\pgfqpoint{0.914586in}{1.325398in}}{\pgfqpoint{0.922400in}{1.333211in}}%
\pgfpathcurveto{\pgfqpoint{0.930213in}{1.341025in}}{\pgfqpoint{0.934603in}{1.351624in}}{\pgfqpoint{0.934603in}{1.362674in}}%
\pgfpathcurveto{\pgfqpoint{0.934603in}{1.373724in}}{\pgfqpoint{0.930213in}{1.384323in}}{\pgfqpoint{0.922400in}{1.392137in}}%
\pgfpathcurveto{\pgfqpoint{0.914586in}{1.399951in}}{\pgfqpoint{0.903987in}{1.404341in}}{\pgfqpoint{0.892937in}{1.404341in}}%
\pgfpathcurveto{\pgfqpoint{0.881887in}{1.404341in}}{\pgfqpoint{0.871288in}{1.399951in}}{\pgfqpoint{0.863474in}{1.392137in}}%
\pgfpathcurveto{\pgfqpoint{0.855660in}{1.384323in}}{\pgfqpoint{0.851270in}{1.373724in}}{\pgfqpoint{0.851270in}{1.362674in}}%
\pgfpathcurveto{\pgfqpoint{0.851270in}{1.351624in}}{\pgfqpoint{0.855660in}{1.341025in}}{\pgfqpoint{0.863474in}{1.333211in}}%
\pgfpathcurveto{\pgfqpoint{0.871288in}{1.325398in}}{\pgfqpoint{0.881887in}{1.321007in}}{\pgfqpoint{0.892937in}{1.321007in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468867in}{1.453091in}}%
\pgfpathcurveto{\pgfqpoint{0.479917in}{1.453091in}}{\pgfqpoint{0.490516in}{1.457481in}}{\pgfqpoint{0.498329in}{1.465295in}}%
\pgfpathcurveto{\pgfqpoint{0.506143in}{1.473109in}}{\pgfqpoint{0.510533in}{1.483708in}}{\pgfqpoint{0.510533in}{1.494758in}}%
\pgfpathcurveto{\pgfqpoint{0.510533in}{1.505808in}}{\pgfqpoint{0.506143in}{1.516407in}}{\pgfqpoint{0.498329in}{1.524221in}}%
\pgfpathcurveto{\pgfqpoint{0.490516in}{1.532034in}}{\pgfqpoint{0.479917in}{1.536424in}}{\pgfqpoint{0.468867in}{1.536424in}}%
\pgfpathcurveto{\pgfqpoint{0.457817in}{1.536424in}}{\pgfqpoint{0.447217in}{1.532034in}}{\pgfqpoint{0.439404in}{1.524221in}}%
\pgfpathcurveto{\pgfqpoint{0.431590in}{1.516407in}}{\pgfqpoint{0.427200in}{1.505808in}}{\pgfqpoint{0.427200in}{1.494758in}}%
\pgfpathcurveto{\pgfqpoint{0.427200in}{1.483708in}}{\pgfqpoint{0.431590in}{1.473109in}}{\pgfqpoint{0.439404in}{1.465295in}}%
\pgfpathcurveto{\pgfqpoint{0.447217in}{1.457481in}}{\pgfqpoint{0.457817in}{1.453091in}}{\pgfqpoint{0.468867in}{1.453091in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631267in}{0.946102in}}%
\pgfpathcurveto{\pgfqpoint{1.642317in}{0.946102in}}{\pgfqpoint{1.652916in}{0.950492in}}{\pgfqpoint{1.660729in}{0.958306in}}%
\pgfpathcurveto{\pgfqpoint{1.668543in}{0.966119in}}{\pgfqpoint{1.672933in}{0.976718in}}{\pgfqpoint{1.672933in}{0.987768in}}%
\pgfpathcurveto{\pgfqpoint{1.672933in}{0.998819in}}{\pgfqpoint{1.668543in}{1.009418in}}{\pgfqpoint{1.660729in}{1.017231in}}%
\pgfpathcurveto{\pgfqpoint{1.652916in}{1.025045in}}{\pgfqpoint{1.642317in}{1.029435in}}{\pgfqpoint{1.631267in}{1.029435in}}%
\pgfpathcurveto{\pgfqpoint{1.620217in}{1.029435in}}{\pgfqpoint{1.609618in}{1.025045in}}{\pgfqpoint{1.601804in}{1.017231in}}%
\pgfpathcurveto{\pgfqpoint{1.593990in}{1.009418in}}{\pgfqpoint{1.589600in}{0.998819in}}{\pgfqpoint{1.589600in}{0.987768in}}%
\pgfpathcurveto{\pgfqpoint{1.589600in}{0.976718in}}{\pgfqpoint{1.593990in}{0.966119in}}{\pgfqpoint{1.601804in}{0.958306in}}%
\pgfpathcurveto{\pgfqpoint{1.609618in}{0.950492in}}{\pgfqpoint{1.620217in}{0.946102in}}{\pgfqpoint{1.631267in}{0.946102in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909790in}{0.618501in}}%
\pgfpathcurveto{\pgfqpoint{0.920841in}{0.618501in}}{\pgfqpoint{0.931440in}{0.622891in}}{\pgfqpoint{0.939253in}{0.630704in}}%
\pgfpathcurveto{\pgfqpoint{0.947067in}{0.638518in}}{\pgfqpoint{0.951457in}{0.649117in}}{\pgfqpoint{0.951457in}{0.660167in}}%
\pgfpathcurveto{\pgfqpoint{0.951457in}{0.671217in}}{\pgfqpoint{0.947067in}{0.681816in}}{\pgfqpoint{0.939253in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{0.931440in}{0.697444in}}{\pgfqpoint{0.920841in}{0.701834in}}{\pgfqpoint{0.909790in}{0.701834in}}%
\pgfpathcurveto{\pgfqpoint{0.898740in}{0.701834in}}{\pgfqpoint{0.888141in}{0.697444in}}{\pgfqpoint{0.880328in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{0.872514in}{0.681816in}}{\pgfqpoint{0.868124in}{0.671217in}}{\pgfqpoint{0.868124in}{0.660167in}}%
\pgfpathcurveto{\pgfqpoint{0.868124in}{0.649117in}}{\pgfqpoint{0.872514in}{0.638518in}}{\pgfqpoint{0.880328in}{0.630704in}}%
\pgfpathcurveto{\pgfqpoint{0.888141in}{0.622891in}}{\pgfqpoint{0.898740in}{0.618501in}}{\pgfqpoint{0.909790in}{0.618501in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415649in}{1.033897in}}%
\pgfpathcurveto{\pgfqpoint{1.426699in}{1.033897in}}{\pgfqpoint{1.437298in}{1.038287in}}{\pgfqpoint{1.445111in}{1.046101in}}%
\pgfpathcurveto{\pgfqpoint{1.452925in}{1.053914in}}{\pgfqpoint{1.457315in}{1.064513in}}{\pgfqpoint{1.457315in}{1.075564in}}%
\pgfpathcurveto{\pgfqpoint{1.457315in}{1.086614in}}{\pgfqpoint{1.452925in}{1.097213in}}{\pgfqpoint{1.445111in}{1.105026in}}%
\pgfpathcurveto{\pgfqpoint{1.437298in}{1.112840in}}{\pgfqpoint{1.426699in}{1.117230in}}{\pgfqpoint{1.415649in}{1.117230in}}%
\pgfpathcurveto{\pgfqpoint{1.404599in}{1.117230in}}{\pgfqpoint{1.394000in}{1.112840in}}{\pgfqpoint{1.386186in}{1.105026in}}%
\pgfpathcurveto{\pgfqpoint{1.378372in}{1.097213in}}{\pgfqpoint{1.373982in}{1.086614in}}{\pgfqpoint{1.373982in}{1.075564in}}%
\pgfpathcurveto{\pgfqpoint{1.373982in}{1.064513in}}{\pgfqpoint{1.378372in}{1.053914in}}{\pgfqpoint{1.386186in}{1.046101in}}%
\pgfpathcurveto{\pgfqpoint{1.394000in}{1.038287in}}{\pgfqpoint{1.404599in}{1.033897in}}{\pgfqpoint{1.415649in}{1.033897in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052158in}{1.604009in}}%
\pgfpathcurveto{\pgfqpoint{1.063209in}{1.604009in}}{\pgfqpoint{1.073808in}{1.608400in}}{\pgfqpoint{1.081621in}{1.616213in}}%
\pgfpathcurveto{\pgfqpoint{1.089435in}{1.624027in}}{\pgfqpoint{1.093825in}{1.634626in}}{\pgfqpoint{1.093825in}{1.645676in}}%
\pgfpathcurveto{\pgfqpoint{1.093825in}{1.656726in}}{\pgfqpoint{1.089435in}{1.667325in}}{\pgfqpoint{1.081621in}{1.675139in}}%
\pgfpathcurveto{\pgfqpoint{1.073808in}{1.682953in}}{\pgfqpoint{1.063209in}{1.687343in}}{\pgfqpoint{1.052158in}{1.687343in}}%
\pgfpathcurveto{\pgfqpoint{1.041108in}{1.687343in}}{\pgfqpoint{1.030509in}{1.682953in}}{\pgfqpoint{1.022696in}{1.675139in}}%
\pgfpathcurveto{\pgfqpoint{1.014882in}{1.667325in}}{\pgfqpoint{1.010492in}{1.656726in}}{\pgfqpoint{1.010492in}{1.645676in}}%
\pgfpathcurveto{\pgfqpoint{1.010492in}{1.634626in}}{\pgfqpoint{1.014882in}{1.624027in}}{\pgfqpoint{1.022696in}{1.616213in}}%
\pgfpathcurveto{\pgfqpoint{1.030509in}{1.608400in}}{\pgfqpoint{1.041108in}{1.604009in}}{\pgfqpoint{1.052158in}{1.604009in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514768in}{0.552447in}}%
\pgfpathcurveto{\pgfqpoint{0.525818in}{0.552447in}}{\pgfqpoint{0.536417in}{0.556837in}}{\pgfqpoint{0.544231in}{0.564651in}}%
\pgfpathcurveto{\pgfqpoint{0.552044in}{0.572464in}}{\pgfqpoint{0.556435in}{0.583063in}}{\pgfqpoint{0.556435in}{0.594113in}}%
\pgfpathcurveto{\pgfqpoint{0.556435in}{0.605164in}}{\pgfqpoint{0.552044in}{0.615763in}}{\pgfqpoint{0.544231in}{0.623576in}}%
\pgfpathcurveto{\pgfqpoint{0.536417in}{0.631390in}}{\pgfqpoint{0.525818in}{0.635780in}}{\pgfqpoint{0.514768in}{0.635780in}}%
\pgfpathcurveto{\pgfqpoint{0.503718in}{0.635780in}}{\pgfqpoint{0.493119in}{0.631390in}}{\pgfqpoint{0.485305in}{0.623576in}}%
\pgfpathcurveto{\pgfqpoint{0.477492in}{0.615763in}}{\pgfqpoint{0.473101in}{0.605164in}}{\pgfqpoint{0.473101in}{0.594113in}}%
\pgfpathcurveto{\pgfqpoint{0.473101in}{0.583063in}}{\pgfqpoint{0.477492in}{0.572464in}}{\pgfqpoint{0.485305in}{0.564651in}}%
\pgfpathcurveto{\pgfqpoint{0.493119in}{0.556837in}}{\pgfqpoint{0.503718in}{0.552447in}}{\pgfqpoint{0.514768in}{0.552447in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947413in}{0.642899in}}%
\pgfpathcurveto{\pgfqpoint{0.958463in}{0.642899in}}{\pgfqpoint{0.969063in}{0.647289in}}{\pgfqpoint{0.976876in}{0.655103in}}%
\pgfpathcurveto{\pgfqpoint{0.984690in}{0.662916in}}{\pgfqpoint{0.989080in}{0.673515in}}{\pgfqpoint{0.989080in}{0.684566in}}%
\pgfpathcurveto{\pgfqpoint{0.989080in}{0.695616in}}{\pgfqpoint{0.984690in}{0.706215in}}{\pgfqpoint{0.976876in}{0.714028in}}%
\pgfpathcurveto{\pgfqpoint{0.969063in}{0.721842in}}{\pgfqpoint{0.958463in}{0.726232in}}{\pgfqpoint{0.947413in}{0.726232in}}%
\pgfpathcurveto{\pgfqpoint{0.936363in}{0.726232in}}{\pgfqpoint{0.925764in}{0.721842in}}{\pgfqpoint{0.917951in}{0.714028in}}%
\pgfpathcurveto{\pgfqpoint{0.910137in}{0.706215in}}{\pgfqpoint{0.905747in}{0.695616in}}{\pgfqpoint{0.905747in}{0.684566in}}%
\pgfpathcurveto{\pgfqpoint{0.905747in}{0.673515in}}{\pgfqpoint{0.910137in}{0.662916in}}{\pgfqpoint{0.917951in}{0.655103in}}%
\pgfpathcurveto{\pgfqpoint{0.925764in}{0.647289in}}{\pgfqpoint{0.936363in}{0.642899in}}{\pgfqpoint{0.947413in}{0.642899in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709008in}{0.592253in}}%
\pgfpathcurveto{\pgfqpoint{0.720058in}{0.592253in}}{\pgfqpoint{0.730657in}{0.596643in}}{\pgfqpoint{0.738471in}{0.604457in}}%
\pgfpathcurveto{\pgfqpoint{0.746285in}{0.612270in}}{\pgfqpoint{0.750675in}{0.622869in}}{\pgfqpoint{0.750675in}{0.633920in}}%
\pgfpathcurveto{\pgfqpoint{0.750675in}{0.644970in}}{\pgfqpoint{0.746285in}{0.655569in}}{\pgfqpoint{0.738471in}{0.663382in}}%
\pgfpathcurveto{\pgfqpoint{0.730657in}{0.671196in}}{\pgfqpoint{0.720058in}{0.675586in}}{\pgfqpoint{0.709008in}{0.675586in}}%
\pgfpathcurveto{\pgfqpoint{0.697958in}{0.675586in}}{\pgfqpoint{0.687359in}{0.671196in}}{\pgfqpoint{0.679546in}{0.663382in}}%
\pgfpathcurveto{\pgfqpoint{0.671732in}{0.655569in}}{\pgfqpoint{0.667342in}{0.644970in}}{\pgfqpoint{0.667342in}{0.633920in}}%
\pgfpathcurveto{\pgfqpoint{0.667342in}{0.622869in}}{\pgfqpoint{0.671732in}{0.612270in}}{\pgfqpoint{0.679546in}{0.604457in}}%
\pgfpathcurveto{\pgfqpoint{0.687359in}{0.596643in}}{\pgfqpoint{0.697958in}{0.592253in}}{\pgfqpoint{0.709008in}{0.592253in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734468in}{0.627851in}}%
\pgfpathcurveto{\pgfqpoint{0.745519in}{0.627851in}}{\pgfqpoint{0.756118in}{0.632241in}}{\pgfqpoint{0.763931in}{0.640055in}}%
\pgfpathcurveto{\pgfqpoint{0.771745in}{0.647868in}}{\pgfqpoint{0.776135in}{0.658467in}}{\pgfqpoint{0.776135in}{0.669518in}}%
\pgfpathcurveto{\pgfqpoint{0.776135in}{0.680568in}}{\pgfqpoint{0.771745in}{0.691167in}}{\pgfqpoint{0.763931in}{0.698980in}}%
\pgfpathcurveto{\pgfqpoint{0.756118in}{0.706794in}}{\pgfqpoint{0.745519in}{0.711184in}}{\pgfqpoint{0.734468in}{0.711184in}}%
\pgfpathcurveto{\pgfqpoint{0.723418in}{0.711184in}}{\pgfqpoint{0.712819in}{0.706794in}}{\pgfqpoint{0.705006in}{0.698980in}}%
\pgfpathcurveto{\pgfqpoint{0.697192in}{0.691167in}}{\pgfqpoint{0.692802in}{0.680568in}}{\pgfqpoint{0.692802in}{0.669518in}}%
\pgfpathcurveto{\pgfqpoint{0.692802in}{0.658467in}}{\pgfqpoint{0.697192in}{0.647868in}}{\pgfqpoint{0.705006in}{0.640055in}}%
\pgfpathcurveto{\pgfqpoint{0.712819in}{0.632241in}}{\pgfqpoint{0.723418in}{0.627851in}}{\pgfqpoint{0.734468in}{0.627851in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262717in}{0.994661in}}%
\pgfpathcurveto{\pgfqpoint{1.273767in}{0.994661in}}{\pgfqpoint{1.284366in}{0.999051in}}{\pgfqpoint{1.292180in}{1.006865in}}%
\pgfpathcurveto{\pgfqpoint{1.299993in}{1.014679in}}{\pgfqpoint{1.304384in}{1.025278in}}{\pgfqpoint{1.304384in}{1.036328in}}%
\pgfpathcurveto{\pgfqpoint{1.304384in}{1.047378in}}{\pgfqpoint{1.299993in}{1.057977in}}{\pgfqpoint{1.292180in}{1.065791in}}%
\pgfpathcurveto{\pgfqpoint{1.284366in}{1.073604in}}{\pgfqpoint{1.273767in}{1.077995in}}{\pgfqpoint{1.262717in}{1.077995in}}%
\pgfpathcurveto{\pgfqpoint{1.251667in}{1.077995in}}{\pgfqpoint{1.241068in}{1.073604in}}{\pgfqpoint{1.233254in}{1.065791in}}%
\pgfpathcurveto{\pgfqpoint{1.225441in}{1.057977in}}{\pgfqpoint{1.221050in}{1.047378in}}{\pgfqpoint{1.221050in}{1.036328in}}%
\pgfpathcurveto{\pgfqpoint{1.221050in}{1.025278in}}{\pgfqpoint{1.225441in}{1.014679in}}{\pgfqpoint{1.233254in}{1.006865in}}%
\pgfpathcurveto{\pgfqpoint{1.241068in}{0.999051in}}{\pgfqpoint{1.251667in}{0.994661in}}{\pgfqpoint{1.262717in}{0.994661in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793140in}{1.500533in}}%
\pgfpathcurveto{\pgfqpoint{0.804190in}{1.500533in}}{\pgfqpoint{0.814789in}{1.504923in}}{\pgfqpoint{0.822603in}{1.512736in}}%
\pgfpathcurveto{\pgfqpoint{0.830416in}{1.520550in}}{\pgfqpoint{0.834807in}{1.531149in}}{\pgfqpoint{0.834807in}{1.542199in}}%
\pgfpathcurveto{\pgfqpoint{0.834807in}{1.553249in}}{\pgfqpoint{0.830416in}{1.563848in}}{\pgfqpoint{0.822603in}{1.571662in}}%
\pgfpathcurveto{\pgfqpoint{0.814789in}{1.579476in}}{\pgfqpoint{0.804190in}{1.583866in}}{\pgfqpoint{0.793140in}{1.583866in}}%
\pgfpathcurveto{\pgfqpoint{0.782090in}{1.583866in}}{\pgfqpoint{0.771491in}{1.579476in}}{\pgfqpoint{0.763677in}{1.571662in}}%
\pgfpathcurveto{\pgfqpoint{0.755864in}{1.563848in}}{\pgfqpoint{0.751473in}{1.553249in}}{\pgfqpoint{0.751473in}{1.542199in}}%
\pgfpathcurveto{\pgfqpoint{0.751473in}{1.531149in}}{\pgfqpoint{0.755864in}{1.520550in}}{\pgfqpoint{0.763677in}{1.512736in}}%
\pgfpathcurveto{\pgfqpoint{0.771491in}{1.504923in}}{\pgfqpoint{0.782090in}{1.500533in}}{\pgfqpoint{0.793140in}{1.500533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475447in}{1.307101in}}%
\pgfpathcurveto{\pgfqpoint{0.486497in}{1.307101in}}{\pgfqpoint{0.497096in}{1.311491in}}{\pgfqpoint{0.504910in}{1.319305in}}%
\pgfpathcurveto{\pgfqpoint{0.512723in}{1.327118in}}{\pgfqpoint{0.517114in}{1.337717in}}{\pgfqpoint{0.517114in}{1.348768in}}%
\pgfpathcurveto{\pgfqpoint{0.517114in}{1.359818in}}{\pgfqpoint{0.512723in}{1.370417in}}{\pgfqpoint{0.504910in}{1.378230in}}%
\pgfpathcurveto{\pgfqpoint{0.497096in}{1.386044in}}{\pgfqpoint{0.486497in}{1.390434in}}{\pgfqpoint{0.475447in}{1.390434in}}%
\pgfpathcurveto{\pgfqpoint{0.464397in}{1.390434in}}{\pgfqpoint{0.453798in}{1.386044in}}{\pgfqpoint{0.445984in}{1.378230in}}%
\pgfpathcurveto{\pgfqpoint{0.438171in}{1.370417in}}{\pgfqpoint{0.433780in}{1.359818in}}{\pgfqpoint{0.433780in}{1.348768in}}%
\pgfpathcurveto{\pgfqpoint{0.433780in}{1.337717in}}{\pgfqpoint{0.438171in}{1.327118in}}{\pgfqpoint{0.445984in}{1.319305in}}%
\pgfpathcurveto{\pgfqpoint{0.453798in}{1.311491in}}{\pgfqpoint{0.464397in}{1.307101in}}{\pgfqpoint{0.475447in}{1.307101in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519230in}{1.328702in}}%
\pgfpathcurveto{\pgfqpoint{0.530280in}{1.328702in}}{\pgfqpoint{0.540879in}{1.333092in}}{\pgfqpoint{0.548693in}{1.340906in}}%
\pgfpathcurveto{\pgfqpoint{0.556506in}{1.348720in}}{\pgfqpoint{0.560897in}{1.359319in}}{\pgfqpoint{0.560897in}{1.370369in}}%
\pgfpathcurveto{\pgfqpoint{0.560897in}{1.381419in}}{\pgfqpoint{0.556506in}{1.392018in}}{\pgfqpoint{0.548693in}{1.399832in}}%
\pgfpathcurveto{\pgfqpoint{0.540879in}{1.407645in}}{\pgfqpoint{0.530280in}{1.412035in}}{\pgfqpoint{0.519230in}{1.412035in}}%
\pgfpathcurveto{\pgfqpoint{0.508180in}{1.412035in}}{\pgfqpoint{0.497581in}{1.407645in}}{\pgfqpoint{0.489767in}{1.399832in}}%
\pgfpathcurveto{\pgfqpoint{0.481954in}{1.392018in}}{\pgfqpoint{0.477563in}{1.381419in}}{\pgfqpoint{0.477563in}{1.370369in}}%
\pgfpathcurveto{\pgfqpoint{0.477563in}{1.359319in}}{\pgfqpoint{0.481954in}{1.348720in}}{\pgfqpoint{0.489767in}{1.340906in}}%
\pgfpathcurveto{\pgfqpoint{0.497581in}{1.333092in}}{\pgfqpoint{0.508180in}{1.328702in}}{\pgfqpoint{0.519230in}{1.328702in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472950in}{1.422568in}}%
\pgfpathcurveto{\pgfqpoint{0.484000in}{1.422568in}}{\pgfqpoint{0.494599in}{1.426958in}}{\pgfqpoint{0.502413in}{1.434772in}}%
\pgfpathcurveto{\pgfqpoint{0.510227in}{1.442585in}}{\pgfqpoint{0.514617in}{1.453185in}}{\pgfqpoint{0.514617in}{1.464235in}}%
\pgfpathcurveto{\pgfqpoint{0.514617in}{1.475285in}}{\pgfqpoint{0.510227in}{1.485884in}}{\pgfqpoint{0.502413in}{1.493697in}}%
\pgfpathcurveto{\pgfqpoint{0.494599in}{1.501511in}}{\pgfqpoint{0.484000in}{1.505901in}}{\pgfqpoint{0.472950in}{1.505901in}}%
\pgfpathcurveto{\pgfqpoint{0.461900in}{1.505901in}}{\pgfqpoint{0.451301in}{1.501511in}}{\pgfqpoint{0.443487in}{1.493697in}}%
\pgfpathcurveto{\pgfqpoint{0.435674in}{1.485884in}}{\pgfqpoint{0.431284in}{1.475285in}}{\pgfqpoint{0.431284in}{1.464235in}}%
\pgfpathcurveto{\pgfqpoint{0.431284in}{1.453185in}}{\pgfqpoint{0.435674in}{1.442585in}}{\pgfqpoint{0.443487in}{1.434772in}}%
\pgfpathcurveto{\pgfqpoint{0.451301in}{1.426958in}}{\pgfqpoint{0.461900in}{1.422568in}}{\pgfqpoint{0.472950in}{1.422568in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372401in}{0.627223in}}%
\pgfpathcurveto{\pgfqpoint{1.383451in}{0.627223in}}{\pgfqpoint{1.394050in}{0.631614in}}{\pgfqpoint{1.401863in}{0.639427in}}%
\pgfpathcurveto{\pgfqpoint{1.409677in}{0.647241in}}{\pgfqpoint{1.414067in}{0.657840in}}{\pgfqpoint{1.414067in}{0.668890in}}%
\pgfpathcurveto{\pgfqpoint{1.414067in}{0.679940in}}{\pgfqpoint{1.409677in}{0.690539in}}{\pgfqpoint{1.401863in}{0.698353in}}%
\pgfpathcurveto{\pgfqpoint{1.394050in}{0.706167in}}{\pgfqpoint{1.383451in}{0.710557in}}{\pgfqpoint{1.372401in}{0.710557in}}%
\pgfpathcurveto{\pgfqpoint{1.361350in}{0.710557in}}{\pgfqpoint{1.350751in}{0.706167in}}{\pgfqpoint{1.342938in}{0.698353in}}%
\pgfpathcurveto{\pgfqpoint{1.335124in}{0.690539in}}{\pgfqpoint{1.330734in}{0.679940in}}{\pgfqpoint{1.330734in}{0.668890in}}%
\pgfpathcurveto{\pgfqpoint{1.330734in}{0.657840in}}{\pgfqpoint{1.335124in}{0.647241in}}{\pgfqpoint{1.342938in}{0.639427in}}%
\pgfpathcurveto{\pgfqpoint{1.350751in}{0.631614in}}{\pgfqpoint{1.361350in}{0.627223in}}{\pgfqpoint{1.372401in}{0.627223in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909899in}{1.083558in}}%
\pgfpathcurveto{\pgfqpoint{0.920950in}{1.083558in}}{\pgfqpoint{0.931549in}{1.087949in}}{\pgfqpoint{0.939362in}{1.095762in}}%
\pgfpathcurveto{\pgfqpoint{0.947176in}{1.103576in}}{\pgfqpoint{0.951566in}{1.114175in}}{\pgfqpoint{0.951566in}{1.125225in}}%
\pgfpathcurveto{\pgfqpoint{0.951566in}{1.136275in}}{\pgfqpoint{0.947176in}{1.146874in}}{\pgfqpoint{0.939362in}{1.154688in}}%
\pgfpathcurveto{\pgfqpoint{0.931549in}{1.162501in}}{\pgfqpoint{0.920950in}{1.166892in}}{\pgfqpoint{0.909899in}{1.166892in}}%
\pgfpathcurveto{\pgfqpoint{0.898849in}{1.166892in}}{\pgfqpoint{0.888250in}{1.162501in}}{\pgfqpoint{0.880437in}{1.154688in}}%
\pgfpathcurveto{\pgfqpoint{0.872623in}{1.146874in}}{\pgfqpoint{0.868233in}{1.136275in}}{\pgfqpoint{0.868233in}{1.125225in}}%
\pgfpathcurveto{\pgfqpoint{0.868233in}{1.114175in}}{\pgfqpoint{0.872623in}{1.103576in}}{\pgfqpoint{0.880437in}{1.095762in}}%
\pgfpathcurveto{\pgfqpoint{0.888250in}{1.087949in}}{\pgfqpoint{0.898849in}{1.083558in}}{\pgfqpoint{0.909899in}{1.083558in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956210in}{1.505084in}}%
\pgfpathcurveto{\pgfqpoint{0.967260in}{1.505084in}}{\pgfqpoint{0.977859in}{1.509474in}}{\pgfqpoint{0.985672in}{1.517288in}}%
\pgfpathcurveto{\pgfqpoint{0.993486in}{1.525101in}}{\pgfqpoint{0.997876in}{1.535700in}}{\pgfqpoint{0.997876in}{1.546751in}}%
\pgfpathcurveto{\pgfqpoint{0.997876in}{1.557801in}}{\pgfqpoint{0.993486in}{1.568400in}}{\pgfqpoint{0.985672in}{1.576213in}}%
\pgfpathcurveto{\pgfqpoint{0.977859in}{1.584027in}}{\pgfqpoint{0.967260in}{1.588417in}}{\pgfqpoint{0.956210in}{1.588417in}}%
\pgfpathcurveto{\pgfqpoint{0.945160in}{1.588417in}}{\pgfqpoint{0.934561in}{1.584027in}}{\pgfqpoint{0.926747in}{1.576213in}}%
\pgfpathcurveto{\pgfqpoint{0.918933in}{1.568400in}}{\pgfqpoint{0.914543in}{1.557801in}}{\pgfqpoint{0.914543in}{1.546751in}}%
\pgfpathcurveto{\pgfqpoint{0.914543in}{1.535700in}}{\pgfqpoint{0.918933in}{1.525101in}}{\pgfqpoint{0.926747in}{1.517288in}}%
\pgfpathcurveto{\pgfqpoint{0.934561in}{1.509474in}}{\pgfqpoint{0.945160in}{1.505084in}}{\pgfqpoint{0.956210in}{1.505084in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585423in}{1.094188in}}%
\pgfpathcurveto{\pgfqpoint{0.596473in}{1.094188in}}{\pgfqpoint{0.607072in}{1.098578in}}{\pgfqpoint{0.614885in}{1.106392in}}%
\pgfpathcurveto{\pgfqpoint{0.622699in}{1.114205in}}{\pgfqpoint{0.627089in}{1.124804in}}{\pgfqpoint{0.627089in}{1.135854in}}%
\pgfpathcurveto{\pgfqpoint{0.627089in}{1.146905in}}{\pgfqpoint{0.622699in}{1.157504in}}{\pgfqpoint{0.614885in}{1.165317in}}%
\pgfpathcurveto{\pgfqpoint{0.607072in}{1.173131in}}{\pgfqpoint{0.596473in}{1.177521in}}{\pgfqpoint{0.585423in}{1.177521in}}%
\pgfpathcurveto{\pgfqpoint{0.574372in}{1.177521in}}{\pgfqpoint{0.563773in}{1.173131in}}{\pgfqpoint{0.555960in}{1.165317in}}%
\pgfpathcurveto{\pgfqpoint{0.548146in}{1.157504in}}{\pgfqpoint{0.543756in}{1.146905in}}{\pgfqpoint{0.543756in}{1.135854in}}%
\pgfpathcurveto{\pgfqpoint{0.543756in}{1.124804in}}{\pgfqpoint{0.548146in}{1.114205in}}{\pgfqpoint{0.555960in}{1.106392in}}%
\pgfpathcurveto{\pgfqpoint{0.563773in}{1.098578in}}{\pgfqpoint{0.574372in}{1.094188in}}{\pgfqpoint{0.585423in}{1.094188in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257599in}{1.353309in}}%
\pgfpathcurveto{\pgfqpoint{0.268649in}{1.353309in}}{\pgfqpoint{0.279248in}{1.357699in}}{\pgfqpoint{0.287061in}{1.365513in}}%
\pgfpathcurveto{\pgfqpoint{0.294875in}{1.373326in}}{\pgfqpoint{0.299265in}{1.383925in}}{\pgfqpoint{0.299265in}{1.394975in}}%
\pgfpathcurveto{\pgfqpoint{0.299265in}{1.406025in}}{\pgfqpoint{0.294875in}{1.416624in}}{\pgfqpoint{0.287061in}{1.424438in}}%
\pgfpathcurveto{\pgfqpoint{0.279248in}{1.432252in}}{\pgfqpoint{0.268649in}{1.436642in}}{\pgfqpoint{0.257599in}{1.436642in}}%
\pgfpathcurveto{\pgfqpoint{0.246549in}{1.436642in}}{\pgfqpoint{0.235949in}{1.432252in}}{\pgfqpoint{0.228136in}{1.424438in}}%
\pgfpathcurveto{\pgfqpoint{0.220322in}{1.416624in}}{\pgfqpoint{0.215932in}{1.406025in}}{\pgfqpoint{0.215932in}{1.394975in}}%
\pgfpathcurveto{\pgfqpoint{0.215932in}{1.383925in}}{\pgfqpoint{0.220322in}{1.373326in}}{\pgfqpoint{0.228136in}{1.365513in}}%
\pgfpathcurveto{\pgfqpoint{0.235949in}{1.357699in}}{\pgfqpoint{0.246549in}{1.353309in}}{\pgfqpoint{0.257599in}{1.353309in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501552in}{1.083407in}}%
\pgfpathcurveto{\pgfqpoint{1.512602in}{1.083407in}}{\pgfqpoint{1.523201in}{1.087797in}}{\pgfqpoint{1.531015in}{1.095611in}}%
\pgfpathcurveto{\pgfqpoint{1.538828in}{1.103425in}}{\pgfqpoint{1.543218in}{1.114024in}}{\pgfqpoint{1.543218in}{1.125074in}}%
\pgfpathcurveto{\pgfqpoint{1.543218in}{1.136124in}}{\pgfqpoint{1.538828in}{1.146723in}}{\pgfqpoint{1.531015in}{1.154537in}}%
\pgfpathcurveto{\pgfqpoint{1.523201in}{1.162350in}}{\pgfqpoint{1.512602in}{1.166741in}}{\pgfqpoint{1.501552in}{1.166741in}}%
\pgfpathcurveto{\pgfqpoint{1.490502in}{1.166741in}}{\pgfqpoint{1.479903in}{1.162350in}}{\pgfqpoint{1.472089in}{1.154537in}}%
\pgfpathcurveto{\pgfqpoint{1.464275in}{1.146723in}}{\pgfqpoint{1.459885in}{1.136124in}}{\pgfqpoint{1.459885in}{1.125074in}}%
\pgfpathcurveto{\pgfqpoint{1.459885in}{1.114024in}}{\pgfqpoint{1.464275in}{1.103425in}}{\pgfqpoint{1.472089in}{1.095611in}}%
\pgfpathcurveto{\pgfqpoint{1.479903in}{1.087797in}}{\pgfqpoint{1.490502in}{1.083407in}}{\pgfqpoint{1.501552in}{1.083407in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666775in}{1.453938in}}%
\pgfpathcurveto{\pgfqpoint{0.677825in}{1.453938in}}{\pgfqpoint{0.688424in}{1.458328in}}{\pgfqpoint{0.696238in}{1.466142in}}%
\pgfpathcurveto{\pgfqpoint{0.704051in}{1.473955in}}{\pgfqpoint{0.708442in}{1.484555in}}{\pgfqpoint{0.708442in}{1.495605in}}%
\pgfpathcurveto{\pgfqpoint{0.708442in}{1.506655in}}{\pgfqpoint{0.704051in}{1.517254in}}{\pgfqpoint{0.696238in}{1.525067in}}%
\pgfpathcurveto{\pgfqpoint{0.688424in}{1.532881in}}{\pgfqpoint{0.677825in}{1.537271in}}{\pgfqpoint{0.666775in}{1.537271in}}%
\pgfpathcurveto{\pgfqpoint{0.655725in}{1.537271in}}{\pgfqpoint{0.645126in}{1.532881in}}{\pgfqpoint{0.637312in}{1.525067in}}%
\pgfpathcurveto{\pgfqpoint{0.629499in}{1.517254in}}{\pgfqpoint{0.625108in}{1.506655in}}{\pgfqpoint{0.625108in}{1.495605in}}%
\pgfpathcurveto{\pgfqpoint{0.625108in}{1.484555in}}{\pgfqpoint{0.629499in}{1.473955in}}{\pgfqpoint{0.637312in}{1.466142in}}%
\pgfpathcurveto{\pgfqpoint{0.645126in}{1.458328in}}{\pgfqpoint{0.655725in}{1.453938in}}{\pgfqpoint{0.666775in}{1.453938in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943028in}{1.090388in}}%
\pgfpathcurveto{\pgfqpoint{0.954078in}{1.090388in}}{\pgfqpoint{0.964677in}{1.094778in}}{\pgfqpoint{0.972491in}{1.102592in}}%
\pgfpathcurveto{\pgfqpoint{0.980304in}{1.110405in}}{\pgfqpoint{0.984695in}{1.121004in}}{\pgfqpoint{0.984695in}{1.132055in}}%
\pgfpathcurveto{\pgfqpoint{0.984695in}{1.143105in}}{\pgfqpoint{0.980304in}{1.153704in}}{\pgfqpoint{0.972491in}{1.161517in}}%
\pgfpathcurveto{\pgfqpoint{0.964677in}{1.169331in}}{\pgfqpoint{0.954078in}{1.173721in}}{\pgfqpoint{0.943028in}{1.173721in}}%
\pgfpathcurveto{\pgfqpoint{0.931978in}{1.173721in}}{\pgfqpoint{0.921379in}{1.169331in}}{\pgfqpoint{0.913565in}{1.161517in}}%
\pgfpathcurveto{\pgfqpoint{0.905752in}{1.153704in}}{\pgfqpoint{0.901361in}{1.143105in}}{\pgfqpoint{0.901361in}{1.132055in}}%
\pgfpathcurveto{\pgfqpoint{0.901361in}{1.121004in}}{\pgfqpoint{0.905752in}{1.110405in}}{\pgfqpoint{0.913565in}{1.102592in}}%
\pgfpathcurveto{\pgfqpoint{0.921379in}{1.094778in}}{\pgfqpoint{0.931978in}{1.090388in}}{\pgfqpoint{0.943028in}{1.090388in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764706in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.764706in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.764706in}{0.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.764706in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882353in,y=1.843333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (a) CoAID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117647in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.882353in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.882353in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.117647in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553203in}{1.325163in}}%
\pgfpathlineto{\pgfqpoint{3.636537in}{1.408497in}}%
\pgfpathmoveto{\pgfqpoint{3.553203in}{1.408497in}}%
\pgfpathlineto{\pgfqpoint{3.636537in}{1.325163in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402647in}{1.396238in}}%
\pgfpathlineto{\pgfqpoint{3.485980in}{1.479572in}}%
\pgfpathmoveto{\pgfqpoint{3.402647in}{1.479572in}}%
\pgfpathlineto{\pgfqpoint{3.485980in}{1.396238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531943in}{1.177183in}}%
\pgfpathlineto{\pgfqpoint{3.615277in}{1.260516in}}%
\pgfpathmoveto{\pgfqpoint{3.531943in}{1.260516in}}%
\pgfpathlineto{\pgfqpoint{3.615277in}{1.177183in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674947in}{1.165497in}}%
\pgfpathlineto{\pgfqpoint{2.758280in}{1.248831in}}%
\pgfpathmoveto{\pgfqpoint{2.674947in}{1.248831in}}%
\pgfpathlineto{\pgfqpoint{2.758280in}{1.165497in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202408in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{2.285741in}{0.686066in}}%
\pgfpathmoveto{\pgfqpoint{2.202408in}{0.686066in}}%
\pgfpathlineto{\pgfqpoint{2.285741in}{0.602733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589371in}{1.371282in}}%
\pgfpathlineto{\pgfqpoint{3.672705in}{1.454615in}}%
\pgfpathmoveto{\pgfqpoint{3.589371in}{1.454615in}}%
\pgfpathlineto{\pgfqpoint{3.672705in}{1.371282in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859163in}{0.951137in}}%
\pgfpathlineto{\pgfqpoint{2.942496in}{1.034470in}}%
\pgfpathmoveto{\pgfqpoint{2.859163in}{1.034470in}}%
\pgfpathlineto{\pgfqpoint{2.942496in}{0.951137in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178775in}{1.230901in}}%
\pgfpathlineto{\pgfqpoint{3.262108in}{1.314235in}}%
\pgfpathmoveto{\pgfqpoint{3.178775in}{1.314235in}}%
\pgfpathlineto{\pgfqpoint{3.262108in}{1.230901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746861in}{1.230347in}}%
\pgfpathlineto{\pgfqpoint{2.830195in}{1.313681in}}%
\pgfpathmoveto{\pgfqpoint{2.746861in}{1.313681in}}%
\pgfpathlineto{\pgfqpoint{2.830195in}{1.230347in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281166in}{1.215313in}}%
\pgfpathlineto{\pgfqpoint{3.364500in}{1.298647in}}%
\pgfpathmoveto{\pgfqpoint{3.281166in}{1.298647in}}%
\pgfpathlineto{\pgfqpoint{3.364500in}{1.215313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785157in}{1.023232in}}%
\pgfpathlineto{\pgfqpoint{2.868490in}{1.106565in}}%
\pgfpathmoveto{\pgfqpoint{2.785157in}{1.106565in}}%
\pgfpathlineto{\pgfqpoint{2.868490in}{1.023232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712717in}{0.787091in}}%
\pgfpathlineto{\pgfqpoint{2.796051in}{0.870424in}}%
\pgfpathmoveto{\pgfqpoint{2.712717in}{0.870424in}}%
\pgfpathlineto{\pgfqpoint{2.796051in}{0.787091in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751593in}{0.734008in}}%
\pgfpathlineto{\pgfqpoint{2.834926in}{0.817341in}}%
\pgfpathmoveto{\pgfqpoint{2.751593in}{0.817341in}}%
\pgfpathlineto{\pgfqpoint{2.834926in}{0.734008in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311191in}{1.242310in}}%
\pgfpathlineto{\pgfqpoint{2.394524in}{1.325643in}}%
\pgfpathmoveto{\pgfqpoint{2.311191in}{1.325643in}}%
\pgfpathlineto{\pgfqpoint{2.394524in}{1.242310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065517in}{0.818453in}}%
\pgfpathlineto{\pgfqpoint{3.148851in}{0.901786in}}%
\pgfpathmoveto{\pgfqpoint{3.065517in}{0.901786in}}%
\pgfpathlineto{\pgfqpoint{3.148851in}{0.818453in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492561in}{1.334716in}}%
\pgfpathlineto{\pgfqpoint{2.575894in}{1.418049in}}%
\pgfpathmoveto{\pgfqpoint{2.492561in}{1.418049in}}%
\pgfpathlineto{\pgfqpoint{2.575894in}{1.334716in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297407in}{1.559889in}}%
\pgfpathlineto{\pgfqpoint{3.380741in}{1.643222in}}%
\pgfpathmoveto{\pgfqpoint{3.297407in}{1.643222in}}%
\pgfpathlineto{\pgfqpoint{3.380741in}{1.559889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398339in}{0.434078in}}%
\pgfpathlineto{\pgfqpoint{2.481673in}{0.517411in}}%
\pgfpathmoveto{\pgfqpoint{2.398339in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.481673in}{0.434078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770683in}{0.881758in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.965091in}}%
\pgfpathmoveto{\pgfqpoint{2.770683in}{0.965091in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.881758in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624054in}{1.249955in}}%
\pgfpathlineto{\pgfqpoint{2.707387in}{1.333288in}}%
\pgfpathmoveto{\pgfqpoint{2.624054in}{1.333288in}}%
\pgfpathlineto{\pgfqpoint{2.707387in}{1.249955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914508in}{1.331652in}}%
\pgfpathlineto{\pgfqpoint{2.997841in}{1.414985in}}%
\pgfpathmoveto{\pgfqpoint{2.914508in}{1.414985in}}%
\pgfpathlineto{\pgfqpoint{2.997841in}{1.331652in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826664in}{0.634505in}}%
\pgfpathlineto{\pgfqpoint{2.909997in}{0.717839in}}%
\pgfpathmoveto{\pgfqpoint{2.826664in}{0.717839in}}%
\pgfpathlineto{\pgfqpoint{2.909997in}{0.634505in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028482in}{1.503477in}}%
\pgfpathlineto{\pgfqpoint{3.111815in}{1.586810in}}%
\pgfpathmoveto{\pgfqpoint{3.028482in}{1.586810in}}%
\pgfpathlineto{\pgfqpoint{3.111815in}{1.503477in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462413in}{1.392397in}}%
\pgfpathlineto{\pgfqpoint{3.545746in}{1.475730in}}%
\pgfpathmoveto{\pgfqpoint{3.462413in}{1.475730in}}%
\pgfpathlineto{\pgfqpoint{3.545746in}{1.392397in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206883in}{1.462288in}}%
\pgfpathlineto{\pgfqpoint{3.290216in}{1.545621in}}%
\pgfpathmoveto{\pgfqpoint{3.206883in}{1.545621in}}%
\pgfpathlineto{\pgfqpoint{3.290216in}{1.462288in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387807in}{1.352465in}}%
\pgfpathlineto{\pgfqpoint{3.471140in}{1.435798in}}%
\pgfpathmoveto{\pgfqpoint{3.387807in}{1.435798in}}%
\pgfpathlineto{\pgfqpoint{3.471140in}{1.352465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491020in}{1.410857in}}%
\pgfpathlineto{\pgfqpoint{3.574353in}{1.494191in}}%
\pgfpathmoveto{\pgfqpoint{3.491020in}{1.494191in}}%
\pgfpathlineto{\pgfqpoint{3.574353in}{1.410857in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832370in}{1.513378in}}%
\pgfpathlineto{\pgfqpoint{2.915703in}{1.596711in}}%
\pgfpathmoveto{\pgfqpoint{2.832370in}{1.596711in}}%
\pgfpathlineto{\pgfqpoint{2.915703in}{1.513378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424061in}{1.438389in}}%
\pgfpathlineto{\pgfqpoint{2.507394in}{1.521722in}}%
\pgfpathmoveto{\pgfqpoint{2.424061in}{1.521722in}}%
\pgfpathlineto{\pgfqpoint{2.507394in}{1.438389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780745in}{0.903709in}}%
\pgfpathlineto{\pgfqpoint{2.864078in}{0.987042in}}%
\pgfpathmoveto{\pgfqpoint{2.780745in}{0.987042in}}%
\pgfpathlineto{\pgfqpoint{2.864078in}{0.903709in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761377in}{1.542995in}}%
\pgfpathlineto{\pgfqpoint{2.844710in}{1.626329in}}%
\pgfpathmoveto{\pgfqpoint{2.761377in}{1.626329in}}%
\pgfpathlineto{\pgfqpoint{2.844710in}{1.542995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951253in}{1.006987in}}%
\pgfpathlineto{\pgfqpoint{3.034587in}{1.090320in}}%
\pgfpathmoveto{\pgfqpoint{2.951253in}{1.090320in}}%
\pgfpathlineto{\pgfqpoint{3.034587in}{1.006987in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593232in}{0.529081in}}%
\pgfpathlineto{\pgfqpoint{2.676566in}{0.612414in}}%
\pgfpathmoveto{\pgfqpoint{2.593232in}{0.612414in}}%
\pgfpathlineto{\pgfqpoint{2.676566in}{0.529081in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870102in}{1.323193in}}%
\pgfpathlineto{\pgfqpoint{2.953435in}{1.406526in}}%
\pgfpathmoveto{\pgfqpoint{2.870102in}{1.406526in}}%
\pgfpathlineto{\pgfqpoint{2.953435in}{1.323193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910164in}{1.579111in}}%
\pgfpathlineto{\pgfqpoint{2.993497in}{1.662445in}}%
\pgfpathmoveto{\pgfqpoint{2.910164in}{1.662445in}}%
\pgfpathlineto{\pgfqpoint{2.993497in}{1.579111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013097in}{0.852615in}}%
\pgfpathlineto{\pgfqpoint{3.096431in}{0.935948in}}%
\pgfpathmoveto{\pgfqpoint{3.013097in}{0.935948in}}%
\pgfpathlineto{\pgfqpoint{3.096431in}{0.852615in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312787in}{0.934110in}}%
\pgfpathlineto{\pgfqpoint{2.396120in}{1.017444in}}%
\pgfpathmoveto{\pgfqpoint{2.312787in}{1.017444in}}%
\pgfpathlineto{\pgfqpoint{2.396120in}{0.934110in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211924in}{1.076084in}}%
\pgfpathlineto{\pgfqpoint{3.295258in}{1.159417in}}%
\pgfpathmoveto{\pgfqpoint{3.211924in}{1.159417in}}%
\pgfpathlineto{\pgfqpoint{3.295258in}{1.076084in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897019in}{1.313498in}}%
\pgfpathlineto{\pgfqpoint{2.980352in}{1.396831in}}%
\pgfpathmoveto{\pgfqpoint{2.897019in}{1.396831in}}%
\pgfpathlineto{\pgfqpoint{2.980352in}{1.313498in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811425in}{1.198815in}}%
\pgfpathlineto{\pgfqpoint{2.894758in}{1.282148in}}%
\pgfpathmoveto{\pgfqpoint{2.811425in}{1.282148in}}%
\pgfpathlineto{\pgfqpoint{2.894758in}{1.198815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338987in}{1.421424in}}%
\pgfpathlineto{\pgfqpoint{3.422320in}{1.504757in}}%
\pgfpathmoveto{\pgfqpoint{3.338987in}{1.504757in}}%
\pgfpathlineto{\pgfqpoint{3.422320in}{1.421424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320933in}{1.154329in}}%
\pgfpathlineto{\pgfqpoint{3.404266in}{1.237662in}}%
\pgfpathmoveto{\pgfqpoint{3.320933in}{1.237662in}}%
\pgfpathlineto{\pgfqpoint{3.404266in}{1.154329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606257in}{1.362098in}}%
\pgfpathlineto{\pgfqpoint{3.689590in}{1.445432in}}%
\pgfpathmoveto{\pgfqpoint{3.606257in}{1.445432in}}%
\pgfpathlineto{\pgfqpoint{3.689590in}{1.362098in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970453in}{0.970903in}}%
\pgfpathlineto{\pgfqpoint{3.053786in}{1.054237in}}%
\pgfpathmoveto{\pgfqpoint{2.970453in}{1.054237in}}%
\pgfpathlineto{\pgfqpoint{3.053786in}{0.970903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542743in}{1.326186in}}%
\pgfpathlineto{\pgfqpoint{3.626076in}{1.409519in}}%
\pgfpathmoveto{\pgfqpoint{3.542743in}{1.409519in}}%
\pgfpathlineto{\pgfqpoint{3.626076in}{1.326186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644683in}{1.379387in}}%
\pgfpathlineto{\pgfqpoint{2.728016in}{1.462720in}}%
\pgfpathmoveto{\pgfqpoint{2.644683in}{1.462720in}}%
\pgfpathlineto{\pgfqpoint{2.728016in}{1.379387in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161471in}{1.481232in}}%
\pgfpathlineto{\pgfqpoint{3.244805in}{1.564565in}}%
\pgfpathmoveto{\pgfqpoint{3.161471in}{1.564565in}}%
\pgfpathlineto{\pgfqpoint{3.244805in}{1.481232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979574in}{1.475071in}}%
\pgfpathlineto{\pgfqpoint{3.062908in}{1.558404in}}%
\pgfpathmoveto{\pgfqpoint{2.979574in}{1.558404in}}%
\pgfpathlineto{\pgfqpoint{3.062908in}{1.475071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830896in}{1.581886in}}%
\pgfpathlineto{\pgfqpoint{2.914229in}{1.665219in}}%
\pgfpathmoveto{\pgfqpoint{2.830896in}{1.665219in}}%
\pgfpathlineto{\pgfqpoint{2.914229in}{1.581886in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675143in}{1.429281in}}%
\pgfpathlineto{\pgfqpoint{3.758476in}{1.512614in}}%
\pgfpathmoveto{\pgfqpoint{3.675143in}{1.512614in}}%
\pgfpathlineto{\pgfqpoint{3.758476in}{1.429281in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958542in}{0.530361in}}%
\pgfpathlineto{\pgfqpoint{3.041875in}{0.613694in}}%
\pgfpathmoveto{\pgfqpoint{2.958542in}{0.613694in}}%
\pgfpathlineto{\pgfqpoint{3.041875in}{0.530361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532834in}{0.937411in}}%
\pgfpathlineto{\pgfqpoint{2.616168in}{1.020744in}}%
\pgfpathmoveto{\pgfqpoint{2.532834in}{1.020744in}}%
\pgfpathlineto{\pgfqpoint{2.616168in}{0.937411in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296440in}{1.233990in}}%
\pgfpathlineto{\pgfqpoint{3.379773in}{1.317323in}}%
\pgfpathmoveto{\pgfqpoint{3.296440in}{1.317323in}}%
\pgfpathlineto{\pgfqpoint{3.379773in}{1.233990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830625in}{1.022781in}}%
\pgfpathlineto{\pgfqpoint{2.913958in}{1.106114in}}%
\pgfpathmoveto{\pgfqpoint{2.830625in}{1.106114in}}%
\pgfpathlineto{\pgfqpoint{2.913958in}{1.022781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009057in}{1.065014in}}%
\pgfpathlineto{\pgfqpoint{3.092390in}{1.148347in}}%
\pgfpathmoveto{\pgfqpoint{3.009057in}{1.148347in}}%
\pgfpathlineto{\pgfqpoint{3.092390in}{1.065014in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477526in}{1.204593in}}%
\pgfpathlineto{\pgfqpoint{3.560859in}{1.287926in}}%
\pgfpathmoveto{\pgfqpoint{3.477526in}{1.287926in}}%
\pgfpathlineto{\pgfqpoint{3.560859in}{1.204593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105672in}{1.381653in}}%
\pgfpathlineto{\pgfqpoint{3.189005in}{1.464987in}}%
\pgfpathmoveto{\pgfqpoint{3.105672in}{1.464987in}}%
\pgfpathlineto{\pgfqpoint{3.189005in}{1.381653in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490814in}{1.186762in}}%
\pgfpathlineto{\pgfqpoint{3.574148in}{1.270096in}}%
\pgfpathmoveto{\pgfqpoint{3.490814in}{1.270096in}}%
\pgfpathlineto{\pgfqpoint{3.574148in}{1.186762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839983in}{0.979031in}}%
\pgfpathlineto{\pgfqpoint{2.923317in}{1.062364in}}%
\pgfpathmoveto{\pgfqpoint{2.839983in}{1.062364in}}%
\pgfpathlineto{\pgfqpoint{2.923317in}{0.979031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553306in}{0.940861in}}%
\pgfpathlineto{\pgfqpoint{2.636639in}{1.024194in}}%
\pgfpathmoveto{\pgfqpoint{2.553306in}{1.024194in}}%
\pgfpathlineto{\pgfqpoint{2.636639in}{0.940861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393177in}{1.425724in}}%
\pgfpathlineto{\pgfqpoint{2.476510in}{1.509058in}}%
\pgfpathmoveto{\pgfqpoint{2.393177in}{1.509058in}}%
\pgfpathlineto{\pgfqpoint{2.476510in}{1.425724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097071in}{1.406582in}}%
\pgfpathlineto{\pgfqpoint{3.180404in}{1.489915in}}%
\pgfpathmoveto{\pgfqpoint{3.097071in}{1.489915in}}%
\pgfpathlineto{\pgfqpoint{3.180404in}{1.406582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998889in}{1.410166in}}%
\pgfpathlineto{\pgfqpoint{3.082222in}{1.493500in}}%
\pgfpathmoveto{\pgfqpoint{2.998889in}{1.493500in}}%
\pgfpathlineto{\pgfqpoint{3.082222in}{1.410166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439172in}{0.376452in}}%
\pgfpathlineto{\pgfqpoint{2.522506in}{0.459785in}}%
\pgfpathmoveto{\pgfqpoint{2.439172in}{0.459785in}}%
\pgfpathlineto{\pgfqpoint{2.522506in}{0.376452in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504956in}{1.467696in}}%
\pgfpathlineto{\pgfqpoint{2.588289in}{1.551030in}}%
\pgfpathmoveto{\pgfqpoint{2.504956in}{1.551030in}}%
\pgfpathlineto{\pgfqpoint{2.588289in}{1.467696in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682234in}{1.059407in}}%
\pgfpathlineto{\pgfqpoint{2.765568in}{1.142741in}}%
\pgfpathmoveto{\pgfqpoint{2.682234in}{1.142741in}}%
\pgfpathlineto{\pgfqpoint{2.765568in}{1.059407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718842in}{1.397645in}}%
\pgfpathlineto{\pgfqpoint{2.802176in}{1.480978in}}%
\pgfpathmoveto{\pgfqpoint{2.718842in}{1.480978in}}%
\pgfpathlineto{\pgfqpoint{2.802176in}{1.397645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611190in}{1.522310in}}%
\pgfpathlineto{\pgfqpoint{3.694523in}{1.605643in}}%
\pgfpathmoveto{\pgfqpoint{3.611190in}{1.605643in}}%
\pgfpathlineto{\pgfqpoint{3.694523in}{1.522310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716105in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{2.799438in}{1.516295in}}%
\pgfpathmoveto{\pgfqpoint{2.716105in}{1.516295in}}%
\pgfpathlineto{\pgfqpoint{2.799438in}{1.432961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055505in}{0.901104in}}%
\pgfpathlineto{\pgfqpoint{3.138839in}{0.984437in}}%
\pgfpathmoveto{\pgfqpoint{3.055505in}{0.984437in}}%
\pgfpathlineto{\pgfqpoint{3.138839in}{0.901104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548525in}{0.424027in}}%
\pgfpathlineto{\pgfqpoint{2.631858in}{0.507361in}}%
\pgfpathmoveto{\pgfqpoint{2.548525in}{0.507361in}}%
\pgfpathlineto{\pgfqpoint{2.631858in}{0.424027in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492190in}{1.083750in}}%
\pgfpathlineto{\pgfqpoint{2.575523in}{1.167083in}}%
\pgfpathmoveto{\pgfqpoint{2.492190in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{2.575523in}{1.083750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559523in}{1.348791in}}%
\pgfpathlineto{\pgfqpoint{2.642856in}{1.432124in}}%
\pgfpathmoveto{\pgfqpoint{2.559523in}{1.432124in}}%
\pgfpathlineto{\pgfqpoint{2.642856in}{1.348791in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116598in}{1.244810in}}%
\pgfpathlineto{\pgfqpoint{3.199931in}{1.328143in}}%
\pgfpathmoveto{\pgfqpoint{3.116598in}{1.328143in}}%
\pgfpathlineto{\pgfqpoint{3.199931in}{1.244810in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987486in}{1.151331in}}%
\pgfpathlineto{\pgfqpoint{3.070820in}{1.234664in}}%
\pgfpathmoveto{\pgfqpoint{2.987486in}{1.234664in}}%
\pgfpathlineto{\pgfqpoint{3.070820in}{1.151331in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793115in}{1.539247in}}%
\pgfpathlineto{\pgfqpoint{2.876448in}{1.622581in}}%
\pgfpathmoveto{\pgfqpoint{2.793115in}{1.622581in}}%
\pgfpathlineto{\pgfqpoint{2.876448in}{1.539247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212394in}{1.458556in}}%
\pgfpathlineto{\pgfqpoint{3.295727in}{1.541889in}}%
\pgfpathmoveto{\pgfqpoint{3.212394in}{1.541889in}}%
\pgfpathlineto{\pgfqpoint{3.295727in}{1.458556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483710in}{1.249842in}}%
\pgfpathlineto{\pgfqpoint{3.567043in}{1.333176in}}%
\pgfpathmoveto{\pgfqpoint{3.483710in}{1.333176in}}%
\pgfpathlineto{\pgfqpoint{3.567043in}{1.249842in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404170in}{0.430093in}}%
\pgfpathlineto{\pgfqpoint{2.487503in}{0.513426in}}%
\pgfpathmoveto{\pgfqpoint{2.404170in}{0.513426in}}%
\pgfpathlineto{\pgfqpoint{2.487503in}{0.430093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507931in}{1.432900in}}%
\pgfpathlineto{\pgfqpoint{2.591264in}{1.516233in}}%
\pgfpathmoveto{\pgfqpoint{2.507931in}{1.516233in}}%
\pgfpathlineto{\pgfqpoint{2.591264in}{1.432900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025527in}{1.250337in}}%
\pgfpathlineto{\pgfqpoint{3.108860in}{1.333670in}}%
\pgfpathmoveto{\pgfqpoint{3.025527in}{1.333670in}}%
\pgfpathlineto{\pgfqpoint{3.108860in}{1.250337in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082612in}{1.031740in}}%
\pgfpathlineto{\pgfqpoint{3.165945in}{1.115073in}}%
\pgfpathmoveto{\pgfqpoint{3.082612in}{1.115073in}}%
\pgfpathlineto{\pgfqpoint{3.165945in}{1.031740in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878605in}{0.650380in}}%
\pgfpathlineto{\pgfqpoint{2.961938in}{0.733713in}}%
\pgfpathmoveto{\pgfqpoint{2.878605in}{0.733713in}}%
\pgfpathlineto{\pgfqpoint{2.961938in}{0.650380in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313411in}{1.084229in}}%
\pgfpathlineto{\pgfqpoint{2.396744in}{1.167562in}}%
\pgfpathmoveto{\pgfqpoint{2.313411in}{1.167562in}}%
\pgfpathlineto{\pgfqpoint{2.396744in}{1.084229in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630289in}{0.750817in}}%
\pgfpathlineto{\pgfqpoint{2.713622in}{0.834151in}}%
\pgfpathmoveto{\pgfqpoint{2.630289in}{0.834151in}}%
\pgfpathlineto{\pgfqpoint{2.713622in}{0.750817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968938in}{1.516678in}}%
\pgfpathlineto{\pgfqpoint{3.052271in}{1.600011in}}%
\pgfpathmoveto{\pgfqpoint{2.968938in}{1.600011in}}%
\pgfpathlineto{\pgfqpoint{3.052271in}{1.516678in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470661in}{1.487189in}}%
\pgfpathlineto{\pgfqpoint{3.553995in}{1.570523in}}%
\pgfpathmoveto{\pgfqpoint{3.470661in}{1.570523in}}%
\pgfpathlineto{\pgfqpoint{3.553995in}{1.487189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519195in}{1.311042in}}%
\pgfpathlineto{\pgfqpoint{3.602529in}{1.394375in}}%
\pgfpathmoveto{\pgfqpoint{3.519195in}{1.394375in}}%
\pgfpathlineto{\pgfqpoint{3.602529in}{1.311042in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639993in}{0.900916in}}%
\pgfpathlineto{\pgfqpoint{2.723326in}{0.984249in}}%
\pgfpathmoveto{\pgfqpoint{2.639993in}{0.984249in}}%
\pgfpathlineto{\pgfqpoint{2.723326in}{0.900916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052955in}{1.178861in}}%
\pgfpathlineto{\pgfqpoint{3.136288in}{1.262194in}}%
\pgfpathmoveto{\pgfqpoint{3.052955in}{1.262194in}}%
\pgfpathlineto{\pgfqpoint{3.136288in}{1.178861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227647in}{1.254240in}}%
\pgfpathlineto{\pgfqpoint{3.310981in}{1.337573in}}%
\pgfpathmoveto{\pgfqpoint{3.227647in}{1.337573in}}%
\pgfpathlineto{\pgfqpoint{3.310981in}{1.254240in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964539in}{1.268202in}}%
\pgfpathlineto{\pgfqpoint{3.047872in}{1.351535in}}%
\pgfpathmoveto{\pgfqpoint{2.964539in}{1.351535in}}%
\pgfpathlineto{\pgfqpoint{3.047872in}{1.268202in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565161in}{1.246759in}}%
\pgfpathlineto{\pgfqpoint{2.648494in}{1.330092in}}%
\pgfpathmoveto{\pgfqpoint{2.565161in}{1.330092in}}%
\pgfpathlineto{\pgfqpoint{2.648494in}{1.246759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925188in}{1.157493in}}%
\pgfpathlineto{\pgfqpoint{3.008522in}{1.240826in}}%
\pgfpathmoveto{\pgfqpoint{2.925188in}{1.240826in}}%
\pgfpathlineto{\pgfqpoint{3.008522in}{1.157493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203617in}{1.044289in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.127622in}}%
\pgfpathmoveto{\pgfqpoint{2.203617in}{1.127622in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.044289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889651in}{1.110044in}}%
\pgfpathlineto{\pgfqpoint{2.972984in}{1.193377in}}%
\pgfpathmoveto{\pgfqpoint{2.889651in}{1.193377in}}%
\pgfpathlineto{\pgfqpoint{2.972984in}{1.110044in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899249in}{1.399951in}}%
\pgfpathlineto{\pgfqpoint{2.982583in}{1.483284in}}%
\pgfpathmoveto{\pgfqpoint{2.899249in}{1.483284in}}%
\pgfpathlineto{\pgfqpoint{2.982583in}{1.399951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071867in}{1.576225in}}%
\pgfpathlineto{\pgfqpoint{3.155201in}{1.659559in}}%
\pgfpathmoveto{\pgfqpoint{3.071867in}{1.659559in}}%
\pgfpathlineto{\pgfqpoint{3.155201in}{1.576225in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678079in}{1.323900in}}%
\pgfpathlineto{\pgfqpoint{3.761413in}{1.407233in}}%
\pgfpathmoveto{\pgfqpoint{3.678079in}{1.407233in}}%
\pgfpathlineto{\pgfqpoint{3.761413in}{1.323900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613500in}{1.269198in}}%
\pgfpathlineto{\pgfqpoint{3.696834in}{1.352531in}}%
\pgfpathmoveto{\pgfqpoint{3.613500in}{1.352531in}}%
\pgfpathlineto{\pgfqpoint{3.696834in}{1.269198in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378282in}{0.550574in}}%
\pgfpathcurveto{\pgfqpoint{2.389332in}{0.550574in}}{\pgfqpoint{2.399931in}{0.554964in}}{\pgfqpoint{2.407745in}{0.562777in}}%
\pgfpathcurveto{\pgfqpoint{2.415558in}{0.570591in}}{\pgfqpoint{2.419948in}{0.581190in}}{\pgfqpoint{2.419948in}{0.592240in}}%
\pgfpathcurveto{\pgfqpoint{2.419948in}{0.603290in}}{\pgfqpoint{2.415558in}{0.613889in}}{\pgfqpoint{2.407745in}{0.621703in}}%
\pgfpathcurveto{\pgfqpoint{2.399931in}{0.629517in}}{\pgfqpoint{2.389332in}{0.633907in}}{\pgfqpoint{2.378282in}{0.633907in}}%
\pgfpathcurveto{\pgfqpoint{2.367232in}{0.633907in}}{\pgfqpoint{2.356633in}{0.629517in}}{\pgfqpoint{2.348819in}{0.621703in}}%
\pgfpathcurveto{\pgfqpoint{2.341005in}{0.613889in}}{\pgfqpoint{2.336615in}{0.603290in}}{\pgfqpoint{2.336615in}{0.592240in}}%
\pgfpathcurveto{\pgfqpoint{2.336615in}{0.581190in}}{\pgfqpoint{2.341005in}{0.570591in}}{\pgfqpoint{2.348819in}{0.562777in}}%
\pgfpathcurveto{\pgfqpoint{2.356633in}{0.554964in}}{\pgfqpoint{2.367232in}{0.550574in}}{\pgfqpoint{2.378282in}{0.550574in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576132in}{0.959411in}}%
\pgfpathcurveto{\pgfqpoint{2.587182in}{0.959411in}}{\pgfqpoint{2.597781in}{0.963801in}}{\pgfqpoint{2.605595in}{0.971615in}}%
\pgfpathcurveto{\pgfqpoint{2.613408in}{0.979428in}}{\pgfqpoint{2.617798in}{0.990027in}}{\pgfqpoint{2.617798in}{1.001077in}}%
\pgfpathcurveto{\pgfqpoint{2.617798in}{1.012128in}}{\pgfqpoint{2.613408in}{1.022727in}}{\pgfqpoint{2.605595in}{1.030540in}}%
\pgfpathcurveto{\pgfqpoint{2.597781in}{1.038354in}}{\pgfqpoint{2.587182in}{1.042744in}}{\pgfqpoint{2.576132in}{1.042744in}}%
\pgfpathcurveto{\pgfqpoint{2.565082in}{1.042744in}}{\pgfqpoint{2.554483in}{1.038354in}}{\pgfqpoint{2.546669in}{1.030540in}}%
\pgfpathcurveto{\pgfqpoint{2.538855in}{1.022727in}}{\pgfqpoint{2.534465in}{1.012128in}}{\pgfqpoint{2.534465in}{1.001077in}}%
\pgfpathcurveto{\pgfqpoint{2.534465in}{0.990027in}}{\pgfqpoint{2.538855in}{0.979428in}}{\pgfqpoint{2.546669in}{0.971615in}}%
\pgfpathcurveto{\pgfqpoint{2.554483in}{0.963801in}}{\pgfqpoint{2.565082in}{0.959411in}}{\pgfqpoint{2.576132in}{0.959411in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818733in}{1.119906in}}%
\pgfpathcurveto{\pgfqpoint{2.829783in}{1.119906in}}{\pgfqpoint{2.840382in}{1.124297in}}{\pgfqpoint{2.848196in}{1.132110in}}%
\pgfpathcurveto{\pgfqpoint{2.856009in}{1.139924in}}{\pgfqpoint{2.860400in}{1.150523in}}{\pgfqpoint{2.860400in}{1.161573in}}%
\pgfpathcurveto{\pgfqpoint{2.860400in}{1.172623in}}{\pgfqpoint{2.856009in}{1.183222in}}{\pgfqpoint{2.848196in}{1.191036in}}%
\pgfpathcurveto{\pgfqpoint{2.840382in}{1.198850in}}{\pgfqpoint{2.829783in}{1.203240in}}{\pgfqpoint{2.818733in}{1.203240in}}%
\pgfpathcurveto{\pgfqpoint{2.807683in}{1.203240in}}{\pgfqpoint{2.797084in}{1.198850in}}{\pgfqpoint{2.789270in}{1.191036in}}%
\pgfpathcurveto{\pgfqpoint{2.781457in}{1.183222in}}{\pgfqpoint{2.777066in}{1.172623in}}{\pgfqpoint{2.777066in}{1.161573in}}%
\pgfpathcurveto{\pgfqpoint{2.777066in}{1.150523in}}{\pgfqpoint{2.781457in}{1.139924in}}{\pgfqpoint{2.789270in}{1.132110in}}%
\pgfpathcurveto{\pgfqpoint{2.797084in}{1.124297in}}{\pgfqpoint{2.807683in}{1.119906in}}{\pgfqpoint{2.818733in}{1.119906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407468in}{1.149813in}}%
\pgfpathcurveto{\pgfqpoint{2.418519in}{1.149813in}}{\pgfqpoint{2.429118in}{1.154203in}}{\pgfqpoint{2.436931in}{1.162017in}}%
\pgfpathcurveto{\pgfqpoint{2.444745in}{1.169830in}}{\pgfqpoint{2.449135in}{1.180429in}}{\pgfqpoint{2.449135in}{1.191480in}}%
\pgfpathcurveto{\pgfqpoint{2.449135in}{1.202530in}}{\pgfqpoint{2.444745in}{1.213129in}}{\pgfqpoint{2.436931in}{1.220942in}}%
\pgfpathcurveto{\pgfqpoint{2.429118in}{1.228756in}}{\pgfqpoint{2.418519in}{1.233146in}}{\pgfqpoint{2.407468in}{1.233146in}}%
\pgfpathcurveto{\pgfqpoint{2.396418in}{1.233146in}}{\pgfqpoint{2.385819in}{1.228756in}}{\pgfqpoint{2.378006in}{1.220942in}}%
\pgfpathcurveto{\pgfqpoint{2.370192in}{1.213129in}}{\pgfqpoint{2.365802in}{1.202530in}}{\pgfqpoint{2.365802in}{1.191480in}}%
\pgfpathcurveto{\pgfqpoint{2.365802in}{1.180429in}}{\pgfqpoint{2.370192in}{1.169830in}}{\pgfqpoint{2.378006in}{1.162017in}}%
\pgfpathcurveto{\pgfqpoint{2.385819in}{1.154203in}}{\pgfqpoint{2.396418in}{1.149813in}}{\pgfqpoint{2.407468in}{1.149813in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652923in}{1.022859in}}%
\pgfpathcurveto{\pgfqpoint{2.663974in}{1.022859in}}{\pgfqpoint{2.674573in}{1.027250in}}{\pgfqpoint{2.682386in}{1.035063in}}%
\pgfpathcurveto{\pgfqpoint{2.690200in}{1.042877in}}{\pgfqpoint{2.694590in}{1.053476in}}{\pgfqpoint{2.694590in}{1.064526in}}%
\pgfpathcurveto{\pgfqpoint{2.694590in}{1.075576in}}{\pgfqpoint{2.690200in}{1.086175in}}{\pgfqpoint{2.682386in}{1.093989in}}%
\pgfpathcurveto{\pgfqpoint{2.674573in}{1.101803in}}{\pgfqpoint{2.663974in}{1.106193in}}{\pgfqpoint{2.652923in}{1.106193in}}%
\pgfpathcurveto{\pgfqpoint{2.641873in}{1.106193in}}{\pgfqpoint{2.631274in}{1.101803in}}{\pgfqpoint{2.623461in}{1.093989in}}%
\pgfpathcurveto{\pgfqpoint{2.615647in}{1.086175in}}{\pgfqpoint{2.611257in}{1.075576in}}{\pgfqpoint{2.611257in}{1.064526in}}%
\pgfpathcurveto{\pgfqpoint{2.611257in}{1.053476in}}{\pgfqpoint{2.615647in}{1.042877in}}{\pgfqpoint{2.623461in}{1.035063in}}%
\pgfpathcurveto{\pgfqpoint{2.631274in}{1.027250in}}{\pgfqpoint{2.641873in}{1.022859in}}{\pgfqpoint{2.652923in}{1.022859in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682857in}{0.897939in}}%
\pgfpathcurveto{\pgfqpoint{2.693907in}{0.897939in}}{\pgfqpoint{2.704506in}{0.902329in}}{\pgfqpoint{2.712320in}{0.910143in}}%
\pgfpathcurveto{\pgfqpoint{2.720134in}{0.917956in}}{\pgfqpoint{2.724524in}{0.928555in}}{\pgfqpoint{2.724524in}{0.939605in}}%
\pgfpathcurveto{\pgfqpoint{2.724524in}{0.950656in}}{\pgfqpoint{2.720134in}{0.961255in}}{\pgfqpoint{2.712320in}{0.969068in}}%
\pgfpathcurveto{\pgfqpoint{2.704506in}{0.976882in}}{\pgfqpoint{2.693907in}{0.981272in}}{\pgfqpoint{2.682857in}{0.981272in}}%
\pgfpathcurveto{\pgfqpoint{2.671807in}{0.981272in}}{\pgfqpoint{2.661208in}{0.976882in}}{\pgfqpoint{2.653395in}{0.969068in}}%
\pgfpathcurveto{\pgfqpoint{2.645581in}{0.961255in}}{\pgfqpoint{2.641191in}{0.950656in}}{\pgfqpoint{2.641191in}{0.939605in}}%
\pgfpathcurveto{\pgfqpoint{2.641191in}{0.928555in}}{\pgfqpoint{2.645581in}{0.917956in}}{\pgfqpoint{2.653395in}{0.910143in}}%
\pgfpathcurveto{\pgfqpoint{2.661208in}{0.902329in}}{\pgfqpoint{2.671807in}{0.897939in}}{\pgfqpoint{2.682857in}{0.897939in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260432in}{0.898502in}}%
\pgfpathcurveto{\pgfqpoint{2.271482in}{0.898502in}}{\pgfqpoint{2.282081in}{0.902892in}}{\pgfqpoint{2.289894in}{0.910706in}}%
\pgfpathcurveto{\pgfqpoint{2.297708in}{0.918519in}}{\pgfqpoint{2.302098in}{0.929118in}}{\pgfqpoint{2.302098in}{0.940168in}}%
\pgfpathcurveto{\pgfqpoint{2.302098in}{0.951219in}}{\pgfqpoint{2.297708in}{0.961818in}}{\pgfqpoint{2.289894in}{0.969631in}}%
\pgfpathcurveto{\pgfqpoint{2.282081in}{0.977445in}}{\pgfqpoint{2.271482in}{0.981835in}}{\pgfqpoint{2.260432in}{0.981835in}}%
\pgfpathcurveto{\pgfqpoint{2.249381in}{0.981835in}}{\pgfqpoint{2.238782in}{0.977445in}}{\pgfqpoint{2.230969in}{0.969631in}}%
\pgfpathcurveto{\pgfqpoint{2.223155in}{0.961818in}}{\pgfqpoint{2.218765in}{0.951219in}}{\pgfqpoint{2.218765in}{0.940168in}}%
\pgfpathcurveto{\pgfqpoint{2.218765in}{0.929118in}}{\pgfqpoint{2.223155in}{0.918519in}}{\pgfqpoint{2.230969in}{0.910706in}}%
\pgfpathcurveto{\pgfqpoint{2.238782in}{0.902892in}}{\pgfqpoint{2.249381in}{0.898502in}}{\pgfqpoint{2.260432in}{0.898502in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530436in}{0.647957in}}%
\pgfpathcurveto{\pgfqpoint{2.541486in}{0.647957in}}{\pgfqpoint{2.552085in}{0.652347in}}{\pgfqpoint{2.559899in}{0.660160in}}%
\pgfpathcurveto{\pgfqpoint{2.567712in}{0.667974in}}{\pgfqpoint{2.572103in}{0.678573in}}{\pgfqpoint{2.572103in}{0.689623in}}%
\pgfpathcurveto{\pgfqpoint{2.572103in}{0.700673in}}{\pgfqpoint{2.567712in}{0.711272in}}{\pgfqpoint{2.559899in}{0.719086in}}%
\pgfpathcurveto{\pgfqpoint{2.552085in}{0.726900in}}{\pgfqpoint{2.541486in}{0.731290in}}{\pgfqpoint{2.530436in}{0.731290in}}%
\pgfpathcurveto{\pgfqpoint{2.519386in}{0.731290in}}{\pgfqpoint{2.508787in}{0.726900in}}{\pgfqpoint{2.500973in}{0.719086in}}%
\pgfpathcurveto{\pgfqpoint{2.493159in}{0.711272in}}{\pgfqpoint{2.488769in}{0.700673in}}{\pgfqpoint{2.488769in}{0.689623in}}%
\pgfpathcurveto{\pgfqpoint{2.488769in}{0.678573in}}{\pgfqpoint{2.493159in}{0.667974in}}{\pgfqpoint{2.500973in}{0.660160in}}%
\pgfpathcurveto{\pgfqpoint{2.508787in}{0.652347in}}{\pgfqpoint{2.519386in}{0.647957in}}{\pgfqpoint{2.530436in}{0.647957in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349788in}{1.218278in}}%
\pgfpathcurveto{\pgfqpoint{2.360838in}{1.218278in}}{\pgfqpoint{2.371437in}{1.222669in}}{\pgfqpoint{2.379250in}{1.230482in}}%
\pgfpathcurveto{\pgfqpoint{2.387064in}{1.238296in}}{\pgfqpoint{2.391454in}{1.248895in}}{\pgfqpoint{2.391454in}{1.259945in}}%
\pgfpathcurveto{\pgfqpoint{2.391454in}{1.270995in}}{\pgfqpoint{2.387064in}{1.281594in}}{\pgfqpoint{2.379250in}{1.289408in}}%
\pgfpathcurveto{\pgfqpoint{2.371437in}{1.297222in}}{\pgfqpoint{2.360838in}{1.301612in}}{\pgfqpoint{2.349788in}{1.301612in}}%
\pgfpathcurveto{\pgfqpoint{2.338737in}{1.301612in}}{\pgfqpoint{2.328138in}{1.297222in}}{\pgfqpoint{2.320325in}{1.289408in}}%
\pgfpathcurveto{\pgfqpoint{2.312511in}{1.281594in}}{\pgfqpoint{2.308121in}{1.270995in}}{\pgfqpoint{2.308121in}{1.259945in}}%
\pgfpathcurveto{\pgfqpoint{2.308121in}{1.248895in}}{\pgfqpoint{2.312511in}{1.238296in}}{\pgfqpoint{2.320325in}{1.230482in}}%
\pgfpathcurveto{\pgfqpoint{2.328138in}{1.222669in}}{\pgfqpoint{2.338737in}{1.218278in}}{\pgfqpoint{2.349788in}{1.218278in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428344in}{0.528605in}}%
\pgfpathcurveto{\pgfqpoint{2.439394in}{0.528605in}}{\pgfqpoint{2.449993in}{0.532996in}}{\pgfqpoint{2.457806in}{0.540809in}}%
\pgfpathcurveto{\pgfqpoint{2.465620in}{0.548623in}}{\pgfqpoint{2.470010in}{0.559222in}}{\pgfqpoint{2.470010in}{0.570272in}}%
\pgfpathcurveto{\pgfqpoint{2.470010in}{0.581322in}}{\pgfqpoint{2.465620in}{0.591921in}}{\pgfqpoint{2.457806in}{0.599735in}}%
\pgfpathcurveto{\pgfqpoint{2.449993in}{0.607548in}}{\pgfqpoint{2.439394in}{0.611939in}}{\pgfqpoint{2.428344in}{0.611939in}}%
\pgfpathcurveto{\pgfqpoint{2.417293in}{0.611939in}}{\pgfqpoint{2.406694in}{0.607548in}}{\pgfqpoint{2.398881in}{0.599735in}}%
\pgfpathcurveto{\pgfqpoint{2.391067in}{0.591921in}}{\pgfqpoint{2.386677in}{0.581322in}}{\pgfqpoint{2.386677in}{0.570272in}}%
\pgfpathcurveto{\pgfqpoint{2.386677in}{0.559222in}}{\pgfqpoint{2.391067in}{0.548623in}}{\pgfqpoint{2.398881in}{0.540809in}}%
\pgfpathcurveto{\pgfqpoint{2.406694in}{0.532996in}}{\pgfqpoint{2.417293in}{0.528605in}}{\pgfqpoint{2.428344in}{0.528605in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546378in}{0.974075in}}%
\pgfpathcurveto{\pgfqpoint{2.557429in}{0.974075in}}{\pgfqpoint{2.568028in}{0.978465in}}{\pgfqpoint{2.575841in}{0.986279in}}%
\pgfpathcurveto{\pgfqpoint{2.583655in}{0.994093in}}{\pgfqpoint{2.588045in}{1.004692in}}{\pgfqpoint{2.588045in}{1.015742in}}%
\pgfpathcurveto{\pgfqpoint{2.588045in}{1.026792in}}{\pgfqpoint{2.583655in}{1.037391in}}{\pgfqpoint{2.575841in}{1.045205in}}%
\pgfpathcurveto{\pgfqpoint{2.568028in}{1.053018in}}{\pgfqpoint{2.557429in}{1.057409in}}{\pgfqpoint{2.546378in}{1.057409in}}%
\pgfpathcurveto{\pgfqpoint{2.535328in}{1.057409in}}{\pgfqpoint{2.524729in}{1.053018in}}{\pgfqpoint{2.516916in}{1.045205in}}%
\pgfpathcurveto{\pgfqpoint{2.509102in}{1.037391in}}{\pgfqpoint{2.504712in}{1.026792in}}{\pgfqpoint{2.504712in}{1.015742in}}%
\pgfpathcurveto{\pgfqpoint{2.504712in}{1.004692in}}{\pgfqpoint{2.509102in}{0.994093in}}{\pgfqpoint{2.516916in}{0.986279in}}%
\pgfpathcurveto{\pgfqpoint{2.524729in}{0.978465in}}{\pgfqpoint{2.535328in}{0.974075in}}{\pgfqpoint{2.546378in}{0.974075in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700162in}{1.087930in}}%
\pgfpathcurveto{\pgfqpoint{2.711213in}{1.087930in}}{\pgfqpoint{2.721812in}{1.092320in}}{\pgfqpoint{2.729625in}{1.100134in}}%
\pgfpathcurveto{\pgfqpoint{2.737439in}{1.107948in}}{\pgfqpoint{2.741829in}{1.118547in}}{\pgfqpoint{2.741829in}{1.129597in}}%
\pgfpathcurveto{\pgfqpoint{2.741829in}{1.140647in}}{\pgfqpoint{2.737439in}{1.151246in}}{\pgfqpoint{2.729625in}{1.159060in}}%
\pgfpathcurveto{\pgfqpoint{2.721812in}{1.166873in}}{\pgfqpoint{2.711213in}{1.171263in}}{\pgfqpoint{2.700162in}{1.171263in}}%
\pgfpathcurveto{\pgfqpoint{2.689112in}{1.171263in}}{\pgfqpoint{2.678513in}{1.166873in}}{\pgfqpoint{2.670700in}{1.159060in}}%
\pgfpathcurveto{\pgfqpoint{2.662886in}{1.151246in}}{\pgfqpoint{2.658496in}{1.140647in}}{\pgfqpoint{2.658496in}{1.129597in}}%
\pgfpathcurveto{\pgfqpoint{2.658496in}{1.118547in}}{\pgfqpoint{2.662886in}{1.107948in}}{\pgfqpoint{2.670700in}{1.100134in}}%
\pgfpathcurveto{\pgfqpoint{2.678513in}{1.092320in}}{\pgfqpoint{2.689112in}{1.087930in}}{\pgfqpoint{2.700162in}{1.087930in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905334in}{0.783197in}}%
\pgfpathcurveto{\pgfqpoint{2.916384in}{0.783197in}}{\pgfqpoint{2.926983in}{0.787587in}}{\pgfqpoint{2.934796in}{0.795401in}}%
\pgfpathcurveto{\pgfqpoint{2.942610in}{0.803214in}}{\pgfqpoint{2.947000in}{0.813814in}}{\pgfqpoint{2.947000in}{0.824864in}}%
\pgfpathcurveto{\pgfqpoint{2.947000in}{0.835914in}}{\pgfqpoint{2.942610in}{0.846513in}}{\pgfqpoint{2.934796in}{0.854326in}}%
\pgfpathcurveto{\pgfqpoint{2.926983in}{0.862140in}}{\pgfqpoint{2.916384in}{0.866530in}}{\pgfqpoint{2.905334in}{0.866530in}}%
\pgfpathcurveto{\pgfqpoint{2.894283in}{0.866530in}}{\pgfqpoint{2.883684in}{0.862140in}}{\pgfqpoint{2.875871in}{0.854326in}}%
\pgfpathcurveto{\pgfqpoint{2.868057in}{0.846513in}}{\pgfqpoint{2.863667in}{0.835914in}}{\pgfqpoint{2.863667in}{0.824864in}}%
\pgfpathcurveto{\pgfqpoint{2.863667in}{0.813814in}}{\pgfqpoint{2.868057in}{0.803214in}}{\pgfqpoint{2.875871in}{0.795401in}}%
\pgfpathcurveto{\pgfqpoint{2.883684in}{0.787587in}}{\pgfqpoint{2.894283in}{0.783197in}}{\pgfqpoint{2.905334in}{0.783197in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454140in}{0.907783in}}%
\pgfpathcurveto{\pgfqpoint{2.465190in}{0.907783in}}{\pgfqpoint{2.475789in}{0.912173in}}{\pgfqpoint{2.483603in}{0.919987in}}%
\pgfpathcurveto{\pgfqpoint{2.491416in}{0.927801in}}{\pgfqpoint{2.495807in}{0.938400in}}{\pgfqpoint{2.495807in}{0.949450in}}%
\pgfpathcurveto{\pgfqpoint{2.495807in}{0.960500in}}{\pgfqpoint{2.491416in}{0.971099in}}{\pgfqpoint{2.483603in}{0.978912in}}%
\pgfpathcurveto{\pgfqpoint{2.475789in}{0.986726in}}{\pgfqpoint{2.465190in}{0.991116in}}{\pgfqpoint{2.454140in}{0.991116in}}%
\pgfpathcurveto{\pgfqpoint{2.443090in}{0.991116in}}{\pgfqpoint{2.432491in}{0.986726in}}{\pgfqpoint{2.424677in}{0.978912in}}%
\pgfpathcurveto{\pgfqpoint{2.416864in}{0.971099in}}{\pgfqpoint{2.412473in}{0.960500in}}{\pgfqpoint{2.412473in}{0.949450in}}%
\pgfpathcurveto{\pgfqpoint{2.412473in}{0.938400in}}{\pgfqpoint{2.416864in}{0.927801in}}{\pgfqpoint{2.424677in}{0.919987in}}%
\pgfpathcurveto{\pgfqpoint{2.432491in}{0.912173in}}{\pgfqpoint{2.443090in}{0.907783in}}{\pgfqpoint{2.454140in}{0.907783in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403828in}{0.979127in}}%
\pgfpathcurveto{\pgfqpoint{2.414879in}{0.979127in}}{\pgfqpoint{2.425478in}{0.983517in}}{\pgfqpoint{2.433291in}{0.991331in}}%
\pgfpathcurveto{\pgfqpoint{2.441105in}{0.999144in}}{\pgfqpoint{2.445495in}{1.009743in}}{\pgfqpoint{2.445495in}{1.020793in}}%
\pgfpathcurveto{\pgfqpoint{2.445495in}{1.031844in}}{\pgfqpoint{2.441105in}{1.042443in}}{\pgfqpoint{2.433291in}{1.050256in}}%
\pgfpathcurveto{\pgfqpoint{2.425478in}{1.058070in}}{\pgfqpoint{2.414879in}{1.062460in}}{\pgfqpoint{2.403828in}{1.062460in}}%
\pgfpathcurveto{\pgfqpoint{2.392778in}{1.062460in}}{\pgfqpoint{2.382179in}{1.058070in}}{\pgfqpoint{2.374366in}{1.050256in}}%
\pgfpathcurveto{\pgfqpoint{2.366552in}{1.042443in}}{\pgfqpoint{2.362162in}{1.031844in}}{\pgfqpoint{2.362162in}{1.020793in}}%
\pgfpathcurveto{\pgfqpoint{2.362162in}{1.009743in}}{\pgfqpoint{2.366552in}{0.999144in}}{\pgfqpoint{2.374366in}{0.991331in}}%
\pgfpathcurveto{\pgfqpoint{2.382179in}{0.983517in}}{\pgfqpoint{2.392778in}{0.979127in}}{\pgfqpoint{2.403828in}{0.979127in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319483in}{0.870736in}}%
\pgfpathcurveto{\pgfqpoint{2.330533in}{0.870736in}}{\pgfqpoint{2.341132in}{0.875126in}}{\pgfqpoint{2.348946in}{0.882940in}}%
\pgfpathcurveto{\pgfqpoint{2.356760in}{0.890754in}}{\pgfqpoint{2.361150in}{0.901353in}}{\pgfqpoint{2.361150in}{0.912403in}}%
\pgfpathcurveto{\pgfqpoint{2.361150in}{0.923453in}}{\pgfqpoint{2.356760in}{0.934052in}}{\pgfqpoint{2.348946in}{0.941866in}}%
\pgfpathcurveto{\pgfqpoint{2.341132in}{0.949679in}}{\pgfqpoint{2.330533in}{0.954070in}}{\pgfqpoint{2.319483in}{0.954070in}}%
\pgfpathcurveto{\pgfqpoint{2.308433in}{0.954070in}}{\pgfqpoint{2.297834in}{0.949679in}}{\pgfqpoint{2.290020in}{0.941866in}}%
\pgfpathcurveto{\pgfqpoint{2.282207in}{0.934052in}}{\pgfqpoint{2.277817in}{0.923453in}}{\pgfqpoint{2.277817in}{0.912403in}}%
\pgfpathcurveto{\pgfqpoint{2.277817in}{0.901353in}}{\pgfqpoint{2.282207in}{0.890754in}}{\pgfqpoint{2.290020in}{0.882940in}}%
\pgfpathcurveto{\pgfqpoint{2.297834in}{0.875126in}}{\pgfqpoint{2.308433in}{0.870736in}}{\pgfqpoint{2.319483in}{0.870736in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521061in}{0.900683in}}%
\pgfpathcurveto{\pgfqpoint{2.532111in}{0.900683in}}{\pgfqpoint{2.542710in}{0.905073in}}{\pgfqpoint{2.550523in}{0.912887in}}%
\pgfpathcurveto{\pgfqpoint{2.558337in}{0.920701in}}{\pgfqpoint{2.562727in}{0.931300in}}{\pgfqpoint{2.562727in}{0.942350in}}%
\pgfpathcurveto{\pgfqpoint{2.562727in}{0.953400in}}{\pgfqpoint{2.558337in}{0.963999in}}{\pgfqpoint{2.550523in}{0.971813in}}%
\pgfpathcurveto{\pgfqpoint{2.542710in}{0.979626in}}{\pgfqpoint{2.532111in}{0.984017in}}{\pgfqpoint{2.521061in}{0.984017in}}%
\pgfpathcurveto{\pgfqpoint{2.510010in}{0.984017in}}{\pgfqpoint{2.499411in}{0.979626in}}{\pgfqpoint{2.491598in}{0.971813in}}%
\pgfpathcurveto{\pgfqpoint{2.483784in}{0.963999in}}{\pgfqpoint{2.479394in}{0.953400in}}{\pgfqpoint{2.479394in}{0.942350in}}%
\pgfpathcurveto{\pgfqpoint{2.479394in}{0.931300in}}{\pgfqpoint{2.483784in}{0.920701in}}{\pgfqpoint{2.491598in}{0.912887in}}%
\pgfpathcurveto{\pgfqpoint{2.499411in}{0.905073in}}{\pgfqpoint{2.510010in}{0.900683in}}{\pgfqpoint{2.521061in}{0.900683in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049169in}{0.698159in}}%
\pgfpathcurveto{\pgfqpoint{3.060219in}{0.698159in}}{\pgfqpoint{3.070818in}{0.702550in}}{\pgfqpoint{3.078632in}{0.710363in}}%
\pgfpathcurveto{\pgfqpoint{3.086445in}{0.718177in}}{\pgfqpoint{3.090835in}{0.728776in}}{\pgfqpoint{3.090835in}{0.739826in}}%
\pgfpathcurveto{\pgfqpoint{3.090835in}{0.750876in}}{\pgfqpoint{3.086445in}{0.761475in}}{\pgfqpoint{3.078632in}{0.769289in}}%
\pgfpathcurveto{\pgfqpoint{3.070818in}{0.777102in}}{\pgfqpoint{3.060219in}{0.781493in}}{\pgfqpoint{3.049169in}{0.781493in}}%
\pgfpathcurveto{\pgfqpoint{3.038119in}{0.781493in}}{\pgfqpoint{3.027520in}{0.777102in}}{\pgfqpoint{3.019706in}{0.769289in}}%
\pgfpathcurveto{\pgfqpoint{3.011892in}{0.761475in}}{\pgfqpoint{3.007502in}{0.750876in}}{\pgfqpoint{3.007502in}{0.739826in}}%
\pgfpathcurveto{\pgfqpoint{3.007502in}{0.728776in}}{\pgfqpoint{3.011892in}{0.718177in}}{\pgfqpoint{3.019706in}{0.710363in}}%
\pgfpathcurveto{\pgfqpoint{3.027520in}{0.702550in}}{\pgfqpoint{3.038119in}{0.698159in}}{\pgfqpoint{3.049169in}{0.698159in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384207in}{1.371044in}}%
\pgfpathcurveto{\pgfqpoint{2.395257in}{1.371044in}}{\pgfqpoint{2.405856in}{1.375435in}}{\pgfqpoint{2.413669in}{1.383248in}}%
\pgfpathcurveto{\pgfqpoint{2.421483in}{1.391062in}}{\pgfqpoint{2.425873in}{1.401661in}}{\pgfqpoint{2.425873in}{1.412711in}}%
\pgfpathcurveto{\pgfqpoint{2.425873in}{1.423761in}}{\pgfqpoint{2.421483in}{1.434360in}}{\pgfqpoint{2.413669in}{1.442174in}}%
\pgfpathcurveto{\pgfqpoint{2.405856in}{1.449987in}}{\pgfqpoint{2.395257in}{1.454378in}}{\pgfqpoint{2.384207in}{1.454378in}}%
\pgfpathcurveto{\pgfqpoint{2.373156in}{1.454378in}}{\pgfqpoint{2.362557in}{1.449987in}}{\pgfqpoint{2.354744in}{1.442174in}}%
\pgfpathcurveto{\pgfqpoint{2.346930in}{1.434360in}}{\pgfqpoint{2.342540in}{1.423761in}}{\pgfqpoint{2.342540in}{1.412711in}}%
\pgfpathcurveto{\pgfqpoint{2.342540in}{1.401661in}}{\pgfqpoint{2.346930in}{1.391062in}}{\pgfqpoint{2.354744in}{1.383248in}}%
\pgfpathcurveto{\pgfqpoint{2.362557in}{1.375435in}}{\pgfqpoint{2.373156in}{1.371044in}}{\pgfqpoint{2.384207in}{1.371044in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752560in}{1.374879in}}%
\pgfpathcurveto{\pgfqpoint{3.763610in}{1.374879in}}{\pgfqpoint{3.774209in}{1.379269in}}{\pgfqpoint{3.782023in}{1.387083in}}%
\pgfpathcurveto{\pgfqpoint{3.789837in}{1.394896in}}{\pgfqpoint{3.794227in}{1.405495in}}{\pgfqpoint{3.794227in}{1.416546in}}%
\pgfpathcurveto{\pgfqpoint{3.794227in}{1.427596in}}{\pgfqpoint{3.789837in}{1.438195in}}{\pgfqpoint{3.782023in}{1.446008in}}%
\pgfpathcurveto{\pgfqpoint{3.774209in}{1.453822in}}{\pgfqpoint{3.763610in}{1.458212in}}{\pgfqpoint{3.752560in}{1.458212in}}%
\pgfpathcurveto{\pgfqpoint{3.741510in}{1.458212in}}{\pgfqpoint{3.730911in}{1.453822in}}{\pgfqpoint{3.723097in}{1.446008in}}%
\pgfpathcurveto{\pgfqpoint{3.715284in}{1.438195in}}{\pgfqpoint{3.710894in}{1.427596in}}{\pgfqpoint{3.710894in}{1.416546in}}%
\pgfpathcurveto{\pgfqpoint{3.710894in}{1.405495in}}{\pgfqpoint{3.715284in}{1.394896in}}{\pgfqpoint{3.723097in}{1.387083in}}%
\pgfpathcurveto{\pgfqpoint{3.730911in}{1.379269in}}{\pgfqpoint{3.741510in}{1.374879in}}{\pgfqpoint{3.752560in}{1.374879in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885389in}{1.398188in}}%
\pgfpathcurveto{\pgfqpoint{2.896439in}{1.398188in}}{\pgfqpoint{2.907038in}{1.402578in}}{\pgfqpoint{2.914852in}{1.410392in}}%
\pgfpathcurveto{\pgfqpoint{2.922666in}{1.418205in}}{\pgfqpoint{2.927056in}{1.428804in}}{\pgfqpoint{2.927056in}{1.439855in}}%
\pgfpathcurveto{\pgfqpoint{2.927056in}{1.450905in}}{\pgfqpoint{2.922666in}{1.461504in}}{\pgfqpoint{2.914852in}{1.469317in}}%
\pgfpathcurveto{\pgfqpoint{2.907038in}{1.477131in}}{\pgfqpoint{2.896439in}{1.481521in}}{\pgfqpoint{2.885389in}{1.481521in}}%
\pgfpathcurveto{\pgfqpoint{2.874339in}{1.481521in}}{\pgfqpoint{2.863740in}{1.477131in}}{\pgfqpoint{2.855927in}{1.469317in}}%
\pgfpathcurveto{\pgfqpoint{2.848113in}{1.461504in}}{\pgfqpoint{2.843723in}{1.450905in}}{\pgfqpoint{2.843723in}{1.439855in}}%
\pgfpathcurveto{\pgfqpoint{2.843723in}{1.428804in}}{\pgfqpoint{2.848113in}{1.418205in}}{\pgfqpoint{2.855927in}{1.410392in}}%
\pgfpathcurveto{\pgfqpoint{2.863740in}{1.402578in}}{\pgfqpoint{2.874339in}{1.398188in}}{\pgfqpoint{2.885389in}{1.398188in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255577in}{0.779819in}}%
\pgfpathcurveto{\pgfqpoint{2.266627in}{0.779819in}}{\pgfqpoint{2.277226in}{0.784210in}}{\pgfqpoint{2.285040in}{0.792023in}}%
\pgfpathcurveto{\pgfqpoint{2.292853in}{0.799837in}}{\pgfqpoint{2.297244in}{0.810436in}}{\pgfqpoint{2.297244in}{0.821486in}}%
\pgfpathcurveto{\pgfqpoint{2.297244in}{0.832536in}}{\pgfqpoint{2.292853in}{0.843135in}}{\pgfqpoint{2.285040in}{0.850949in}}%
\pgfpathcurveto{\pgfqpoint{2.277226in}{0.858763in}}{\pgfqpoint{2.266627in}{0.863153in}}{\pgfqpoint{2.255577in}{0.863153in}}%
\pgfpathcurveto{\pgfqpoint{2.244527in}{0.863153in}}{\pgfqpoint{2.233928in}{0.858763in}}{\pgfqpoint{2.226114in}{0.850949in}}%
\pgfpathcurveto{\pgfqpoint{2.218301in}{0.843135in}}{\pgfqpoint{2.213910in}{0.832536in}}{\pgfqpoint{2.213910in}{0.821486in}}%
\pgfpathcurveto{\pgfqpoint{2.213910in}{0.810436in}}{\pgfqpoint{2.218301in}{0.799837in}}{\pgfqpoint{2.226114in}{0.792023in}}%
\pgfpathcurveto{\pgfqpoint{2.233928in}{0.784210in}}{\pgfqpoint{2.244527in}{0.779819in}}{\pgfqpoint{2.255577in}{0.779819in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703111in}{0.996527in}}%
\pgfpathcurveto{\pgfqpoint{2.714161in}{0.996527in}}{\pgfqpoint{2.724760in}{1.000918in}}{\pgfqpoint{2.732574in}{1.008731in}}%
\pgfpathcurveto{\pgfqpoint{2.740387in}{1.016545in}}{\pgfqpoint{2.744778in}{1.027144in}}{\pgfqpoint{2.744778in}{1.038194in}}%
\pgfpathcurveto{\pgfqpoint{2.744778in}{1.049244in}}{\pgfqpoint{2.740387in}{1.059843in}}{\pgfqpoint{2.732574in}{1.067657in}}%
\pgfpathcurveto{\pgfqpoint{2.724760in}{1.075470in}}{\pgfqpoint{2.714161in}{1.079861in}}{\pgfqpoint{2.703111in}{1.079861in}}%
\pgfpathcurveto{\pgfqpoint{2.692061in}{1.079861in}}{\pgfqpoint{2.681462in}{1.075470in}}{\pgfqpoint{2.673648in}{1.067657in}}%
\pgfpathcurveto{\pgfqpoint{2.665835in}{1.059843in}}{\pgfqpoint{2.661444in}{1.049244in}}{\pgfqpoint{2.661444in}{1.038194in}}%
\pgfpathcurveto{\pgfqpoint{2.661444in}{1.027144in}}{\pgfqpoint{2.665835in}{1.016545in}}{\pgfqpoint{2.673648in}{1.008731in}}%
\pgfpathcurveto{\pgfqpoint{2.681462in}{1.000918in}}{\pgfqpoint{2.692061in}{0.996527in}}{\pgfqpoint{2.703111in}{0.996527in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151843in}{1.589955in}}%
\pgfpathcurveto{\pgfqpoint{3.162893in}{1.589955in}}{\pgfqpoint{3.173492in}{1.594345in}}{\pgfqpoint{3.181305in}{1.602159in}}%
\pgfpathcurveto{\pgfqpoint{3.189119in}{1.609972in}}{\pgfqpoint{3.193509in}{1.620571in}}{\pgfqpoint{3.193509in}{1.631621in}}%
\pgfpathcurveto{\pgfqpoint{3.193509in}{1.642672in}}{\pgfqpoint{3.189119in}{1.653271in}}{\pgfqpoint{3.181305in}{1.661084in}}%
\pgfpathcurveto{\pgfqpoint{3.173492in}{1.668898in}}{\pgfqpoint{3.162893in}{1.673288in}}{\pgfqpoint{3.151843in}{1.673288in}}%
\pgfpathcurveto{\pgfqpoint{3.140792in}{1.673288in}}{\pgfqpoint{3.130193in}{1.668898in}}{\pgfqpoint{3.122380in}{1.661084in}}%
\pgfpathcurveto{\pgfqpoint{3.114566in}{1.653271in}}{\pgfqpoint{3.110176in}{1.642672in}}{\pgfqpoint{3.110176in}{1.631621in}}%
\pgfpathcurveto{\pgfqpoint{3.110176in}{1.620571in}}{\pgfqpoint{3.114566in}{1.609972in}}{\pgfqpoint{3.122380in}{1.602159in}}%
\pgfpathcurveto{\pgfqpoint{3.130193in}{1.594345in}}{\pgfqpoint{3.140792in}{1.589955in}}{\pgfqpoint{3.151843in}{1.589955in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577829in}{0.734471in}}%
\pgfpathcurveto{\pgfqpoint{2.588879in}{0.734471in}}{\pgfqpoint{2.599478in}{0.738862in}}{\pgfqpoint{2.607292in}{0.746675in}}%
\pgfpathcurveto{\pgfqpoint{2.615105in}{0.754489in}}{\pgfqpoint{2.619496in}{0.765088in}}{\pgfqpoint{2.619496in}{0.776138in}}%
\pgfpathcurveto{\pgfqpoint{2.619496in}{0.787188in}}{\pgfqpoint{2.615105in}{0.797787in}}{\pgfqpoint{2.607292in}{0.805601in}}%
\pgfpathcurveto{\pgfqpoint{2.599478in}{0.813414in}}{\pgfqpoint{2.588879in}{0.817805in}}{\pgfqpoint{2.577829in}{0.817805in}}%
\pgfpathcurveto{\pgfqpoint{2.566779in}{0.817805in}}{\pgfqpoint{2.556180in}{0.813414in}}{\pgfqpoint{2.548366in}{0.805601in}}%
\pgfpathcurveto{\pgfqpoint{2.540553in}{0.797787in}}{\pgfqpoint{2.536162in}{0.787188in}}{\pgfqpoint{2.536162in}{0.776138in}}%
\pgfpathcurveto{\pgfqpoint{2.536162in}{0.765088in}}{\pgfqpoint{2.540553in}{0.754489in}}{\pgfqpoint{2.548366in}{0.746675in}}%
\pgfpathcurveto{\pgfqpoint{2.556180in}{0.738862in}}{\pgfqpoint{2.566779in}{0.734471in}}{\pgfqpoint{2.577829in}{0.734471in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296042in}{0.726714in}}%
\pgfpathcurveto{\pgfqpoint{2.307092in}{0.726714in}}{\pgfqpoint{2.317691in}{0.731104in}}{\pgfqpoint{2.325504in}{0.738918in}}%
\pgfpathcurveto{\pgfqpoint{2.333318in}{0.746731in}}{\pgfqpoint{2.337708in}{0.757330in}}{\pgfqpoint{2.337708in}{0.768381in}}%
\pgfpathcurveto{\pgfqpoint{2.337708in}{0.779431in}}{\pgfqpoint{2.333318in}{0.790030in}}{\pgfqpoint{2.325504in}{0.797843in}}%
\pgfpathcurveto{\pgfqpoint{2.317691in}{0.805657in}}{\pgfqpoint{2.307092in}{0.810047in}}{\pgfqpoint{2.296042in}{0.810047in}}%
\pgfpathcurveto{\pgfqpoint{2.284992in}{0.810047in}}{\pgfqpoint{2.274393in}{0.805657in}}{\pgfqpoint{2.266579in}{0.797843in}}%
\pgfpathcurveto{\pgfqpoint{2.258765in}{0.790030in}}{\pgfqpoint{2.254375in}{0.779431in}}{\pgfqpoint{2.254375in}{0.768381in}}%
\pgfpathcurveto{\pgfqpoint{2.254375in}{0.757330in}}{\pgfqpoint{2.258765in}{0.746731in}}{\pgfqpoint{2.266579in}{0.738918in}}%
\pgfpathcurveto{\pgfqpoint{2.274393in}{0.731104in}}{\pgfqpoint{2.284992in}{0.726714in}}{\pgfqpoint{2.296042in}{0.726714in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052627in}{1.403705in}}%
\pgfpathcurveto{\pgfqpoint{3.063677in}{1.403705in}}{\pgfqpoint{3.074276in}{1.408095in}}{\pgfqpoint{3.082090in}{1.415908in}}%
\pgfpathcurveto{\pgfqpoint{3.089903in}{1.423722in}}{\pgfqpoint{3.094293in}{1.434321in}}{\pgfqpoint{3.094293in}{1.445371in}}%
\pgfpathcurveto{\pgfqpoint{3.094293in}{1.456421in}}{\pgfqpoint{3.089903in}{1.467020in}}{\pgfqpoint{3.082090in}{1.474834in}}%
\pgfpathcurveto{\pgfqpoint{3.074276in}{1.482648in}}{\pgfqpoint{3.063677in}{1.487038in}}{\pgfqpoint{3.052627in}{1.487038in}}%
\pgfpathcurveto{\pgfqpoint{3.041577in}{1.487038in}}{\pgfqpoint{3.030978in}{1.482648in}}{\pgfqpoint{3.023164in}{1.474834in}}%
\pgfpathcurveto{\pgfqpoint{3.015350in}{1.467020in}}{\pgfqpoint{3.010960in}{1.456421in}}{\pgfqpoint{3.010960in}{1.445371in}}%
\pgfpathcurveto{\pgfqpoint{3.010960in}{1.434321in}}{\pgfqpoint{3.015350in}{1.423722in}}{\pgfqpoint{3.023164in}{1.415908in}}%
\pgfpathcurveto{\pgfqpoint{3.030978in}{1.408095in}}{\pgfqpoint{3.041577in}{1.403705in}}{\pgfqpoint{3.052627in}{1.403705in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724512in}{0.728995in}}%
\pgfpathcurveto{\pgfqpoint{2.735562in}{0.728995in}}{\pgfqpoint{2.746161in}{0.733385in}}{\pgfqpoint{2.753974in}{0.741199in}}%
\pgfpathcurveto{\pgfqpoint{2.761788in}{0.749013in}}{\pgfqpoint{2.766178in}{0.759612in}}{\pgfqpoint{2.766178in}{0.770662in}}%
\pgfpathcurveto{\pgfqpoint{2.766178in}{0.781712in}}{\pgfqpoint{2.761788in}{0.792311in}}{\pgfqpoint{2.753974in}{0.800125in}}%
\pgfpathcurveto{\pgfqpoint{2.746161in}{0.807938in}}{\pgfqpoint{2.735562in}{0.812328in}}{\pgfqpoint{2.724512in}{0.812328in}}%
\pgfpathcurveto{\pgfqpoint{2.713462in}{0.812328in}}{\pgfqpoint{2.702863in}{0.807938in}}{\pgfqpoint{2.695049in}{0.800125in}}%
\pgfpathcurveto{\pgfqpoint{2.687235in}{0.792311in}}{\pgfqpoint{2.682845in}{0.781712in}}{\pgfqpoint{2.682845in}{0.770662in}}%
\pgfpathcurveto{\pgfqpoint{2.682845in}{0.759612in}}{\pgfqpoint{2.687235in}{0.749013in}}{\pgfqpoint{2.695049in}{0.741199in}}%
\pgfpathcurveto{\pgfqpoint{2.702863in}{0.733385in}}{\pgfqpoint{2.713462in}{0.728995in}}{\pgfqpoint{2.724512in}{0.728995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746520in}{1.022437in}}%
\pgfpathcurveto{\pgfqpoint{2.757570in}{1.022437in}}{\pgfqpoint{2.768169in}{1.026828in}}{\pgfqpoint{2.775983in}{1.034641in}}%
\pgfpathcurveto{\pgfqpoint{2.783796in}{1.042455in}}{\pgfqpoint{2.788187in}{1.053054in}}{\pgfqpoint{2.788187in}{1.064104in}}%
\pgfpathcurveto{\pgfqpoint{2.788187in}{1.075154in}}{\pgfqpoint{2.783796in}{1.085753in}}{\pgfqpoint{2.775983in}{1.093567in}}%
\pgfpathcurveto{\pgfqpoint{2.768169in}{1.101380in}}{\pgfqpoint{2.757570in}{1.105771in}}{\pgfqpoint{2.746520in}{1.105771in}}%
\pgfpathcurveto{\pgfqpoint{2.735470in}{1.105771in}}{\pgfqpoint{2.724871in}{1.101380in}}{\pgfqpoint{2.717057in}{1.093567in}}%
\pgfpathcurveto{\pgfqpoint{2.709244in}{1.085753in}}{\pgfqpoint{2.704853in}{1.075154in}}{\pgfqpoint{2.704853in}{1.064104in}}%
\pgfpathcurveto{\pgfqpoint{2.704853in}{1.053054in}}{\pgfqpoint{2.709244in}{1.042455in}}{\pgfqpoint{2.717057in}{1.034641in}}%
\pgfpathcurveto{\pgfqpoint{2.724871in}{1.026828in}}{\pgfqpoint{2.735470in}{1.022437in}}{\pgfqpoint{2.746520in}{1.022437in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610465in}{1.099970in}}%
\pgfpathcurveto{\pgfqpoint{2.621515in}{1.099970in}}{\pgfqpoint{2.632114in}{1.104360in}}{\pgfqpoint{2.639927in}{1.112174in}}%
\pgfpathcurveto{\pgfqpoint{2.647741in}{1.119988in}}{\pgfqpoint{2.652131in}{1.130587in}}{\pgfqpoint{2.652131in}{1.141637in}}%
\pgfpathcurveto{\pgfqpoint{2.652131in}{1.152687in}}{\pgfqpoint{2.647741in}{1.163286in}}{\pgfqpoint{2.639927in}{1.171099in}}%
\pgfpathcurveto{\pgfqpoint{2.632114in}{1.178913in}}{\pgfqpoint{2.621515in}{1.183303in}}{\pgfqpoint{2.610465in}{1.183303in}}%
\pgfpathcurveto{\pgfqpoint{2.599414in}{1.183303in}}{\pgfqpoint{2.588815in}{1.178913in}}{\pgfqpoint{2.581002in}{1.171099in}}%
\pgfpathcurveto{\pgfqpoint{2.573188in}{1.163286in}}{\pgfqpoint{2.568798in}{1.152687in}}{\pgfqpoint{2.568798in}{1.141637in}}%
\pgfpathcurveto{\pgfqpoint{2.568798in}{1.130587in}}{\pgfqpoint{2.573188in}{1.119988in}}{\pgfqpoint{2.581002in}{1.112174in}}%
\pgfpathcurveto{\pgfqpoint{2.588815in}{1.104360in}}{\pgfqpoint{2.599414in}{1.099970in}}{\pgfqpoint{2.610465in}{1.099970in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883326in}{0.485616in}}%
\pgfpathcurveto{\pgfqpoint{2.894376in}{0.485616in}}{\pgfqpoint{2.904975in}{0.490006in}}{\pgfqpoint{2.912789in}{0.497819in}}%
\pgfpathcurveto{\pgfqpoint{2.920602in}{0.505633in}}{\pgfqpoint{2.924993in}{0.516232in}}{\pgfqpoint{2.924993in}{0.527282in}}%
\pgfpathcurveto{\pgfqpoint{2.924993in}{0.538332in}}{\pgfqpoint{2.920602in}{0.548931in}}{\pgfqpoint{2.912789in}{0.556745in}}%
\pgfpathcurveto{\pgfqpoint{2.904975in}{0.564559in}}{\pgfqpoint{2.894376in}{0.568949in}}{\pgfqpoint{2.883326in}{0.568949in}}%
\pgfpathcurveto{\pgfqpoint{2.872276in}{0.568949in}}{\pgfqpoint{2.861677in}{0.564559in}}{\pgfqpoint{2.853863in}{0.556745in}}%
\pgfpathcurveto{\pgfqpoint{2.846050in}{0.548931in}}{\pgfqpoint{2.841659in}{0.538332in}}{\pgfqpoint{2.841659in}{0.527282in}}%
\pgfpathcurveto{\pgfqpoint{2.841659in}{0.516232in}}{\pgfqpoint{2.846050in}{0.505633in}}{\pgfqpoint{2.853863in}{0.497819in}}%
\pgfpathcurveto{\pgfqpoint{2.861677in}{0.490006in}}{\pgfqpoint{2.872276in}{0.485616in}}{\pgfqpoint{2.883326in}{0.485616in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629023in}{0.390912in}}%
\pgfpathcurveto{\pgfqpoint{2.640074in}{0.390912in}}{\pgfqpoint{2.650673in}{0.395302in}}{\pgfqpoint{2.658486in}{0.403116in}}%
\pgfpathcurveto{\pgfqpoint{2.666300in}{0.410930in}}{\pgfqpoint{2.670690in}{0.421529in}}{\pgfqpoint{2.670690in}{0.432579in}}%
\pgfpathcurveto{\pgfqpoint{2.670690in}{0.443629in}}{\pgfqpoint{2.666300in}{0.454228in}}{\pgfqpoint{2.658486in}{0.462042in}}%
\pgfpathcurveto{\pgfqpoint{2.650673in}{0.469855in}}{\pgfqpoint{2.640074in}{0.474245in}}{\pgfqpoint{2.629023in}{0.474245in}}%
\pgfpathcurveto{\pgfqpoint{2.617973in}{0.474245in}}{\pgfqpoint{2.607374in}{0.469855in}}{\pgfqpoint{2.599561in}{0.462042in}}%
\pgfpathcurveto{\pgfqpoint{2.591747in}{0.454228in}}{\pgfqpoint{2.587357in}{0.443629in}}{\pgfqpoint{2.587357in}{0.432579in}}%
\pgfpathcurveto{\pgfqpoint{2.587357in}{0.421529in}}{\pgfqpoint{2.591747in}{0.410930in}}{\pgfqpoint{2.599561in}{0.403116in}}%
\pgfpathcurveto{\pgfqpoint{2.607374in}{0.395302in}}{\pgfqpoint{2.617973in}{0.390912in}}{\pgfqpoint{2.629023in}{0.390912in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576836in}{1.333526in}}%
\pgfpathcurveto{\pgfqpoint{2.587886in}{1.333526in}}{\pgfqpoint{2.598485in}{1.337916in}}{\pgfqpoint{2.606298in}{1.345730in}}%
\pgfpathcurveto{\pgfqpoint{2.614112in}{1.353543in}}{\pgfqpoint{2.618502in}{1.364142in}}{\pgfqpoint{2.618502in}{1.375193in}}%
\pgfpathcurveto{\pgfqpoint{2.618502in}{1.386243in}}{\pgfqpoint{2.614112in}{1.396842in}}{\pgfqpoint{2.606298in}{1.404655in}}%
\pgfpathcurveto{\pgfqpoint{2.598485in}{1.412469in}}{\pgfqpoint{2.587886in}{1.416859in}}{\pgfqpoint{2.576836in}{1.416859in}}%
\pgfpathcurveto{\pgfqpoint{2.565785in}{1.416859in}}{\pgfqpoint{2.555186in}{1.412469in}}{\pgfqpoint{2.547373in}{1.404655in}}%
\pgfpathcurveto{\pgfqpoint{2.539559in}{1.396842in}}{\pgfqpoint{2.535169in}{1.386243in}}{\pgfqpoint{2.535169in}{1.375193in}}%
\pgfpathcurveto{\pgfqpoint{2.535169in}{1.364142in}}{\pgfqpoint{2.539559in}{1.353543in}}{\pgfqpoint{2.547373in}{1.345730in}}%
\pgfpathcurveto{\pgfqpoint{2.555186in}{1.337916in}}{\pgfqpoint{2.565785in}{1.333526in}}{\pgfqpoint{2.576836in}{1.333526in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514065in}{1.396006in}}%
\pgfpathcurveto{\pgfqpoint{3.525115in}{1.396006in}}{\pgfqpoint{3.535714in}{1.400397in}}{\pgfqpoint{3.543527in}{1.408210in}}%
\pgfpathcurveto{\pgfqpoint{3.551341in}{1.416024in}}{\pgfqpoint{3.555731in}{1.426623in}}{\pgfqpoint{3.555731in}{1.437673in}}%
\pgfpathcurveto{\pgfqpoint{3.555731in}{1.448723in}}{\pgfqpoint{3.551341in}{1.459322in}}{\pgfqpoint{3.543527in}{1.467136in}}%
\pgfpathcurveto{\pgfqpoint{3.535714in}{1.474949in}}{\pgfqpoint{3.525115in}{1.479340in}}{\pgfqpoint{3.514065in}{1.479340in}}%
\pgfpathcurveto{\pgfqpoint{3.503014in}{1.479340in}}{\pgfqpoint{3.492415in}{1.474949in}}{\pgfqpoint{3.484602in}{1.467136in}}%
\pgfpathcurveto{\pgfqpoint{3.476788in}{1.459322in}}{\pgfqpoint{3.472398in}{1.448723in}}{\pgfqpoint{3.472398in}{1.437673in}}%
\pgfpathcurveto{\pgfqpoint{3.472398in}{1.426623in}}{\pgfqpoint{3.476788in}{1.416024in}}{\pgfqpoint{3.484602in}{1.408210in}}%
\pgfpathcurveto{\pgfqpoint{3.492415in}{1.400397in}}{\pgfqpoint{3.503014in}{1.396006in}}{\pgfqpoint{3.514065in}{1.396006in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826591in}{0.486668in}}%
\pgfpathcurveto{\pgfqpoint{2.837641in}{0.486668in}}{\pgfqpoint{2.848240in}{0.491058in}}{\pgfqpoint{2.856054in}{0.498872in}}%
\pgfpathcurveto{\pgfqpoint{2.863868in}{0.506686in}}{\pgfqpoint{2.868258in}{0.517285in}}{\pgfqpoint{2.868258in}{0.528335in}}%
\pgfpathcurveto{\pgfqpoint{2.868258in}{0.539385in}}{\pgfqpoint{2.863868in}{0.549984in}}{\pgfqpoint{2.856054in}{0.557798in}}%
\pgfpathcurveto{\pgfqpoint{2.848240in}{0.565611in}}{\pgfqpoint{2.837641in}{0.570002in}}{\pgfqpoint{2.826591in}{0.570002in}}%
\pgfpathcurveto{\pgfqpoint{2.815541in}{0.570002in}}{\pgfqpoint{2.804942in}{0.565611in}}{\pgfqpoint{2.797128in}{0.557798in}}%
\pgfpathcurveto{\pgfqpoint{2.789315in}{0.549984in}}{\pgfqpoint{2.784925in}{0.539385in}}{\pgfqpoint{2.784925in}{0.528335in}}%
\pgfpathcurveto{\pgfqpoint{2.784925in}{0.517285in}}{\pgfqpoint{2.789315in}{0.506686in}}{\pgfqpoint{2.797128in}{0.498872in}}%
\pgfpathcurveto{\pgfqpoint{2.804942in}{0.491058in}}{\pgfqpoint{2.815541in}{0.486668in}}{\pgfqpoint{2.826591in}{0.486668in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994896in}{1.040787in}}%
\pgfpathcurveto{\pgfqpoint{3.005946in}{1.040787in}}{\pgfqpoint{3.016545in}{1.045177in}}{\pgfqpoint{3.024359in}{1.052990in}}%
\pgfpathcurveto{\pgfqpoint{3.032172in}{1.060804in}}{\pgfqpoint{3.036563in}{1.071403in}}{\pgfqpoint{3.036563in}{1.082453in}}%
\pgfpathcurveto{\pgfqpoint{3.036563in}{1.093503in}}{\pgfqpoint{3.032172in}{1.104102in}}{\pgfqpoint{3.024359in}{1.111916in}}%
\pgfpathcurveto{\pgfqpoint{3.016545in}{1.119730in}}{\pgfqpoint{3.005946in}{1.124120in}}{\pgfqpoint{2.994896in}{1.124120in}}%
\pgfpathcurveto{\pgfqpoint{2.983846in}{1.124120in}}{\pgfqpoint{2.973247in}{1.119730in}}{\pgfqpoint{2.965433in}{1.111916in}}%
\pgfpathcurveto{\pgfqpoint{2.957620in}{1.104102in}}{\pgfqpoint{2.953229in}{1.093503in}}{\pgfqpoint{2.953229in}{1.082453in}}%
\pgfpathcurveto{\pgfqpoint{2.953229in}{1.071403in}}{\pgfqpoint{2.957620in}{1.060804in}}{\pgfqpoint{2.965433in}{1.052990in}}%
\pgfpathcurveto{\pgfqpoint{2.973247in}{1.045177in}}{\pgfqpoint{2.983846in}{1.040787in}}{\pgfqpoint{2.994896in}{1.040787in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764113in}{0.486830in}}%
\pgfpathcurveto{\pgfqpoint{2.775163in}{0.486830in}}{\pgfqpoint{2.785762in}{0.491220in}}{\pgfqpoint{2.793575in}{0.499034in}}%
\pgfpathcurveto{\pgfqpoint{2.801389in}{0.506848in}}{\pgfqpoint{2.805779in}{0.517447in}}{\pgfqpoint{2.805779in}{0.528497in}}%
\pgfpathcurveto{\pgfqpoint{2.805779in}{0.539547in}}{\pgfqpoint{2.801389in}{0.550146in}}{\pgfqpoint{2.793575in}{0.557959in}}%
\pgfpathcurveto{\pgfqpoint{2.785762in}{0.565773in}}{\pgfqpoint{2.775163in}{0.570163in}}{\pgfqpoint{2.764113in}{0.570163in}}%
\pgfpathcurveto{\pgfqpoint{2.753063in}{0.570163in}}{\pgfqpoint{2.742464in}{0.565773in}}{\pgfqpoint{2.734650in}{0.557959in}}%
\pgfpathcurveto{\pgfqpoint{2.726836in}{0.550146in}}{\pgfqpoint{2.722446in}{0.539547in}}{\pgfqpoint{2.722446in}{0.528497in}}%
\pgfpathcurveto{\pgfqpoint{2.722446in}{0.517447in}}{\pgfqpoint{2.726836in}{0.506848in}}{\pgfqpoint{2.734650in}{0.499034in}}%
\pgfpathcurveto{\pgfqpoint{2.742464in}{0.491220in}}{\pgfqpoint{2.753063in}{0.486830in}}{\pgfqpoint{2.764113in}{0.486830in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714531in}{0.313676in}}%
\pgfpathcurveto{\pgfqpoint{2.725581in}{0.313676in}}{\pgfqpoint{2.736180in}{0.318066in}}{\pgfqpoint{2.743994in}{0.325880in}}%
\pgfpathcurveto{\pgfqpoint{2.751808in}{0.333693in}}{\pgfqpoint{2.756198in}{0.344292in}}{\pgfqpoint{2.756198in}{0.355342in}}%
\pgfpathcurveto{\pgfqpoint{2.756198in}{0.366393in}}{\pgfqpoint{2.751808in}{0.376992in}}{\pgfqpoint{2.743994in}{0.384805in}}%
\pgfpathcurveto{\pgfqpoint{2.736180in}{0.392619in}}{\pgfqpoint{2.725581in}{0.397009in}}{\pgfqpoint{2.714531in}{0.397009in}}%
\pgfpathcurveto{\pgfqpoint{2.703481in}{0.397009in}}{\pgfqpoint{2.692882in}{0.392619in}}{\pgfqpoint{2.685068in}{0.384805in}}%
\pgfpathcurveto{\pgfqpoint{2.677255in}{0.376992in}}{\pgfqpoint{2.672864in}{0.366393in}}{\pgfqpoint{2.672864in}{0.355342in}}%
\pgfpathcurveto{\pgfqpoint{2.672864in}{0.344292in}}{\pgfqpoint{2.677255in}{0.333693in}}{\pgfqpoint{2.685068in}{0.325880in}}%
\pgfpathcurveto{\pgfqpoint{2.692882in}{0.318066in}}{\pgfqpoint{2.703481in}{0.313676in}}{\pgfqpoint{2.714531in}{0.313676in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713076in}{1.430067in}}%
\pgfpathcurveto{\pgfqpoint{3.724126in}{1.430067in}}{\pgfqpoint{3.734725in}{1.434457in}}{\pgfqpoint{3.742539in}{1.442271in}}%
\pgfpathcurveto{\pgfqpoint{3.750352in}{1.450084in}}{\pgfqpoint{3.754742in}{1.460683in}}{\pgfqpoint{3.754742in}{1.471733in}}%
\pgfpathcurveto{\pgfqpoint{3.754742in}{1.482784in}}{\pgfqpoint{3.750352in}{1.493383in}}{\pgfqpoint{3.742539in}{1.501196in}}%
\pgfpathcurveto{\pgfqpoint{3.734725in}{1.509010in}}{\pgfqpoint{3.724126in}{1.513400in}}{\pgfqpoint{3.713076in}{1.513400in}}%
\pgfpathcurveto{\pgfqpoint{3.702026in}{1.513400in}}{\pgfqpoint{3.691427in}{1.509010in}}{\pgfqpoint{3.683613in}{1.501196in}}%
\pgfpathcurveto{\pgfqpoint{3.675799in}{1.493383in}}{\pgfqpoint{3.671409in}{1.482784in}}{\pgfqpoint{3.671409in}{1.471733in}}%
\pgfpathcurveto{\pgfqpoint{3.671409in}{1.460683in}}{\pgfqpoint{3.675799in}{1.450084in}}{\pgfqpoint{3.683613in}{1.442271in}}%
\pgfpathcurveto{\pgfqpoint{3.691427in}{1.434457in}}{\pgfqpoint{3.702026in}{1.430067in}}{\pgfqpoint{3.713076in}{1.430067in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899203in}{0.797356in}}%
\pgfpathcurveto{\pgfqpoint{2.910253in}{0.797356in}}{\pgfqpoint{2.920852in}{0.801747in}}{\pgfqpoint{2.928665in}{0.809560in}}%
\pgfpathcurveto{\pgfqpoint{2.936479in}{0.817374in}}{\pgfqpoint{2.940869in}{0.827973in}}{\pgfqpoint{2.940869in}{0.839023in}}%
\pgfpathcurveto{\pgfqpoint{2.940869in}{0.850073in}}{\pgfqpoint{2.936479in}{0.860672in}}{\pgfqpoint{2.928665in}{0.868486in}}%
\pgfpathcurveto{\pgfqpoint{2.920852in}{0.876299in}}{\pgfqpoint{2.910253in}{0.880690in}}{\pgfqpoint{2.899203in}{0.880690in}}%
\pgfpathcurveto{\pgfqpoint{2.888152in}{0.880690in}}{\pgfqpoint{2.877553in}{0.876299in}}{\pgfqpoint{2.869740in}{0.868486in}}%
\pgfpathcurveto{\pgfqpoint{2.861926in}{0.860672in}}{\pgfqpoint{2.857536in}{0.850073in}}{\pgfqpoint{2.857536in}{0.839023in}}%
\pgfpathcurveto{\pgfqpoint{2.857536in}{0.827973in}}{\pgfqpoint{2.861926in}{0.817374in}}{\pgfqpoint{2.869740in}{0.809560in}}%
\pgfpathcurveto{\pgfqpoint{2.877553in}{0.801747in}}{\pgfqpoint{2.888152in}{0.797356in}}{\pgfqpoint{2.899203in}{0.797356in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486098in}{0.827665in}}%
\pgfpathcurveto{\pgfqpoint{2.497149in}{0.827665in}}{\pgfqpoint{2.507748in}{0.832056in}}{\pgfqpoint{2.515561in}{0.839869in}}%
\pgfpathcurveto{\pgfqpoint{2.523375in}{0.847683in}}{\pgfqpoint{2.527765in}{0.858282in}}{\pgfqpoint{2.527765in}{0.869332in}}%
\pgfpathcurveto{\pgfqpoint{2.527765in}{0.880382in}}{\pgfqpoint{2.523375in}{0.890981in}}{\pgfqpoint{2.515561in}{0.898795in}}%
\pgfpathcurveto{\pgfqpoint{2.507748in}{0.906608in}}{\pgfqpoint{2.497149in}{0.910999in}}{\pgfqpoint{2.486098in}{0.910999in}}%
\pgfpathcurveto{\pgfqpoint{2.475048in}{0.910999in}}{\pgfqpoint{2.464449in}{0.906608in}}{\pgfqpoint{2.456636in}{0.898795in}}%
\pgfpathcurveto{\pgfqpoint{2.448822in}{0.890981in}}{\pgfqpoint{2.444432in}{0.880382in}}{\pgfqpoint{2.444432in}{0.869332in}}%
\pgfpathcurveto{\pgfqpoint{2.444432in}{0.858282in}}{\pgfqpoint{2.448822in}{0.847683in}}{\pgfqpoint{2.456636in}{0.839869in}}%
\pgfpathcurveto{\pgfqpoint{2.464449in}{0.832056in}}{\pgfqpoint{2.475048in}{0.827665in}}{\pgfqpoint{2.486098in}{0.827665in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358816in}{0.578722in}}%
\pgfpathcurveto{\pgfqpoint{2.369866in}{0.578722in}}{\pgfqpoint{2.380465in}{0.583112in}}{\pgfqpoint{2.388279in}{0.590925in}}%
\pgfpathcurveto{\pgfqpoint{2.396093in}{0.598739in}}{\pgfqpoint{2.400483in}{0.609338in}}{\pgfqpoint{2.400483in}{0.620388in}}%
\pgfpathcurveto{\pgfqpoint{2.400483in}{0.631438in}}{\pgfqpoint{2.396093in}{0.642037in}}{\pgfqpoint{2.388279in}{0.649851in}}%
\pgfpathcurveto{\pgfqpoint{2.380465in}{0.657665in}}{\pgfqpoint{2.369866in}{0.662055in}}{\pgfqpoint{2.358816in}{0.662055in}}%
\pgfpathcurveto{\pgfqpoint{2.347766in}{0.662055in}}{\pgfqpoint{2.337167in}{0.657665in}}{\pgfqpoint{2.329353in}{0.649851in}}%
\pgfpathcurveto{\pgfqpoint{2.321540in}{0.642037in}}{\pgfqpoint{2.317150in}{0.631438in}}{\pgfqpoint{2.317150in}{0.620388in}}%
\pgfpathcurveto{\pgfqpoint{2.317150in}{0.609338in}}{\pgfqpoint{2.321540in}{0.598739in}}{\pgfqpoint{2.329353in}{0.590925in}}%
\pgfpathcurveto{\pgfqpoint{2.337167in}{0.583112in}}{\pgfqpoint{2.347766in}{0.578722in}}{\pgfqpoint{2.358816in}{0.578722in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797708in}{1.053983in}}%
\pgfpathcurveto{\pgfqpoint{2.808759in}{1.053983in}}{\pgfqpoint{2.819358in}{1.058374in}}{\pgfqpoint{2.827171in}{1.066187in}}%
\pgfpathcurveto{\pgfqpoint{2.834985in}{1.074001in}}{\pgfqpoint{2.839375in}{1.084600in}}{\pgfqpoint{2.839375in}{1.095650in}}%
\pgfpathcurveto{\pgfqpoint{2.839375in}{1.106700in}}{\pgfqpoint{2.834985in}{1.117299in}}{\pgfqpoint{2.827171in}{1.125113in}}%
\pgfpathcurveto{\pgfqpoint{2.819358in}{1.132926in}}{\pgfqpoint{2.808759in}{1.137317in}}{\pgfqpoint{2.797708in}{1.137317in}}%
\pgfpathcurveto{\pgfqpoint{2.786658in}{1.137317in}}{\pgfqpoint{2.776059in}{1.132926in}}{\pgfqpoint{2.768246in}{1.125113in}}%
\pgfpathcurveto{\pgfqpoint{2.760432in}{1.117299in}}{\pgfqpoint{2.756042in}{1.106700in}}{\pgfqpoint{2.756042in}{1.095650in}}%
\pgfpathcurveto{\pgfqpoint{2.756042in}{1.084600in}}{\pgfqpoint{2.760432in}{1.074001in}}{\pgfqpoint{2.768246in}{1.066187in}}%
\pgfpathcurveto{\pgfqpoint{2.776059in}{1.058374in}}{\pgfqpoint{2.786658in}{1.053983in}}{\pgfqpoint{2.797708in}{1.053983in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451660in}{1.094349in}}%
\pgfpathcurveto{\pgfqpoint{2.462710in}{1.094349in}}{\pgfqpoint{2.473309in}{1.098739in}}{\pgfqpoint{2.481123in}{1.106553in}}%
\pgfpathcurveto{\pgfqpoint{2.488937in}{1.114366in}}{\pgfqpoint{2.493327in}{1.124965in}}{\pgfqpoint{2.493327in}{1.136015in}}%
\pgfpathcurveto{\pgfqpoint{2.493327in}{1.147066in}}{\pgfqpoint{2.488937in}{1.157665in}}{\pgfqpoint{2.481123in}{1.165478in}}%
\pgfpathcurveto{\pgfqpoint{2.473309in}{1.173292in}}{\pgfqpoint{2.462710in}{1.177682in}}{\pgfqpoint{2.451660in}{1.177682in}}%
\pgfpathcurveto{\pgfqpoint{2.440610in}{1.177682in}}{\pgfqpoint{2.430011in}{1.173292in}}{\pgfqpoint{2.422197in}{1.165478in}}%
\pgfpathcurveto{\pgfqpoint{2.414384in}{1.157665in}}{\pgfqpoint{2.409993in}{1.147066in}}{\pgfqpoint{2.409993in}{1.136015in}}%
\pgfpathcurveto{\pgfqpoint{2.409993in}{1.124965in}}{\pgfqpoint{2.414384in}{1.114366in}}{\pgfqpoint{2.422197in}{1.106553in}}%
\pgfpathcurveto{\pgfqpoint{2.430011in}{1.098739in}}{\pgfqpoint{2.440610in}{1.094349in}}{\pgfqpoint{2.451660in}{1.094349in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420749in}{1.352214in}}%
\pgfpathcurveto{\pgfqpoint{3.431799in}{1.352214in}}{\pgfqpoint{3.442398in}{1.356604in}}{\pgfqpoint{3.450212in}{1.364418in}}%
\pgfpathcurveto{\pgfqpoint{3.458026in}{1.372231in}}{\pgfqpoint{3.462416in}{1.382830in}}{\pgfqpoint{3.462416in}{1.393881in}}%
\pgfpathcurveto{\pgfqpoint{3.462416in}{1.404931in}}{\pgfqpoint{3.458026in}{1.415530in}}{\pgfqpoint{3.450212in}{1.423343in}}%
\pgfpathcurveto{\pgfqpoint{3.442398in}{1.431157in}}{\pgfqpoint{3.431799in}{1.435547in}}{\pgfqpoint{3.420749in}{1.435547in}}%
\pgfpathcurveto{\pgfqpoint{3.409699in}{1.435547in}}{\pgfqpoint{3.399100in}{1.431157in}}{\pgfqpoint{3.391286in}{1.423343in}}%
\pgfpathcurveto{\pgfqpoint{3.383473in}{1.415530in}}{\pgfqpoint{3.379082in}{1.404931in}}{\pgfqpoint{3.379082in}{1.393881in}}%
\pgfpathcurveto{\pgfqpoint{3.379082in}{1.382830in}}{\pgfqpoint{3.383473in}{1.372231in}}{\pgfqpoint{3.391286in}{1.364418in}}%
\pgfpathcurveto{\pgfqpoint{3.399100in}{1.356604in}}{\pgfqpoint{3.409699in}{1.352214in}}{\pgfqpoint{3.420749in}{1.352214in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138931in}{0.713015in}}%
\pgfpathcurveto{\pgfqpoint{3.149981in}{0.713015in}}{\pgfqpoint{3.160580in}{0.717406in}}{\pgfqpoint{3.168394in}{0.725219in}}%
\pgfpathcurveto{\pgfqpoint{3.176207in}{0.733033in}}{\pgfqpoint{3.180597in}{0.743632in}}{\pgfqpoint{3.180597in}{0.754682in}}%
\pgfpathcurveto{\pgfqpoint{3.180597in}{0.765732in}}{\pgfqpoint{3.176207in}{0.776331in}}{\pgfqpoint{3.168394in}{0.784145in}}%
\pgfpathcurveto{\pgfqpoint{3.160580in}{0.791958in}}{\pgfqpoint{3.149981in}{0.796349in}}{\pgfqpoint{3.138931in}{0.796349in}}%
\pgfpathcurveto{\pgfqpoint{3.127881in}{0.796349in}}{\pgfqpoint{3.117282in}{0.791958in}}{\pgfqpoint{3.109468in}{0.784145in}}%
\pgfpathcurveto{\pgfqpoint{3.101654in}{0.776331in}}{\pgfqpoint{3.097264in}{0.765732in}}{\pgfqpoint{3.097264in}{0.754682in}}%
\pgfpathcurveto{\pgfqpoint{3.097264in}{0.743632in}}{\pgfqpoint{3.101654in}{0.733033in}}{\pgfqpoint{3.109468in}{0.725219in}}%
\pgfpathcurveto{\pgfqpoint{3.117282in}{0.717406in}}{\pgfqpoint{3.127881in}{0.713015in}}{\pgfqpoint{3.138931in}{0.713015in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280713in}{0.759648in}}%
\pgfpathcurveto{\pgfqpoint{2.291763in}{0.759648in}}{\pgfqpoint{2.302362in}{0.764039in}}{\pgfqpoint{2.310176in}{0.771852in}}%
\pgfpathcurveto{\pgfqpoint{2.317989in}{0.779666in}}{\pgfqpoint{2.322380in}{0.790265in}}{\pgfqpoint{2.322380in}{0.801315in}}%
\pgfpathcurveto{\pgfqpoint{2.322380in}{0.812365in}}{\pgfqpoint{2.317989in}{0.822964in}}{\pgfqpoint{2.310176in}{0.830778in}}%
\pgfpathcurveto{\pgfqpoint{2.302362in}{0.838591in}}{\pgfqpoint{2.291763in}{0.842982in}}{\pgfqpoint{2.280713in}{0.842982in}}%
\pgfpathcurveto{\pgfqpoint{2.269663in}{0.842982in}}{\pgfqpoint{2.259064in}{0.838591in}}{\pgfqpoint{2.251250in}{0.830778in}}%
\pgfpathcurveto{\pgfqpoint{2.243437in}{0.822964in}}{\pgfqpoint{2.239046in}{0.812365in}}{\pgfqpoint{2.239046in}{0.801315in}}%
\pgfpathcurveto{\pgfqpoint{2.239046in}{0.790265in}}{\pgfqpoint{2.243437in}{0.779666in}}{\pgfqpoint{2.251250in}{0.771852in}}%
\pgfpathcurveto{\pgfqpoint{2.259064in}{0.764039in}}{\pgfqpoint{2.269663in}{0.759648in}}{\pgfqpoint{2.280713in}{0.759648in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753098in}{0.491126in}}%
\pgfpathcurveto{\pgfqpoint{2.764148in}{0.491126in}}{\pgfqpoint{2.774747in}{0.495516in}}{\pgfqpoint{2.782561in}{0.503330in}}%
\pgfpathcurveto{\pgfqpoint{2.790375in}{0.511144in}}{\pgfqpoint{2.794765in}{0.521743in}}{\pgfqpoint{2.794765in}{0.532793in}}%
\pgfpathcurveto{\pgfqpoint{2.794765in}{0.543843in}}{\pgfqpoint{2.790375in}{0.554442in}}{\pgfqpoint{2.782561in}{0.562256in}}%
\pgfpathcurveto{\pgfqpoint{2.774747in}{0.570069in}}{\pgfqpoint{2.764148in}{0.574459in}}{\pgfqpoint{2.753098in}{0.574459in}}%
\pgfpathcurveto{\pgfqpoint{2.742048in}{0.574459in}}{\pgfqpoint{2.731449in}{0.570069in}}{\pgfqpoint{2.723635in}{0.562256in}}%
\pgfpathcurveto{\pgfqpoint{2.715822in}{0.554442in}}{\pgfqpoint{2.711432in}{0.543843in}}{\pgfqpoint{2.711432in}{0.532793in}}%
\pgfpathcurveto{\pgfqpoint{2.711432in}{0.521743in}}{\pgfqpoint{2.715822in}{0.511144in}}{\pgfqpoint{2.723635in}{0.503330in}}%
\pgfpathcurveto{\pgfqpoint{2.731449in}{0.495516in}}{\pgfqpoint{2.742048in}{0.491126in}}{\pgfqpoint{2.753098in}{0.491126in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487889in}{1.442101in}}%
\pgfpathcurveto{\pgfqpoint{2.498939in}{1.442101in}}{\pgfqpoint{2.509538in}{1.446491in}}{\pgfqpoint{2.517352in}{1.454305in}}%
\pgfpathcurveto{\pgfqpoint{2.525166in}{1.462118in}}{\pgfqpoint{2.529556in}{1.472717in}}{\pgfqpoint{2.529556in}{1.483767in}}%
\pgfpathcurveto{\pgfqpoint{2.529556in}{1.494818in}}{\pgfqpoint{2.525166in}{1.505417in}}{\pgfqpoint{2.517352in}{1.513230in}}%
\pgfpathcurveto{\pgfqpoint{2.509538in}{1.521044in}}{\pgfqpoint{2.498939in}{1.525434in}}{\pgfqpoint{2.487889in}{1.525434in}}%
\pgfpathcurveto{\pgfqpoint{2.476839in}{1.525434in}}{\pgfqpoint{2.466240in}{1.521044in}}{\pgfqpoint{2.458426in}{1.513230in}}%
\pgfpathcurveto{\pgfqpoint{2.450613in}{1.505417in}}{\pgfqpoint{2.446223in}{1.494818in}}{\pgfqpoint{2.446223in}{1.483767in}}%
\pgfpathcurveto{\pgfqpoint{2.446223in}{1.472717in}}{\pgfqpoint{2.450613in}{1.462118in}}{\pgfqpoint{2.458426in}{1.454305in}}%
\pgfpathcurveto{\pgfqpoint{2.466240in}{1.446491in}}{\pgfqpoint{2.476839in}{1.442101in}}{\pgfqpoint{2.487889in}{1.442101in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906843in}{1.019280in}}%
\pgfpathcurveto{\pgfqpoint{2.917894in}{1.019280in}}{\pgfqpoint{2.928493in}{1.023670in}}{\pgfqpoint{2.936306in}{1.031483in}}%
\pgfpathcurveto{\pgfqpoint{2.944120in}{1.039297in}}{\pgfqpoint{2.948510in}{1.049896in}}{\pgfqpoint{2.948510in}{1.060946in}}%
\pgfpathcurveto{\pgfqpoint{2.948510in}{1.071996in}}{\pgfqpoint{2.944120in}{1.082595in}}{\pgfqpoint{2.936306in}{1.090409in}}%
\pgfpathcurveto{\pgfqpoint{2.928493in}{1.098223in}}{\pgfqpoint{2.917894in}{1.102613in}}{\pgfqpoint{2.906843in}{1.102613in}}%
\pgfpathcurveto{\pgfqpoint{2.895793in}{1.102613in}}{\pgfqpoint{2.885194in}{1.098223in}}{\pgfqpoint{2.877381in}{1.090409in}}%
\pgfpathcurveto{\pgfqpoint{2.869567in}{1.082595in}}{\pgfqpoint{2.865177in}{1.071996in}}{\pgfqpoint{2.865177in}{1.060946in}}%
\pgfpathcurveto{\pgfqpoint{2.865177in}{1.049896in}}{\pgfqpoint{2.869567in}{1.039297in}}{\pgfqpoint{2.877381in}{1.031483in}}%
\pgfpathcurveto{\pgfqpoint{2.885194in}{1.023670in}}{\pgfqpoint{2.895793in}{1.019280in}}{\pgfqpoint{2.906843in}{1.019280in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771440in}{0.460073in}}%
\pgfpathcurveto{\pgfqpoint{2.782491in}{0.460073in}}{\pgfqpoint{2.793090in}{0.464463in}}{\pgfqpoint{2.800903in}{0.472277in}}%
\pgfpathcurveto{\pgfqpoint{2.808717in}{0.480091in}}{\pgfqpoint{2.813107in}{0.490690in}}{\pgfqpoint{2.813107in}{0.501740in}}%
\pgfpathcurveto{\pgfqpoint{2.813107in}{0.512790in}}{\pgfqpoint{2.808717in}{0.523389in}}{\pgfqpoint{2.800903in}{0.531203in}}%
\pgfpathcurveto{\pgfqpoint{2.793090in}{0.539016in}}{\pgfqpoint{2.782491in}{0.543406in}}{\pgfqpoint{2.771440in}{0.543406in}}%
\pgfpathcurveto{\pgfqpoint{2.760390in}{0.543406in}}{\pgfqpoint{2.749791in}{0.539016in}}{\pgfqpoint{2.741978in}{0.531203in}}%
\pgfpathcurveto{\pgfqpoint{2.734164in}{0.523389in}}{\pgfqpoint{2.729774in}{0.512790in}}{\pgfqpoint{2.729774in}{0.501740in}}%
\pgfpathcurveto{\pgfqpoint{2.729774in}{0.490690in}}{\pgfqpoint{2.734164in}{0.480091in}}{\pgfqpoint{2.741978in}{0.472277in}}%
\pgfpathcurveto{\pgfqpoint{2.749791in}{0.464463in}}{\pgfqpoint{2.760390in}{0.460073in}}{\pgfqpoint{2.771440in}{0.460073in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529170in}{0.860681in}}%
\pgfpathcurveto{\pgfqpoint{2.540220in}{0.860681in}}{\pgfqpoint{2.550819in}{0.865071in}}{\pgfqpoint{2.558633in}{0.872884in}}%
\pgfpathcurveto{\pgfqpoint{2.566446in}{0.880698in}}{\pgfqpoint{2.570836in}{0.891297in}}{\pgfqpoint{2.570836in}{0.902347in}}%
\pgfpathcurveto{\pgfqpoint{2.570836in}{0.913397in}}{\pgfqpoint{2.566446in}{0.923996in}}{\pgfqpoint{2.558633in}{0.931810in}}%
\pgfpathcurveto{\pgfqpoint{2.550819in}{0.939624in}}{\pgfqpoint{2.540220in}{0.944014in}}{\pgfqpoint{2.529170in}{0.944014in}}%
\pgfpathcurveto{\pgfqpoint{2.518120in}{0.944014in}}{\pgfqpoint{2.507521in}{0.939624in}}{\pgfqpoint{2.499707in}{0.931810in}}%
\pgfpathcurveto{\pgfqpoint{2.491893in}{0.923996in}}{\pgfqpoint{2.487503in}{0.913397in}}{\pgfqpoint{2.487503in}{0.902347in}}%
\pgfpathcurveto{\pgfqpoint{2.487503in}{0.891297in}}{\pgfqpoint{2.491893in}{0.880698in}}{\pgfqpoint{2.499707in}{0.872884in}}%
\pgfpathcurveto{\pgfqpoint{2.507521in}{0.865071in}}{\pgfqpoint{2.518120in}{0.860681in}}{\pgfqpoint{2.529170in}{0.860681in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514143in}{0.781934in}}%
\pgfpathcurveto{\pgfqpoint{2.525193in}{0.781934in}}{\pgfqpoint{2.535792in}{0.786324in}}{\pgfqpoint{2.543605in}{0.794138in}}%
\pgfpathcurveto{\pgfqpoint{2.551419in}{0.801952in}}{\pgfqpoint{2.555809in}{0.812551in}}{\pgfqpoint{2.555809in}{0.823601in}}%
\pgfpathcurveto{\pgfqpoint{2.555809in}{0.834651in}}{\pgfqpoint{2.551419in}{0.845250in}}{\pgfqpoint{2.543605in}{0.853063in}}%
\pgfpathcurveto{\pgfqpoint{2.535792in}{0.860877in}}{\pgfqpoint{2.525193in}{0.865267in}}{\pgfqpoint{2.514143in}{0.865267in}}%
\pgfpathcurveto{\pgfqpoint{2.503092in}{0.865267in}}{\pgfqpoint{2.492493in}{0.860877in}}{\pgfqpoint{2.484680in}{0.853063in}}%
\pgfpathcurveto{\pgfqpoint{2.476866in}{0.845250in}}{\pgfqpoint{2.472476in}{0.834651in}}{\pgfqpoint{2.472476in}{0.823601in}}%
\pgfpathcurveto{\pgfqpoint{2.472476in}{0.812551in}}{\pgfqpoint{2.476866in}{0.801952in}}{\pgfqpoint{2.484680in}{0.794138in}}%
\pgfpathcurveto{\pgfqpoint{2.492493in}{0.786324in}}{\pgfqpoint{2.503092in}{0.781934in}}{\pgfqpoint{2.514143in}{0.781934in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943508in}{1.270097in}}%
\pgfpathcurveto{\pgfqpoint{2.954558in}{1.270097in}}{\pgfqpoint{2.965157in}{1.274487in}}{\pgfqpoint{2.972970in}{1.282301in}}%
\pgfpathcurveto{\pgfqpoint{2.980784in}{1.290114in}}{\pgfqpoint{2.985174in}{1.300713in}}{\pgfqpoint{2.985174in}{1.311764in}}%
\pgfpathcurveto{\pgfqpoint{2.985174in}{1.322814in}}{\pgfqpoint{2.980784in}{1.333413in}}{\pgfqpoint{2.972970in}{1.341226in}}%
\pgfpathcurveto{\pgfqpoint{2.965157in}{1.349040in}}{\pgfqpoint{2.954558in}{1.353430in}}{\pgfqpoint{2.943508in}{1.353430in}}%
\pgfpathcurveto{\pgfqpoint{2.932458in}{1.353430in}}{\pgfqpoint{2.921859in}{1.349040in}}{\pgfqpoint{2.914045in}{1.341226in}}%
\pgfpathcurveto{\pgfqpoint{2.906231in}{1.333413in}}{\pgfqpoint{2.901841in}{1.322814in}}{\pgfqpoint{2.901841in}{1.311764in}}%
\pgfpathcurveto{\pgfqpoint{2.901841in}{1.300713in}}{\pgfqpoint{2.906231in}{1.290114in}}{\pgfqpoint{2.914045in}{1.282301in}}%
\pgfpathcurveto{\pgfqpoint{2.921859in}{1.274487in}}{\pgfqpoint{2.932458in}{1.270097in}}{\pgfqpoint{2.943508in}{1.270097in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202275in}{0.906475in}}%
\pgfpathcurveto{\pgfqpoint{3.213325in}{0.906475in}}{\pgfqpoint{3.223924in}{0.910866in}}{\pgfqpoint{3.231737in}{0.918679in}}%
\pgfpathcurveto{\pgfqpoint{3.239551in}{0.926493in}}{\pgfqpoint{3.243941in}{0.937092in}}{\pgfqpoint{3.243941in}{0.948142in}}%
\pgfpathcurveto{\pgfqpoint{3.243941in}{0.959192in}}{\pgfqpoint{3.239551in}{0.969791in}}{\pgfqpoint{3.231737in}{0.977605in}}%
\pgfpathcurveto{\pgfqpoint{3.223924in}{0.985418in}}{\pgfqpoint{3.213325in}{0.989809in}}{\pgfqpoint{3.202275in}{0.989809in}}%
\pgfpathcurveto{\pgfqpoint{3.191225in}{0.989809in}}{\pgfqpoint{3.180625in}{0.985418in}}{\pgfqpoint{3.172812in}{0.977605in}}%
\pgfpathcurveto{\pgfqpoint{3.164998in}{0.969791in}}{\pgfqpoint{3.160608in}{0.959192in}}{\pgfqpoint{3.160608in}{0.948142in}}%
\pgfpathcurveto{\pgfqpoint{3.160608in}{0.937092in}}{\pgfqpoint{3.164998in}{0.926493in}}{\pgfqpoint{3.172812in}{0.918679in}}%
\pgfpathcurveto{\pgfqpoint{3.180625in}{0.910866in}}{\pgfqpoint{3.191225in}{0.906475in}}{\pgfqpoint{3.202275in}{0.906475in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103659in}{1.322295in}}%
\pgfpathcurveto{\pgfqpoint{3.114709in}{1.322295in}}{\pgfqpoint{3.125308in}{1.326685in}}{\pgfqpoint{3.133122in}{1.334499in}}%
\pgfpathcurveto{\pgfqpoint{3.140935in}{1.342312in}}{\pgfqpoint{3.145326in}{1.352911in}}{\pgfqpoint{3.145326in}{1.363962in}}%
\pgfpathcurveto{\pgfqpoint{3.145326in}{1.375012in}}{\pgfqpoint{3.140935in}{1.385611in}}{\pgfqpoint{3.133122in}{1.393424in}}%
\pgfpathcurveto{\pgfqpoint{3.125308in}{1.401238in}}{\pgfqpoint{3.114709in}{1.405628in}}{\pgfqpoint{3.103659in}{1.405628in}}%
\pgfpathcurveto{\pgfqpoint{3.092609in}{1.405628in}}{\pgfqpoint{3.082010in}{1.401238in}}{\pgfqpoint{3.074196in}{1.393424in}}%
\pgfpathcurveto{\pgfqpoint{3.066383in}{1.385611in}}{\pgfqpoint{3.061992in}{1.375012in}}{\pgfqpoint{3.061992in}{1.363962in}}%
\pgfpathcurveto{\pgfqpoint{3.061992in}{1.352911in}}{\pgfqpoint{3.066383in}{1.342312in}}{\pgfqpoint{3.074196in}{1.334499in}}%
\pgfpathcurveto{\pgfqpoint{3.082010in}{1.326685in}}{\pgfqpoint{3.092609in}{1.322295in}}{\pgfqpoint{3.103659in}{1.322295in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627315in}{0.841178in}}%
\pgfpathcurveto{\pgfqpoint{2.638365in}{0.841178in}}{\pgfqpoint{2.648964in}{0.845568in}}{\pgfqpoint{2.656778in}{0.853382in}}%
\pgfpathcurveto{\pgfqpoint{2.664591in}{0.861196in}}{\pgfqpoint{2.668982in}{0.871795in}}{\pgfqpoint{2.668982in}{0.882845in}}%
\pgfpathcurveto{\pgfqpoint{2.668982in}{0.893895in}}{\pgfqpoint{2.664591in}{0.904494in}}{\pgfqpoint{2.656778in}{0.912308in}}%
\pgfpathcurveto{\pgfqpoint{2.648964in}{0.920121in}}{\pgfqpoint{2.638365in}{0.924511in}}{\pgfqpoint{2.627315in}{0.924511in}}%
\pgfpathcurveto{\pgfqpoint{2.616265in}{0.924511in}}{\pgfqpoint{2.605666in}{0.920121in}}{\pgfqpoint{2.597852in}{0.912308in}}%
\pgfpathcurveto{\pgfqpoint{2.590039in}{0.904494in}}{\pgfqpoint{2.585648in}{0.893895in}}{\pgfqpoint{2.585648in}{0.882845in}}%
\pgfpathcurveto{\pgfqpoint{2.585648in}{0.871795in}}{\pgfqpoint{2.590039in}{0.861196in}}{\pgfqpoint{2.597852in}{0.853382in}}%
\pgfpathcurveto{\pgfqpoint{2.605666in}{0.845568in}}{\pgfqpoint{2.616265in}{0.841178in}}{\pgfqpoint{2.627315in}{0.841178in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031408in}{0.836406in}}%
\pgfpathcurveto{\pgfqpoint{3.042458in}{0.836406in}}{\pgfqpoint{3.053057in}{0.840796in}}{\pgfqpoint{3.060870in}{0.848610in}}%
\pgfpathcurveto{\pgfqpoint{3.068684in}{0.856423in}}{\pgfqpoint{3.073074in}{0.867022in}}{\pgfqpoint{3.073074in}{0.878073in}}%
\pgfpathcurveto{\pgfqpoint{3.073074in}{0.889123in}}{\pgfqpoint{3.068684in}{0.899722in}}{\pgfqpoint{3.060870in}{0.907535in}}%
\pgfpathcurveto{\pgfqpoint{3.053057in}{0.915349in}}{\pgfqpoint{3.042458in}{0.919739in}}{\pgfqpoint{3.031408in}{0.919739in}}%
\pgfpathcurveto{\pgfqpoint{3.020358in}{0.919739in}}{\pgfqpoint{3.009758in}{0.915349in}}{\pgfqpoint{3.001945in}{0.907535in}}%
\pgfpathcurveto{\pgfqpoint{2.994131in}{0.899722in}}{\pgfqpoint{2.989741in}{0.889123in}}{\pgfqpoint{2.989741in}{0.878073in}}%
\pgfpathcurveto{\pgfqpoint{2.989741in}{0.867022in}}{\pgfqpoint{2.994131in}{0.856423in}}{\pgfqpoint{3.001945in}{0.848610in}}%
\pgfpathcurveto{\pgfqpoint{3.009758in}{0.840796in}}{\pgfqpoint{3.020358in}{0.836406in}}{\pgfqpoint{3.031408in}{0.836406in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774067in}{0.684082in}}%
\pgfpathcurveto{\pgfqpoint{2.785117in}{0.684082in}}{\pgfqpoint{2.795716in}{0.688472in}}{\pgfqpoint{2.803529in}{0.696285in}}%
\pgfpathcurveto{\pgfqpoint{2.811343in}{0.704099in}}{\pgfqpoint{2.815733in}{0.714698in}}{\pgfqpoint{2.815733in}{0.725748in}}%
\pgfpathcurveto{\pgfqpoint{2.815733in}{0.736798in}}{\pgfqpoint{2.811343in}{0.747397in}}{\pgfqpoint{2.803529in}{0.755211in}}%
\pgfpathcurveto{\pgfqpoint{2.795716in}{0.763025in}}{\pgfqpoint{2.785117in}{0.767415in}}{\pgfqpoint{2.774067in}{0.767415in}}%
\pgfpathcurveto{\pgfqpoint{2.763017in}{0.767415in}}{\pgfqpoint{2.752417in}{0.763025in}}{\pgfqpoint{2.744604in}{0.755211in}}%
\pgfpathcurveto{\pgfqpoint{2.736790in}{0.747397in}}{\pgfqpoint{2.732400in}{0.736798in}}{\pgfqpoint{2.732400in}{0.725748in}}%
\pgfpathcurveto{\pgfqpoint{2.732400in}{0.714698in}}{\pgfqpoint{2.736790in}{0.704099in}}{\pgfqpoint{2.744604in}{0.696285in}}%
\pgfpathcurveto{\pgfqpoint{2.752417in}{0.688472in}}{\pgfqpoint{2.763017in}{0.684082in}}{\pgfqpoint{2.774067in}{0.684082in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929391in}{1.160867in}}%
\pgfpathcurveto{\pgfqpoint{2.940442in}{1.160867in}}{\pgfqpoint{2.951041in}{1.165257in}}{\pgfqpoint{2.958854in}{1.173071in}}%
\pgfpathcurveto{\pgfqpoint{2.966668in}{1.180884in}}{\pgfqpoint{2.971058in}{1.191483in}}{\pgfqpoint{2.971058in}{1.202534in}}%
\pgfpathcurveto{\pgfqpoint{2.971058in}{1.213584in}}{\pgfqpoint{2.966668in}{1.224183in}}{\pgfqpoint{2.958854in}{1.231996in}}%
\pgfpathcurveto{\pgfqpoint{2.951041in}{1.239810in}}{\pgfqpoint{2.940442in}{1.244200in}}{\pgfqpoint{2.929391in}{1.244200in}}%
\pgfpathcurveto{\pgfqpoint{2.918341in}{1.244200in}}{\pgfqpoint{2.907742in}{1.239810in}}{\pgfqpoint{2.899929in}{1.231996in}}%
\pgfpathcurveto{\pgfqpoint{2.892115in}{1.224183in}}{\pgfqpoint{2.887725in}{1.213584in}}{\pgfqpoint{2.887725in}{1.202534in}}%
\pgfpathcurveto{\pgfqpoint{2.887725in}{1.191483in}}{\pgfqpoint{2.892115in}{1.180884in}}{\pgfqpoint{2.899929in}{1.173071in}}%
\pgfpathcurveto{\pgfqpoint{2.907742in}{1.165257in}}{\pgfqpoint{2.918341in}{1.160867in}}{\pgfqpoint{2.929391in}{1.160867in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636565in}{1.612991in}}%
\pgfpathcurveto{\pgfqpoint{2.647615in}{1.612991in}}{\pgfqpoint{2.658214in}{1.617381in}}{\pgfqpoint{2.666028in}{1.625195in}}%
\pgfpathcurveto{\pgfqpoint{2.673841in}{1.633008in}}{\pgfqpoint{2.678231in}{1.643607in}}{\pgfqpoint{2.678231in}{1.654658in}}%
\pgfpathcurveto{\pgfqpoint{2.678231in}{1.665708in}}{\pgfqpoint{2.673841in}{1.676307in}}{\pgfqpoint{2.666028in}{1.684120in}}%
\pgfpathcurveto{\pgfqpoint{2.658214in}{1.691934in}}{\pgfqpoint{2.647615in}{1.696324in}}{\pgfqpoint{2.636565in}{1.696324in}}%
\pgfpathcurveto{\pgfqpoint{2.625515in}{1.696324in}}{\pgfqpoint{2.614916in}{1.691934in}}{\pgfqpoint{2.607102in}{1.684120in}}%
\pgfpathcurveto{\pgfqpoint{2.599288in}{1.676307in}}{\pgfqpoint{2.594898in}{1.665708in}}{\pgfqpoint{2.594898in}{1.654658in}}%
\pgfpathcurveto{\pgfqpoint{2.594898in}{1.643607in}}{\pgfqpoint{2.599288in}{1.633008in}}{\pgfqpoint{2.607102in}{1.625195in}}%
\pgfpathcurveto{\pgfqpoint{2.614916in}{1.617381in}}{\pgfqpoint{2.625515in}{1.612991in}}{\pgfqpoint{2.636565in}{1.612991in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833451in}{1.268558in}}%
\pgfpathcurveto{\pgfqpoint{2.844501in}{1.268558in}}{\pgfqpoint{2.855100in}{1.272949in}}{\pgfqpoint{2.862913in}{1.280762in}}%
\pgfpathcurveto{\pgfqpoint{2.870727in}{1.288576in}}{\pgfqpoint{2.875117in}{1.299175in}}{\pgfqpoint{2.875117in}{1.310225in}}%
\pgfpathcurveto{\pgfqpoint{2.875117in}{1.321275in}}{\pgfqpoint{2.870727in}{1.331874in}}{\pgfqpoint{2.862913in}{1.339688in}}%
\pgfpathcurveto{\pgfqpoint{2.855100in}{1.347501in}}{\pgfqpoint{2.844501in}{1.351892in}}{\pgfqpoint{2.833451in}{1.351892in}}%
\pgfpathcurveto{\pgfqpoint{2.822400in}{1.351892in}}{\pgfqpoint{2.811801in}{1.347501in}}{\pgfqpoint{2.803988in}{1.339688in}}%
\pgfpathcurveto{\pgfqpoint{2.796174in}{1.331874in}}{\pgfqpoint{2.791784in}{1.321275in}}{\pgfqpoint{2.791784in}{1.310225in}}%
\pgfpathcurveto{\pgfqpoint{2.791784in}{1.299175in}}{\pgfqpoint{2.796174in}{1.288576in}}{\pgfqpoint{2.803988in}{1.280762in}}%
\pgfpathcurveto{\pgfqpoint{2.811801in}{1.272949in}}{\pgfqpoint{2.822400in}{1.268558in}}{\pgfqpoint{2.833451in}{1.268558in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950944in}{0.861685in}}%
\pgfpathcurveto{\pgfqpoint{2.961994in}{0.861685in}}{\pgfqpoint{2.972593in}{0.866075in}}{\pgfqpoint{2.980407in}{0.873889in}}%
\pgfpathcurveto{\pgfqpoint{2.988221in}{0.881703in}}{\pgfqpoint{2.992611in}{0.892302in}}{\pgfqpoint{2.992611in}{0.903352in}}%
\pgfpathcurveto{\pgfqpoint{2.992611in}{0.914402in}}{\pgfqpoint{2.988221in}{0.925001in}}{\pgfqpoint{2.980407in}{0.932814in}}%
\pgfpathcurveto{\pgfqpoint{2.972593in}{0.940628in}}{\pgfqpoint{2.961994in}{0.945018in}}{\pgfqpoint{2.950944in}{0.945018in}}%
\pgfpathcurveto{\pgfqpoint{2.939894in}{0.945018in}}{\pgfqpoint{2.929295in}{0.940628in}}{\pgfqpoint{2.921481in}{0.932814in}}%
\pgfpathcurveto{\pgfqpoint{2.913668in}{0.925001in}}{\pgfqpoint{2.909278in}{0.914402in}}{\pgfqpoint{2.909278in}{0.903352in}}%
\pgfpathcurveto{\pgfqpoint{2.909278in}{0.892302in}}{\pgfqpoint{2.913668in}{0.881703in}}{\pgfqpoint{2.921481in}{0.873889in}}%
\pgfpathcurveto{\pgfqpoint{2.929295in}{0.866075in}}{\pgfqpoint{2.939894in}{0.861685in}}{\pgfqpoint{2.950944in}{0.861685in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397751in}{0.842395in}}%
\pgfpathcurveto{\pgfqpoint{2.408801in}{0.842395in}}{\pgfqpoint{2.419400in}{0.846785in}}{\pgfqpoint{2.427214in}{0.854599in}}%
\pgfpathcurveto{\pgfqpoint{2.435028in}{0.862412in}}{\pgfqpoint{2.439418in}{0.873011in}}{\pgfqpoint{2.439418in}{0.884062in}}%
\pgfpathcurveto{\pgfqpoint{2.439418in}{0.895112in}}{\pgfqpoint{2.435028in}{0.905711in}}{\pgfqpoint{2.427214in}{0.913524in}}%
\pgfpathcurveto{\pgfqpoint{2.419400in}{0.921338in}}{\pgfqpoint{2.408801in}{0.925728in}}{\pgfqpoint{2.397751in}{0.925728in}}%
\pgfpathcurveto{\pgfqpoint{2.386701in}{0.925728in}}{\pgfqpoint{2.376102in}{0.921338in}}{\pgfqpoint{2.368288in}{0.913524in}}%
\pgfpathcurveto{\pgfqpoint{2.360475in}{0.905711in}}{\pgfqpoint{2.356085in}{0.895112in}}{\pgfqpoint{2.356085in}{0.884062in}}%
\pgfpathcurveto{\pgfqpoint{2.356085in}{0.873011in}}{\pgfqpoint{2.360475in}{0.862412in}}{\pgfqpoint{2.368288in}{0.854599in}}%
\pgfpathcurveto{\pgfqpoint{2.376102in}{0.846785in}}{\pgfqpoint{2.386701in}{0.842395in}}{\pgfqpoint{2.397751in}{0.842395in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760592in}{1.185473in}}%
\pgfpathcurveto{\pgfqpoint{2.771643in}{1.185473in}}{\pgfqpoint{2.782242in}{1.189863in}}{\pgfqpoint{2.790055in}{1.197677in}}%
\pgfpathcurveto{\pgfqpoint{2.797869in}{1.205490in}}{\pgfqpoint{2.802259in}{1.216089in}}{\pgfqpoint{2.802259in}{1.227139in}}%
\pgfpathcurveto{\pgfqpoint{2.802259in}{1.238190in}}{\pgfqpoint{2.797869in}{1.248789in}}{\pgfqpoint{2.790055in}{1.256602in}}%
\pgfpathcurveto{\pgfqpoint{2.782242in}{1.264416in}}{\pgfqpoint{2.771643in}{1.268806in}}{\pgfqpoint{2.760592in}{1.268806in}}%
\pgfpathcurveto{\pgfqpoint{2.749542in}{1.268806in}}{\pgfqpoint{2.738943in}{1.264416in}}{\pgfqpoint{2.731130in}{1.256602in}}%
\pgfpathcurveto{\pgfqpoint{2.723316in}{1.248789in}}{\pgfqpoint{2.718926in}{1.238190in}}{\pgfqpoint{2.718926in}{1.227139in}}%
\pgfpathcurveto{\pgfqpoint{2.718926in}{1.216089in}}{\pgfqpoint{2.723316in}{1.205490in}}{\pgfqpoint{2.731130in}{1.197677in}}%
\pgfpathcurveto{\pgfqpoint{2.738943in}{1.189863in}}{\pgfqpoint{2.749542in}{1.185473in}}{\pgfqpoint{2.760592in}{1.185473in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388210in}{1.000423in}}%
\pgfpathcurveto{\pgfqpoint{2.399260in}{1.000423in}}{\pgfqpoint{2.409859in}{1.004813in}}{\pgfqpoint{2.417673in}{1.012627in}}%
\pgfpathcurveto{\pgfqpoint{2.425486in}{1.020441in}}{\pgfqpoint{2.429877in}{1.031040in}}{\pgfqpoint{2.429877in}{1.042090in}}%
\pgfpathcurveto{\pgfqpoint{2.429877in}{1.053140in}}{\pgfqpoint{2.425486in}{1.063739in}}{\pgfqpoint{2.417673in}{1.071552in}}%
\pgfpathcurveto{\pgfqpoint{2.409859in}{1.079366in}}{\pgfqpoint{2.399260in}{1.083756in}}{\pgfqpoint{2.388210in}{1.083756in}}%
\pgfpathcurveto{\pgfqpoint{2.377160in}{1.083756in}}{\pgfqpoint{2.366561in}{1.079366in}}{\pgfqpoint{2.358747in}{1.071552in}}%
\pgfpathcurveto{\pgfqpoint{2.350934in}{1.063739in}}{\pgfqpoint{2.346543in}{1.053140in}}{\pgfqpoint{2.346543in}{1.042090in}}%
\pgfpathcurveto{\pgfqpoint{2.346543in}{1.031040in}}{\pgfqpoint{2.350934in}{1.020441in}}{\pgfqpoint{2.358747in}{1.012627in}}%
\pgfpathcurveto{\pgfqpoint{2.366561in}{1.004813in}}{\pgfqpoint{2.377160in}{1.000423in}}{\pgfqpoint{2.388210in}{1.000423in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426666in}{0.736457in}}%
\pgfpathcurveto{\pgfqpoint{2.437716in}{0.736457in}}{\pgfqpoint{2.448315in}{0.740847in}}{\pgfqpoint{2.456129in}{0.748661in}}%
\pgfpathcurveto{\pgfqpoint{2.463943in}{0.756475in}}{\pgfqpoint{2.468333in}{0.767074in}}{\pgfqpoint{2.468333in}{0.778124in}}%
\pgfpathcurveto{\pgfqpoint{2.468333in}{0.789174in}}{\pgfqpoint{2.463943in}{0.799773in}}{\pgfqpoint{2.456129in}{0.807586in}}%
\pgfpathcurveto{\pgfqpoint{2.448315in}{0.815400in}}{\pgfqpoint{2.437716in}{0.819790in}}{\pgfqpoint{2.426666in}{0.819790in}}%
\pgfpathcurveto{\pgfqpoint{2.415616in}{0.819790in}}{\pgfqpoint{2.405017in}{0.815400in}}{\pgfqpoint{2.397203in}{0.807586in}}%
\pgfpathcurveto{\pgfqpoint{2.389390in}{0.799773in}}{\pgfqpoint{2.384999in}{0.789174in}}{\pgfqpoint{2.384999in}{0.778124in}}%
\pgfpathcurveto{\pgfqpoint{2.384999in}{0.767074in}}{\pgfqpoint{2.389390in}{0.756475in}}{\pgfqpoint{2.397203in}{0.748661in}}%
\pgfpathcurveto{\pgfqpoint{2.405017in}{0.740847in}}{\pgfqpoint{2.415616in}{0.736457in}}{\pgfqpoint{2.426666in}{0.736457in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715391in}{1.456576in}}%
\pgfpathcurveto{\pgfqpoint{3.726442in}{1.456576in}}{\pgfqpoint{3.737041in}{1.460966in}}{\pgfqpoint{3.744854in}{1.468779in}}%
\pgfpathcurveto{\pgfqpoint{3.752668in}{1.476593in}}{\pgfqpoint{3.757058in}{1.487192in}}{\pgfqpoint{3.757058in}{1.498242in}}%
\pgfpathcurveto{\pgfqpoint{3.757058in}{1.509292in}}{\pgfqpoint{3.752668in}{1.519891in}}{\pgfqpoint{3.744854in}{1.527705in}}%
\pgfpathcurveto{\pgfqpoint{3.737041in}{1.535519in}}{\pgfqpoint{3.726442in}{1.539909in}}{\pgfqpoint{3.715391in}{1.539909in}}%
\pgfpathcurveto{\pgfqpoint{3.704341in}{1.539909in}}{\pgfqpoint{3.693742in}{1.535519in}}{\pgfqpoint{3.685929in}{1.527705in}}%
\pgfpathcurveto{\pgfqpoint{3.678115in}{1.519891in}}{\pgfqpoint{3.673725in}{1.509292in}}{\pgfqpoint{3.673725in}{1.498242in}}%
\pgfpathcurveto{\pgfqpoint{3.673725in}{1.487192in}}{\pgfqpoint{3.678115in}{1.476593in}}{\pgfqpoint{3.685929in}{1.468779in}}%
\pgfpathcurveto{\pgfqpoint{3.693742in}{1.460966in}}{\pgfqpoint{3.704341in}{1.456576in}}{\pgfqpoint{3.715391in}{1.456576in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350440in}{1.594746in}}%
\pgfpathcurveto{\pgfqpoint{3.361490in}{1.594746in}}{\pgfqpoint{3.372089in}{1.599137in}}{\pgfqpoint{3.379903in}{1.606950in}}%
\pgfpathcurveto{\pgfqpoint{3.387717in}{1.614764in}}{\pgfqpoint{3.392107in}{1.625363in}}{\pgfqpoint{3.392107in}{1.636413in}}%
\pgfpathcurveto{\pgfqpoint{3.392107in}{1.647463in}}{\pgfqpoint{3.387717in}{1.658062in}}{\pgfqpoint{3.379903in}{1.665876in}}%
\pgfpathcurveto{\pgfqpoint{3.372089in}{1.673689in}}{\pgfqpoint{3.361490in}{1.678080in}}{\pgfqpoint{3.350440in}{1.678080in}}%
\pgfpathcurveto{\pgfqpoint{3.339390in}{1.678080in}}{\pgfqpoint{3.328791in}{1.673689in}}{\pgfqpoint{3.320977in}{1.665876in}}%
\pgfpathcurveto{\pgfqpoint{3.313164in}{1.658062in}}{\pgfqpoint{3.308774in}{1.647463in}}{\pgfqpoint{3.308774in}{1.636413in}}%
\pgfpathcurveto{\pgfqpoint{3.308774in}{1.625363in}}{\pgfqpoint{3.313164in}{1.614764in}}{\pgfqpoint{3.320977in}{1.606950in}}%
\pgfpathcurveto{\pgfqpoint{3.328791in}{1.599137in}}{\pgfqpoint{3.339390in}{1.594746in}}{\pgfqpoint{3.350440in}{1.594746in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524781in}{1.050642in}}%
\pgfpathcurveto{\pgfqpoint{2.535831in}{1.050642in}}{\pgfqpoint{2.546430in}{1.055032in}}{\pgfqpoint{2.554243in}{1.062846in}}%
\pgfpathcurveto{\pgfqpoint{2.562057in}{1.070659in}}{\pgfqpoint{2.566447in}{1.081259in}}{\pgfqpoint{2.566447in}{1.092309in}}%
\pgfpathcurveto{\pgfqpoint{2.566447in}{1.103359in}}{\pgfqpoint{2.562057in}{1.113958in}}{\pgfqpoint{2.554243in}{1.121771in}}%
\pgfpathcurveto{\pgfqpoint{2.546430in}{1.129585in}}{\pgfqpoint{2.535831in}{1.133975in}}{\pgfqpoint{2.524781in}{1.133975in}}%
\pgfpathcurveto{\pgfqpoint{2.513731in}{1.133975in}}{\pgfqpoint{2.503132in}{1.129585in}}{\pgfqpoint{2.495318in}{1.121771in}}%
\pgfpathcurveto{\pgfqpoint{2.487504in}{1.113958in}}{\pgfqpoint{2.483114in}{1.103359in}}{\pgfqpoint{2.483114in}{1.092309in}}%
\pgfpathcurveto{\pgfqpoint{2.483114in}{1.081259in}}{\pgfqpoint{2.487504in}{1.070659in}}{\pgfqpoint{2.495318in}{1.062846in}}%
\pgfpathcurveto{\pgfqpoint{2.503132in}{1.055032in}}{\pgfqpoint{2.513731in}{1.050642in}}{\pgfqpoint{2.524781in}{1.050642in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636631in}{1.171189in}}%
\pgfpathcurveto{\pgfqpoint{2.647681in}{1.171189in}}{\pgfqpoint{2.658280in}{1.175580in}}{\pgfqpoint{2.666093in}{1.183393in}}%
\pgfpathcurveto{\pgfqpoint{2.673907in}{1.191207in}}{\pgfqpoint{2.678297in}{1.201806in}}{\pgfqpoint{2.678297in}{1.212856in}}%
\pgfpathcurveto{\pgfqpoint{2.678297in}{1.223906in}}{\pgfqpoint{2.673907in}{1.234505in}}{\pgfqpoint{2.666093in}{1.242319in}}%
\pgfpathcurveto{\pgfqpoint{2.658280in}{1.250133in}}{\pgfqpoint{2.647681in}{1.254523in}}{\pgfqpoint{2.636631in}{1.254523in}}%
\pgfpathcurveto{\pgfqpoint{2.625581in}{1.254523in}}{\pgfqpoint{2.614982in}{1.250133in}}{\pgfqpoint{2.607168in}{1.242319in}}%
\pgfpathcurveto{\pgfqpoint{2.599354in}{1.234505in}}{\pgfqpoint{2.594964in}{1.223906in}}{\pgfqpoint{2.594964in}{1.212856in}}%
\pgfpathcurveto{\pgfqpoint{2.594964in}{1.201806in}}{\pgfqpoint{2.599354in}{1.191207in}}{\pgfqpoint{2.607168in}{1.183393in}}%
\pgfpathcurveto{\pgfqpoint{2.614982in}{1.175580in}}{\pgfqpoint{2.625581in}{1.171189in}}{\pgfqpoint{2.636631in}{1.171189in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653071in}{0.671839in}}%
\pgfpathcurveto{\pgfqpoint{2.664122in}{0.671839in}}{\pgfqpoint{2.674721in}{0.676229in}}{\pgfqpoint{2.682534in}{0.684043in}}%
\pgfpathcurveto{\pgfqpoint{2.690348in}{0.691856in}}{\pgfqpoint{2.694738in}{0.702455in}}{\pgfqpoint{2.694738in}{0.713505in}}%
\pgfpathcurveto{\pgfqpoint{2.694738in}{0.724556in}}{\pgfqpoint{2.690348in}{0.735155in}}{\pgfqpoint{2.682534in}{0.742968in}}%
\pgfpathcurveto{\pgfqpoint{2.674721in}{0.750782in}}{\pgfqpoint{2.664122in}{0.755172in}}{\pgfqpoint{2.653071in}{0.755172in}}%
\pgfpathcurveto{\pgfqpoint{2.642021in}{0.755172in}}{\pgfqpoint{2.631422in}{0.750782in}}{\pgfqpoint{2.623609in}{0.742968in}}%
\pgfpathcurveto{\pgfqpoint{2.615795in}{0.735155in}}{\pgfqpoint{2.611405in}{0.724556in}}{\pgfqpoint{2.611405in}{0.713505in}}%
\pgfpathcurveto{\pgfqpoint{2.611405in}{0.702455in}}{\pgfqpoint{2.615795in}{0.691856in}}{\pgfqpoint{2.623609in}{0.684043in}}%
\pgfpathcurveto{\pgfqpoint{2.631422in}{0.676229in}}{\pgfqpoint{2.642021in}{0.671839in}}{\pgfqpoint{2.653071in}{0.671839in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267407in}{1.322776in}}%
\pgfpathcurveto{\pgfqpoint{3.278457in}{1.322776in}}{\pgfqpoint{3.289056in}{1.327166in}}{\pgfqpoint{3.296870in}{1.334980in}}%
\pgfpathcurveto{\pgfqpoint{3.304683in}{1.342793in}}{\pgfqpoint{3.309074in}{1.353392in}}{\pgfqpoint{3.309074in}{1.364443in}}%
\pgfpathcurveto{\pgfqpoint{3.309074in}{1.375493in}}{\pgfqpoint{3.304683in}{1.386092in}}{\pgfqpoint{3.296870in}{1.393905in}}%
\pgfpathcurveto{\pgfqpoint{3.289056in}{1.401719in}}{\pgfqpoint{3.278457in}{1.406109in}}{\pgfqpoint{3.267407in}{1.406109in}}%
\pgfpathcurveto{\pgfqpoint{3.256357in}{1.406109in}}{\pgfqpoint{3.245758in}{1.401719in}}{\pgfqpoint{3.237944in}{1.393905in}}%
\pgfpathcurveto{\pgfqpoint{3.230131in}{1.386092in}}{\pgfqpoint{3.225740in}{1.375493in}}{\pgfqpoint{3.225740in}{1.364443in}}%
\pgfpathcurveto{\pgfqpoint{3.225740in}{1.353392in}}{\pgfqpoint{3.230131in}{1.342793in}}{\pgfqpoint{3.237944in}{1.334980in}}%
\pgfpathcurveto{\pgfqpoint{3.245758in}{1.327166in}}{\pgfqpoint{3.256357in}{1.322776in}}{\pgfqpoint{3.267407in}{1.322776in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571138in}{1.205677in}}%
\pgfpathcurveto{\pgfqpoint{2.582189in}{1.205677in}}{\pgfqpoint{2.592788in}{1.210067in}}{\pgfqpoint{2.600601in}{1.217881in}}%
\pgfpathcurveto{\pgfqpoint{2.608415in}{1.225695in}}{\pgfqpoint{2.612805in}{1.236294in}}{\pgfqpoint{2.612805in}{1.247344in}}%
\pgfpathcurveto{\pgfqpoint{2.612805in}{1.258394in}}{\pgfqpoint{2.608415in}{1.268993in}}{\pgfqpoint{2.600601in}{1.276807in}}%
\pgfpathcurveto{\pgfqpoint{2.592788in}{1.284620in}}{\pgfqpoint{2.582189in}{1.289010in}}{\pgfqpoint{2.571138in}{1.289010in}}%
\pgfpathcurveto{\pgfqpoint{2.560088in}{1.289010in}}{\pgfqpoint{2.549489in}{1.284620in}}{\pgfqpoint{2.541676in}{1.276807in}}%
\pgfpathcurveto{\pgfqpoint{2.533862in}{1.268993in}}{\pgfqpoint{2.529472in}{1.258394in}}{\pgfqpoint{2.529472in}{1.247344in}}%
\pgfpathcurveto{\pgfqpoint{2.529472in}{1.236294in}}{\pgfqpoint{2.533862in}{1.225695in}}{\pgfqpoint{2.541676in}{1.217881in}}%
\pgfpathcurveto{\pgfqpoint{2.549489in}{1.210067in}}{\pgfqpoint{2.560088in}{1.205677in}}{\pgfqpoint{2.571138in}{1.205677in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789725in}{0.523511in}}%
\pgfpathcurveto{\pgfqpoint{2.800775in}{0.523511in}}{\pgfqpoint{2.811374in}{0.527901in}}{\pgfqpoint{2.819188in}{0.535715in}}%
\pgfpathcurveto{\pgfqpoint{2.827002in}{0.543528in}}{\pgfqpoint{2.831392in}{0.554127in}}{\pgfqpoint{2.831392in}{0.565177in}}%
\pgfpathcurveto{\pgfqpoint{2.831392in}{0.576227in}}{\pgfqpoint{2.827002in}{0.586827in}}{\pgfqpoint{2.819188in}{0.594640in}}%
\pgfpathcurveto{\pgfqpoint{2.811374in}{0.602454in}}{\pgfqpoint{2.800775in}{0.606844in}}{\pgfqpoint{2.789725in}{0.606844in}}%
\pgfpathcurveto{\pgfqpoint{2.778675in}{0.606844in}}{\pgfqpoint{2.768076in}{0.602454in}}{\pgfqpoint{2.760262in}{0.594640in}}%
\pgfpathcurveto{\pgfqpoint{2.752449in}{0.586827in}}{\pgfqpoint{2.748058in}{0.576227in}}{\pgfqpoint{2.748058in}{0.565177in}}%
\pgfpathcurveto{\pgfqpoint{2.748058in}{0.554127in}}{\pgfqpoint{2.752449in}{0.543528in}}{\pgfqpoint{2.760262in}{0.535715in}}%
\pgfpathcurveto{\pgfqpoint{2.768076in}{0.527901in}}{\pgfqpoint{2.778675in}{0.523511in}}{\pgfqpoint{2.789725in}{0.523511in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544710in}{0.750137in}}%
\pgfpathcurveto{\pgfqpoint{2.555760in}{0.750137in}}{\pgfqpoint{2.566359in}{0.754528in}}{\pgfqpoint{2.574173in}{0.762341in}}%
\pgfpathcurveto{\pgfqpoint{2.581986in}{0.770155in}}{\pgfqpoint{2.586377in}{0.780754in}}{\pgfqpoint{2.586377in}{0.791804in}}%
\pgfpathcurveto{\pgfqpoint{2.586377in}{0.802854in}}{\pgfqpoint{2.581986in}{0.813453in}}{\pgfqpoint{2.574173in}{0.821267in}}%
\pgfpathcurveto{\pgfqpoint{2.566359in}{0.829080in}}{\pgfqpoint{2.555760in}{0.833471in}}{\pgfqpoint{2.544710in}{0.833471in}}%
\pgfpathcurveto{\pgfqpoint{2.533660in}{0.833471in}}{\pgfqpoint{2.523061in}{0.829080in}}{\pgfqpoint{2.515247in}{0.821267in}}%
\pgfpathcurveto{\pgfqpoint{2.507434in}{0.813453in}}{\pgfqpoint{2.503043in}{0.802854in}}{\pgfqpoint{2.503043in}{0.791804in}}%
\pgfpathcurveto{\pgfqpoint{2.503043in}{0.780754in}}{\pgfqpoint{2.507434in}{0.770155in}}{\pgfqpoint{2.515247in}{0.762341in}}%
\pgfpathcurveto{\pgfqpoint{2.523061in}{0.754528in}}{\pgfqpoint{2.533660in}{0.750137in}}{\pgfqpoint{2.544710in}{0.750137in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548359in}{0.516422in}}%
\pgfpathcurveto{\pgfqpoint{2.559409in}{0.516422in}}{\pgfqpoint{2.570008in}{0.520812in}}{\pgfqpoint{2.577822in}{0.528626in}}%
\pgfpathcurveto{\pgfqpoint{2.585635in}{0.536439in}}{\pgfqpoint{2.590026in}{0.547038in}}{\pgfqpoint{2.590026in}{0.558088in}}%
\pgfpathcurveto{\pgfqpoint{2.590026in}{0.569139in}}{\pgfqpoint{2.585635in}{0.579738in}}{\pgfqpoint{2.577822in}{0.587551in}}%
\pgfpathcurveto{\pgfqpoint{2.570008in}{0.595365in}}{\pgfqpoint{2.559409in}{0.599755in}}{\pgfqpoint{2.548359in}{0.599755in}}%
\pgfpathcurveto{\pgfqpoint{2.537309in}{0.599755in}}{\pgfqpoint{2.526710in}{0.595365in}}{\pgfqpoint{2.518896in}{0.587551in}}%
\pgfpathcurveto{\pgfqpoint{2.511083in}{0.579738in}}{\pgfqpoint{2.506692in}{0.569139in}}{\pgfqpoint{2.506692in}{0.558088in}}%
\pgfpathcurveto{\pgfqpoint{2.506692in}{0.547038in}}{\pgfqpoint{2.511083in}{0.536439in}}{\pgfqpoint{2.518896in}{0.528626in}}%
\pgfpathcurveto{\pgfqpoint{2.526710in}{0.520812in}}{\pgfqpoint{2.537309in}{0.516422in}}{\pgfqpoint{2.548359in}{0.516422in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529411in}{1.257684in}}%
\pgfpathcurveto{\pgfqpoint{2.540462in}{1.257684in}}{\pgfqpoint{2.551061in}{1.262074in}}{\pgfqpoint{2.558874in}{1.269888in}}%
\pgfpathcurveto{\pgfqpoint{2.566688in}{1.277702in}}{\pgfqpoint{2.571078in}{1.288301in}}{\pgfqpoint{2.571078in}{1.299351in}}%
\pgfpathcurveto{\pgfqpoint{2.571078in}{1.310401in}}{\pgfqpoint{2.566688in}{1.321000in}}{\pgfqpoint{2.558874in}{1.328813in}}%
\pgfpathcurveto{\pgfqpoint{2.551061in}{1.336627in}}{\pgfqpoint{2.540462in}{1.341017in}}{\pgfqpoint{2.529411in}{1.341017in}}%
\pgfpathcurveto{\pgfqpoint{2.518361in}{1.341017in}}{\pgfqpoint{2.507762in}{1.336627in}}{\pgfqpoint{2.499949in}{1.328813in}}%
\pgfpathcurveto{\pgfqpoint{2.492135in}{1.321000in}}{\pgfqpoint{2.487745in}{1.310401in}}{\pgfqpoint{2.487745in}{1.299351in}}%
\pgfpathcurveto{\pgfqpoint{2.487745in}{1.288301in}}{\pgfqpoint{2.492135in}{1.277702in}}{\pgfqpoint{2.499949in}{1.269888in}}%
\pgfpathcurveto{\pgfqpoint{2.507762in}{1.262074in}}{\pgfqpoint{2.518361in}{1.257684in}}{\pgfqpoint{2.529411in}{1.257684in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585653in}{0.656678in}}%
\pgfpathcurveto{\pgfqpoint{2.596703in}{0.656678in}}{\pgfqpoint{2.607302in}{0.661068in}}{\pgfqpoint{2.615115in}{0.668881in}}%
\pgfpathcurveto{\pgfqpoint{2.622929in}{0.676695in}}{\pgfqpoint{2.627319in}{0.687294in}}{\pgfqpoint{2.627319in}{0.698344in}}%
\pgfpathcurveto{\pgfqpoint{2.627319in}{0.709394in}}{\pgfqpoint{2.622929in}{0.719993in}}{\pgfqpoint{2.615115in}{0.727807in}}%
\pgfpathcurveto{\pgfqpoint{2.607302in}{0.735621in}}{\pgfqpoint{2.596703in}{0.740011in}}{\pgfqpoint{2.585653in}{0.740011in}}%
\pgfpathcurveto{\pgfqpoint{2.574603in}{0.740011in}}{\pgfqpoint{2.564003in}{0.735621in}}{\pgfqpoint{2.556190in}{0.727807in}}%
\pgfpathcurveto{\pgfqpoint{2.548376in}{0.719993in}}{\pgfqpoint{2.543986in}{0.709394in}}{\pgfqpoint{2.543986in}{0.698344in}}%
\pgfpathcurveto{\pgfqpoint{2.543986in}{0.687294in}}{\pgfqpoint{2.548376in}{0.676695in}}{\pgfqpoint{2.556190in}{0.668881in}}%
\pgfpathcurveto{\pgfqpoint{2.564003in}{0.661068in}}{\pgfqpoint{2.574603in}{0.656678in}}{\pgfqpoint{2.585653in}{0.656678in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016939in}{0.531195in}}%
\pgfpathcurveto{\pgfqpoint{3.027989in}{0.531195in}}{\pgfqpoint{3.038588in}{0.535586in}}{\pgfqpoint{3.046402in}{0.543399in}}%
\pgfpathcurveto{\pgfqpoint{3.054215in}{0.551213in}}{\pgfqpoint{3.058606in}{0.561812in}}{\pgfqpoint{3.058606in}{0.572862in}}%
\pgfpathcurveto{\pgfqpoint{3.058606in}{0.583912in}}{\pgfqpoint{3.054215in}{0.594511in}}{\pgfqpoint{3.046402in}{0.602325in}}%
\pgfpathcurveto{\pgfqpoint{3.038588in}{0.610138in}}{\pgfqpoint{3.027989in}{0.614529in}}{\pgfqpoint{3.016939in}{0.614529in}}%
\pgfpathcurveto{\pgfqpoint{3.005889in}{0.614529in}}{\pgfqpoint{2.995290in}{0.610138in}}{\pgfqpoint{2.987476in}{0.602325in}}%
\pgfpathcurveto{\pgfqpoint{2.979662in}{0.594511in}}{\pgfqpoint{2.975272in}{0.583912in}}{\pgfqpoint{2.975272in}{0.572862in}}%
\pgfpathcurveto{\pgfqpoint{2.975272in}{0.561812in}}{\pgfqpoint{2.979662in}{0.551213in}}{\pgfqpoint{2.987476in}{0.543399in}}%
\pgfpathcurveto{\pgfqpoint{2.995290in}{0.535586in}}{\pgfqpoint{3.005889in}{0.531195in}}{\pgfqpoint{3.016939in}{0.531195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457895in}{1.120494in}}%
\pgfpathcurveto{\pgfqpoint{3.468945in}{1.120494in}}{\pgfqpoint{3.479544in}{1.124884in}}{\pgfqpoint{3.487358in}{1.132698in}}%
\pgfpathcurveto{\pgfqpoint{3.495172in}{1.140512in}}{\pgfqpoint{3.499562in}{1.151111in}}{\pgfqpoint{3.499562in}{1.162161in}}%
\pgfpathcurveto{\pgfqpoint{3.499562in}{1.173211in}}{\pgfqpoint{3.495172in}{1.183810in}}{\pgfqpoint{3.487358in}{1.191624in}}%
\pgfpathcurveto{\pgfqpoint{3.479544in}{1.199437in}}{\pgfqpoint{3.468945in}{1.203827in}}{\pgfqpoint{3.457895in}{1.203827in}}%
\pgfpathcurveto{\pgfqpoint{3.446845in}{1.203827in}}{\pgfqpoint{3.436246in}{1.199437in}}{\pgfqpoint{3.428432in}{1.191624in}}%
\pgfpathcurveto{\pgfqpoint{3.420619in}{1.183810in}}{\pgfqpoint{3.416228in}{1.173211in}}{\pgfqpoint{3.416228in}{1.162161in}}%
\pgfpathcurveto{\pgfqpoint{3.416228in}{1.151111in}}{\pgfqpoint{3.420619in}{1.140512in}}{\pgfqpoint{3.428432in}{1.132698in}}%
\pgfpathcurveto{\pgfqpoint{3.436246in}{1.124884in}}{\pgfqpoint{3.446845in}{1.120494in}}{\pgfqpoint{3.457895in}{1.120494in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954441in}{1.075972in}}%
\pgfpathcurveto{\pgfqpoint{2.965491in}{1.075972in}}{\pgfqpoint{2.976090in}{1.080362in}}{\pgfqpoint{2.983904in}{1.088176in}}%
\pgfpathcurveto{\pgfqpoint{2.991717in}{1.095989in}}{\pgfqpoint{2.996108in}{1.106588in}}{\pgfqpoint{2.996108in}{1.117638in}}%
\pgfpathcurveto{\pgfqpoint{2.996108in}{1.128689in}}{\pgfqpoint{2.991717in}{1.139288in}}{\pgfqpoint{2.983904in}{1.147101in}}%
\pgfpathcurveto{\pgfqpoint{2.976090in}{1.154915in}}{\pgfqpoint{2.965491in}{1.159305in}}{\pgfqpoint{2.954441in}{1.159305in}}%
\pgfpathcurveto{\pgfqpoint{2.943391in}{1.159305in}}{\pgfqpoint{2.932792in}{1.154915in}}{\pgfqpoint{2.924978in}{1.147101in}}%
\pgfpathcurveto{\pgfqpoint{2.917164in}{1.139288in}}{\pgfqpoint{2.912774in}{1.128689in}}{\pgfqpoint{2.912774in}{1.117638in}}%
\pgfpathcurveto{\pgfqpoint{2.912774in}{1.106588in}}{\pgfqpoint{2.917164in}{1.095989in}}{\pgfqpoint{2.924978in}{1.088176in}}%
\pgfpathcurveto{\pgfqpoint{2.932792in}{1.080362in}}{\pgfqpoint{2.943391in}{1.075972in}}{\pgfqpoint{2.954441in}{1.075972in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703441in}{0.515586in}}%
\pgfpathcurveto{\pgfqpoint{2.714491in}{0.515586in}}{\pgfqpoint{2.725090in}{0.519976in}}{\pgfqpoint{2.732904in}{0.527790in}}%
\pgfpathcurveto{\pgfqpoint{2.740718in}{0.535603in}}{\pgfqpoint{2.745108in}{0.546202in}}{\pgfqpoint{2.745108in}{0.557252in}}%
\pgfpathcurveto{\pgfqpoint{2.745108in}{0.568302in}}{\pgfqpoint{2.740718in}{0.578902in}}{\pgfqpoint{2.732904in}{0.586715in}}%
\pgfpathcurveto{\pgfqpoint{2.725090in}{0.594529in}}{\pgfqpoint{2.714491in}{0.598919in}}{\pgfqpoint{2.703441in}{0.598919in}}%
\pgfpathcurveto{\pgfqpoint{2.692391in}{0.598919in}}{\pgfqpoint{2.681792in}{0.594529in}}{\pgfqpoint{2.673978in}{0.586715in}}%
\pgfpathcurveto{\pgfqpoint{2.666165in}{0.578902in}}{\pgfqpoint{2.661775in}{0.568302in}}{\pgfqpoint{2.661775in}{0.557252in}}%
\pgfpathcurveto{\pgfqpoint{2.661775in}{0.546202in}}{\pgfqpoint{2.666165in}{0.535603in}}{\pgfqpoint{2.673978in}{0.527790in}}%
\pgfpathcurveto{\pgfqpoint{2.681792in}{0.519976in}}{\pgfqpoint{2.692391in}{0.515586in}}{\pgfqpoint{2.703441in}{0.515586in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429298in}{0.750589in}}%
\pgfpathcurveto{\pgfqpoint{2.440348in}{0.750589in}}{\pgfqpoint{2.450947in}{0.754979in}}{\pgfqpoint{2.458761in}{0.762793in}}%
\pgfpathcurveto{\pgfqpoint{2.466574in}{0.770607in}}{\pgfqpoint{2.470965in}{0.781206in}}{\pgfqpoint{2.470965in}{0.792256in}}%
\pgfpathcurveto{\pgfqpoint{2.470965in}{0.803306in}}{\pgfqpoint{2.466574in}{0.813905in}}{\pgfqpoint{2.458761in}{0.821719in}}%
\pgfpathcurveto{\pgfqpoint{2.450947in}{0.829532in}}{\pgfqpoint{2.440348in}{0.833923in}}{\pgfqpoint{2.429298in}{0.833923in}}%
\pgfpathcurveto{\pgfqpoint{2.418248in}{0.833923in}}{\pgfqpoint{2.407649in}{0.829532in}}{\pgfqpoint{2.399835in}{0.821719in}}%
\pgfpathcurveto{\pgfqpoint{2.392022in}{0.813905in}}{\pgfqpoint{2.387631in}{0.803306in}}{\pgfqpoint{2.387631in}{0.792256in}}%
\pgfpathcurveto{\pgfqpoint{2.387631in}{0.781206in}}{\pgfqpoint{2.392022in}{0.770607in}}{\pgfqpoint{2.399835in}{0.762793in}}%
\pgfpathcurveto{\pgfqpoint{2.407649in}{0.754979in}}{\pgfqpoint{2.418248in}{0.750589in}}{\pgfqpoint{2.429298in}{0.750589in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247440in}{1.009647in}}%
\pgfpathcurveto{\pgfqpoint{2.258490in}{1.009647in}}{\pgfqpoint{2.269089in}{1.014037in}}{\pgfqpoint{2.276903in}{1.021851in}}%
\pgfpathcurveto{\pgfqpoint{2.284716in}{1.029665in}}{\pgfqpoint{2.289106in}{1.040264in}}{\pgfqpoint{2.289106in}{1.051314in}}%
\pgfpathcurveto{\pgfqpoint{2.289106in}{1.062364in}}{\pgfqpoint{2.284716in}{1.072963in}}{\pgfqpoint{2.276903in}{1.080777in}}%
\pgfpathcurveto{\pgfqpoint{2.269089in}{1.088590in}}{\pgfqpoint{2.258490in}{1.092980in}}{\pgfqpoint{2.247440in}{1.092980in}}%
\pgfpathcurveto{\pgfqpoint{2.236390in}{1.092980in}}{\pgfqpoint{2.225791in}{1.088590in}}{\pgfqpoint{2.217977in}{1.080777in}}%
\pgfpathcurveto{\pgfqpoint{2.210163in}{1.072963in}}{\pgfqpoint{2.205773in}{1.062364in}}{\pgfqpoint{2.205773in}{1.051314in}}%
\pgfpathcurveto{\pgfqpoint{2.205773in}{1.040264in}}{\pgfqpoint{2.210163in}{1.029665in}}{\pgfqpoint{2.217977in}{1.021851in}}%
\pgfpathcurveto{\pgfqpoint{2.225791in}{1.014037in}}{\pgfqpoint{2.236390in}{1.009647in}}{\pgfqpoint{2.247440in}{1.009647in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440072in}{0.628138in}}%
\pgfpathcurveto{\pgfqpoint{2.451123in}{0.628138in}}{\pgfqpoint{2.461722in}{0.632528in}}{\pgfqpoint{2.469535in}{0.640342in}}%
\pgfpathcurveto{\pgfqpoint{2.477349in}{0.648156in}}{\pgfqpoint{2.481739in}{0.658755in}}{\pgfqpoint{2.481739in}{0.669805in}}%
\pgfpathcurveto{\pgfqpoint{2.481739in}{0.680855in}}{\pgfqpoint{2.477349in}{0.691454in}}{\pgfqpoint{2.469535in}{0.699268in}}%
\pgfpathcurveto{\pgfqpoint{2.461722in}{0.707081in}}{\pgfqpoint{2.451123in}{0.711472in}}{\pgfqpoint{2.440072in}{0.711472in}}%
\pgfpathcurveto{\pgfqpoint{2.429022in}{0.711472in}}{\pgfqpoint{2.418423in}{0.707081in}}{\pgfqpoint{2.410610in}{0.699268in}}%
\pgfpathcurveto{\pgfqpoint{2.402796in}{0.691454in}}{\pgfqpoint{2.398406in}{0.680855in}}{\pgfqpoint{2.398406in}{0.669805in}}%
\pgfpathcurveto{\pgfqpoint{2.398406in}{0.658755in}}{\pgfqpoint{2.402796in}{0.648156in}}{\pgfqpoint{2.410610in}{0.640342in}}%
\pgfpathcurveto{\pgfqpoint{2.418423in}{0.632528in}}{\pgfqpoint{2.429022in}{0.628138in}}{\pgfqpoint{2.440072in}{0.628138in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760611in}{0.407602in}}%
\pgfpathcurveto{\pgfqpoint{2.771661in}{0.407602in}}{\pgfqpoint{2.782261in}{0.411992in}}{\pgfqpoint{2.790074in}{0.419805in}}%
\pgfpathcurveto{\pgfqpoint{2.797888in}{0.427619in}}{\pgfqpoint{2.802278in}{0.438218in}}{\pgfqpoint{2.802278in}{0.449268in}}%
\pgfpathcurveto{\pgfqpoint{2.802278in}{0.460318in}}{\pgfqpoint{2.797888in}{0.470917in}}{\pgfqpoint{2.790074in}{0.478731in}}%
\pgfpathcurveto{\pgfqpoint{2.782261in}{0.486545in}}{\pgfqpoint{2.771661in}{0.490935in}}{\pgfqpoint{2.760611in}{0.490935in}}%
\pgfpathcurveto{\pgfqpoint{2.749561in}{0.490935in}}{\pgfqpoint{2.738962in}{0.486545in}}{\pgfqpoint{2.731149in}{0.478731in}}%
\pgfpathcurveto{\pgfqpoint{2.723335in}{0.470917in}}{\pgfqpoint{2.718945in}{0.460318in}}{\pgfqpoint{2.718945in}{0.449268in}}%
\pgfpathcurveto{\pgfqpoint{2.718945in}{0.438218in}}{\pgfqpoint{2.723335in}{0.427619in}}{\pgfqpoint{2.731149in}{0.419805in}}%
\pgfpathcurveto{\pgfqpoint{2.738962in}{0.411992in}}{\pgfqpoint{2.749561in}{0.407602in}}{\pgfqpoint{2.760611in}{0.407602in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541297in}{1.166008in}}%
\pgfpathcurveto{\pgfqpoint{2.552347in}{1.166008in}}{\pgfqpoint{2.562946in}{1.170398in}}{\pgfqpoint{2.570759in}{1.178212in}}%
\pgfpathcurveto{\pgfqpoint{2.578573in}{1.186025in}}{\pgfqpoint{2.582963in}{1.196624in}}{\pgfqpoint{2.582963in}{1.207674in}}%
\pgfpathcurveto{\pgfqpoint{2.582963in}{1.218724in}}{\pgfqpoint{2.578573in}{1.229323in}}{\pgfqpoint{2.570759in}{1.237137in}}%
\pgfpathcurveto{\pgfqpoint{2.562946in}{1.244951in}}{\pgfqpoint{2.552347in}{1.249341in}}{\pgfqpoint{2.541297in}{1.249341in}}%
\pgfpathcurveto{\pgfqpoint{2.530246in}{1.249341in}}{\pgfqpoint{2.519647in}{1.244951in}}{\pgfqpoint{2.511834in}{1.237137in}}%
\pgfpathcurveto{\pgfqpoint{2.504020in}{1.229323in}}{\pgfqpoint{2.499630in}{1.218724in}}{\pgfqpoint{2.499630in}{1.207674in}}%
\pgfpathcurveto{\pgfqpoint{2.499630in}{1.196624in}}{\pgfqpoint{2.504020in}{1.186025in}}{\pgfqpoint{2.511834in}{1.178212in}}%
\pgfpathcurveto{\pgfqpoint{2.519647in}{1.170398in}}{\pgfqpoint{2.530246in}{1.166008in}}{\pgfqpoint{2.541297in}{1.166008in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806881in}{1.121035in}}%
\pgfpathcurveto{\pgfqpoint{2.817931in}{1.121035in}}{\pgfqpoint{2.828531in}{1.125425in}}{\pgfqpoint{2.836344in}{1.133239in}}%
\pgfpathcurveto{\pgfqpoint{2.844158in}{1.141052in}}{\pgfqpoint{2.848548in}{1.151651in}}{\pgfqpoint{2.848548in}{1.162701in}}%
\pgfpathcurveto{\pgfqpoint{2.848548in}{1.173752in}}{\pgfqpoint{2.844158in}{1.184351in}}{\pgfqpoint{2.836344in}{1.192164in}}%
\pgfpathcurveto{\pgfqpoint{2.828531in}{1.199978in}}{\pgfqpoint{2.817931in}{1.204368in}}{\pgfqpoint{2.806881in}{1.204368in}}%
\pgfpathcurveto{\pgfqpoint{2.795831in}{1.204368in}}{\pgfqpoint{2.785232in}{1.199978in}}{\pgfqpoint{2.777419in}{1.192164in}}%
\pgfpathcurveto{\pgfqpoint{2.769605in}{1.184351in}}{\pgfqpoint{2.765215in}{1.173752in}}{\pgfqpoint{2.765215in}{1.162701in}}%
\pgfpathcurveto{\pgfqpoint{2.765215in}{1.151651in}}{\pgfqpoint{2.769605in}{1.141052in}}{\pgfqpoint{2.777419in}{1.133239in}}%
\pgfpathcurveto{\pgfqpoint{2.785232in}{1.125425in}}{\pgfqpoint{2.795831in}{1.121035in}}{\pgfqpoint{2.806881in}{1.121035in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955174in}{0.883194in}}%
\pgfpathcurveto{\pgfqpoint{2.966225in}{0.883194in}}{\pgfqpoint{2.976824in}{0.887585in}}{\pgfqpoint{2.984637in}{0.895398in}}%
\pgfpathcurveto{\pgfqpoint{2.992451in}{0.903212in}}{\pgfqpoint{2.996841in}{0.913811in}}{\pgfqpoint{2.996841in}{0.924861in}}%
\pgfpathcurveto{\pgfqpoint{2.996841in}{0.935911in}}{\pgfqpoint{2.992451in}{0.946510in}}{\pgfqpoint{2.984637in}{0.954324in}}%
\pgfpathcurveto{\pgfqpoint{2.976824in}{0.962137in}}{\pgfqpoint{2.966225in}{0.966528in}}{\pgfqpoint{2.955174in}{0.966528in}}%
\pgfpathcurveto{\pgfqpoint{2.944124in}{0.966528in}}{\pgfqpoint{2.933525in}{0.962137in}}{\pgfqpoint{2.925712in}{0.954324in}}%
\pgfpathcurveto{\pgfqpoint{2.917898in}{0.946510in}}{\pgfqpoint{2.913508in}{0.935911in}}{\pgfqpoint{2.913508in}{0.924861in}}%
\pgfpathcurveto{\pgfqpoint{2.913508in}{0.913811in}}{\pgfqpoint{2.917898in}{0.903212in}}{\pgfqpoint{2.925712in}{0.895398in}}%
\pgfpathcurveto{\pgfqpoint{2.933525in}{0.887585in}}{\pgfqpoint{2.944124in}{0.883194in}}{\pgfqpoint{2.955174in}{0.883194in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845065in}{0.603385in}}%
\pgfpathcurveto{\pgfqpoint{2.856116in}{0.603385in}}{\pgfqpoint{2.866715in}{0.607775in}}{\pgfqpoint{2.874528in}{0.615589in}}%
\pgfpathcurveto{\pgfqpoint{2.882342in}{0.623402in}}{\pgfqpoint{2.886732in}{0.634002in}}{\pgfqpoint{2.886732in}{0.645052in}}%
\pgfpathcurveto{\pgfqpoint{2.886732in}{0.656102in}}{\pgfqpoint{2.882342in}{0.666701in}}{\pgfqpoint{2.874528in}{0.674514in}}%
\pgfpathcurveto{\pgfqpoint{2.866715in}{0.682328in}}{\pgfqpoint{2.856116in}{0.686718in}}{\pgfqpoint{2.845065in}{0.686718in}}%
\pgfpathcurveto{\pgfqpoint{2.834015in}{0.686718in}}{\pgfqpoint{2.823416in}{0.682328in}}{\pgfqpoint{2.815603in}{0.674514in}}%
\pgfpathcurveto{\pgfqpoint{2.807789in}{0.666701in}}{\pgfqpoint{2.803399in}{0.656102in}}{\pgfqpoint{2.803399in}{0.645052in}}%
\pgfpathcurveto{\pgfqpoint{2.803399in}{0.634002in}}{\pgfqpoint{2.807789in}{0.623402in}}{\pgfqpoint{2.815603in}{0.615589in}}%
\pgfpathcurveto{\pgfqpoint{2.823416in}{0.607775in}}{\pgfqpoint{2.834015in}{0.603385in}}{\pgfqpoint{2.845065in}{0.603385in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406713in}{1.105096in}}%
\pgfpathcurveto{\pgfqpoint{2.417763in}{1.105096in}}{\pgfqpoint{2.428362in}{1.109486in}}{\pgfqpoint{2.436176in}{1.117300in}}%
\pgfpathcurveto{\pgfqpoint{2.443990in}{1.125114in}}{\pgfqpoint{2.448380in}{1.135713in}}{\pgfqpoint{2.448380in}{1.146763in}}%
\pgfpathcurveto{\pgfqpoint{2.448380in}{1.157813in}}{\pgfqpoint{2.443990in}{1.168412in}}{\pgfqpoint{2.436176in}{1.176226in}}%
\pgfpathcurveto{\pgfqpoint{2.428362in}{1.184039in}}{\pgfqpoint{2.417763in}{1.188430in}}{\pgfqpoint{2.406713in}{1.188430in}}%
\pgfpathcurveto{\pgfqpoint{2.395663in}{1.188430in}}{\pgfqpoint{2.385064in}{1.184039in}}{\pgfqpoint{2.377250in}{1.176226in}}%
\pgfpathcurveto{\pgfqpoint{2.369437in}{1.168412in}}{\pgfqpoint{2.365046in}{1.157813in}}{\pgfqpoint{2.365046in}{1.146763in}}%
\pgfpathcurveto{\pgfqpoint{2.365046in}{1.135713in}}{\pgfqpoint{2.369437in}{1.125114in}}{\pgfqpoint{2.377250in}{1.117300in}}%
\pgfpathcurveto{\pgfqpoint{2.385064in}{1.109486in}}{\pgfqpoint{2.395663in}{1.105096in}}{\pgfqpoint{2.406713in}{1.105096in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609589in}{0.719825in}}%
\pgfpathcurveto{\pgfqpoint{2.620639in}{0.719825in}}{\pgfqpoint{2.631238in}{0.724216in}}{\pgfqpoint{2.639052in}{0.732029in}}%
\pgfpathcurveto{\pgfqpoint{2.646866in}{0.739843in}}{\pgfqpoint{2.651256in}{0.750442in}}{\pgfqpoint{2.651256in}{0.761492in}}%
\pgfpathcurveto{\pgfqpoint{2.651256in}{0.772542in}}{\pgfqpoint{2.646866in}{0.783141in}}{\pgfqpoint{2.639052in}{0.790955in}}%
\pgfpathcurveto{\pgfqpoint{2.631238in}{0.798769in}}{\pgfqpoint{2.620639in}{0.803159in}}{\pgfqpoint{2.609589in}{0.803159in}}%
\pgfpathcurveto{\pgfqpoint{2.598539in}{0.803159in}}{\pgfqpoint{2.587940in}{0.798769in}}{\pgfqpoint{2.580127in}{0.790955in}}%
\pgfpathcurveto{\pgfqpoint{2.572313in}{0.783141in}}{\pgfqpoint{2.567923in}{0.772542in}}{\pgfqpoint{2.567923in}{0.761492in}}%
\pgfpathcurveto{\pgfqpoint{2.567923in}{0.750442in}}{\pgfqpoint{2.572313in}{0.739843in}}{\pgfqpoint{2.580127in}{0.732029in}}%
\pgfpathcurveto{\pgfqpoint{2.587940in}{0.724216in}}{\pgfqpoint{2.598539in}{0.719825in}}{\pgfqpoint{2.609589in}{0.719825in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670958in}{0.580126in}}%
\pgfpathcurveto{\pgfqpoint{2.682008in}{0.580126in}}{\pgfqpoint{2.692607in}{0.584516in}}{\pgfqpoint{2.700420in}{0.592330in}}%
\pgfpathcurveto{\pgfqpoint{2.708234in}{0.600143in}}{\pgfqpoint{2.712624in}{0.610742in}}{\pgfqpoint{2.712624in}{0.621792in}}%
\pgfpathcurveto{\pgfqpoint{2.712624in}{0.632843in}}{\pgfqpoint{2.708234in}{0.643442in}}{\pgfqpoint{2.700420in}{0.651255in}}%
\pgfpathcurveto{\pgfqpoint{2.692607in}{0.659069in}}{\pgfqpoint{2.682008in}{0.663459in}}{\pgfqpoint{2.670958in}{0.663459in}}%
\pgfpathcurveto{\pgfqpoint{2.659908in}{0.663459in}}{\pgfqpoint{2.649309in}{0.659069in}}{\pgfqpoint{2.641495in}{0.651255in}}%
\pgfpathcurveto{\pgfqpoint{2.633681in}{0.643442in}}{\pgfqpoint{2.629291in}{0.632843in}}{\pgfqpoint{2.629291in}{0.621792in}}%
\pgfpathcurveto{\pgfqpoint{2.629291in}{0.610742in}}{\pgfqpoint{2.633681in}{0.600143in}}{\pgfqpoint{2.641495in}{0.592330in}}%
\pgfpathcurveto{\pgfqpoint{2.649309in}{0.584516in}}{\pgfqpoint{2.659908in}{0.580126in}}{\pgfqpoint{2.670958in}{0.580126in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480421in}{0.973833in}}%
\pgfpathcurveto{\pgfqpoint{2.491472in}{0.973833in}}{\pgfqpoint{2.502071in}{0.978223in}}{\pgfqpoint{2.509884in}{0.986037in}}%
\pgfpathcurveto{\pgfqpoint{2.517698in}{0.993851in}}{\pgfqpoint{2.522088in}{1.004450in}}{\pgfqpoint{2.522088in}{1.015500in}}%
\pgfpathcurveto{\pgfqpoint{2.522088in}{1.026550in}}{\pgfqpoint{2.517698in}{1.037149in}}{\pgfqpoint{2.509884in}{1.044962in}}%
\pgfpathcurveto{\pgfqpoint{2.502071in}{1.052776in}}{\pgfqpoint{2.491472in}{1.057166in}}{\pgfqpoint{2.480421in}{1.057166in}}%
\pgfpathcurveto{\pgfqpoint{2.469371in}{1.057166in}}{\pgfqpoint{2.458772in}{1.052776in}}{\pgfqpoint{2.450959in}{1.044962in}}%
\pgfpathcurveto{\pgfqpoint{2.443145in}{1.037149in}}{\pgfqpoint{2.438755in}{1.026550in}}{\pgfqpoint{2.438755in}{1.015500in}}%
\pgfpathcurveto{\pgfqpoint{2.438755in}{1.004450in}}{\pgfqpoint{2.443145in}{0.993851in}}{\pgfqpoint{2.450959in}{0.986037in}}%
\pgfpathcurveto{\pgfqpoint{2.458772in}{0.978223in}}{\pgfqpoint{2.469371in}{0.973833in}}{\pgfqpoint{2.480421in}{0.973833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702709in}{0.629226in}}%
\pgfpathcurveto{\pgfqpoint{2.713759in}{0.629226in}}{\pgfqpoint{2.724358in}{0.633616in}}{\pgfqpoint{2.732172in}{0.641430in}}%
\pgfpathcurveto{\pgfqpoint{2.739985in}{0.649243in}}{\pgfqpoint{2.744376in}{0.659842in}}{\pgfqpoint{2.744376in}{0.670893in}}%
\pgfpathcurveto{\pgfqpoint{2.744376in}{0.681943in}}{\pgfqpoint{2.739985in}{0.692542in}}{\pgfqpoint{2.732172in}{0.700355in}}%
\pgfpathcurveto{\pgfqpoint{2.724358in}{0.708169in}}{\pgfqpoint{2.713759in}{0.712559in}}{\pgfqpoint{2.702709in}{0.712559in}}%
\pgfpathcurveto{\pgfqpoint{2.691659in}{0.712559in}}{\pgfqpoint{2.681060in}{0.708169in}}{\pgfqpoint{2.673246in}{0.700355in}}%
\pgfpathcurveto{\pgfqpoint{2.665433in}{0.692542in}}{\pgfqpoint{2.661042in}{0.681943in}}{\pgfqpoint{2.661042in}{0.670893in}}%
\pgfpathcurveto{\pgfqpoint{2.661042in}{0.659842in}}{\pgfqpoint{2.665433in}{0.649243in}}{\pgfqpoint{2.673246in}{0.641430in}}%
\pgfpathcurveto{\pgfqpoint{2.681060in}{0.633616in}}{\pgfqpoint{2.691659in}{0.629226in}}{\pgfqpoint{2.702709in}{0.629226in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057487in}{0.690993in}}%
\pgfpathcurveto{\pgfqpoint{3.068537in}{0.690993in}}{\pgfqpoint{3.079136in}{0.695384in}}{\pgfqpoint{3.086950in}{0.703197in}}%
\pgfpathcurveto{\pgfqpoint{3.094764in}{0.711011in}}{\pgfqpoint{3.099154in}{0.721610in}}{\pgfqpoint{3.099154in}{0.732660in}}%
\pgfpathcurveto{\pgfqpoint{3.099154in}{0.743710in}}{\pgfqpoint{3.094764in}{0.754309in}}{\pgfqpoint{3.086950in}{0.762123in}}%
\pgfpathcurveto{\pgfqpoint{3.079136in}{0.769937in}}{\pgfqpoint{3.068537in}{0.774327in}}{\pgfqpoint{3.057487in}{0.774327in}}%
\pgfpathcurveto{\pgfqpoint{3.046437in}{0.774327in}}{\pgfqpoint{3.035838in}{0.769937in}}{\pgfqpoint{3.028024in}{0.762123in}}%
\pgfpathcurveto{\pgfqpoint{3.020211in}{0.754309in}}{\pgfqpoint{3.015820in}{0.743710in}}{\pgfqpoint{3.015820in}{0.732660in}}%
\pgfpathcurveto{\pgfqpoint{3.015820in}{0.721610in}}{\pgfqpoint{3.020211in}{0.711011in}}{\pgfqpoint{3.028024in}{0.703197in}}%
\pgfpathcurveto{\pgfqpoint{3.035838in}{0.695384in}}{\pgfqpoint{3.046437in}{0.690993in}}{\pgfqpoint{3.057487in}{0.690993in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556055in}{1.455839in}}%
\pgfpathcurveto{\pgfqpoint{3.567105in}{1.455839in}}{\pgfqpoint{3.577704in}{1.460230in}}{\pgfqpoint{3.585518in}{1.468043in}}%
\pgfpathcurveto{\pgfqpoint{3.593331in}{1.475857in}}{\pgfqpoint{3.597721in}{1.486456in}}{\pgfqpoint{3.597721in}{1.497506in}}%
\pgfpathcurveto{\pgfqpoint{3.597721in}{1.508556in}}{\pgfqpoint{3.593331in}{1.519155in}}{\pgfqpoint{3.585518in}{1.526969in}}%
\pgfpathcurveto{\pgfqpoint{3.577704in}{1.534783in}}{\pgfqpoint{3.567105in}{1.539173in}}{\pgfqpoint{3.556055in}{1.539173in}}%
\pgfpathcurveto{\pgfqpoint{3.545005in}{1.539173in}}{\pgfqpoint{3.534406in}{1.534783in}}{\pgfqpoint{3.526592in}{1.526969in}}%
\pgfpathcurveto{\pgfqpoint{3.518778in}{1.519155in}}{\pgfqpoint{3.514388in}{1.508556in}}{\pgfqpoint{3.514388in}{1.497506in}}%
\pgfpathcurveto{\pgfqpoint{3.514388in}{1.486456in}}{\pgfqpoint{3.518778in}{1.475857in}}{\pgfqpoint{3.526592in}{1.468043in}}%
\pgfpathcurveto{\pgfqpoint{3.534406in}{1.460230in}}{\pgfqpoint{3.545005in}{1.455839in}}{\pgfqpoint{3.556055in}{1.455839in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947848in}{0.935428in}}%
\pgfpathcurveto{\pgfqpoint{2.958898in}{0.935428in}}{\pgfqpoint{2.969497in}{0.939819in}}{\pgfqpoint{2.977311in}{0.947632in}}%
\pgfpathcurveto{\pgfqpoint{2.985124in}{0.955446in}}{\pgfqpoint{2.989515in}{0.966045in}}{\pgfqpoint{2.989515in}{0.977095in}}%
\pgfpathcurveto{\pgfqpoint{2.989515in}{0.988145in}}{\pgfqpoint{2.985124in}{0.998744in}}{\pgfqpoint{2.977311in}{1.006558in}}%
\pgfpathcurveto{\pgfqpoint{2.969497in}{1.014371in}}{\pgfqpoint{2.958898in}{1.018762in}}{\pgfqpoint{2.947848in}{1.018762in}}%
\pgfpathcurveto{\pgfqpoint{2.936798in}{1.018762in}}{\pgfqpoint{2.926199in}{1.014371in}}{\pgfqpoint{2.918385in}{1.006558in}}%
\pgfpathcurveto{\pgfqpoint{2.910572in}{0.998744in}}{\pgfqpoint{2.906181in}{0.988145in}}{\pgfqpoint{2.906181in}{0.977095in}}%
\pgfpathcurveto{\pgfqpoint{2.906181in}{0.966045in}}{\pgfqpoint{2.910572in}{0.955446in}}{\pgfqpoint{2.918385in}{0.947632in}}%
\pgfpathcurveto{\pgfqpoint{2.926199in}{0.939819in}}{\pgfqpoint{2.936798in}{0.935428in}}{\pgfqpoint{2.947848in}{0.935428in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.117647in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877533in}{0.752249in}}%
\pgfpathcurveto{\pgfqpoint{2.888583in}{0.752249in}}{\pgfqpoint{2.899182in}{0.756639in}}{\pgfqpoint{2.906995in}{0.764453in}}%
\pgfpathcurveto{\pgfqpoint{2.914809in}{0.772266in}}{\pgfqpoint{2.919199in}{0.782865in}}{\pgfqpoint{2.919199in}{0.793916in}}%
\pgfpathcurveto{\pgfqpoint{2.919199in}{0.804966in}}{\pgfqpoint{2.914809in}{0.815565in}}{\pgfqpoint{2.906995in}{0.823378in}}%
\pgfpathcurveto{\pgfqpoint{2.899182in}{0.831192in}}{\pgfqpoint{2.888583in}{0.835582in}}{\pgfqpoint{2.877533in}{0.835582in}}%
\pgfpathcurveto{\pgfqpoint{2.866482in}{0.835582in}}{\pgfqpoint{2.855883in}{0.831192in}}{\pgfqpoint{2.848070in}{0.823378in}}%
\pgfpathcurveto{\pgfqpoint{2.840256in}{0.815565in}}{\pgfqpoint{2.835866in}{0.804966in}}{\pgfqpoint{2.835866in}{0.793916in}}%
\pgfpathcurveto{\pgfqpoint{2.835866in}{0.782865in}}{\pgfqpoint{2.840256in}{0.772266in}}{\pgfqpoint{2.848070in}{0.764453in}}%
\pgfpathcurveto{\pgfqpoint{2.855883in}{0.756639in}}{\pgfqpoint{2.866482in}{0.752249in}}{\pgfqpoint{2.877533in}{0.752249in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117647in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{2.117647in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882353in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.882353in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117647in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.882353in}{0.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117647in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.882353in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000000in,y=1.843333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (b) PolitiFact}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235294in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132391in}{1.021583in}}%
\pgfpathlineto{\pgfqpoint{5.215725in}{1.104916in}}%
\pgfpathmoveto{\pgfqpoint{5.132391in}{1.104916in}}%
\pgfpathlineto{\pgfqpoint{5.215725in}{1.021583in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557251in}{0.452136in}}%
\pgfpathlineto{\pgfqpoint{5.640584in}{0.535469in}}%
\pgfpathmoveto{\pgfqpoint{5.557251in}{0.535469in}}%
\pgfpathlineto{\pgfqpoint{5.640584in}{0.452136in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564613in}{1.465905in}}%
\pgfpathlineto{\pgfqpoint{4.647947in}{1.549238in}}%
\pgfpathmoveto{\pgfqpoint{4.564613in}{1.549238in}}%
\pgfpathlineto{\pgfqpoint{4.647947in}{1.465905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498710in}{1.300829in}}%
\pgfpathlineto{\pgfqpoint{5.582043in}{1.384162in}}%
\pgfpathmoveto{\pgfqpoint{5.498710in}{1.384162in}}%
\pgfpathlineto{\pgfqpoint{5.582043in}{1.300829in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413481in}{1.224758in}}%
\pgfpathlineto{\pgfqpoint{5.496814in}{1.308091in}}%
\pgfpathmoveto{\pgfqpoint{5.413481in}{1.308091in}}%
\pgfpathlineto{\pgfqpoint{5.496814in}{1.224758in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617111in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{4.700444in}{1.586501in}}%
\pgfpathmoveto{\pgfqpoint{4.617111in}{1.586501in}}%
\pgfpathlineto{\pgfqpoint{4.700444in}{1.503167in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173025in}{1.232795in}}%
\pgfpathlineto{\pgfqpoint{5.256358in}{1.316128in}}%
\pgfpathmoveto{\pgfqpoint{5.173025in}{1.316128in}}%
\pgfpathlineto{\pgfqpoint{5.256358in}{1.232795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540037in}{1.503181in}}%
\pgfpathlineto{\pgfqpoint{4.623371in}{1.586514in}}%
\pgfpathmoveto{\pgfqpoint{4.540037in}{1.586514in}}%
\pgfpathlineto{\pgfqpoint{4.623371in}{1.503181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458866in}{1.041508in}}%
\pgfpathlineto{\pgfqpoint{5.542200in}{1.124841in}}%
\pgfpathmoveto{\pgfqpoint{5.458866in}{1.124841in}}%
\pgfpathlineto{\pgfqpoint{5.542200in}{1.041508in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526994in}{1.483840in}}%
\pgfpathlineto{\pgfqpoint{4.610327in}{1.567173in}}%
\pgfpathmoveto{\pgfqpoint{4.526994in}{1.567173in}}%
\pgfpathlineto{\pgfqpoint{4.610327in}{1.483840in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782024in}{1.277178in}}%
\pgfpathlineto{\pgfqpoint{5.865357in}{1.360511in}}%
\pgfpathmoveto{\pgfqpoint{5.782024in}{1.360511in}}%
\pgfpathlineto{\pgfqpoint{5.865357in}{1.277178in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626876in}{1.470032in}}%
\pgfpathlineto{\pgfqpoint{4.710210in}{1.553365in}}%
\pgfpathmoveto{\pgfqpoint{4.626876in}{1.553365in}}%
\pgfpathlineto{\pgfqpoint{4.710210in}{1.470032in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443737in}{0.457903in}}%
\pgfpathlineto{\pgfqpoint{5.527070in}{0.541236in}}%
\pgfpathmoveto{\pgfqpoint{5.443737in}{0.541236in}}%
\pgfpathlineto{\pgfqpoint{5.527070in}{0.457903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332693in}{1.278433in}}%
\pgfpathlineto{\pgfqpoint{5.416026in}{1.361766in}}%
\pgfpathmoveto{\pgfqpoint{5.332693in}{1.361766in}}%
\pgfpathlineto{\pgfqpoint{5.416026in}{1.278433in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443731in}{1.298052in}}%
\pgfpathlineto{\pgfqpoint{4.527065in}{1.381385in}}%
\pgfpathmoveto{\pgfqpoint{4.443731in}{1.381385in}}%
\pgfpathlineto{\pgfqpoint{4.527065in}{1.298052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758665in}{0.834494in}}%
\pgfpathlineto{\pgfqpoint{5.841999in}{0.917828in}}%
\pgfpathmoveto{\pgfqpoint{5.758665in}{0.917828in}}%
\pgfpathlineto{\pgfqpoint{5.841999in}{0.834494in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.822441in}{1.078120in}}%
\pgfpathlineto{\pgfqpoint{5.905775in}{1.161453in}}%
\pgfpathmoveto{\pgfqpoint{5.822441in}{1.161453in}}%
\pgfpathlineto{\pgfqpoint{5.905775in}{1.078120in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393893in}{0.873959in}}%
\pgfpathlineto{\pgfqpoint{5.477227in}{0.957292in}}%
\pgfpathmoveto{\pgfqpoint{5.393893in}{0.957292in}}%
\pgfpathlineto{\pgfqpoint{5.477227in}{0.873959in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519740in}{1.329775in}}%
\pgfpathlineto{\pgfqpoint{4.603073in}{1.413108in}}%
\pgfpathmoveto{\pgfqpoint{4.519740in}{1.413108in}}%
\pgfpathlineto{\pgfqpoint{4.603073in}{1.329775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717232in}{1.175861in}}%
\pgfpathlineto{\pgfqpoint{5.800566in}{1.259194in}}%
\pgfpathmoveto{\pgfqpoint{5.717232in}{1.259194in}}%
\pgfpathlineto{\pgfqpoint{5.800566in}{1.175861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626492in}{1.287459in}}%
\pgfpathlineto{\pgfqpoint{5.709825in}{1.370792in}}%
\pgfpathmoveto{\pgfqpoint{5.626492in}{1.370792in}}%
\pgfpathlineto{\pgfqpoint{5.709825in}{1.287459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276193in}{1.442392in}}%
\pgfpathlineto{\pgfqpoint{4.359526in}{1.525726in}}%
\pgfpathmoveto{\pgfqpoint{4.276193in}{1.525726in}}%
\pgfpathlineto{\pgfqpoint{4.359526in}{1.442392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090324in}{0.449087in}}%
\pgfpathlineto{\pgfqpoint{5.173657in}{0.532420in}}%
\pgfpathmoveto{\pgfqpoint{5.090324in}{0.532420in}}%
\pgfpathlineto{\pgfqpoint{5.173657in}{0.449087in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379347in}{1.544532in}}%
\pgfpathlineto{\pgfqpoint{4.462680in}{1.627865in}}%
\pgfpathmoveto{\pgfqpoint{4.379347in}{1.627865in}}%
\pgfpathlineto{\pgfqpoint{4.462680in}{1.544532in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702530in}{0.881037in}}%
\pgfpathlineto{\pgfqpoint{5.785863in}{0.964370in}}%
\pgfpathmoveto{\pgfqpoint{5.702530in}{0.964370in}}%
\pgfpathlineto{\pgfqpoint{5.785863in}{0.881037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526495in}{0.447252in}}%
\pgfpathlineto{\pgfqpoint{5.609829in}{0.530586in}}%
\pgfpathmoveto{\pgfqpoint{5.526495in}{0.530586in}}%
\pgfpathlineto{\pgfqpoint{5.609829in}{0.447252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628005in}{1.225111in}}%
\pgfpathlineto{\pgfqpoint{5.711338in}{1.308444in}}%
\pgfpathmoveto{\pgfqpoint{5.628005in}{1.308444in}}%
\pgfpathlineto{\pgfqpoint{5.711338in}{1.225111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077512in}{1.176396in}}%
\pgfpathlineto{\pgfqpoint{5.160845in}{1.259730in}}%
\pgfpathmoveto{\pgfqpoint{5.077512in}{1.259730in}}%
\pgfpathlineto{\pgfqpoint{5.160845in}{1.176396in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816198in}{1.118327in}}%
\pgfpathlineto{\pgfqpoint{5.899531in}{1.201661in}}%
\pgfpathmoveto{\pgfqpoint{5.816198in}{1.201661in}}%
\pgfpathlineto{\pgfqpoint{5.899531in}{1.118327in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408782in}{1.142613in}}%
\pgfpathlineto{\pgfqpoint{5.492115in}{1.225946in}}%
\pgfpathmoveto{\pgfqpoint{5.408782in}{1.225946in}}%
\pgfpathlineto{\pgfqpoint{5.492115in}{1.142613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485164in}{1.149114in}}%
\pgfpathlineto{\pgfqpoint{5.568497in}{1.232447in}}%
\pgfpathmoveto{\pgfqpoint{5.485164in}{1.232447in}}%
\pgfpathlineto{\pgfqpoint{5.568497in}{1.149114in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238821in}{1.260153in}}%
\pgfpathlineto{\pgfqpoint{5.322154in}{1.343487in}}%
\pgfpathmoveto{\pgfqpoint{5.238821in}{1.343487in}}%
\pgfpathlineto{\pgfqpoint{5.322154in}{1.260153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176670in}{1.080846in}}%
\pgfpathlineto{\pgfqpoint{5.260004in}{1.164180in}}%
\pgfpathmoveto{\pgfqpoint{5.176670in}{1.164180in}}%
\pgfpathlineto{\pgfqpoint{5.260004in}{1.080846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603047in}{0.820971in}}%
\pgfpathlineto{\pgfqpoint{4.686380in}{0.904305in}}%
\pgfpathmoveto{\pgfqpoint{4.603047in}{0.904305in}}%
\pgfpathlineto{\pgfqpoint{4.686380in}{0.820971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385189in}{0.564384in}}%
\pgfpathlineto{\pgfqpoint{5.468523in}{0.647718in}}%
\pgfpathmoveto{\pgfqpoint{5.385189in}{0.647718in}}%
\pgfpathlineto{\pgfqpoint{5.468523in}{0.564384in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658023in}{1.073550in}}%
\pgfpathlineto{\pgfqpoint{5.741356in}{1.156883in}}%
\pgfpathmoveto{\pgfqpoint{5.658023in}{1.156883in}}%
\pgfpathlineto{\pgfqpoint{5.741356in}{1.073550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587381in}{1.058953in}}%
\pgfpathlineto{\pgfqpoint{5.670714in}{1.142287in}}%
\pgfpathmoveto{\pgfqpoint{5.587381in}{1.142287in}}%
\pgfpathlineto{\pgfqpoint{5.670714in}{1.058953in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463955in}{1.136876in}}%
\pgfpathlineto{\pgfqpoint{5.547289in}{1.220209in}}%
\pgfpathmoveto{\pgfqpoint{5.463955in}{1.220209in}}%
\pgfpathlineto{\pgfqpoint{5.547289in}{1.136876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674106in}{1.292325in}}%
\pgfpathlineto{\pgfqpoint{5.757439in}{1.375658in}}%
\pgfpathmoveto{\pgfqpoint{5.674106in}{1.375658in}}%
\pgfpathlineto{\pgfqpoint{5.757439in}{1.292325in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168710in}{1.084712in}}%
\pgfpathlineto{\pgfqpoint{5.252043in}{1.168046in}}%
\pgfpathmoveto{\pgfqpoint{5.168710in}{1.168046in}}%
\pgfpathlineto{\pgfqpoint{5.252043in}{1.084712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941522in}{0.411875in}}%
\pgfpathlineto{\pgfqpoint{5.024856in}{0.495208in}}%
\pgfpathmoveto{\pgfqpoint{4.941522in}{0.495208in}}%
\pgfpathlineto{\pgfqpoint{5.024856in}{0.411875in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403265in}{0.907071in}}%
\pgfpathlineto{\pgfqpoint{5.486598in}{0.990404in}}%
\pgfpathmoveto{\pgfqpoint{5.403265in}{0.990404in}}%
\pgfpathlineto{\pgfqpoint{5.486598in}{0.907071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587508in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{5.670842in}{1.244377in}}%
\pgfpathmoveto{\pgfqpoint{5.587508in}{1.244377in}}%
\pgfpathlineto{\pgfqpoint{5.670842in}{1.161044in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520467in}{1.251517in}}%
\pgfpathlineto{\pgfqpoint{5.603800in}{1.334850in}}%
\pgfpathmoveto{\pgfqpoint{5.520467in}{1.334850in}}%
\pgfpathlineto{\pgfqpoint{5.603800in}{1.251517in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.745305in}{1.134276in}}%
\pgfpathlineto{\pgfqpoint{5.828639in}{1.217610in}}%
\pgfpathmoveto{\pgfqpoint{5.745305in}{1.217610in}}%
\pgfpathlineto{\pgfqpoint{5.828639in}{1.134276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392071in}{0.548549in}}%
\pgfpathlineto{\pgfqpoint{5.475404in}{0.631882in}}%
\pgfpathmoveto{\pgfqpoint{5.392071in}{0.631882in}}%
\pgfpathlineto{\pgfqpoint{5.475404in}{0.548549in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276581in}{1.442303in}}%
\pgfpathlineto{\pgfqpoint{4.359914in}{1.525636in}}%
\pgfpathmoveto{\pgfqpoint{4.276581in}{1.525636in}}%
\pgfpathlineto{\pgfqpoint{4.359914in}{1.442303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460249in}{0.575738in}}%
\pgfpathlineto{\pgfqpoint{4.543582in}{0.659071in}}%
\pgfpathmoveto{\pgfqpoint{4.460249in}{0.659071in}}%
\pgfpathlineto{\pgfqpoint{4.543582in}{0.575738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420505in}{0.949272in}}%
\pgfpathlineto{\pgfqpoint{5.503839in}{1.032605in}}%
\pgfpathmoveto{\pgfqpoint{5.420505in}{1.032605in}}%
\pgfpathlineto{\pgfqpoint{5.503839in}{0.949272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590925in}{1.587681in}}%
\pgfpathlineto{\pgfqpoint{4.674259in}{1.671014in}}%
\pgfpathmoveto{\pgfqpoint{4.590925in}{1.671014in}}%
\pgfpathlineto{\pgfqpoint{4.674259in}{1.587681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498953in}{1.335703in}}%
\pgfpathlineto{\pgfqpoint{4.582286in}{1.419036in}}%
\pgfpathmoveto{\pgfqpoint{4.498953in}{1.419036in}}%
\pgfpathlineto{\pgfqpoint{4.582286in}{1.335703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447803in}{1.054994in}}%
\pgfpathlineto{\pgfqpoint{5.531137in}{1.138327in}}%
\pgfpathmoveto{\pgfqpoint{5.447803in}{1.138327in}}%
\pgfpathlineto{\pgfqpoint{5.531137in}{1.054994in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268794in}{0.884651in}}%
\pgfpathlineto{\pgfqpoint{5.352128in}{0.967984in}}%
\pgfpathmoveto{\pgfqpoint{5.268794in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{5.352128in}{0.884651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832977in}{0.968691in}}%
\pgfpathlineto{\pgfqpoint{5.916311in}{1.052024in}}%
\pgfpathmoveto{\pgfqpoint{5.832977in}{1.052024in}}%
\pgfpathlineto{\pgfqpoint{5.916311in}{0.968691in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263582in}{0.792833in}}%
\pgfpathlineto{\pgfqpoint{5.346915in}{0.876167in}}%
\pgfpathmoveto{\pgfqpoint{5.263582in}{0.876167in}}%
\pgfpathlineto{\pgfqpoint{5.346915in}{0.792833in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553618in}{1.591596in}}%
\pgfpathlineto{\pgfqpoint{4.636952in}{1.674929in}}%
\pgfpathmoveto{\pgfqpoint{4.553618in}{1.674929in}}%
\pgfpathlineto{\pgfqpoint{4.636952in}{1.591596in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541867in}{1.114543in}}%
\pgfpathlineto{\pgfqpoint{5.625200in}{1.197877in}}%
\pgfpathmoveto{\pgfqpoint{5.541867in}{1.197877in}}%
\pgfpathlineto{\pgfqpoint{5.625200in}{1.114543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532203in}{0.964859in}}%
\pgfpathlineto{\pgfqpoint{5.615537in}{1.048193in}}%
\pgfpathmoveto{\pgfqpoint{5.532203in}{1.048193in}}%
\pgfpathlineto{\pgfqpoint{5.615537in}{0.964859in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340581in}{0.559232in}}%
\pgfpathlineto{\pgfqpoint{5.423914in}{0.642565in}}%
\pgfpathmoveto{\pgfqpoint{5.340581in}{0.642565in}}%
\pgfpathlineto{\pgfqpoint{5.423914in}{0.559232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387506in}{0.703609in}}%
\pgfpathlineto{\pgfqpoint{5.470839in}{0.786942in}}%
\pgfpathmoveto{\pgfqpoint{5.387506in}{0.786942in}}%
\pgfpathlineto{\pgfqpoint{5.470839in}{0.703609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696001in}{1.278773in}}%
\pgfpathlineto{\pgfqpoint{5.779335in}{1.362106in}}%
\pgfpathmoveto{\pgfqpoint{5.696001in}{1.362106in}}%
\pgfpathlineto{\pgfqpoint{5.779335in}{1.278773in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799782in}{1.066357in}}%
\pgfpathlineto{\pgfqpoint{5.883116in}{1.149690in}}%
\pgfpathmoveto{\pgfqpoint{5.799782in}{1.149690in}}%
\pgfpathlineto{\pgfqpoint{5.883116in}{1.066357in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504210in}{0.860369in}}%
\pgfpathlineto{\pgfqpoint{4.587544in}{0.943702in}}%
\pgfpathmoveto{\pgfqpoint{4.504210in}{0.943702in}}%
\pgfpathlineto{\pgfqpoint{4.587544in}{0.860369in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609050in}{1.106318in}}%
\pgfpathlineto{\pgfqpoint{5.692383in}{1.189651in}}%
\pgfpathmoveto{\pgfqpoint{5.609050in}{1.189651in}}%
\pgfpathlineto{\pgfqpoint{5.692383in}{1.106318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513614in}{1.589236in}}%
\pgfpathlineto{\pgfqpoint{4.596947in}{1.672569in}}%
\pgfpathmoveto{\pgfqpoint{4.513614in}{1.672569in}}%
\pgfpathlineto{\pgfqpoint{4.596947in}{1.589236in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.668291in}{1.187758in}}%
\pgfpathlineto{\pgfqpoint{5.751624in}{1.271092in}}%
\pgfpathmoveto{\pgfqpoint{5.668291in}{1.271092in}}%
\pgfpathlineto{\pgfqpoint{5.751624in}{1.187758in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477274in}{0.633522in}}%
\pgfpathlineto{\pgfqpoint{5.560607in}{0.716855in}}%
\pgfpathmoveto{\pgfqpoint{5.477274in}{0.716855in}}%
\pgfpathlineto{\pgfqpoint{5.560607in}{0.633522in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676255in}{0.852155in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{0.935489in}}%
\pgfpathmoveto{\pgfqpoint{5.676255in}{0.935489in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{0.852155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327488in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{5.410821in}{1.020594in}}%
\pgfpathmoveto{\pgfqpoint{5.327488in}{1.020594in}}%
\pgfpathlineto{\pgfqpoint{5.410821in}{0.937261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331501in}{1.299985in}}%
\pgfpathlineto{\pgfqpoint{5.414834in}{1.383319in}}%
\pgfpathmoveto{\pgfqpoint{5.331501in}{1.383319in}}%
\pgfpathlineto{\pgfqpoint{5.414834in}{1.299985in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215827in}{0.710349in}}%
\pgfpathlineto{\pgfqpoint{5.299161in}{0.793683in}}%
\pgfpathmoveto{\pgfqpoint{5.215827in}{0.793683in}}%
\pgfpathlineto{\pgfqpoint{5.299161in}{0.710349in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.858868in}{0.965126in}}%
\pgfpathlineto{\pgfqpoint{5.942201in}{1.048460in}}%
\pgfpathmoveto{\pgfqpoint{5.858868in}{1.048460in}}%
\pgfpathlineto{\pgfqpoint{5.942201in}{0.965126in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697614in}{1.457734in}}%
\pgfpathlineto{\pgfqpoint{4.780947in}{1.541067in}}%
\pgfpathmoveto{\pgfqpoint{4.697614in}{1.541067in}}%
\pgfpathlineto{\pgfqpoint{4.780947in}{1.457734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747814in}{1.018873in}}%
\pgfpathlineto{\pgfqpoint{5.831147in}{1.102206in}}%
\pgfpathmoveto{\pgfqpoint{5.747814in}{1.102206in}}%
\pgfpathlineto{\pgfqpoint{5.831147in}{1.018873in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212291in}{1.131649in}}%
\pgfpathlineto{\pgfqpoint{5.295625in}{1.214982in}}%
\pgfpathmoveto{\pgfqpoint{5.212291in}{1.214982in}}%
\pgfpathlineto{\pgfqpoint{5.295625in}{1.131649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381536in}{0.890154in}}%
\pgfpathlineto{\pgfqpoint{5.464869in}{0.973488in}}%
\pgfpathmoveto{\pgfqpoint{5.381536in}{0.973488in}}%
\pgfpathlineto{\pgfqpoint{5.464869in}{0.890154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271067in}{1.008083in}}%
\pgfpathlineto{\pgfqpoint{5.354400in}{1.091417in}}%
\pgfpathmoveto{\pgfqpoint{5.271067in}{1.091417in}}%
\pgfpathlineto{\pgfqpoint{5.354400in}{1.008083in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411188in}{1.342260in}}%
\pgfpathlineto{\pgfqpoint{4.494522in}{1.425593in}}%
\pgfpathmoveto{\pgfqpoint{4.411188in}{1.425593in}}%
\pgfpathlineto{\pgfqpoint{4.494522in}{1.342260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522992in}{1.271533in}}%
\pgfpathlineto{\pgfqpoint{5.606326in}{1.354867in}}%
\pgfpathmoveto{\pgfqpoint{5.522992in}{1.354867in}}%
\pgfpathlineto{\pgfqpoint{5.606326in}{1.271533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715635in}{0.878346in}}%
\pgfpathlineto{\pgfqpoint{5.798968in}{0.961680in}}%
\pgfpathmoveto{\pgfqpoint{5.715635in}{0.961680in}}%
\pgfpathlineto{\pgfqpoint{5.798968in}{0.878346in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557659in}{1.025988in}}%
\pgfpathlineto{\pgfqpoint{5.640993in}{1.109321in}}%
\pgfpathmoveto{\pgfqpoint{5.557659in}{1.109321in}}%
\pgfpathlineto{\pgfqpoint{5.640993in}{1.025988in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277039in}{1.260924in}}%
\pgfpathlineto{\pgfqpoint{5.360372in}{1.344257in}}%
\pgfpathmoveto{\pgfqpoint{5.277039in}{1.344257in}}%
\pgfpathlineto{\pgfqpoint{5.360372in}{1.260924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584666in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{4.668000in}{1.652083in}}%
\pgfpathmoveto{\pgfqpoint{4.584666in}{1.652083in}}%
\pgfpathlineto{\pgfqpoint{4.668000in}{1.568750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684439in}{1.078425in}}%
\pgfpathlineto{\pgfqpoint{5.767772in}{1.161758in}}%
\pgfpathmoveto{\pgfqpoint{5.684439in}{1.161758in}}%
\pgfpathlineto{\pgfqpoint{5.767772in}{1.078425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733738in}{1.300546in}}%
\pgfpathlineto{\pgfqpoint{4.817071in}{1.383880in}}%
\pgfpathmoveto{\pgfqpoint{4.733738in}{1.383880in}}%
\pgfpathlineto{\pgfqpoint{4.817071in}{1.300546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188200in}{0.290473in}}%
\pgfpathlineto{\pgfqpoint{5.271533in}{0.373806in}}%
\pgfpathmoveto{\pgfqpoint{5.188200in}{0.373806in}}%
\pgfpathlineto{\pgfqpoint{5.271533in}{0.290473in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528535in}{1.563555in}}%
\pgfpathlineto{\pgfqpoint{4.611869in}{1.646888in}}%
\pgfpathmoveto{\pgfqpoint{4.528535in}{1.646888in}}%
\pgfpathlineto{\pgfqpoint{4.611869in}{1.563555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550137in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{4.633471in}{0.612023in}}%
\pgfpathmoveto{\pgfqpoint{4.550137in}{0.612023in}}%
\pgfpathlineto{\pgfqpoint{4.633471in}{0.528690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339519in}{1.235293in}}%
\pgfpathlineto{\pgfqpoint{5.422852in}{1.318626in}}%
\pgfpathmoveto{\pgfqpoint{5.339519in}{1.318626in}}%
\pgfpathlineto{\pgfqpoint{5.422852in}{1.235293in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335211in}{1.140126in}}%
\pgfpathlineto{\pgfqpoint{5.418544in}{1.223460in}}%
\pgfpathmoveto{\pgfqpoint{5.335211in}{1.223460in}}%
\pgfpathlineto{\pgfqpoint{5.418544in}{1.140126in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534298in}{0.850558in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{0.933891in}}%
\pgfpathmoveto{\pgfqpoint{5.534298in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{0.850558in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457943in}{0.885308in}}%
\pgfpathlineto{\pgfqpoint{5.541277in}{0.968641in}}%
\pgfpathmoveto{\pgfqpoint{5.457943in}{0.968641in}}%
\pgfpathlineto{\pgfqpoint{5.541277in}{0.885308in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259381in}{0.623992in}}%
\pgfpathlineto{\pgfqpoint{5.342714in}{0.707325in}}%
\pgfpathmoveto{\pgfqpoint{5.259381in}{0.707325in}}%
\pgfpathlineto{\pgfqpoint{5.342714in}{0.623992in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605405in}{1.357144in}}%
\pgfpathlineto{\pgfqpoint{5.688738in}{1.440478in}}%
\pgfpathmoveto{\pgfqpoint{5.605405in}{1.440478in}}%
\pgfpathlineto{\pgfqpoint{5.688738in}{1.357144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342265in}{0.355767in}}%
\pgfpathlineto{\pgfqpoint{5.425599in}{0.439100in}}%
\pgfpathmoveto{\pgfqpoint{5.342265in}{0.439100in}}%
\pgfpathlineto{\pgfqpoint{5.425599in}{0.355767in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355777in}{1.035640in}}%
\pgfpathlineto{\pgfqpoint{5.439111in}{1.118974in}}%
\pgfpathmoveto{\pgfqpoint{5.355777in}{1.118974in}}%
\pgfpathlineto{\pgfqpoint{5.439111in}{1.035640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433160in}{1.324833in}}%
\pgfpathlineto{\pgfqpoint{4.516494in}{1.408166in}}%
\pgfpathmoveto{\pgfqpoint{4.433160in}{1.408166in}}%
\pgfpathlineto{\pgfqpoint{4.516494in}{1.324833in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519085in}{0.919810in}}%
\pgfpathlineto{\pgfqpoint{5.602419in}{1.003143in}}%
\pgfpathmoveto{\pgfqpoint{5.519085in}{1.003143in}}%
\pgfpathlineto{\pgfqpoint{5.602419in}{0.919810in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.792247in}{1.142717in}}%
\pgfpathlineto{\pgfqpoint{5.875581in}{1.226050in}}%
\pgfpathmoveto{\pgfqpoint{5.792247in}{1.226050in}}%
\pgfpathlineto{\pgfqpoint{5.875581in}{1.142717in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465785in}{1.364914in}}%
\pgfpathlineto{\pgfqpoint{4.549118in}{1.448247in}}%
\pgfpathmoveto{\pgfqpoint{4.465785in}{1.448247in}}%
\pgfpathlineto{\pgfqpoint{4.549118in}{1.364914in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033148in}{0.825328in}}%
\pgfpathcurveto{\pgfqpoint{5.044199in}{0.825328in}}{\pgfqpoint{5.054798in}{0.829719in}}{\pgfqpoint{5.062611in}{0.837532in}}%
\pgfpathcurveto{\pgfqpoint{5.070425in}{0.845346in}}{\pgfqpoint{5.074815in}{0.855945in}}{\pgfqpoint{5.074815in}{0.866995in}}%
\pgfpathcurveto{\pgfqpoint{5.074815in}{0.878045in}}{\pgfqpoint{5.070425in}{0.888644in}}{\pgfqpoint{5.062611in}{0.896458in}}%
\pgfpathcurveto{\pgfqpoint{5.054798in}{0.904271in}}{\pgfqpoint{5.044199in}{0.908662in}}{\pgfqpoint{5.033148in}{0.908662in}}%
\pgfpathcurveto{\pgfqpoint{5.022098in}{0.908662in}}{\pgfqpoint{5.011499in}{0.904271in}}{\pgfqpoint{5.003686in}{0.896458in}}%
\pgfpathcurveto{\pgfqpoint{4.995872in}{0.888644in}}{\pgfqpoint{4.991482in}{0.878045in}}{\pgfqpoint{4.991482in}{0.866995in}}%
\pgfpathcurveto{\pgfqpoint{4.991482in}{0.855945in}}{\pgfqpoint{4.995872in}{0.845346in}}{\pgfqpoint{5.003686in}{0.837532in}}%
\pgfpathcurveto{\pgfqpoint{5.011499in}{0.829719in}}{\pgfqpoint{5.022098in}{0.825328in}}{\pgfqpoint{5.033148in}{0.825328in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558327in}{0.785937in}}%
\pgfpathcurveto{\pgfqpoint{4.569377in}{0.785937in}}{\pgfqpoint{4.579976in}{0.790327in}}{\pgfqpoint{4.587790in}{0.798140in}}%
\pgfpathcurveto{\pgfqpoint{4.595604in}{0.805954in}}{\pgfqpoint{4.599994in}{0.816553in}}{\pgfqpoint{4.599994in}{0.827603in}}%
\pgfpathcurveto{\pgfqpoint{4.599994in}{0.838653in}}{\pgfqpoint{4.595604in}{0.849252in}}{\pgfqpoint{4.587790in}{0.857066in}}%
\pgfpathcurveto{\pgfqpoint{4.579976in}{0.864880in}}{\pgfqpoint{4.569377in}{0.869270in}}{\pgfqpoint{4.558327in}{0.869270in}}%
\pgfpathcurveto{\pgfqpoint{4.547277in}{0.869270in}}{\pgfqpoint{4.536678in}{0.864880in}}{\pgfqpoint{4.528864in}{0.857066in}}%
\pgfpathcurveto{\pgfqpoint{4.521051in}{0.849252in}}{\pgfqpoint{4.516661in}{0.838653in}}{\pgfqpoint{4.516661in}{0.827603in}}%
\pgfpathcurveto{\pgfqpoint{4.516661in}{0.816553in}}{\pgfqpoint{4.521051in}{0.805954in}}{\pgfqpoint{4.528864in}{0.798140in}}%
\pgfpathcurveto{\pgfqpoint{4.536678in}{0.790327in}}{\pgfqpoint{4.547277in}{0.785937in}}{\pgfqpoint{4.558327in}{0.785937in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037020in}{0.958160in}}%
\pgfpathcurveto{\pgfqpoint{5.048071in}{0.958160in}}{\pgfqpoint{5.058670in}{0.962550in}}{\pgfqpoint{5.066483in}{0.970364in}}%
\pgfpathcurveto{\pgfqpoint{5.074297in}{0.978177in}}{\pgfqpoint{5.078687in}{0.988777in}}{\pgfqpoint{5.078687in}{0.999827in}}%
\pgfpathcurveto{\pgfqpoint{5.078687in}{1.010877in}}{\pgfqpoint{5.074297in}{1.021476in}}{\pgfqpoint{5.066483in}{1.029289in}}%
\pgfpathcurveto{\pgfqpoint{5.058670in}{1.037103in}}{\pgfqpoint{5.048071in}{1.041493in}}{\pgfqpoint{5.037020in}{1.041493in}}%
\pgfpathcurveto{\pgfqpoint{5.025970in}{1.041493in}}{\pgfqpoint{5.015371in}{1.037103in}}{\pgfqpoint{5.007558in}{1.029289in}}%
\pgfpathcurveto{\pgfqpoint{4.999744in}{1.021476in}}{\pgfqpoint{4.995354in}{1.010877in}}{\pgfqpoint{4.995354in}{0.999827in}}%
\pgfpathcurveto{\pgfqpoint{4.995354in}{0.988777in}}{\pgfqpoint{4.999744in}{0.978177in}}{\pgfqpoint{5.007558in}{0.970364in}}%
\pgfpathcurveto{\pgfqpoint{5.015371in}{0.962550in}}{\pgfqpoint{5.025970in}{0.958160in}}{\pgfqpoint{5.037020in}{0.958160in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245591in}{0.866169in}}%
\pgfpathcurveto{\pgfqpoint{5.256641in}{0.866169in}}{\pgfqpoint{5.267240in}{0.870559in}}{\pgfqpoint{5.275054in}{0.878373in}}%
\pgfpathcurveto{\pgfqpoint{5.282867in}{0.886187in}}{\pgfqpoint{5.287258in}{0.896786in}}{\pgfqpoint{5.287258in}{0.907836in}}%
\pgfpathcurveto{\pgfqpoint{5.287258in}{0.918886in}}{\pgfqpoint{5.282867in}{0.929485in}}{\pgfqpoint{5.275054in}{0.937298in}}%
\pgfpathcurveto{\pgfqpoint{5.267240in}{0.945112in}}{\pgfqpoint{5.256641in}{0.949502in}}{\pgfqpoint{5.245591in}{0.949502in}}%
\pgfpathcurveto{\pgfqpoint{5.234541in}{0.949502in}}{\pgfqpoint{5.223942in}{0.945112in}}{\pgfqpoint{5.216128in}{0.937298in}}%
\pgfpathcurveto{\pgfqpoint{5.208315in}{0.929485in}}{\pgfqpoint{5.203924in}{0.918886in}}{\pgfqpoint{5.203924in}{0.907836in}}%
\pgfpathcurveto{\pgfqpoint{5.203924in}{0.896786in}}{\pgfqpoint{5.208315in}{0.886187in}}{\pgfqpoint{5.216128in}{0.878373in}}%
\pgfpathcurveto{\pgfqpoint{5.223942in}{0.870559in}}{\pgfqpoint{5.234541in}{0.866169in}}{\pgfqpoint{5.245591in}{0.866169in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072438in}{0.731697in}}%
\pgfpathcurveto{\pgfqpoint{5.083488in}{0.731697in}}{\pgfqpoint{5.094087in}{0.736088in}}{\pgfqpoint{5.101901in}{0.743901in}}%
\pgfpathcurveto{\pgfqpoint{5.109714in}{0.751715in}}{\pgfqpoint{5.114104in}{0.762314in}}{\pgfqpoint{5.114104in}{0.773364in}}%
\pgfpathcurveto{\pgfqpoint{5.114104in}{0.784414in}}{\pgfqpoint{5.109714in}{0.795013in}}{\pgfqpoint{5.101901in}{0.802827in}}%
\pgfpathcurveto{\pgfqpoint{5.094087in}{0.810640in}}{\pgfqpoint{5.083488in}{0.815031in}}{\pgfqpoint{5.072438in}{0.815031in}}%
\pgfpathcurveto{\pgfqpoint{5.061388in}{0.815031in}}{\pgfqpoint{5.050789in}{0.810640in}}{\pgfqpoint{5.042975in}{0.802827in}}%
\pgfpathcurveto{\pgfqpoint{5.035161in}{0.795013in}}{\pgfqpoint{5.030771in}{0.784414in}}{\pgfqpoint{5.030771in}{0.773364in}}%
\pgfpathcurveto{\pgfqpoint{5.030771in}{0.762314in}}{\pgfqpoint{5.035161in}{0.751715in}}{\pgfqpoint{5.042975in}{0.743901in}}%
\pgfpathcurveto{\pgfqpoint{5.050789in}{0.736088in}}{\pgfqpoint{5.061388in}{0.731697in}}{\pgfqpoint{5.072438in}{0.731697in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783777in}{0.697936in}}%
\pgfpathcurveto{\pgfqpoint{4.794827in}{0.697936in}}{\pgfqpoint{4.805426in}{0.702326in}}{\pgfqpoint{4.813240in}{0.710140in}}%
\pgfpathcurveto{\pgfqpoint{4.821054in}{0.717954in}}{\pgfqpoint{4.825444in}{0.728553in}}{\pgfqpoint{4.825444in}{0.739603in}}%
\pgfpathcurveto{\pgfqpoint{4.825444in}{0.750653in}}{\pgfqpoint{4.821054in}{0.761252in}}{\pgfqpoint{4.813240in}{0.769066in}}%
\pgfpathcurveto{\pgfqpoint{4.805426in}{0.776879in}}{\pgfqpoint{4.794827in}{0.781270in}}{\pgfqpoint{4.783777in}{0.781270in}}%
\pgfpathcurveto{\pgfqpoint{4.772727in}{0.781270in}}{\pgfqpoint{4.762128in}{0.776879in}}{\pgfqpoint{4.754315in}{0.769066in}}%
\pgfpathcurveto{\pgfqpoint{4.746501in}{0.761252in}}{\pgfqpoint{4.742111in}{0.750653in}}{\pgfqpoint{4.742111in}{0.739603in}}%
\pgfpathcurveto{\pgfqpoint{4.742111in}{0.728553in}}{\pgfqpoint{4.746501in}{0.717954in}}{\pgfqpoint{4.754315in}{0.710140in}}%
\pgfpathcurveto{\pgfqpoint{4.762128in}{0.702326in}}{\pgfqpoint{4.772727in}{0.697936in}}{\pgfqpoint{4.783777in}{0.697936in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943562in}{0.465846in}}%
\pgfpathcurveto{\pgfqpoint{4.954612in}{0.465846in}}{\pgfqpoint{4.965211in}{0.470237in}}{\pgfqpoint{4.973024in}{0.478050in}}%
\pgfpathcurveto{\pgfqpoint{4.980838in}{0.485864in}}{\pgfqpoint{4.985228in}{0.496463in}}{\pgfqpoint{4.985228in}{0.507513in}}%
\pgfpathcurveto{\pgfqpoint{4.985228in}{0.518563in}}{\pgfqpoint{4.980838in}{0.529162in}}{\pgfqpoint{4.973024in}{0.536976in}}%
\pgfpathcurveto{\pgfqpoint{4.965211in}{0.544789in}}{\pgfqpoint{4.954612in}{0.549180in}}{\pgfqpoint{4.943562in}{0.549180in}}%
\pgfpathcurveto{\pgfqpoint{4.932511in}{0.549180in}}{\pgfqpoint{4.921912in}{0.544789in}}{\pgfqpoint{4.914099in}{0.536976in}}%
\pgfpathcurveto{\pgfqpoint{4.906285in}{0.529162in}}{\pgfqpoint{4.901895in}{0.518563in}}{\pgfqpoint{4.901895in}{0.507513in}}%
\pgfpathcurveto{\pgfqpoint{4.901895in}{0.496463in}}{\pgfqpoint{4.906285in}{0.485864in}}{\pgfqpoint{4.914099in}{0.478050in}}%
\pgfpathcurveto{\pgfqpoint{4.921912in}{0.470237in}}{\pgfqpoint{4.932511in}{0.465846in}}{\pgfqpoint{4.943562in}{0.465846in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736656in}{0.729723in}}%
\pgfpathcurveto{\pgfqpoint{4.747706in}{0.729723in}}{\pgfqpoint{4.758305in}{0.734113in}}{\pgfqpoint{4.766119in}{0.741927in}}%
\pgfpathcurveto{\pgfqpoint{4.773932in}{0.749741in}}{\pgfqpoint{4.778322in}{0.760340in}}{\pgfqpoint{4.778322in}{0.771390in}}%
\pgfpathcurveto{\pgfqpoint{4.778322in}{0.782440in}}{\pgfqpoint{4.773932in}{0.793039in}}{\pgfqpoint{4.766119in}{0.800853in}}%
\pgfpathcurveto{\pgfqpoint{4.758305in}{0.808666in}}{\pgfqpoint{4.747706in}{0.813056in}}{\pgfqpoint{4.736656in}{0.813056in}}%
\pgfpathcurveto{\pgfqpoint{4.725606in}{0.813056in}}{\pgfqpoint{4.715007in}{0.808666in}}{\pgfqpoint{4.707193in}{0.800853in}}%
\pgfpathcurveto{\pgfqpoint{4.699379in}{0.793039in}}{\pgfqpoint{4.694989in}{0.782440in}}{\pgfqpoint{4.694989in}{0.771390in}}%
\pgfpathcurveto{\pgfqpoint{4.694989in}{0.760340in}}{\pgfqpoint{4.699379in}{0.749741in}}{\pgfqpoint{4.707193in}{0.741927in}}%
\pgfpathcurveto{\pgfqpoint{4.715007in}{0.734113in}}{\pgfqpoint{4.725606in}{0.729723in}}{\pgfqpoint{4.736656in}{0.729723in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589651in}{0.830550in}}%
\pgfpathcurveto{\pgfqpoint{5.600701in}{0.830550in}}{\pgfqpoint{5.611300in}{0.834940in}}{\pgfqpoint{5.619113in}{0.842754in}}%
\pgfpathcurveto{\pgfqpoint{5.626927in}{0.850567in}}{\pgfqpoint{5.631317in}{0.861166in}}{\pgfqpoint{5.631317in}{0.872216in}}%
\pgfpathcurveto{\pgfqpoint{5.631317in}{0.883266in}}{\pgfqpoint{5.626927in}{0.893865in}}{\pgfqpoint{5.619113in}{0.901679in}}%
\pgfpathcurveto{\pgfqpoint{5.611300in}{0.909493in}}{\pgfqpoint{5.600701in}{0.913883in}}{\pgfqpoint{5.589651in}{0.913883in}}%
\pgfpathcurveto{\pgfqpoint{5.578600in}{0.913883in}}{\pgfqpoint{5.568001in}{0.909493in}}{\pgfqpoint{5.560188in}{0.901679in}}%
\pgfpathcurveto{\pgfqpoint{5.552374in}{0.893865in}}{\pgfqpoint{5.547984in}{0.883266in}}{\pgfqpoint{5.547984in}{0.872216in}}%
\pgfpathcurveto{\pgfqpoint{5.547984in}{0.861166in}}{\pgfqpoint{5.552374in}{0.850567in}}{\pgfqpoint{5.560188in}{0.842754in}}%
\pgfpathcurveto{\pgfqpoint{5.568001in}{0.834940in}}{\pgfqpoint{5.578600in}{0.830550in}}{\pgfqpoint{5.589651in}{0.830550in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585237in}{1.364231in}}%
\pgfpathcurveto{\pgfqpoint{5.596288in}{1.364231in}}{\pgfqpoint{5.606887in}{1.368622in}}{\pgfqpoint{5.614700in}{1.376435in}}%
\pgfpathcurveto{\pgfqpoint{5.622514in}{1.384249in}}{\pgfqpoint{5.626904in}{1.394848in}}{\pgfqpoint{5.626904in}{1.405898in}}%
\pgfpathcurveto{\pgfqpoint{5.626904in}{1.416948in}}{\pgfqpoint{5.622514in}{1.427547in}}{\pgfqpoint{5.614700in}{1.435361in}}%
\pgfpathcurveto{\pgfqpoint{5.606887in}{1.443174in}}{\pgfqpoint{5.596288in}{1.447565in}}{\pgfqpoint{5.585237in}{1.447565in}}%
\pgfpathcurveto{\pgfqpoint{5.574187in}{1.447565in}}{\pgfqpoint{5.563588in}{1.443174in}}{\pgfqpoint{5.555775in}{1.435361in}}%
\pgfpathcurveto{\pgfqpoint{5.547961in}{1.427547in}}{\pgfqpoint{5.543571in}{1.416948in}}{\pgfqpoint{5.543571in}{1.405898in}}%
\pgfpathcurveto{\pgfqpoint{5.543571in}{1.394848in}}{\pgfqpoint{5.547961in}{1.384249in}}{\pgfqpoint{5.555775in}{1.376435in}}%
\pgfpathcurveto{\pgfqpoint{5.563588in}{1.368622in}}{\pgfqpoint{5.574187in}{1.364231in}}{\pgfqpoint{5.585237in}{1.364231in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430622in}{1.554538in}}%
\pgfpathcurveto{\pgfqpoint{4.441672in}{1.554538in}}{\pgfqpoint{4.452271in}{1.558928in}}{\pgfqpoint{4.460085in}{1.566742in}}%
\pgfpathcurveto{\pgfqpoint{4.467899in}{1.574555in}}{\pgfqpoint{4.472289in}{1.585154in}}{\pgfqpoint{4.472289in}{1.596205in}}%
\pgfpathcurveto{\pgfqpoint{4.472289in}{1.607255in}}{\pgfqpoint{4.467899in}{1.617854in}}{\pgfqpoint{4.460085in}{1.625667in}}%
\pgfpathcurveto{\pgfqpoint{4.452271in}{1.633481in}}{\pgfqpoint{4.441672in}{1.637871in}}{\pgfqpoint{4.430622in}{1.637871in}}%
\pgfpathcurveto{\pgfqpoint{4.419572in}{1.637871in}}{\pgfqpoint{4.408973in}{1.633481in}}{\pgfqpoint{4.401159in}{1.625667in}}%
\pgfpathcurveto{\pgfqpoint{4.393346in}{1.617854in}}{\pgfqpoint{4.388956in}{1.607255in}}{\pgfqpoint{4.388956in}{1.596205in}}%
\pgfpathcurveto{\pgfqpoint{4.388956in}{1.585154in}}{\pgfqpoint{4.393346in}{1.574555in}}{\pgfqpoint{4.401159in}{1.566742in}}%
\pgfpathcurveto{\pgfqpoint{4.408973in}{1.558928in}}{\pgfqpoint{4.419572in}{1.554538in}}{\pgfqpoint{4.430622in}{1.554538in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108353in}{0.383953in}}%
\pgfpathcurveto{\pgfqpoint{5.119403in}{0.383953in}}{\pgfqpoint{5.130002in}{0.388344in}}{\pgfqpoint{5.137815in}{0.396157in}}%
\pgfpathcurveto{\pgfqpoint{5.145629in}{0.403971in}}{\pgfqpoint{5.150019in}{0.414570in}}{\pgfqpoint{5.150019in}{0.425620in}}%
\pgfpathcurveto{\pgfqpoint{5.150019in}{0.436670in}}{\pgfqpoint{5.145629in}{0.447269in}}{\pgfqpoint{5.137815in}{0.455083in}}%
\pgfpathcurveto{\pgfqpoint{5.130002in}{0.462896in}}{\pgfqpoint{5.119403in}{0.467287in}}{\pgfqpoint{5.108353in}{0.467287in}}%
\pgfpathcurveto{\pgfqpoint{5.097302in}{0.467287in}}{\pgfqpoint{5.086703in}{0.462896in}}{\pgfqpoint{5.078890in}{0.455083in}}%
\pgfpathcurveto{\pgfqpoint{5.071076in}{0.447269in}}{\pgfqpoint{5.066686in}{0.436670in}}{\pgfqpoint{5.066686in}{0.425620in}}%
\pgfpathcurveto{\pgfqpoint{5.066686in}{0.414570in}}{\pgfqpoint{5.071076in}{0.403971in}}{\pgfqpoint{5.078890in}{0.396157in}}%
\pgfpathcurveto{\pgfqpoint{5.086703in}{0.388344in}}{\pgfqpoint{5.097302in}{0.383953in}}{\pgfqpoint{5.108353in}{0.383953in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545377in}{1.466734in}}%
\pgfpathcurveto{\pgfqpoint{4.556428in}{1.466734in}}{\pgfqpoint{4.567027in}{1.471125in}}{\pgfqpoint{4.574840in}{1.478938in}}%
\pgfpathcurveto{\pgfqpoint{4.582654in}{1.486752in}}{\pgfqpoint{4.587044in}{1.497351in}}{\pgfqpoint{4.587044in}{1.508401in}}%
\pgfpathcurveto{\pgfqpoint{4.587044in}{1.519451in}}{\pgfqpoint{4.582654in}{1.530050in}}{\pgfqpoint{4.574840in}{1.537864in}}%
\pgfpathcurveto{\pgfqpoint{4.567027in}{1.545677in}}{\pgfqpoint{4.556428in}{1.550068in}}{\pgfqpoint{4.545377in}{1.550068in}}%
\pgfpathcurveto{\pgfqpoint{4.534327in}{1.550068in}}{\pgfqpoint{4.523728in}{1.545677in}}{\pgfqpoint{4.515915in}{1.537864in}}%
\pgfpathcurveto{\pgfqpoint{4.508101in}{1.530050in}}{\pgfqpoint{4.503711in}{1.519451in}}{\pgfqpoint{4.503711in}{1.508401in}}%
\pgfpathcurveto{\pgfqpoint{4.503711in}{1.497351in}}{\pgfqpoint{4.508101in}{1.486752in}}{\pgfqpoint{4.515915in}{1.478938in}}%
\pgfpathcurveto{\pgfqpoint{4.523728in}{1.471125in}}{\pgfqpoint{4.534327in}{1.466734in}}{\pgfqpoint{4.545377in}{1.466734in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264860in}{0.620878in}}%
\pgfpathcurveto{\pgfqpoint{5.275911in}{0.620878in}}{\pgfqpoint{5.286510in}{0.625268in}}{\pgfqpoint{5.294323in}{0.633082in}}%
\pgfpathcurveto{\pgfqpoint{5.302137in}{0.640896in}}{\pgfqpoint{5.306527in}{0.651495in}}{\pgfqpoint{5.306527in}{0.662545in}}%
\pgfpathcurveto{\pgfqpoint{5.306527in}{0.673595in}}{\pgfqpoint{5.302137in}{0.684194in}}{\pgfqpoint{5.294323in}{0.692007in}}%
\pgfpathcurveto{\pgfqpoint{5.286510in}{0.699821in}}{\pgfqpoint{5.275911in}{0.704211in}}{\pgfqpoint{5.264860in}{0.704211in}}%
\pgfpathcurveto{\pgfqpoint{5.253810in}{0.704211in}}{\pgfqpoint{5.243211in}{0.699821in}}{\pgfqpoint{5.235398in}{0.692007in}}%
\pgfpathcurveto{\pgfqpoint{5.227584in}{0.684194in}}{\pgfqpoint{5.223194in}{0.673595in}}{\pgfqpoint{5.223194in}{0.662545in}}%
\pgfpathcurveto{\pgfqpoint{5.223194in}{0.651495in}}{\pgfqpoint{5.227584in}{0.640896in}}{\pgfqpoint{5.235398in}{0.633082in}}%
\pgfpathcurveto{\pgfqpoint{5.243211in}{0.625268in}}{\pgfqpoint{5.253810in}{0.620878in}}{\pgfqpoint{5.264860in}{0.620878in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049089in}{0.867129in}}%
\pgfpathcurveto{\pgfqpoint{5.060139in}{0.867129in}}{\pgfqpoint{5.070738in}{0.871519in}}{\pgfqpoint{5.078552in}{0.879333in}}%
\pgfpathcurveto{\pgfqpoint{5.086365in}{0.887146in}}{\pgfqpoint{5.090755in}{0.897745in}}{\pgfqpoint{5.090755in}{0.908795in}}%
\pgfpathcurveto{\pgfqpoint{5.090755in}{0.919846in}}{\pgfqpoint{5.086365in}{0.930445in}}{\pgfqpoint{5.078552in}{0.938258in}}%
\pgfpathcurveto{\pgfqpoint{5.070738in}{0.946072in}}{\pgfqpoint{5.060139in}{0.950462in}}{\pgfqpoint{5.049089in}{0.950462in}}%
\pgfpathcurveto{\pgfqpoint{5.038039in}{0.950462in}}{\pgfqpoint{5.027440in}{0.946072in}}{\pgfqpoint{5.019626in}{0.938258in}}%
\pgfpathcurveto{\pgfqpoint{5.011812in}{0.930445in}}{\pgfqpoint{5.007422in}{0.919846in}}{\pgfqpoint{5.007422in}{0.908795in}}%
\pgfpathcurveto{\pgfqpoint{5.007422in}{0.897745in}}{\pgfqpoint{5.011812in}{0.887146in}}{\pgfqpoint{5.019626in}{0.879333in}}%
\pgfpathcurveto{\pgfqpoint{5.027440in}{0.871519in}}{\pgfqpoint{5.038039in}{0.867129in}}{\pgfqpoint{5.049089in}{0.867129in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006019in}{0.555921in}}%
\pgfpathcurveto{\pgfqpoint{5.017069in}{0.555921in}}{\pgfqpoint{5.027668in}{0.560311in}}{\pgfqpoint{5.035481in}{0.568125in}}%
\pgfpathcurveto{\pgfqpoint{5.043295in}{0.575938in}}{\pgfqpoint{5.047685in}{0.586537in}}{\pgfqpoint{5.047685in}{0.597587in}}%
\pgfpathcurveto{\pgfqpoint{5.047685in}{0.608637in}}{\pgfqpoint{5.043295in}{0.619236in}}{\pgfqpoint{5.035481in}{0.627050in}}%
\pgfpathcurveto{\pgfqpoint{5.027668in}{0.634864in}}{\pgfqpoint{5.017069in}{0.639254in}}{\pgfqpoint{5.006019in}{0.639254in}}%
\pgfpathcurveto{\pgfqpoint{4.994969in}{0.639254in}}{\pgfqpoint{4.984369in}{0.634864in}}{\pgfqpoint{4.976556in}{0.627050in}}%
\pgfpathcurveto{\pgfqpoint{4.968742in}{0.619236in}}{\pgfqpoint{4.964352in}{0.608637in}}{\pgfqpoint{4.964352in}{0.597587in}}%
\pgfpathcurveto{\pgfqpoint{4.964352in}{0.586537in}}{\pgfqpoint{4.968742in}{0.575938in}}{\pgfqpoint{4.976556in}{0.568125in}}%
\pgfpathcurveto{\pgfqpoint{4.984369in}{0.560311in}}{\pgfqpoint{4.994969in}{0.555921in}}{\pgfqpoint{5.006019in}{0.555921in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485080in}{1.288190in}}%
\pgfpathcurveto{\pgfqpoint{4.496130in}{1.288190in}}{\pgfqpoint{4.506729in}{1.292580in}}{\pgfqpoint{4.514542in}{1.300394in}}%
\pgfpathcurveto{\pgfqpoint{4.522356in}{1.308207in}}{\pgfqpoint{4.526746in}{1.318807in}}{\pgfqpoint{4.526746in}{1.329857in}}%
\pgfpathcurveto{\pgfqpoint{4.526746in}{1.340907in}}{\pgfqpoint{4.522356in}{1.351506in}}{\pgfqpoint{4.514542in}{1.359319in}}%
\pgfpathcurveto{\pgfqpoint{4.506729in}{1.367133in}}{\pgfqpoint{4.496130in}{1.371523in}}{\pgfqpoint{4.485080in}{1.371523in}}%
\pgfpathcurveto{\pgfqpoint{4.474029in}{1.371523in}}{\pgfqpoint{4.463430in}{1.367133in}}{\pgfqpoint{4.455617in}{1.359319in}}%
\pgfpathcurveto{\pgfqpoint{4.447803in}{1.351506in}}{\pgfqpoint{4.443413in}{1.340907in}}{\pgfqpoint{4.443413in}{1.329857in}}%
\pgfpathcurveto{\pgfqpoint{4.443413in}{1.318807in}}{\pgfqpoint{4.447803in}{1.308207in}}{\pgfqpoint{4.455617in}{1.300394in}}%
\pgfpathcurveto{\pgfqpoint{4.463430in}{1.292580in}}{\pgfqpoint{4.474029in}{1.288190in}}{\pgfqpoint{4.485080in}{1.288190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971989in}{0.588377in}}%
\pgfpathcurveto{\pgfqpoint{4.983039in}{0.588377in}}{\pgfqpoint{4.993638in}{0.592767in}}{\pgfqpoint{5.001452in}{0.600581in}}%
\pgfpathcurveto{\pgfqpoint{5.009266in}{0.608395in}}{\pgfqpoint{5.013656in}{0.618994in}}{\pgfqpoint{5.013656in}{0.630044in}}%
\pgfpathcurveto{\pgfqpoint{5.013656in}{0.641094in}}{\pgfqpoint{5.009266in}{0.651693in}}{\pgfqpoint{5.001452in}{0.659507in}}%
\pgfpathcurveto{\pgfqpoint{4.993638in}{0.667320in}}{\pgfqpoint{4.983039in}{0.671710in}}{\pgfqpoint{4.971989in}{0.671710in}}%
\pgfpathcurveto{\pgfqpoint{4.960939in}{0.671710in}}{\pgfqpoint{4.950340in}{0.667320in}}{\pgfqpoint{4.942527in}{0.659507in}}%
\pgfpathcurveto{\pgfqpoint{4.934713in}{0.651693in}}{\pgfqpoint{4.930323in}{0.641094in}}{\pgfqpoint{4.930323in}{0.630044in}}%
\pgfpathcurveto{\pgfqpoint{4.930323in}{0.618994in}}{\pgfqpoint{4.934713in}{0.608395in}}{\pgfqpoint{4.942527in}{0.600581in}}%
\pgfpathcurveto{\pgfqpoint{4.950340in}{0.592767in}}{\pgfqpoint{4.960939in}{0.588377in}}{\pgfqpoint{4.971989in}{0.588377in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288628in}{0.424307in}}%
\pgfpathcurveto{\pgfqpoint{5.299678in}{0.424307in}}{\pgfqpoint{5.310277in}{0.428697in}}{\pgfqpoint{5.318091in}{0.436511in}}%
\pgfpathcurveto{\pgfqpoint{5.325905in}{0.444324in}}{\pgfqpoint{5.330295in}{0.454923in}}{\pgfqpoint{5.330295in}{0.465973in}}%
\pgfpathcurveto{\pgfqpoint{5.330295in}{0.477023in}}{\pgfqpoint{5.325905in}{0.487622in}}{\pgfqpoint{5.318091in}{0.495436in}}%
\pgfpathcurveto{\pgfqpoint{5.310277in}{0.503250in}}{\pgfqpoint{5.299678in}{0.507640in}}{\pgfqpoint{5.288628in}{0.507640in}}%
\pgfpathcurveto{\pgfqpoint{5.277578in}{0.507640in}}{\pgfqpoint{5.266979in}{0.503250in}}{\pgfqpoint{5.259166in}{0.495436in}}%
\pgfpathcurveto{\pgfqpoint{5.251352in}{0.487622in}}{\pgfqpoint{5.246962in}{0.477023in}}{\pgfqpoint{5.246962in}{0.465973in}}%
\pgfpathcurveto{\pgfqpoint{5.246962in}{0.454923in}}{\pgfqpoint{5.251352in}{0.444324in}}{\pgfqpoint{5.259166in}{0.436511in}}%
\pgfpathcurveto{\pgfqpoint{5.266979in}{0.428697in}}{\pgfqpoint{5.277578in}{0.424307in}}{\pgfqpoint{5.288628in}{0.424307in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812104in}{0.887183in}}%
\pgfpathcurveto{\pgfqpoint{4.823154in}{0.887183in}}{\pgfqpoint{4.833753in}{0.891574in}}{\pgfqpoint{4.841566in}{0.899387in}}%
\pgfpathcurveto{\pgfqpoint{4.849380in}{0.907201in}}{\pgfqpoint{4.853770in}{0.917800in}}{\pgfqpoint{4.853770in}{0.928850in}}%
\pgfpathcurveto{\pgfqpoint{4.853770in}{0.939900in}}{\pgfqpoint{4.849380in}{0.950499in}}{\pgfqpoint{4.841566in}{0.958313in}}%
\pgfpathcurveto{\pgfqpoint{4.833753in}{0.966126in}}{\pgfqpoint{4.823154in}{0.970517in}}{\pgfqpoint{4.812104in}{0.970517in}}%
\pgfpathcurveto{\pgfqpoint{4.801054in}{0.970517in}}{\pgfqpoint{4.790455in}{0.966126in}}{\pgfqpoint{4.782641in}{0.958313in}}%
\pgfpathcurveto{\pgfqpoint{4.774827in}{0.950499in}}{\pgfqpoint{4.770437in}{0.939900in}}{\pgfqpoint{4.770437in}{0.928850in}}%
\pgfpathcurveto{\pgfqpoint{4.770437in}{0.917800in}}{\pgfqpoint{4.774827in}{0.907201in}}{\pgfqpoint{4.782641in}{0.899387in}}%
\pgfpathcurveto{\pgfqpoint{4.790455in}{0.891574in}}{\pgfqpoint{4.801054in}{0.887183in}}{\pgfqpoint{4.812104in}{0.887183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907682in}{0.610228in}}%
\pgfpathcurveto{\pgfqpoint{4.918732in}{0.610228in}}{\pgfqpoint{4.929332in}{0.614618in}}{\pgfqpoint{4.937145in}{0.622432in}}%
\pgfpathcurveto{\pgfqpoint{4.944959in}{0.630245in}}{\pgfqpoint{4.949349in}{0.640844in}}{\pgfqpoint{4.949349in}{0.651894in}}%
\pgfpathcurveto{\pgfqpoint{4.949349in}{0.662944in}}{\pgfqpoint{4.944959in}{0.673543in}}{\pgfqpoint{4.937145in}{0.681357in}}%
\pgfpathcurveto{\pgfqpoint{4.929332in}{0.689171in}}{\pgfqpoint{4.918732in}{0.693561in}}{\pgfqpoint{4.907682in}{0.693561in}}%
\pgfpathcurveto{\pgfqpoint{4.896632in}{0.693561in}}{\pgfqpoint{4.886033in}{0.689171in}}{\pgfqpoint{4.878220in}{0.681357in}}%
\pgfpathcurveto{\pgfqpoint{4.870406in}{0.673543in}}{\pgfqpoint{4.866016in}{0.662944in}}{\pgfqpoint{4.866016in}{0.651894in}}%
\pgfpathcurveto{\pgfqpoint{4.866016in}{0.640844in}}{\pgfqpoint{4.870406in}{0.630245in}}{\pgfqpoint{4.878220in}{0.622432in}}%
\pgfpathcurveto{\pgfqpoint{4.886033in}{0.614618in}}{\pgfqpoint{4.896632in}{0.610228in}}{\pgfqpoint{4.907682in}{0.610228in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837483in}{0.859715in}}%
\pgfpathcurveto{\pgfqpoint{4.848533in}{0.859715in}}{\pgfqpoint{4.859132in}{0.864105in}}{\pgfqpoint{4.866945in}{0.871919in}}%
\pgfpathcurveto{\pgfqpoint{4.874759in}{0.879732in}}{\pgfqpoint{4.879149in}{0.890331in}}{\pgfqpoint{4.879149in}{0.901382in}}%
\pgfpathcurveto{\pgfqpoint{4.879149in}{0.912432in}}{\pgfqpoint{4.874759in}{0.923031in}}{\pgfqpoint{4.866945in}{0.930844in}}%
\pgfpathcurveto{\pgfqpoint{4.859132in}{0.938658in}}{\pgfqpoint{4.848533in}{0.943048in}}{\pgfqpoint{4.837483in}{0.943048in}}%
\pgfpathcurveto{\pgfqpoint{4.826433in}{0.943048in}}{\pgfqpoint{4.815834in}{0.938658in}}{\pgfqpoint{4.808020in}{0.930844in}}%
\pgfpathcurveto{\pgfqpoint{4.800206in}{0.923031in}}{\pgfqpoint{4.795816in}{0.912432in}}{\pgfqpoint{4.795816in}{0.901382in}}%
\pgfpathcurveto{\pgfqpoint{4.795816in}{0.890331in}}{\pgfqpoint{4.800206in}{0.879732in}}{\pgfqpoint{4.808020in}{0.871919in}}%
\pgfpathcurveto{\pgfqpoint{4.815834in}{0.864105in}}{\pgfqpoint{4.826433in}{0.859715in}}{\pgfqpoint{4.837483in}{0.859715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922175in}{0.880103in}}%
\pgfpathcurveto{\pgfqpoint{4.933225in}{0.880103in}}{\pgfqpoint{4.943824in}{0.884493in}}{\pgfqpoint{4.951638in}{0.892307in}}%
\pgfpathcurveto{\pgfqpoint{4.959451in}{0.900121in}}{\pgfqpoint{4.963842in}{0.910720in}}{\pgfqpoint{4.963842in}{0.921770in}}%
\pgfpathcurveto{\pgfqpoint{4.963842in}{0.932820in}}{\pgfqpoint{4.959451in}{0.943419in}}{\pgfqpoint{4.951638in}{0.951233in}}%
\pgfpathcurveto{\pgfqpoint{4.943824in}{0.959046in}}{\pgfqpoint{4.933225in}{0.963437in}}{\pgfqpoint{4.922175in}{0.963437in}}%
\pgfpathcurveto{\pgfqpoint{4.911125in}{0.963437in}}{\pgfqpoint{4.900526in}{0.959046in}}{\pgfqpoint{4.892712in}{0.951233in}}%
\pgfpathcurveto{\pgfqpoint{4.884899in}{0.943419in}}{\pgfqpoint{4.880508in}{0.932820in}}{\pgfqpoint{4.880508in}{0.921770in}}%
\pgfpathcurveto{\pgfqpoint{4.880508in}{0.910720in}}{\pgfqpoint{4.884899in}{0.900121in}}{\pgfqpoint{4.892712in}{0.892307in}}%
\pgfpathcurveto{\pgfqpoint{4.900526in}{0.884493in}}{\pgfqpoint{4.911125in}{0.880103in}}{\pgfqpoint{4.922175in}{0.880103in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737177in}{0.834253in}}%
\pgfpathcurveto{\pgfqpoint{4.748227in}{0.834253in}}{\pgfqpoint{4.758826in}{0.838643in}}{\pgfqpoint{4.766640in}{0.846457in}}%
\pgfpathcurveto{\pgfqpoint{4.774454in}{0.854271in}}{\pgfqpoint{4.778844in}{0.864870in}}{\pgfqpoint{4.778844in}{0.875920in}}%
\pgfpathcurveto{\pgfqpoint{4.778844in}{0.886970in}}{\pgfqpoint{4.774454in}{0.897569in}}{\pgfqpoint{4.766640in}{0.905383in}}%
\pgfpathcurveto{\pgfqpoint{4.758826in}{0.913196in}}{\pgfqpoint{4.748227in}{0.917586in}}{\pgfqpoint{4.737177in}{0.917586in}}%
\pgfpathcurveto{\pgfqpoint{4.726127in}{0.917586in}}{\pgfqpoint{4.715528in}{0.913196in}}{\pgfqpoint{4.707714in}{0.905383in}}%
\pgfpathcurveto{\pgfqpoint{4.699901in}{0.897569in}}{\pgfqpoint{4.695511in}{0.886970in}}{\pgfqpoint{4.695511in}{0.875920in}}%
\pgfpathcurveto{\pgfqpoint{4.695511in}{0.864870in}}{\pgfqpoint{4.699901in}{0.854271in}}{\pgfqpoint{4.707714in}{0.846457in}}%
\pgfpathcurveto{\pgfqpoint{4.715528in}{0.838643in}}{\pgfqpoint{4.726127in}{0.834253in}}{\pgfqpoint{4.737177in}{0.834253in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180937in}{0.749912in}}%
\pgfpathcurveto{\pgfqpoint{5.191987in}{0.749912in}}{\pgfqpoint{5.202586in}{0.754302in}}{\pgfqpoint{5.210400in}{0.762116in}}%
\pgfpathcurveto{\pgfqpoint{5.218213in}{0.769929in}}{\pgfqpoint{5.222603in}{0.780528in}}{\pgfqpoint{5.222603in}{0.791579in}}%
\pgfpathcurveto{\pgfqpoint{5.222603in}{0.802629in}}{\pgfqpoint{5.218213in}{0.813228in}}{\pgfqpoint{5.210400in}{0.821041in}}%
\pgfpathcurveto{\pgfqpoint{5.202586in}{0.828855in}}{\pgfqpoint{5.191987in}{0.833245in}}{\pgfqpoint{5.180937in}{0.833245in}}%
\pgfpathcurveto{\pgfqpoint{5.169887in}{0.833245in}}{\pgfqpoint{5.159288in}{0.828855in}}{\pgfqpoint{5.151474in}{0.821041in}}%
\pgfpathcurveto{\pgfqpoint{5.143660in}{0.813228in}}{\pgfqpoint{5.139270in}{0.802629in}}{\pgfqpoint{5.139270in}{0.791579in}}%
\pgfpathcurveto{\pgfqpoint{5.139270in}{0.780528in}}{\pgfqpoint{5.143660in}{0.769929in}}{\pgfqpoint{5.151474in}{0.762116in}}%
\pgfpathcurveto{\pgfqpoint{5.159288in}{0.754302in}}{\pgfqpoint{5.169887in}{0.749912in}}{\pgfqpoint{5.180937in}{0.749912in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326567in}{0.539020in}}%
\pgfpathcurveto{\pgfqpoint{5.337617in}{0.539020in}}{\pgfqpoint{5.348216in}{0.543410in}}{\pgfqpoint{5.356030in}{0.551224in}}%
\pgfpathcurveto{\pgfqpoint{5.363843in}{0.559038in}}{\pgfqpoint{5.368234in}{0.569637in}}{\pgfqpoint{5.368234in}{0.580687in}}%
\pgfpathcurveto{\pgfqpoint{5.368234in}{0.591737in}}{\pgfqpoint{5.363843in}{0.602336in}}{\pgfqpoint{5.356030in}{0.610150in}}%
\pgfpathcurveto{\pgfqpoint{5.348216in}{0.617963in}}{\pgfqpoint{5.337617in}{0.622354in}}{\pgfqpoint{5.326567in}{0.622354in}}%
\pgfpathcurveto{\pgfqpoint{5.315517in}{0.622354in}}{\pgfqpoint{5.304918in}{0.617963in}}{\pgfqpoint{5.297104in}{0.610150in}}%
\pgfpathcurveto{\pgfqpoint{5.289291in}{0.602336in}}{\pgfqpoint{5.284900in}{0.591737in}}{\pgfqpoint{5.284900in}{0.580687in}}%
\pgfpathcurveto{\pgfqpoint{5.284900in}{0.569637in}}{\pgfqpoint{5.289291in}{0.559038in}}{\pgfqpoint{5.297104in}{0.551224in}}%
\pgfpathcurveto{\pgfqpoint{5.304918in}{0.543410in}}{\pgfqpoint{5.315517in}{0.539020in}}{\pgfqpoint{5.326567in}{0.539020in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099776in}{1.033499in}}%
\pgfpathcurveto{\pgfqpoint{5.110826in}{1.033499in}}{\pgfqpoint{5.121425in}{1.037890in}}{\pgfqpoint{5.129238in}{1.045703in}}%
\pgfpathcurveto{\pgfqpoint{5.137052in}{1.053517in}}{\pgfqpoint{5.141442in}{1.064116in}}{\pgfqpoint{5.141442in}{1.075166in}}%
\pgfpathcurveto{\pgfqpoint{5.141442in}{1.086216in}}{\pgfqpoint{5.137052in}{1.096815in}}{\pgfqpoint{5.129238in}{1.104629in}}%
\pgfpathcurveto{\pgfqpoint{5.121425in}{1.112443in}}{\pgfqpoint{5.110826in}{1.116833in}}{\pgfqpoint{5.099776in}{1.116833in}}%
\pgfpathcurveto{\pgfqpoint{5.088726in}{1.116833in}}{\pgfqpoint{5.078126in}{1.112443in}}{\pgfqpoint{5.070313in}{1.104629in}}%
\pgfpathcurveto{\pgfqpoint{5.062499in}{1.096815in}}{\pgfqpoint{5.058109in}{1.086216in}}{\pgfqpoint{5.058109in}{1.075166in}}%
\pgfpathcurveto{\pgfqpoint{5.058109in}{1.064116in}}{\pgfqpoint{5.062499in}{1.053517in}}{\pgfqpoint{5.070313in}{1.045703in}}%
\pgfpathcurveto{\pgfqpoint{5.078126in}{1.037890in}}{\pgfqpoint{5.088726in}{1.033499in}}{\pgfqpoint{5.099776in}{1.033499in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127470in}{1.086104in}}%
\pgfpathcurveto{\pgfqpoint{5.138520in}{1.086104in}}{\pgfqpoint{5.149119in}{1.090494in}}{\pgfqpoint{5.156933in}{1.098308in}}%
\pgfpathcurveto{\pgfqpoint{5.164747in}{1.106122in}}{\pgfqpoint{5.169137in}{1.116721in}}{\pgfqpoint{5.169137in}{1.127771in}}%
\pgfpathcurveto{\pgfqpoint{5.169137in}{1.138821in}}{\pgfqpoint{5.164747in}{1.149420in}}{\pgfqpoint{5.156933in}{1.157234in}}%
\pgfpathcurveto{\pgfqpoint{5.149119in}{1.165047in}}{\pgfqpoint{5.138520in}{1.169437in}}{\pgfqpoint{5.127470in}{1.169437in}}%
\pgfpathcurveto{\pgfqpoint{5.116420in}{1.169437in}}{\pgfqpoint{5.105821in}{1.165047in}}{\pgfqpoint{5.098007in}{1.157234in}}%
\pgfpathcurveto{\pgfqpoint{5.090194in}{1.149420in}}{\pgfqpoint{5.085804in}{1.138821in}}{\pgfqpoint{5.085804in}{1.127771in}}%
\pgfpathcurveto{\pgfqpoint{5.085804in}{1.116721in}}{\pgfqpoint{5.090194in}{1.106122in}}{\pgfqpoint{5.098007in}{1.098308in}}%
\pgfpathcurveto{\pgfqpoint{5.105821in}{1.090494in}}{\pgfqpoint{5.116420in}{1.086104in}}{\pgfqpoint{5.127470in}{1.086104in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834740in}{0.574601in}}%
\pgfpathcurveto{\pgfqpoint{4.845790in}{0.574601in}}{\pgfqpoint{4.856389in}{0.578991in}}{\pgfqpoint{4.864202in}{0.586805in}}%
\pgfpathcurveto{\pgfqpoint{4.872016in}{0.594618in}}{\pgfqpoint{4.876406in}{0.605217in}}{\pgfqpoint{4.876406in}{0.616268in}}%
\pgfpathcurveto{\pgfqpoint{4.876406in}{0.627318in}}{\pgfqpoint{4.872016in}{0.637917in}}{\pgfqpoint{4.864202in}{0.645730in}}%
\pgfpathcurveto{\pgfqpoint{4.856389in}{0.653544in}}{\pgfqpoint{4.845790in}{0.657934in}}{\pgfqpoint{4.834740in}{0.657934in}}%
\pgfpathcurveto{\pgfqpoint{4.823689in}{0.657934in}}{\pgfqpoint{4.813090in}{0.653544in}}{\pgfqpoint{4.805277in}{0.645730in}}%
\pgfpathcurveto{\pgfqpoint{4.797463in}{0.637917in}}{\pgfqpoint{4.793073in}{0.627318in}}{\pgfqpoint{4.793073in}{0.616268in}}%
\pgfpathcurveto{\pgfqpoint{4.793073in}{0.605217in}}{\pgfqpoint{4.797463in}{0.594618in}}{\pgfqpoint{4.805277in}{0.586805in}}%
\pgfpathcurveto{\pgfqpoint{4.813090in}{0.578991in}}{\pgfqpoint{4.823689in}{0.574601in}}{\pgfqpoint{4.834740in}{0.574601in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234183in}{0.538531in}}%
\pgfpathcurveto{\pgfqpoint{5.245233in}{0.538531in}}{\pgfqpoint{5.255832in}{0.542921in}}{\pgfqpoint{5.263646in}{0.550735in}}%
\pgfpathcurveto{\pgfqpoint{5.271459in}{0.558549in}}{\pgfqpoint{5.275850in}{0.569148in}}{\pgfqpoint{5.275850in}{0.580198in}}%
\pgfpathcurveto{\pgfqpoint{5.275850in}{0.591248in}}{\pgfqpoint{5.271459in}{0.601847in}}{\pgfqpoint{5.263646in}{0.609661in}}%
\pgfpathcurveto{\pgfqpoint{5.255832in}{0.617474in}}{\pgfqpoint{5.245233in}{0.621865in}}{\pgfqpoint{5.234183in}{0.621865in}}%
\pgfpathcurveto{\pgfqpoint{5.223133in}{0.621865in}}{\pgfqpoint{5.212534in}{0.617474in}}{\pgfqpoint{5.204720in}{0.609661in}}%
\pgfpathcurveto{\pgfqpoint{5.196907in}{0.601847in}}{\pgfqpoint{5.192516in}{0.591248in}}{\pgfqpoint{5.192516in}{0.580198in}}%
\pgfpathcurveto{\pgfqpoint{5.192516in}{0.569148in}}{\pgfqpoint{5.196907in}{0.558549in}}{\pgfqpoint{5.204720in}{0.550735in}}%
\pgfpathcurveto{\pgfqpoint{5.212534in}{0.542921in}}{\pgfqpoint{5.223133in}{0.538531in}}{\pgfqpoint{5.234183in}{0.538531in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706243in}{0.642836in}}%
\pgfpathcurveto{\pgfqpoint{4.717293in}{0.642836in}}{\pgfqpoint{4.727892in}{0.647227in}}{\pgfqpoint{4.735706in}{0.655040in}}%
\pgfpathcurveto{\pgfqpoint{4.743520in}{0.662854in}}{\pgfqpoint{4.747910in}{0.673453in}}{\pgfqpoint{4.747910in}{0.684503in}}%
\pgfpathcurveto{\pgfqpoint{4.747910in}{0.695553in}}{\pgfqpoint{4.743520in}{0.706152in}}{\pgfqpoint{4.735706in}{0.713966in}}%
\pgfpathcurveto{\pgfqpoint{4.727892in}{0.721780in}}{\pgfqpoint{4.717293in}{0.726170in}}{\pgfqpoint{4.706243in}{0.726170in}}%
\pgfpathcurveto{\pgfqpoint{4.695193in}{0.726170in}}{\pgfqpoint{4.684594in}{0.721780in}}{\pgfqpoint{4.676781in}{0.713966in}}%
\pgfpathcurveto{\pgfqpoint{4.668967in}{0.706152in}}{\pgfqpoint{4.664577in}{0.695553in}}{\pgfqpoint{4.664577in}{0.684503in}}%
\pgfpathcurveto{\pgfqpoint{4.664577in}{0.673453in}}{\pgfqpoint{4.668967in}{0.662854in}}{\pgfqpoint{4.676781in}{0.655040in}}%
\pgfpathcurveto{\pgfqpoint{4.684594in}{0.647227in}}{\pgfqpoint{4.695193in}{0.642836in}}{\pgfqpoint{4.706243in}{0.642836in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040509in}{1.062093in}}%
\pgfpathcurveto{\pgfqpoint{5.051559in}{1.062093in}}{\pgfqpoint{5.062158in}{1.066484in}}{\pgfqpoint{5.069972in}{1.074297in}}%
\pgfpathcurveto{\pgfqpoint{5.077786in}{1.082111in}}{\pgfqpoint{5.082176in}{1.092710in}}{\pgfqpoint{5.082176in}{1.103760in}}%
\pgfpathcurveto{\pgfqpoint{5.082176in}{1.114810in}}{\pgfqpoint{5.077786in}{1.125409in}}{\pgfqpoint{5.069972in}{1.133223in}}%
\pgfpathcurveto{\pgfqpoint{5.062158in}{1.141036in}}{\pgfqpoint{5.051559in}{1.145427in}}{\pgfqpoint{5.040509in}{1.145427in}}%
\pgfpathcurveto{\pgfqpoint{5.029459in}{1.145427in}}{\pgfqpoint{5.018860in}{1.141036in}}{\pgfqpoint{5.011046in}{1.133223in}}%
\pgfpathcurveto{\pgfqpoint{5.003233in}{1.125409in}}{\pgfqpoint{4.998842in}{1.114810in}}{\pgfqpoint{4.998842in}{1.103760in}}%
\pgfpathcurveto{\pgfqpoint{4.998842in}{1.092710in}}{\pgfqpoint{5.003233in}{1.082111in}}{\pgfqpoint{5.011046in}{1.074297in}}%
\pgfpathcurveto{\pgfqpoint{5.018860in}{1.066484in}}{\pgfqpoint{5.029459in}{1.062093in}}{\pgfqpoint{5.040509in}{1.062093in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545577in}{0.726195in}}%
\pgfpathcurveto{\pgfqpoint{4.556627in}{0.726195in}}{\pgfqpoint{4.567226in}{0.730586in}}{\pgfqpoint{4.575039in}{0.738399in}}%
\pgfpathcurveto{\pgfqpoint{4.582853in}{0.746213in}}{\pgfqpoint{4.587243in}{0.756812in}}{\pgfqpoint{4.587243in}{0.767862in}}%
\pgfpathcurveto{\pgfqpoint{4.587243in}{0.778912in}}{\pgfqpoint{4.582853in}{0.789511in}}{\pgfqpoint{4.575039in}{0.797325in}}%
\pgfpathcurveto{\pgfqpoint{4.567226in}{0.805138in}}{\pgfqpoint{4.556627in}{0.809529in}}{\pgfqpoint{4.545577in}{0.809529in}}%
\pgfpathcurveto{\pgfqpoint{4.534527in}{0.809529in}}{\pgfqpoint{4.523927in}{0.805138in}}{\pgfqpoint{4.516114in}{0.797325in}}%
\pgfpathcurveto{\pgfqpoint{4.508300in}{0.789511in}}{\pgfqpoint{4.503910in}{0.778912in}}{\pgfqpoint{4.503910in}{0.767862in}}%
\pgfpathcurveto{\pgfqpoint{4.503910in}{0.756812in}}{\pgfqpoint{4.508300in}{0.746213in}}{\pgfqpoint{4.516114in}{0.738399in}}%
\pgfpathcurveto{\pgfqpoint{4.523927in}{0.730586in}}{\pgfqpoint{4.534527in}{0.726195in}}{\pgfqpoint{4.545577in}{0.726195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108469in}{0.630053in}}%
\pgfpathcurveto{\pgfqpoint{5.119519in}{0.630053in}}{\pgfqpoint{5.130118in}{0.634444in}}{\pgfqpoint{5.137931in}{0.642257in}}%
\pgfpathcurveto{\pgfqpoint{5.145745in}{0.650071in}}{\pgfqpoint{5.150135in}{0.660670in}}{\pgfqpoint{5.150135in}{0.671720in}}%
\pgfpathcurveto{\pgfqpoint{5.150135in}{0.682770in}}{\pgfqpoint{5.145745in}{0.693369in}}{\pgfqpoint{5.137931in}{0.701183in}}%
\pgfpathcurveto{\pgfqpoint{5.130118in}{0.708996in}}{\pgfqpoint{5.119519in}{0.713387in}}{\pgfqpoint{5.108469in}{0.713387in}}%
\pgfpathcurveto{\pgfqpoint{5.097419in}{0.713387in}}{\pgfqpoint{5.086820in}{0.708996in}}{\pgfqpoint{5.079006in}{0.701183in}}%
\pgfpathcurveto{\pgfqpoint{5.071192in}{0.693369in}}{\pgfqpoint{5.066802in}{0.682770in}}{\pgfqpoint{5.066802in}{0.671720in}}%
\pgfpathcurveto{\pgfqpoint{5.066802in}{0.660670in}}{\pgfqpoint{5.071192in}{0.650071in}}{\pgfqpoint{5.079006in}{0.642257in}}%
\pgfpathcurveto{\pgfqpoint{5.086820in}{0.634444in}}{\pgfqpoint{5.097419in}{0.630053in}}{\pgfqpoint{5.108469in}{0.630053in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701095in}{1.020362in}}%
\pgfpathcurveto{\pgfqpoint{5.712145in}{1.020362in}}{\pgfqpoint{5.722744in}{1.024752in}}{\pgfqpoint{5.730558in}{1.032565in}}%
\pgfpathcurveto{\pgfqpoint{5.738371in}{1.040379in}}{\pgfqpoint{5.742762in}{1.050978in}}{\pgfqpoint{5.742762in}{1.062028in}}%
\pgfpathcurveto{\pgfqpoint{5.742762in}{1.073078in}}{\pgfqpoint{5.738371in}{1.083677in}}{\pgfqpoint{5.730558in}{1.091491in}}%
\pgfpathcurveto{\pgfqpoint{5.722744in}{1.099305in}}{\pgfqpoint{5.712145in}{1.103695in}}{\pgfqpoint{5.701095in}{1.103695in}}%
\pgfpathcurveto{\pgfqpoint{5.690045in}{1.103695in}}{\pgfqpoint{5.679446in}{1.099305in}}{\pgfqpoint{5.671632in}{1.091491in}}%
\pgfpathcurveto{\pgfqpoint{5.663819in}{1.083677in}}{\pgfqpoint{5.659428in}{1.073078in}}{\pgfqpoint{5.659428in}{1.062028in}}%
\pgfpathcurveto{\pgfqpoint{5.659428in}{1.050978in}}{\pgfqpoint{5.663819in}{1.040379in}}{\pgfqpoint{5.671632in}{1.032565in}}%
\pgfpathcurveto{\pgfqpoint{5.679446in}{1.024752in}}{\pgfqpoint{5.690045in}{1.020362in}}{\pgfqpoint{5.701095in}{1.020362in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891024in}{1.137219in}}%
\pgfpathcurveto{\pgfqpoint{4.902074in}{1.137219in}}{\pgfqpoint{4.912673in}{1.141609in}}{\pgfqpoint{4.920487in}{1.149423in}}%
\pgfpathcurveto{\pgfqpoint{4.928301in}{1.157237in}}{\pgfqpoint{4.932691in}{1.167836in}}{\pgfqpoint{4.932691in}{1.178886in}}%
\pgfpathcurveto{\pgfqpoint{4.932691in}{1.189936in}}{\pgfqpoint{4.928301in}{1.200535in}}{\pgfqpoint{4.920487in}{1.208348in}}%
\pgfpathcurveto{\pgfqpoint{4.912673in}{1.216162in}}{\pgfqpoint{4.902074in}{1.220552in}}{\pgfqpoint{4.891024in}{1.220552in}}%
\pgfpathcurveto{\pgfqpoint{4.879974in}{1.220552in}}{\pgfqpoint{4.869375in}{1.216162in}}{\pgfqpoint{4.861561in}{1.208348in}}%
\pgfpathcurveto{\pgfqpoint{4.853748in}{1.200535in}}{\pgfqpoint{4.849357in}{1.189936in}}{\pgfqpoint{4.849357in}{1.178886in}}%
\pgfpathcurveto{\pgfqpoint{4.849357in}{1.167836in}}{\pgfqpoint{4.853748in}{1.157237in}}{\pgfqpoint{4.861561in}{1.149423in}}%
\pgfpathcurveto{\pgfqpoint{4.869375in}{1.141609in}}{\pgfqpoint{4.879974in}{1.137219in}}{\pgfqpoint{4.891024in}{1.137219in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367519in}{0.633609in}}%
\pgfpathcurveto{\pgfqpoint{5.378569in}{0.633609in}}{\pgfqpoint{5.389168in}{0.637999in}}{\pgfqpoint{5.396982in}{0.645813in}}%
\pgfpathcurveto{\pgfqpoint{5.404796in}{0.653626in}}{\pgfqpoint{5.409186in}{0.664225in}}{\pgfqpoint{5.409186in}{0.675275in}}%
\pgfpathcurveto{\pgfqpoint{5.409186in}{0.686326in}}{\pgfqpoint{5.404796in}{0.696925in}}{\pgfqpoint{5.396982in}{0.704738in}}%
\pgfpathcurveto{\pgfqpoint{5.389168in}{0.712552in}}{\pgfqpoint{5.378569in}{0.716942in}}{\pgfqpoint{5.367519in}{0.716942in}}%
\pgfpathcurveto{\pgfqpoint{5.356469in}{0.716942in}}{\pgfqpoint{5.345870in}{0.712552in}}{\pgfqpoint{5.338057in}{0.704738in}}%
\pgfpathcurveto{\pgfqpoint{5.330243in}{0.696925in}}{\pgfqpoint{5.325853in}{0.686326in}}{\pgfqpoint{5.325853in}{0.675275in}}%
\pgfpathcurveto{\pgfqpoint{5.325853in}{0.664225in}}{\pgfqpoint{5.330243in}{0.653626in}}{\pgfqpoint{5.338057in}{0.645813in}}%
\pgfpathcurveto{\pgfqpoint{5.345870in}{0.637999in}}{\pgfqpoint{5.356469in}{0.633609in}}{\pgfqpoint{5.367519in}{0.633609in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971933in}{0.927822in}}%
\pgfpathcurveto{\pgfqpoint{4.982984in}{0.927822in}}{\pgfqpoint{4.993583in}{0.932212in}}{\pgfqpoint{5.001396in}{0.940026in}}%
\pgfpathcurveto{\pgfqpoint{5.009210in}{0.947840in}}{\pgfqpoint{5.013600in}{0.958439in}}{\pgfqpoint{5.013600in}{0.969489in}}%
\pgfpathcurveto{\pgfqpoint{5.013600in}{0.980539in}}{\pgfqpoint{5.009210in}{0.991138in}}{\pgfqpoint{5.001396in}{0.998951in}}%
\pgfpathcurveto{\pgfqpoint{4.993583in}{1.006765in}}{\pgfqpoint{4.982984in}{1.011155in}}{\pgfqpoint{4.971933in}{1.011155in}}%
\pgfpathcurveto{\pgfqpoint{4.960883in}{1.011155in}}{\pgfqpoint{4.950284in}{1.006765in}}{\pgfqpoint{4.942471in}{0.998951in}}%
\pgfpathcurveto{\pgfqpoint{4.934657in}{0.991138in}}{\pgfqpoint{4.930267in}{0.980539in}}{\pgfqpoint{4.930267in}{0.969489in}}%
\pgfpathcurveto{\pgfqpoint{4.930267in}{0.958439in}}{\pgfqpoint{4.934657in}{0.947840in}}{\pgfqpoint{4.942471in}{0.940026in}}%
\pgfpathcurveto{\pgfqpoint{4.950284in}{0.932212in}}{\pgfqpoint{4.960883in}{0.927822in}}{\pgfqpoint{4.971933in}{0.927822in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866501in}{0.783752in}}%
\pgfpathcurveto{\pgfqpoint{4.877552in}{0.783752in}}{\pgfqpoint{4.888151in}{0.788142in}}{\pgfqpoint{4.895964in}{0.795956in}}%
\pgfpathcurveto{\pgfqpoint{4.903778in}{0.803769in}}{\pgfqpoint{4.908168in}{0.814369in}}{\pgfqpoint{4.908168in}{0.825419in}}%
\pgfpathcurveto{\pgfqpoint{4.908168in}{0.836469in}}{\pgfqpoint{4.903778in}{0.847068in}}{\pgfqpoint{4.895964in}{0.854881in}}%
\pgfpathcurveto{\pgfqpoint{4.888151in}{0.862695in}}{\pgfqpoint{4.877552in}{0.867085in}}{\pgfqpoint{4.866501in}{0.867085in}}%
\pgfpathcurveto{\pgfqpoint{4.855451in}{0.867085in}}{\pgfqpoint{4.844852in}{0.862695in}}{\pgfqpoint{4.837039in}{0.854881in}}%
\pgfpathcurveto{\pgfqpoint{4.829225in}{0.847068in}}{\pgfqpoint{4.824835in}{0.836469in}}{\pgfqpoint{4.824835in}{0.825419in}}%
\pgfpathcurveto{\pgfqpoint{4.824835in}{0.814369in}}{\pgfqpoint{4.829225in}{0.803769in}}{\pgfqpoint{4.837039in}{0.795956in}}%
\pgfpathcurveto{\pgfqpoint{4.844852in}{0.788142in}}{\pgfqpoint{4.855451in}{0.783752in}}{\pgfqpoint{4.866501in}{0.783752in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383085in}{1.523074in}}%
\pgfpathcurveto{\pgfqpoint{4.394135in}{1.523074in}}{\pgfqpoint{4.404734in}{1.527464in}}{\pgfqpoint{4.412548in}{1.535278in}}%
\pgfpathcurveto{\pgfqpoint{4.420362in}{1.543092in}}{\pgfqpoint{4.424752in}{1.553691in}}{\pgfqpoint{4.424752in}{1.564741in}}%
\pgfpathcurveto{\pgfqpoint{4.424752in}{1.575791in}}{\pgfqpoint{4.420362in}{1.586390in}}{\pgfqpoint{4.412548in}{1.594204in}}%
\pgfpathcurveto{\pgfqpoint{4.404734in}{1.602017in}}{\pgfqpoint{4.394135in}{1.606408in}}{\pgfqpoint{4.383085in}{1.606408in}}%
\pgfpathcurveto{\pgfqpoint{4.372035in}{1.606408in}}{\pgfqpoint{4.361436in}{1.602017in}}{\pgfqpoint{4.353622in}{1.594204in}}%
\pgfpathcurveto{\pgfqpoint{4.345809in}{1.586390in}}{\pgfqpoint{4.341419in}{1.575791in}}{\pgfqpoint{4.341419in}{1.564741in}}%
\pgfpathcurveto{\pgfqpoint{4.341419in}{1.553691in}}{\pgfqpoint{4.345809in}{1.543092in}}{\pgfqpoint{4.353622in}{1.535278in}}%
\pgfpathcurveto{\pgfqpoint{4.361436in}{1.527464in}}{\pgfqpoint{4.372035in}{1.523074in}}{\pgfqpoint{4.383085in}{1.523074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800399in}{0.936089in}}%
\pgfpathcurveto{\pgfqpoint{4.811449in}{0.936089in}}{\pgfqpoint{4.822048in}{0.940479in}}{\pgfqpoint{4.829861in}{0.948293in}}%
\pgfpathcurveto{\pgfqpoint{4.837675in}{0.956106in}}{\pgfqpoint{4.842065in}{0.966705in}}{\pgfqpoint{4.842065in}{0.977755in}}%
\pgfpathcurveto{\pgfqpoint{4.842065in}{0.988805in}}{\pgfqpoint{4.837675in}{0.999404in}}{\pgfqpoint{4.829861in}{1.007218in}}%
\pgfpathcurveto{\pgfqpoint{4.822048in}{1.015032in}}{\pgfqpoint{4.811449in}{1.019422in}}{\pgfqpoint{4.800399in}{1.019422in}}%
\pgfpathcurveto{\pgfqpoint{4.789348in}{1.019422in}}{\pgfqpoint{4.778749in}{1.015032in}}{\pgfqpoint{4.770936in}{1.007218in}}%
\pgfpathcurveto{\pgfqpoint{4.763122in}{0.999404in}}{\pgfqpoint{4.758732in}{0.988805in}}{\pgfqpoint{4.758732in}{0.977755in}}%
\pgfpathcurveto{\pgfqpoint{4.758732in}{0.966705in}}{\pgfqpoint{4.763122in}{0.956106in}}{\pgfqpoint{4.770936in}{0.948293in}}%
\pgfpathcurveto{\pgfqpoint{4.778749in}{0.940479in}}{\pgfqpoint{4.789348in}{0.936089in}}{\pgfqpoint{4.800399in}{0.936089in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908391in}{0.705294in}}%
\pgfpathcurveto{\pgfqpoint{4.919441in}{0.705294in}}{\pgfqpoint{4.930040in}{0.709684in}}{\pgfqpoint{4.937854in}{0.717498in}}%
\pgfpathcurveto{\pgfqpoint{4.945668in}{0.725311in}}{\pgfqpoint{4.950058in}{0.735910in}}{\pgfqpoint{4.950058in}{0.746961in}}%
\pgfpathcurveto{\pgfqpoint{4.950058in}{0.758011in}}{\pgfqpoint{4.945668in}{0.768610in}}{\pgfqpoint{4.937854in}{0.776423in}}%
\pgfpathcurveto{\pgfqpoint{4.930040in}{0.784237in}}{\pgfqpoint{4.919441in}{0.788627in}}{\pgfqpoint{4.908391in}{0.788627in}}%
\pgfpathcurveto{\pgfqpoint{4.897341in}{0.788627in}}{\pgfqpoint{4.886742in}{0.784237in}}{\pgfqpoint{4.878928in}{0.776423in}}%
\pgfpathcurveto{\pgfqpoint{4.871115in}{0.768610in}}{\pgfqpoint{4.866724in}{0.758011in}}{\pgfqpoint{4.866724in}{0.746961in}}%
\pgfpathcurveto{\pgfqpoint{4.866724in}{0.735910in}}{\pgfqpoint{4.871115in}{0.725311in}}{\pgfqpoint{4.878928in}{0.717498in}}%
\pgfpathcurveto{\pgfqpoint{4.886742in}{0.709684in}}{\pgfqpoint{4.897341in}{0.705294in}}{\pgfqpoint{4.908391in}{0.705294in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979633in}{0.757380in}}%
\pgfpathcurveto{\pgfqpoint{4.990683in}{0.757380in}}{\pgfqpoint{5.001282in}{0.761770in}}{\pgfqpoint{5.009095in}{0.769584in}}%
\pgfpathcurveto{\pgfqpoint{5.016909in}{0.777397in}}{\pgfqpoint{5.021299in}{0.787996in}}{\pgfqpoint{5.021299in}{0.799046in}}%
\pgfpathcurveto{\pgfqpoint{5.021299in}{0.810097in}}{\pgfqpoint{5.016909in}{0.820696in}}{\pgfqpoint{5.009095in}{0.828509in}}%
\pgfpathcurveto{\pgfqpoint{5.001282in}{0.836323in}}{\pgfqpoint{4.990683in}{0.840713in}}{\pgfqpoint{4.979633in}{0.840713in}}%
\pgfpathcurveto{\pgfqpoint{4.968583in}{0.840713in}}{\pgfqpoint{4.957984in}{0.836323in}}{\pgfqpoint{4.950170in}{0.828509in}}%
\pgfpathcurveto{\pgfqpoint{4.942356in}{0.820696in}}{\pgfqpoint{4.937966in}{0.810097in}}{\pgfqpoint{4.937966in}{0.799046in}}%
\pgfpathcurveto{\pgfqpoint{4.937966in}{0.787996in}}{\pgfqpoint{4.942356in}{0.777397in}}{\pgfqpoint{4.950170in}{0.769584in}}%
\pgfpathcurveto{\pgfqpoint{4.957984in}{0.761770in}}{\pgfqpoint{4.968583in}{0.757380in}}{\pgfqpoint{4.979633in}{0.757380in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214012in}{0.316550in}}%
\pgfpathcurveto{\pgfqpoint{5.225062in}{0.316550in}}{\pgfqpoint{5.235661in}{0.320940in}}{\pgfqpoint{5.243475in}{0.328754in}}%
\pgfpathcurveto{\pgfqpoint{5.251288in}{0.336567in}}{\pgfqpoint{5.255678in}{0.347166in}}{\pgfqpoint{5.255678in}{0.358216in}}%
\pgfpathcurveto{\pgfqpoint{5.255678in}{0.369267in}}{\pgfqpoint{5.251288in}{0.379866in}}{\pgfqpoint{5.243475in}{0.387679in}}%
\pgfpathcurveto{\pgfqpoint{5.235661in}{0.395493in}}{\pgfqpoint{5.225062in}{0.399883in}}{\pgfqpoint{5.214012in}{0.399883in}}%
\pgfpathcurveto{\pgfqpoint{5.202962in}{0.399883in}}{\pgfqpoint{5.192363in}{0.395493in}}{\pgfqpoint{5.184549in}{0.387679in}}%
\pgfpathcurveto{\pgfqpoint{5.176735in}{0.379866in}}{\pgfqpoint{5.172345in}{0.369267in}}{\pgfqpoint{5.172345in}{0.358216in}}%
\pgfpathcurveto{\pgfqpoint{5.172345in}{0.347166in}}{\pgfqpoint{5.176735in}{0.336567in}}{\pgfqpoint{5.184549in}{0.328754in}}%
\pgfpathcurveto{\pgfqpoint{5.192363in}{0.320940in}}{\pgfqpoint{5.202962in}{0.316550in}}{\pgfqpoint{5.214012in}{0.316550in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738105in}{0.632891in}}%
\pgfpathcurveto{\pgfqpoint{4.749156in}{0.632891in}}{\pgfqpoint{4.759755in}{0.637281in}}{\pgfqpoint{4.767568in}{0.645094in}}%
\pgfpathcurveto{\pgfqpoint{4.775382in}{0.652908in}}{\pgfqpoint{4.779772in}{0.663507in}}{\pgfqpoint{4.779772in}{0.674557in}}%
\pgfpathcurveto{\pgfqpoint{4.779772in}{0.685607in}}{\pgfqpoint{4.775382in}{0.696206in}}{\pgfqpoint{4.767568in}{0.704020in}}%
\pgfpathcurveto{\pgfqpoint{4.759755in}{0.711834in}}{\pgfqpoint{4.749156in}{0.716224in}}{\pgfqpoint{4.738105in}{0.716224in}}%
\pgfpathcurveto{\pgfqpoint{4.727055in}{0.716224in}}{\pgfqpoint{4.716456in}{0.711834in}}{\pgfqpoint{4.708643in}{0.704020in}}%
\pgfpathcurveto{\pgfqpoint{4.700829in}{0.696206in}}{\pgfqpoint{4.696439in}{0.685607in}}{\pgfqpoint{4.696439in}{0.674557in}}%
\pgfpathcurveto{\pgfqpoint{4.696439in}{0.663507in}}{\pgfqpoint{4.700829in}{0.652908in}}{\pgfqpoint{4.708643in}{0.645094in}}%
\pgfpathcurveto{\pgfqpoint{4.716456in}{0.637281in}}{\pgfqpoint{4.727055in}{0.632891in}}{\pgfqpoint{4.738105in}{0.632891in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866589in}{1.320050in}}%
\pgfpathcurveto{\pgfqpoint{5.877639in}{1.320050in}}{\pgfqpoint{5.888238in}{1.324440in}}{\pgfqpoint{5.896052in}{1.332254in}}%
\pgfpathcurveto{\pgfqpoint{5.903865in}{1.340068in}}{\pgfqpoint{5.908256in}{1.350667in}}{\pgfqpoint{5.908256in}{1.361717in}}%
\pgfpathcurveto{\pgfqpoint{5.908256in}{1.372767in}}{\pgfqpoint{5.903865in}{1.383366in}}{\pgfqpoint{5.896052in}{1.391180in}}%
\pgfpathcurveto{\pgfqpoint{5.888238in}{1.398993in}}{\pgfqpoint{5.877639in}{1.403383in}}{\pgfqpoint{5.866589in}{1.403383in}}%
\pgfpathcurveto{\pgfqpoint{5.855539in}{1.403383in}}{\pgfqpoint{5.844940in}{1.398993in}}{\pgfqpoint{5.837126in}{1.391180in}}%
\pgfpathcurveto{\pgfqpoint{5.829313in}{1.383366in}}{\pgfqpoint{5.824922in}{1.372767in}}{\pgfqpoint{5.824922in}{1.361717in}}%
\pgfpathcurveto{\pgfqpoint{5.824922in}{1.350667in}}{\pgfqpoint{5.829313in}{1.340068in}}{\pgfqpoint{5.837126in}{1.332254in}}%
\pgfpathcurveto{\pgfqpoint{5.844940in}{1.324440in}}{\pgfqpoint{5.855539in}{1.320050in}}{\pgfqpoint{5.866589in}{1.320050in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323943in}{1.328909in}}%
\pgfpathcurveto{\pgfqpoint{5.334994in}{1.328909in}}{\pgfqpoint{5.345593in}{1.333299in}}{\pgfqpoint{5.353406in}{1.341113in}}%
\pgfpathcurveto{\pgfqpoint{5.361220in}{1.348926in}}{\pgfqpoint{5.365610in}{1.359525in}}{\pgfqpoint{5.365610in}{1.370575in}}%
\pgfpathcurveto{\pgfqpoint{5.365610in}{1.381626in}}{\pgfqpoint{5.361220in}{1.392225in}}{\pgfqpoint{5.353406in}{1.400038in}}%
\pgfpathcurveto{\pgfqpoint{5.345593in}{1.407852in}}{\pgfqpoint{5.334994in}{1.412242in}}{\pgfqpoint{5.323943in}{1.412242in}}%
\pgfpathcurveto{\pgfqpoint{5.312893in}{1.412242in}}{\pgfqpoint{5.302294in}{1.407852in}}{\pgfqpoint{5.294481in}{1.400038in}}%
\pgfpathcurveto{\pgfqpoint{5.286667in}{1.392225in}}{\pgfqpoint{5.282277in}{1.381626in}}{\pgfqpoint{5.282277in}{1.370575in}}%
\pgfpathcurveto{\pgfqpoint{5.282277in}{1.359525in}}{\pgfqpoint{5.286667in}{1.348926in}}{\pgfqpoint{5.294481in}{1.341113in}}%
\pgfpathcurveto{\pgfqpoint{5.302294in}{1.333299in}}{\pgfqpoint{5.312893in}{1.328909in}}{\pgfqpoint{5.323943in}{1.328909in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377462in}{0.724222in}}%
\pgfpathcurveto{\pgfqpoint{5.388512in}{0.724222in}}{\pgfqpoint{5.399111in}{0.728612in}}{\pgfqpoint{5.406925in}{0.736426in}}%
\pgfpathcurveto{\pgfqpoint{5.414739in}{0.744240in}}{\pgfqpoint{5.419129in}{0.754839in}}{\pgfqpoint{5.419129in}{0.765889in}}%
\pgfpathcurveto{\pgfqpoint{5.419129in}{0.776939in}}{\pgfqpoint{5.414739in}{0.787538in}}{\pgfqpoint{5.406925in}{0.795351in}}%
\pgfpathcurveto{\pgfqpoint{5.399111in}{0.803165in}}{\pgfqpoint{5.388512in}{0.807555in}}{\pgfqpoint{5.377462in}{0.807555in}}%
\pgfpathcurveto{\pgfqpoint{5.366412in}{0.807555in}}{\pgfqpoint{5.355813in}{0.803165in}}{\pgfqpoint{5.347999in}{0.795351in}}%
\pgfpathcurveto{\pgfqpoint{5.340186in}{0.787538in}}{\pgfqpoint{5.335795in}{0.776939in}}{\pgfqpoint{5.335795in}{0.765889in}}%
\pgfpathcurveto{\pgfqpoint{5.335795in}{0.754839in}}{\pgfqpoint{5.340186in}{0.744240in}}{\pgfqpoint{5.347999in}{0.736426in}}%
\pgfpathcurveto{\pgfqpoint{5.355813in}{0.728612in}}{\pgfqpoint{5.366412in}{0.724222in}}{\pgfqpoint{5.377462in}{0.724222in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316610in}{0.456319in}}%
\pgfpathcurveto{\pgfqpoint{5.327660in}{0.456319in}}{\pgfqpoint{5.338259in}{0.460709in}}{\pgfqpoint{5.346073in}{0.468523in}}%
\pgfpathcurveto{\pgfqpoint{5.353886in}{0.476337in}}{\pgfqpoint{5.358276in}{0.486936in}}{\pgfqpoint{5.358276in}{0.497986in}}%
\pgfpathcurveto{\pgfqpoint{5.358276in}{0.509036in}}{\pgfqpoint{5.353886in}{0.519635in}}{\pgfqpoint{5.346073in}{0.527449in}}%
\pgfpathcurveto{\pgfqpoint{5.338259in}{0.535262in}}{\pgfqpoint{5.327660in}{0.539652in}}{\pgfqpoint{5.316610in}{0.539652in}}%
\pgfpathcurveto{\pgfqpoint{5.305560in}{0.539652in}}{\pgfqpoint{5.294961in}{0.535262in}}{\pgfqpoint{5.287147in}{0.527449in}}%
\pgfpathcurveto{\pgfqpoint{5.279333in}{0.519635in}}{\pgfqpoint{5.274943in}{0.509036in}}{\pgfqpoint{5.274943in}{0.497986in}}%
\pgfpathcurveto{\pgfqpoint{5.274943in}{0.486936in}}{\pgfqpoint{5.279333in}{0.476337in}}{\pgfqpoint{5.287147in}{0.468523in}}%
\pgfpathcurveto{\pgfqpoint{5.294961in}{0.460709in}}{\pgfqpoint{5.305560in}{0.456319in}}{\pgfqpoint{5.316610in}{0.456319in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680324in}{1.610117in}}%
\pgfpathcurveto{\pgfqpoint{4.691374in}{1.610117in}}{\pgfqpoint{4.701973in}{1.614507in}}{\pgfqpoint{4.709787in}{1.622321in}}%
\pgfpathcurveto{\pgfqpoint{4.717600in}{1.630134in}}{\pgfqpoint{4.721990in}{1.640733in}}{\pgfqpoint{4.721990in}{1.651784in}}%
\pgfpathcurveto{\pgfqpoint{4.721990in}{1.662834in}}{\pgfqpoint{4.717600in}{1.673433in}}{\pgfqpoint{4.709787in}{1.681246in}}%
\pgfpathcurveto{\pgfqpoint{4.701973in}{1.689060in}}{\pgfqpoint{4.691374in}{1.693450in}}{\pgfqpoint{4.680324in}{1.693450in}}%
\pgfpathcurveto{\pgfqpoint{4.669274in}{1.693450in}}{\pgfqpoint{4.658675in}{1.689060in}}{\pgfqpoint{4.650861in}{1.681246in}}%
\pgfpathcurveto{\pgfqpoint{4.643047in}{1.673433in}}{\pgfqpoint{4.638657in}{1.662834in}}{\pgfqpoint{4.638657in}{1.651784in}}%
\pgfpathcurveto{\pgfqpoint{4.638657in}{1.640733in}}{\pgfqpoint{4.643047in}{1.630134in}}{\pgfqpoint{4.650861in}{1.622321in}}%
\pgfpathcurveto{\pgfqpoint{4.658675in}{1.614507in}}{\pgfqpoint{4.669274in}{1.610117in}}{\pgfqpoint{4.680324in}{1.610117in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164567in}{0.442390in}}%
\pgfpathcurveto{\pgfqpoint{5.175617in}{0.442390in}}{\pgfqpoint{5.186217in}{0.446781in}}{\pgfqpoint{5.194030in}{0.454594in}}%
\pgfpathcurveto{\pgfqpoint{5.201844in}{0.462408in}}{\pgfqpoint{5.206234in}{0.473007in}}{\pgfqpoint{5.206234in}{0.484057in}}%
\pgfpathcurveto{\pgfqpoint{5.206234in}{0.495107in}}{\pgfqpoint{5.201844in}{0.505706in}}{\pgfqpoint{5.194030in}{0.513520in}}%
\pgfpathcurveto{\pgfqpoint{5.186217in}{0.521333in}}{\pgfqpoint{5.175617in}{0.525724in}}{\pgfqpoint{5.164567in}{0.525724in}}%
\pgfpathcurveto{\pgfqpoint{5.153517in}{0.525724in}}{\pgfqpoint{5.142918in}{0.521333in}}{\pgfqpoint{5.135105in}{0.513520in}}%
\pgfpathcurveto{\pgfqpoint{5.127291in}{0.505706in}}{\pgfqpoint{5.122901in}{0.495107in}}{\pgfqpoint{5.122901in}{0.484057in}}%
\pgfpathcurveto{\pgfqpoint{5.122901in}{0.473007in}}{\pgfqpoint{5.127291in}{0.462408in}}{\pgfqpoint{5.135105in}{0.454594in}}%
\pgfpathcurveto{\pgfqpoint{5.142918in}{0.446781in}}{\pgfqpoint{5.153517in}{0.442390in}}{\pgfqpoint{5.164567in}{0.442390in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814991in}{1.098759in}}%
\pgfpathcurveto{\pgfqpoint{4.826041in}{1.098759in}}{\pgfqpoint{4.836640in}{1.103149in}}{\pgfqpoint{4.844453in}{1.110963in}}%
\pgfpathcurveto{\pgfqpoint{4.852267in}{1.118777in}}{\pgfqpoint{4.856657in}{1.129376in}}{\pgfqpoint{4.856657in}{1.140426in}}%
\pgfpathcurveto{\pgfqpoint{4.856657in}{1.151476in}}{\pgfqpoint{4.852267in}{1.162075in}}{\pgfqpoint{4.844453in}{1.169889in}}%
\pgfpathcurveto{\pgfqpoint{4.836640in}{1.177702in}}{\pgfqpoint{4.826041in}{1.182092in}}{\pgfqpoint{4.814991in}{1.182092in}}%
\pgfpathcurveto{\pgfqpoint{4.803940in}{1.182092in}}{\pgfqpoint{4.793341in}{1.177702in}}{\pgfqpoint{4.785528in}{1.169889in}}%
\pgfpathcurveto{\pgfqpoint{4.777714in}{1.162075in}}{\pgfqpoint{4.773324in}{1.151476in}}{\pgfqpoint{4.773324in}{1.140426in}}%
\pgfpathcurveto{\pgfqpoint{4.773324in}{1.129376in}}{\pgfqpoint{4.777714in}{1.118777in}}{\pgfqpoint{4.785528in}{1.110963in}}%
\pgfpathcurveto{\pgfqpoint{4.793341in}{1.103149in}}{\pgfqpoint{4.803940in}{1.098759in}}{\pgfqpoint{4.814991in}{1.098759in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650065in}{0.858126in}}%
\pgfpathcurveto{\pgfqpoint{4.661115in}{0.858126in}}{\pgfqpoint{4.671714in}{0.862516in}}{\pgfqpoint{4.679528in}{0.870330in}}%
\pgfpathcurveto{\pgfqpoint{4.687342in}{0.878143in}}{\pgfqpoint{4.691732in}{0.888742in}}{\pgfqpoint{4.691732in}{0.899792in}}%
\pgfpathcurveto{\pgfqpoint{4.691732in}{0.910843in}}{\pgfqpoint{4.687342in}{0.921442in}}{\pgfqpoint{4.679528in}{0.929255in}}%
\pgfpathcurveto{\pgfqpoint{4.671714in}{0.937069in}}{\pgfqpoint{4.661115in}{0.941459in}}{\pgfqpoint{4.650065in}{0.941459in}}%
\pgfpathcurveto{\pgfqpoint{4.639015in}{0.941459in}}{\pgfqpoint{4.628416in}{0.937069in}}{\pgfqpoint{4.620603in}{0.929255in}}%
\pgfpathcurveto{\pgfqpoint{4.612789in}{0.921442in}}{\pgfqpoint{4.608399in}{0.910843in}}{\pgfqpoint{4.608399in}{0.899792in}}%
\pgfpathcurveto{\pgfqpoint{4.608399in}{0.888742in}}{\pgfqpoint{4.612789in}{0.878143in}}{\pgfqpoint{4.620603in}{0.870330in}}%
\pgfpathcurveto{\pgfqpoint{4.628416in}{0.862516in}}{\pgfqpoint{4.639015in}{0.858126in}}{\pgfqpoint{4.650065in}{0.858126in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595878in}{0.560460in}}%
\pgfpathcurveto{\pgfqpoint{5.606928in}{0.560460in}}{\pgfqpoint{5.617527in}{0.564850in}}{\pgfqpoint{5.625341in}{0.572663in}}%
\pgfpathcurveto{\pgfqpoint{5.633154in}{0.580477in}}{\pgfqpoint{5.637545in}{0.591076in}}{\pgfqpoint{5.637545in}{0.602126in}}%
\pgfpathcurveto{\pgfqpoint{5.637545in}{0.613176in}}{\pgfqpoint{5.633154in}{0.623775in}}{\pgfqpoint{5.625341in}{0.631589in}}%
\pgfpathcurveto{\pgfqpoint{5.617527in}{0.639403in}}{\pgfqpoint{5.606928in}{0.643793in}}{\pgfqpoint{5.595878in}{0.643793in}}%
\pgfpathcurveto{\pgfqpoint{5.584828in}{0.643793in}}{\pgfqpoint{5.574229in}{0.639403in}}{\pgfqpoint{5.566415in}{0.631589in}}%
\pgfpathcurveto{\pgfqpoint{5.558601in}{0.623775in}}{\pgfqpoint{5.554211in}{0.613176in}}{\pgfqpoint{5.554211in}{0.602126in}}%
\pgfpathcurveto{\pgfqpoint{5.554211in}{0.591076in}}{\pgfqpoint{5.558601in}{0.580477in}}{\pgfqpoint{5.566415in}{0.572663in}}%
\pgfpathcurveto{\pgfqpoint{5.574229in}{0.564850in}}{\pgfqpoint{5.584828in}{0.560460in}}{\pgfqpoint{5.595878in}{0.560460in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248382in}{0.932028in}}%
\pgfpathcurveto{\pgfqpoint{5.259433in}{0.932028in}}{\pgfqpoint{5.270032in}{0.936418in}}{\pgfqpoint{5.277845in}{0.944232in}}%
\pgfpathcurveto{\pgfqpoint{5.285659in}{0.952045in}}{\pgfqpoint{5.290049in}{0.962644in}}{\pgfqpoint{5.290049in}{0.973695in}}%
\pgfpathcurveto{\pgfqpoint{5.290049in}{0.984745in}}{\pgfqpoint{5.285659in}{0.995344in}}{\pgfqpoint{5.277845in}{1.003157in}}%
\pgfpathcurveto{\pgfqpoint{5.270032in}{1.010971in}}{\pgfqpoint{5.259433in}{1.015361in}}{\pgfqpoint{5.248382in}{1.015361in}}%
\pgfpathcurveto{\pgfqpoint{5.237332in}{1.015361in}}{\pgfqpoint{5.226733in}{1.010971in}}{\pgfqpoint{5.218920in}{1.003157in}}%
\pgfpathcurveto{\pgfqpoint{5.211106in}{0.995344in}}{\pgfqpoint{5.206716in}{0.984745in}}{\pgfqpoint{5.206716in}{0.973695in}}%
\pgfpathcurveto{\pgfqpoint{5.206716in}{0.962644in}}{\pgfqpoint{5.211106in}{0.952045in}}{\pgfqpoint{5.218920in}{0.944232in}}%
\pgfpathcurveto{\pgfqpoint{5.226733in}{0.936418in}}{\pgfqpoint{5.237332in}{0.932028in}}{\pgfqpoint{5.248382in}{0.932028in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423676in}{0.663642in}}%
\pgfpathcurveto{\pgfqpoint{5.434726in}{0.663642in}}{\pgfqpoint{5.445325in}{0.668032in}}{\pgfqpoint{5.453138in}{0.675846in}}%
\pgfpathcurveto{\pgfqpoint{5.460952in}{0.683660in}}{\pgfqpoint{5.465342in}{0.694259in}}{\pgfqpoint{5.465342in}{0.705309in}}%
\pgfpathcurveto{\pgfqpoint{5.465342in}{0.716359in}}{\pgfqpoint{5.460952in}{0.726958in}}{\pgfqpoint{5.453138in}{0.734772in}}%
\pgfpathcurveto{\pgfqpoint{5.445325in}{0.742585in}}{\pgfqpoint{5.434726in}{0.746975in}}{\pgfqpoint{5.423676in}{0.746975in}}%
\pgfpathcurveto{\pgfqpoint{5.412625in}{0.746975in}}{\pgfqpoint{5.402026in}{0.742585in}}{\pgfqpoint{5.394213in}{0.734772in}}%
\pgfpathcurveto{\pgfqpoint{5.386399in}{0.726958in}}{\pgfqpoint{5.382009in}{0.716359in}}{\pgfqpoint{5.382009in}{0.705309in}}%
\pgfpathcurveto{\pgfqpoint{5.382009in}{0.694259in}}{\pgfqpoint{5.386399in}{0.683660in}}{\pgfqpoint{5.394213in}{0.675846in}}%
\pgfpathcurveto{\pgfqpoint{5.402026in}{0.668032in}}{\pgfqpoint{5.412625in}{0.663642in}}{\pgfqpoint{5.423676in}{0.663642in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867953in}{0.530906in}}%
\pgfpathcurveto{\pgfqpoint{4.879003in}{0.530906in}}{\pgfqpoint{4.889602in}{0.535296in}}{\pgfqpoint{4.897416in}{0.543110in}}%
\pgfpathcurveto{\pgfqpoint{4.905229in}{0.550923in}}{\pgfqpoint{4.909620in}{0.561522in}}{\pgfqpoint{4.909620in}{0.572572in}}%
\pgfpathcurveto{\pgfqpoint{4.909620in}{0.583622in}}{\pgfqpoint{4.905229in}{0.594222in}}{\pgfqpoint{4.897416in}{0.602035in}}%
\pgfpathcurveto{\pgfqpoint{4.889602in}{0.609849in}}{\pgfqpoint{4.879003in}{0.614239in}}{\pgfqpoint{4.867953in}{0.614239in}}%
\pgfpathcurveto{\pgfqpoint{4.856903in}{0.614239in}}{\pgfqpoint{4.846304in}{0.609849in}}{\pgfqpoint{4.838490in}{0.602035in}}%
\pgfpathcurveto{\pgfqpoint{4.830677in}{0.594222in}}{\pgfqpoint{4.826286in}{0.583622in}}{\pgfqpoint{4.826286in}{0.572572in}}%
\pgfpathcurveto{\pgfqpoint{4.826286in}{0.561522in}}{\pgfqpoint{4.830677in}{0.550923in}}{\pgfqpoint{4.838490in}{0.543110in}}%
\pgfpathcurveto{\pgfqpoint{4.846304in}{0.535296in}}{\pgfqpoint{4.856903in}{0.530906in}}{\pgfqpoint{4.867953in}{0.530906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241285in}{0.808631in}}%
\pgfpathcurveto{\pgfqpoint{5.252335in}{0.808631in}}{\pgfqpoint{5.262934in}{0.813022in}}{\pgfqpoint{5.270748in}{0.820835in}}%
\pgfpathcurveto{\pgfqpoint{5.278562in}{0.828649in}}{\pgfqpoint{5.282952in}{0.839248in}}{\pgfqpoint{5.282952in}{0.850298in}}%
\pgfpathcurveto{\pgfqpoint{5.282952in}{0.861348in}}{\pgfqpoint{5.278562in}{0.871947in}}{\pgfqpoint{5.270748in}{0.879761in}}%
\pgfpathcurveto{\pgfqpoint{5.262934in}{0.887574in}}{\pgfqpoint{5.252335in}{0.891965in}}{\pgfqpoint{5.241285in}{0.891965in}}%
\pgfpathcurveto{\pgfqpoint{5.230235in}{0.891965in}}{\pgfqpoint{5.219636in}{0.887574in}}{\pgfqpoint{5.211822in}{0.879761in}}%
\pgfpathcurveto{\pgfqpoint{5.204009in}{0.871947in}}{\pgfqpoint{5.199618in}{0.861348in}}{\pgfqpoint{5.199618in}{0.850298in}}%
\pgfpathcurveto{\pgfqpoint{5.199618in}{0.839248in}}{\pgfqpoint{5.204009in}{0.828649in}}{\pgfqpoint{5.211822in}{0.820835in}}%
\pgfpathcurveto{\pgfqpoint{5.219636in}{0.813022in}}{\pgfqpoint{5.230235in}{0.808631in}}{\pgfqpoint{5.241285in}{0.808631in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583941in}{0.817953in}}%
\pgfpathcurveto{\pgfqpoint{4.594991in}{0.817953in}}{\pgfqpoint{4.605590in}{0.822343in}}{\pgfqpoint{4.613403in}{0.830156in}}%
\pgfpathcurveto{\pgfqpoint{4.621217in}{0.837970in}}{\pgfqpoint{4.625607in}{0.848569in}}{\pgfqpoint{4.625607in}{0.859619in}}%
\pgfpathcurveto{\pgfqpoint{4.625607in}{0.870669in}}{\pgfqpoint{4.621217in}{0.881268in}}{\pgfqpoint{4.613403in}{0.889082in}}%
\pgfpathcurveto{\pgfqpoint{4.605590in}{0.896896in}}{\pgfqpoint{4.594991in}{0.901286in}}{\pgfqpoint{4.583941in}{0.901286in}}%
\pgfpathcurveto{\pgfqpoint{4.572890in}{0.901286in}}{\pgfqpoint{4.562291in}{0.896896in}}{\pgfqpoint{4.554478in}{0.889082in}}%
\pgfpathcurveto{\pgfqpoint{4.546664in}{0.881268in}}{\pgfqpoint{4.542274in}{0.870669in}}{\pgfqpoint{4.542274in}{0.859619in}}%
\pgfpathcurveto{\pgfqpoint{4.542274in}{0.848569in}}{\pgfqpoint{4.546664in}{0.837970in}}{\pgfqpoint{4.554478in}{0.830156in}}%
\pgfpathcurveto{\pgfqpoint{4.562291in}{0.822343in}}{\pgfqpoint{4.572890in}{0.817953in}}{\pgfqpoint{4.583941in}{0.817953in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178684in}{0.350754in}}%
\pgfpathcurveto{\pgfqpoint{5.189734in}{0.350754in}}{\pgfqpoint{5.200333in}{0.355144in}}{\pgfqpoint{5.208146in}{0.362958in}}%
\pgfpathcurveto{\pgfqpoint{5.215960in}{0.370772in}}{\pgfqpoint{5.220350in}{0.381371in}}{\pgfqpoint{5.220350in}{0.392421in}}%
\pgfpathcurveto{\pgfqpoint{5.220350in}{0.403471in}}{\pgfqpoint{5.215960in}{0.414070in}}{\pgfqpoint{5.208146in}{0.421884in}}%
\pgfpathcurveto{\pgfqpoint{5.200333in}{0.429697in}}{\pgfqpoint{5.189734in}{0.434087in}}{\pgfqpoint{5.178684in}{0.434087in}}%
\pgfpathcurveto{\pgfqpoint{5.167634in}{0.434087in}}{\pgfqpoint{5.157034in}{0.429697in}}{\pgfqpoint{5.149221in}{0.421884in}}%
\pgfpathcurveto{\pgfqpoint{5.141407in}{0.414070in}}{\pgfqpoint{5.137017in}{0.403471in}}{\pgfqpoint{5.137017in}{0.392421in}}%
\pgfpathcurveto{\pgfqpoint{5.137017in}{0.381371in}}{\pgfqpoint{5.141407in}{0.370772in}}{\pgfqpoint{5.149221in}{0.362958in}}%
\pgfpathcurveto{\pgfqpoint{5.157034in}{0.355144in}}{\pgfqpoint{5.167634in}{0.350754in}}{\pgfqpoint{5.178684in}{0.350754in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811631in}{0.808160in}}%
\pgfpathcurveto{\pgfqpoint{4.822681in}{0.808160in}}{\pgfqpoint{4.833280in}{0.812550in}}{\pgfqpoint{4.841094in}{0.820364in}}%
\pgfpathcurveto{\pgfqpoint{4.848907in}{0.828178in}}{\pgfqpoint{4.853298in}{0.838777in}}{\pgfqpoint{4.853298in}{0.849827in}}%
\pgfpathcurveto{\pgfqpoint{4.853298in}{0.860877in}}{\pgfqpoint{4.848907in}{0.871476in}}{\pgfqpoint{4.841094in}{0.879290in}}%
\pgfpathcurveto{\pgfqpoint{4.833280in}{0.887103in}}{\pgfqpoint{4.822681in}{0.891493in}}{\pgfqpoint{4.811631in}{0.891493in}}%
\pgfpathcurveto{\pgfqpoint{4.800581in}{0.891493in}}{\pgfqpoint{4.789982in}{0.887103in}}{\pgfqpoint{4.782168in}{0.879290in}}%
\pgfpathcurveto{\pgfqpoint{4.774355in}{0.871476in}}{\pgfqpoint{4.769964in}{0.860877in}}{\pgfqpoint{4.769964in}{0.849827in}}%
\pgfpathcurveto{\pgfqpoint{4.769964in}{0.838777in}}{\pgfqpoint{4.774355in}{0.828178in}}{\pgfqpoint{4.782168in}{0.820364in}}%
\pgfpathcurveto{\pgfqpoint{4.789982in}{0.812550in}}{\pgfqpoint{4.800581in}{0.808160in}}{\pgfqpoint{4.811631in}{0.808160in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799083in}{0.484306in}}%
\pgfpathcurveto{\pgfqpoint{4.810133in}{0.484306in}}{\pgfqpoint{4.820732in}{0.488696in}}{\pgfqpoint{4.828545in}{0.496509in}}%
\pgfpathcurveto{\pgfqpoint{4.836359in}{0.504323in}}{\pgfqpoint{4.840749in}{0.514922in}}{\pgfqpoint{4.840749in}{0.525972in}}%
\pgfpathcurveto{\pgfqpoint{4.840749in}{0.537022in}}{\pgfqpoint{4.836359in}{0.547621in}}{\pgfqpoint{4.828545in}{0.555435in}}%
\pgfpathcurveto{\pgfqpoint{4.820732in}{0.563249in}}{\pgfqpoint{4.810133in}{0.567639in}}{\pgfqpoint{4.799083in}{0.567639in}}%
\pgfpathcurveto{\pgfqpoint{4.788033in}{0.567639in}}{\pgfqpoint{4.777434in}{0.563249in}}{\pgfqpoint{4.769620in}{0.555435in}}%
\pgfpathcurveto{\pgfqpoint{4.761806in}{0.547621in}}{\pgfqpoint{4.757416in}{0.537022in}}{\pgfqpoint{4.757416in}{0.525972in}}%
\pgfpathcurveto{\pgfqpoint{4.757416in}{0.514922in}}{\pgfqpoint{4.761806in}{0.504323in}}{\pgfqpoint{4.769620in}{0.496509in}}%
\pgfpathcurveto{\pgfqpoint{4.777434in}{0.488696in}}{\pgfqpoint{4.788033in}{0.484306in}}{\pgfqpoint{4.799083in}{0.484306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124874in}{0.823312in}}%
\pgfpathcurveto{\pgfqpoint{5.135924in}{0.823312in}}{\pgfqpoint{5.146523in}{0.827702in}}{\pgfqpoint{5.154337in}{0.835516in}}%
\pgfpathcurveto{\pgfqpoint{5.162151in}{0.843330in}}{\pgfqpoint{5.166541in}{0.853929in}}{\pgfqpoint{5.166541in}{0.864979in}}%
\pgfpathcurveto{\pgfqpoint{5.166541in}{0.876029in}}{\pgfqpoint{5.162151in}{0.886628in}}{\pgfqpoint{5.154337in}{0.894442in}}%
\pgfpathcurveto{\pgfqpoint{5.146523in}{0.902255in}}{\pgfqpoint{5.135924in}{0.906645in}}{\pgfqpoint{5.124874in}{0.906645in}}%
\pgfpathcurveto{\pgfqpoint{5.113824in}{0.906645in}}{\pgfqpoint{5.103225in}{0.902255in}}{\pgfqpoint{5.095411in}{0.894442in}}%
\pgfpathcurveto{\pgfqpoint{5.087598in}{0.886628in}}{\pgfqpoint{5.083208in}{0.876029in}}{\pgfqpoint{5.083208in}{0.864979in}}%
\pgfpathcurveto{\pgfqpoint{5.083208in}{0.853929in}}{\pgfqpoint{5.087598in}{0.843330in}}{\pgfqpoint{5.095411in}{0.835516in}}%
\pgfpathcurveto{\pgfqpoint{5.103225in}{0.827702in}}{\pgfqpoint{5.113824in}{0.823312in}}{\pgfqpoint{5.124874in}{0.823312in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923392in}{0.630954in}}%
\pgfpathcurveto{\pgfqpoint{4.934442in}{0.630954in}}{\pgfqpoint{4.945041in}{0.635344in}}{\pgfqpoint{4.952855in}{0.643158in}}%
\pgfpathcurveto{\pgfqpoint{4.960669in}{0.650971in}}{\pgfqpoint{4.965059in}{0.661570in}}{\pgfqpoint{4.965059in}{0.672620in}}%
\pgfpathcurveto{\pgfqpoint{4.965059in}{0.683670in}}{\pgfqpoint{4.960669in}{0.694269in}}{\pgfqpoint{4.952855in}{0.702083in}}%
\pgfpathcurveto{\pgfqpoint{4.945041in}{0.709897in}}{\pgfqpoint{4.934442in}{0.714287in}}{\pgfqpoint{4.923392in}{0.714287in}}%
\pgfpathcurveto{\pgfqpoint{4.912342in}{0.714287in}}{\pgfqpoint{4.901743in}{0.709897in}}{\pgfqpoint{4.893929in}{0.702083in}}%
\pgfpathcurveto{\pgfqpoint{4.886116in}{0.694269in}}{\pgfqpoint{4.881726in}{0.683670in}}{\pgfqpoint{4.881726in}{0.672620in}}%
\pgfpathcurveto{\pgfqpoint{4.881726in}{0.661570in}}{\pgfqpoint{4.886116in}{0.650971in}}{\pgfqpoint{4.893929in}{0.643158in}}%
\pgfpathcurveto{\pgfqpoint{4.901743in}{0.635344in}}{\pgfqpoint{4.912342in}{0.630954in}}{\pgfqpoint{4.923392in}{0.630954in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170184in}{0.689999in}}%
\pgfpathcurveto{\pgfqpoint{5.181234in}{0.689999in}}{\pgfqpoint{5.191833in}{0.694389in}}{\pgfqpoint{5.199647in}{0.702203in}}%
\pgfpathcurveto{\pgfqpoint{5.207461in}{0.710016in}}{\pgfqpoint{5.211851in}{0.720615in}}{\pgfqpoint{5.211851in}{0.731665in}}%
\pgfpathcurveto{\pgfqpoint{5.211851in}{0.742716in}}{\pgfqpoint{5.207461in}{0.753315in}}{\pgfqpoint{5.199647in}{0.761128in}}%
\pgfpathcurveto{\pgfqpoint{5.191833in}{0.768942in}}{\pgfqpoint{5.181234in}{0.773332in}}{\pgfqpoint{5.170184in}{0.773332in}}%
\pgfpathcurveto{\pgfqpoint{5.159134in}{0.773332in}}{\pgfqpoint{5.148535in}{0.768942in}}{\pgfqpoint{5.140721in}{0.761128in}}%
\pgfpathcurveto{\pgfqpoint{5.132908in}{0.753315in}}{\pgfqpoint{5.128517in}{0.742716in}}{\pgfqpoint{5.128517in}{0.731665in}}%
\pgfpathcurveto{\pgfqpoint{5.128517in}{0.720615in}}{\pgfqpoint{5.132908in}{0.710016in}}{\pgfqpoint{5.140721in}{0.702203in}}%
\pgfpathcurveto{\pgfqpoint{5.148535in}{0.694389in}}{\pgfqpoint{5.159134in}{0.689999in}}{\pgfqpoint{5.170184in}{0.689999in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783207in}{0.991433in}}%
\pgfpathcurveto{\pgfqpoint{4.794257in}{0.991433in}}{\pgfqpoint{4.804856in}{0.995824in}}{\pgfqpoint{4.812670in}{1.003637in}}%
\pgfpathcurveto{\pgfqpoint{4.820483in}{1.011451in}}{\pgfqpoint{4.824874in}{1.022050in}}{\pgfqpoint{4.824874in}{1.033100in}}%
\pgfpathcurveto{\pgfqpoint{4.824874in}{1.044150in}}{\pgfqpoint{4.820483in}{1.054749in}}{\pgfqpoint{4.812670in}{1.062563in}}%
\pgfpathcurveto{\pgfqpoint{4.804856in}{1.070377in}}{\pgfqpoint{4.794257in}{1.074767in}}{\pgfqpoint{4.783207in}{1.074767in}}%
\pgfpathcurveto{\pgfqpoint{4.772157in}{1.074767in}}{\pgfqpoint{4.761558in}{1.070377in}}{\pgfqpoint{4.753744in}{1.062563in}}%
\pgfpathcurveto{\pgfqpoint{4.745931in}{1.054749in}}{\pgfqpoint{4.741540in}{1.044150in}}{\pgfqpoint{4.741540in}{1.033100in}}%
\pgfpathcurveto{\pgfqpoint{4.741540in}{1.022050in}}{\pgfqpoint{4.745931in}{1.011451in}}{\pgfqpoint{4.753744in}{1.003637in}}%
\pgfpathcurveto{\pgfqpoint{4.761558in}{0.995824in}}{\pgfqpoint{4.772157in}{0.991433in}}{\pgfqpoint{4.783207in}{0.991433in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091267in}{1.076265in}}%
\pgfpathcurveto{\pgfqpoint{5.102317in}{1.076265in}}{\pgfqpoint{5.112916in}{1.080655in}}{\pgfqpoint{5.120729in}{1.088469in}}%
\pgfpathcurveto{\pgfqpoint{5.128543in}{1.096283in}}{\pgfqpoint{5.132933in}{1.106882in}}{\pgfqpoint{5.132933in}{1.117932in}}%
\pgfpathcurveto{\pgfqpoint{5.132933in}{1.128982in}}{\pgfqpoint{5.128543in}{1.139581in}}{\pgfqpoint{5.120729in}{1.147395in}}%
\pgfpathcurveto{\pgfqpoint{5.112916in}{1.155208in}}{\pgfqpoint{5.102317in}{1.159598in}}{\pgfqpoint{5.091267in}{1.159598in}}%
\pgfpathcurveto{\pgfqpoint{5.080217in}{1.159598in}}{\pgfqpoint{5.069617in}{1.155208in}}{\pgfqpoint{5.061804in}{1.147395in}}%
\pgfpathcurveto{\pgfqpoint{5.053990in}{1.139581in}}{\pgfqpoint{5.049600in}{1.128982in}}{\pgfqpoint{5.049600in}{1.117932in}}%
\pgfpathcurveto{\pgfqpoint{5.049600in}{1.106882in}}{\pgfqpoint{5.053990in}{1.096283in}}{\pgfqpoint{5.061804in}{1.088469in}}%
\pgfpathcurveto{\pgfqpoint{5.069617in}{1.080655in}}{\pgfqpoint{5.080217in}{1.076265in}}{\pgfqpoint{5.091267in}{1.076265in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029677in}{0.396969in}}%
\pgfpathcurveto{\pgfqpoint{5.040728in}{0.396969in}}{\pgfqpoint{5.051327in}{0.401359in}}{\pgfqpoint{5.059140in}{0.409173in}}%
\pgfpathcurveto{\pgfqpoint{5.066954in}{0.416987in}}{\pgfqpoint{5.071344in}{0.427586in}}{\pgfqpoint{5.071344in}{0.438636in}}%
\pgfpathcurveto{\pgfqpoint{5.071344in}{0.449686in}}{\pgfqpoint{5.066954in}{0.460285in}}{\pgfqpoint{5.059140in}{0.468099in}}%
\pgfpathcurveto{\pgfqpoint{5.051327in}{0.475912in}}{\pgfqpoint{5.040728in}{0.480302in}}{\pgfqpoint{5.029677in}{0.480302in}}%
\pgfpathcurveto{\pgfqpoint{5.018627in}{0.480302in}}{\pgfqpoint{5.008028in}{0.475912in}}{\pgfqpoint{5.000215in}{0.468099in}}%
\pgfpathcurveto{\pgfqpoint{4.992401in}{0.460285in}}{\pgfqpoint{4.988011in}{0.449686in}}{\pgfqpoint{4.988011in}{0.438636in}}%
\pgfpathcurveto{\pgfqpoint{4.988011in}{0.427586in}}{\pgfqpoint{4.992401in}{0.416987in}}{\pgfqpoint{5.000215in}{0.409173in}}%
\pgfpathcurveto{\pgfqpoint{5.008028in}{0.401359in}}{\pgfqpoint{5.018627in}{0.396969in}}{\pgfqpoint{5.029677in}{0.396969in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554006in}{0.816541in}}%
\pgfpathcurveto{\pgfqpoint{5.565056in}{0.816541in}}{\pgfqpoint{5.575655in}{0.820931in}}{\pgfqpoint{5.583469in}{0.828745in}}%
\pgfpathcurveto{\pgfqpoint{5.591282in}{0.836559in}}{\pgfqpoint{5.595673in}{0.847158in}}{\pgfqpoint{5.595673in}{0.858208in}}%
\pgfpathcurveto{\pgfqpoint{5.595673in}{0.869258in}}{\pgfqpoint{5.591282in}{0.879857in}}{\pgfqpoint{5.583469in}{0.887671in}}%
\pgfpathcurveto{\pgfqpoint{5.575655in}{0.895484in}}{\pgfqpoint{5.565056in}{0.899875in}}{\pgfqpoint{5.554006in}{0.899875in}}%
\pgfpathcurveto{\pgfqpoint{5.542956in}{0.899875in}}{\pgfqpoint{5.532357in}{0.895484in}}{\pgfqpoint{5.524543in}{0.887671in}}%
\pgfpathcurveto{\pgfqpoint{5.516730in}{0.879857in}}{\pgfqpoint{5.512339in}{0.869258in}}{\pgfqpoint{5.512339in}{0.858208in}}%
\pgfpathcurveto{\pgfqpoint{5.512339in}{0.847158in}}{\pgfqpoint{5.516730in}{0.836559in}}{\pgfqpoint{5.524543in}{0.828745in}}%
\pgfpathcurveto{\pgfqpoint{5.532357in}{0.820931in}}{\pgfqpoint{5.542956in}{0.816541in}}{\pgfqpoint{5.554006in}{0.816541in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638943in}{0.559920in}}%
\pgfpathcurveto{\pgfqpoint{5.649993in}{0.559920in}}{\pgfqpoint{5.660592in}{0.564310in}}{\pgfqpoint{5.668406in}{0.572124in}}%
\pgfpathcurveto{\pgfqpoint{5.676219in}{0.579937in}}{\pgfqpoint{5.680610in}{0.590536in}}{\pgfqpoint{5.680610in}{0.601586in}}%
\pgfpathcurveto{\pgfqpoint{5.680610in}{0.612637in}}{\pgfqpoint{5.676219in}{0.623236in}}{\pgfqpoint{5.668406in}{0.631049in}}%
\pgfpathcurveto{\pgfqpoint{5.660592in}{0.638863in}}{\pgfqpoint{5.649993in}{0.643253in}}{\pgfqpoint{5.638943in}{0.643253in}}%
\pgfpathcurveto{\pgfqpoint{5.627893in}{0.643253in}}{\pgfqpoint{5.617294in}{0.638863in}}{\pgfqpoint{5.609480in}{0.631049in}}%
\pgfpathcurveto{\pgfqpoint{5.601666in}{0.623236in}}{\pgfqpoint{5.597276in}{0.612637in}}{\pgfqpoint{5.597276in}{0.601586in}}%
\pgfpathcurveto{\pgfqpoint{5.597276in}{0.590536in}}{\pgfqpoint{5.601666in}{0.579937in}}{\pgfqpoint{5.609480in}{0.572124in}}%
\pgfpathcurveto{\pgfqpoint{5.617294in}{0.564310in}}{\pgfqpoint{5.627893in}{0.559920in}}{\pgfqpoint{5.638943in}{0.559920in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519808in}{0.877401in}}%
\pgfpathcurveto{\pgfqpoint{4.530858in}{0.877401in}}{\pgfqpoint{4.541457in}{0.881791in}}{\pgfqpoint{4.549270in}{0.889605in}}%
\pgfpathcurveto{\pgfqpoint{4.557084in}{0.897418in}}{\pgfqpoint{4.561474in}{0.908018in}}{\pgfqpoint{4.561474in}{0.919068in}}%
\pgfpathcurveto{\pgfqpoint{4.561474in}{0.930118in}}{\pgfqpoint{4.557084in}{0.940717in}}{\pgfqpoint{4.549270in}{0.948530in}}%
\pgfpathcurveto{\pgfqpoint{4.541457in}{0.956344in}}{\pgfqpoint{4.530858in}{0.960734in}}{\pgfqpoint{4.519808in}{0.960734in}}%
\pgfpathcurveto{\pgfqpoint{4.508758in}{0.960734in}}{\pgfqpoint{4.498159in}{0.956344in}}{\pgfqpoint{4.490345in}{0.948530in}}%
\pgfpathcurveto{\pgfqpoint{4.482531in}{0.940717in}}{\pgfqpoint{4.478141in}{0.930118in}}{\pgfqpoint{4.478141in}{0.919068in}}%
\pgfpathcurveto{\pgfqpoint{4.478141in}{0.908018in}}{\pgfqpoint{4.482531in}{0.897418in}}{\pgfqpoint{4.490345in}{0.889605in}}%
\pgfpathcurveto{\pgfqpoint{4.498159in}{0.881791in}}{\pgfqpoint{4.508758in}{0.877401in}}{\pgfqpoint{4.519808in}{0.877401in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154859in}{0.547707in}}%
\pgfpathcurveto{\pgfqpoint{5.165909in}{0.547707in}}{\pgfqpoint{5.176508in}{0.552098in}}{\pgfqpoint{5.184322in}{0.559911in}}%
\pgfpathcurveto{\pgfqpoint{5.192135in}{0.567725in}}{\pgfqpoint{5.196526in}{0.578324in}}{\pgfqpoint{5.196526in}{0.589374in}}%
\pgfpathcurveto{\pgfqpoint{5.196526in}{0.600424in}}{\pgfqpoint{5.192135in}{0.611023in}}{\pgfqpoint{5.184322in}{0.618837in}}%
\pgfpathcurveto{\pgfqpoint{5.176508in}{0.626650in}}{\pgfqpoint{5.165909in}{0.631041in}}{\pgfqpoint{5.154859in}{0.631041in}}%
\pgfpathcurveto{\pgfqpoint{5.143809in}{0.631041in}}{\pgfqpoint{5.133210in}{0.626650in}}{\pgfqpoint{5.125396in}{0.618837in}}%
\pgfpathcurveto{\pgfqpoint{5.117582in}{0.611023in}}{\pgfqpoint{5.113192in}{0.600424in}}{\pgfqpoint{5.113192in}{0.589374in}}%
\pgfpathcurveto{\pgfqpoint{5.113192in}{0.578324in}}{\pgfqpoint{5.117582in}{0.567725in}}{\pgfqpoint{5.125396in}{0.559911in}}%
\pgfpathcurveto{\pgfqpoint{5.133210in}{0.552098in}}{\pgfqpoint{5.143809in}{0.547707in}}{\pgfqpoint{5.154859in}{0.547707in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116591in}{0.969475in}}%
\pgfpathcurveto{\pgfqpoint{5.127641in}{0.969475in}}{\pgfqpoint{5.138240in}{0.973866in}}{\pgfqpoint{5.146053in}{0.981679in}}%
\pgfpathcurveto{\pgfqpoint{5.153867in}{0.989493in}}{\pgfqpoint{5.158257in}{1.000092in}}{\pgfqpoint{5.158257in}{1.011142in}}%
\pgfpathcurveto{\pgfqpoint{5.158257in}{1.022192in}}{\pgfqpoint{5.153867in}{1.032791in}}{\pgfqpoint{5.146053in}{1.040605in}}%
\pgfpathcurveto{\pgfqpoint{5.138240in}{1.048419in}}{\pgfqpoint{5.127641in}{1.052809in}}{\pgfqpoint{5.116591in}{1.052809in}}%
\pgfpathcurveto{\pgfqpoint{5.105540in}{1.052809in}}{\pgfqpoint{5.094941in}{1.048419in}}{\pgfqpoint{5.087128in}{1.040605in}}%
\pgfpathcurveto{\pgfqpoint{5.079314in}{1.032791in}}{\pgfqpoint{5.074924in}{1.022192in}}{\pgfqpoint{5.074924in}{1.011142in}}%
\pgfpathcurveto{\pgfqpoint{5.074924in}{1.000092in}}{\pgfqpoint{5.079314in}{0.989493in}}{\pgfqpoint{5.087128in}{0.981679in}}%
\pgfpathcurveto{\pgfqpoint{5.094941in}{0.973866in}}{\pgfqpoint{5.105540in}{0.969475in}}{\pgfqpoint{5.116591in}{0.969475in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285862in}{0.385092in}}%
\pgfpathcurveto{\pgfqpoint{5.296912in}{0.385092in}}{\pgfqpoint{5.307511in}{0.389482in}}{\pgfqpoint{5.315325in}{0.397296in}}%
\pgfpathcurveto{\pgfqpoint{5.323138in}{0.405109in}}{\pgfqpoint{5.327529in}{0.415708in}}{\pgfqpoint{5.327529in}{0.426758in}}%
\pgfpathcurveto{\pgfqpoint{5.327529in}{0.437809in}}{\pgfqpoint{5.323138in}{0.448408in}}{\pgfqpoint{5.315325in}{0.456221in}}%
\pgfpathcurveto{\pgfqpoint{5.307511in}{0.464035in}}{\pgfqpoint{5.296912in}{0.468425in}}{\pgfqpoint{5.285862in}{0.468425in}}%
\pgfpathcurveto{\pgfqpoint{5.274812in}{0.468425in}}{\pgfqpoint{5.264213in}{0.464035in}}{\pgfqpoint{5.256399in}{0.456221in}}%
\pgfpathcurveto{\pgfqpoint{5.248586in}{0.448408in}}{\pgfqpoint{5.244195in}{0.437809in}}{\pgfqpoint{5.244195in}{0.426758in}}%
\pgfpathcurveto{\pgfqpoint{5.244195in}{0.415708in}}{\pgfqpoint{5.248586in}{0.405109in}}{\pgfqpoint{5.256399in}{0.397296in}}%
\pgfpathcurveto{\pgfqpoint{5.264213in}{0.389482in}}{\pgfqpoint{5.274812in}{0.385092in}}{\pgfqpoint{5.285862in}{0.385092in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624824in}{0.773778in}}%
\pgfpathcurveto{\pgfqpoint{4.635874in}{0.773778in}}{\pgfqpoint{4.646473in}{0.778168in}}{\pgfqpoint{4.654287in}{0.785982in}}%
\pgfpathcurveto{\pgfqpoint{4.662101in}{0.793795in}}{\pgfqpoint{4.666491in}{0.804394in}}{\pgfqpoint{4.666491in}{0.815445in}}%
\pgfpathcurveto{\pgfqpoint{4.666491in}{0.826495in}}{\pgfqpoint{4.662101in}{0.837094in}}{\pgfqpoint{4.654287in}{0.844907in}}%
\pgfpathcurveto{\pgfqpoint{4.646473in}{0.852721in}}{\pgfqpoint{4.635874in}{0.857111in}}{\pgfqpoint{4.624824in}{0.857111in}}%
\pgfpathcurveto{\pgfqpoint{4.613774in}{0.857111in}}{\pgfqpoint{4.603175in}{0.852721in}}{\pgfqpoint{4.595361in}{0.844907in}}%
\pgfpathcurveto{\pgfqpoint{4.587548in}{0.837094in}}{\pgfqpoint{4.583158in}{0.826495in}}{\pgfqpoint{4.583158in}{0.815445in}}%
\pgfpathcurveto{\pgfqpoint{4.583158in}{0.804394in}}{\pgfqpoint{4.587548in}{0.793795in}}{\pgfqpoint{4.595361in}{0.785982in}}%
\pgfpathcurveto{\pgfqpoint{4.603175in}{0.778168in}}{\pgfqpoint{4.613774in}{0.773778in}}{\pgfqpoint{4.624824in}{0.773778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467417in}{1.095941in}}%
\pgfpathcurveto{\pgfqpoint{4.478467in}{1.095941in}}{\pgfqpoint{4.489066in}{1.100331in}}{\pgfqpoint{4.496879in}{1.108144in}}%
\pgfpathcurveto{\pgfqpoint{4.504693in}{1.115958in}}{\pgfqpoint{4.509083in}{1.126557in}}{\pgfqpoint{4.509083in}{1.137607in}}%
\pgfpathcurveto{\pgfqpoint{4.509083in}{1.148657in}}{\pgfqpoint{4.504693in}{1.159256in}}{\pgfqpoint{4.496879in}{1.167070in}}%
\pgfpathcurveto{\pgfqpoint{4.489066in}{1.174884in}}{\pgfqpoint{4.478467in}{1.179274in}}{\pgfqpoint{4.467417in}{1.179274in}}%
\pgfpathcurveto{\pgfqpoint{4.456366in}{1.179274in}}{\pgfqpoint{4.445767in}{1.174884in}}{\pgfqpoint{4.437954in}{1.167070in}}%
\pgfpathcurveto{\pgfqpoint{4.430140in}{1.159256in}}{\pgfqpoint{4.425750in}{1.148657in}}{\pgfqpoint{4.425750in}{1.137607in}}%
\pgfpathcurveto{\pgfqpoint{4.425750in}{1.126557in}}{\pgfqpoint{4.430140in}{1.115958in}}{\pgfqpoint{4.437954in}{1.108144in}}%
\pgfpathcurveto{\pgfqpoint{4.445767in}{1.100331in}}{\pgfqpoint{4.456366in}{1.095941in}}{\pgfqpoint{4.467417in}{1.095941in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159655in}{1.196164in}}%
\pgfpathcurveto{\pgfqpoint{5.170705in}{1.196164in}}{\pgfqpoint{5.181304in}{1.200554in}}{\pgfqpoint{5.189117in}{1.208368in}}%
\pgfpathcurveto{\pgfqpoint{5.196931in}{1.216181in}}{\pgfqpoint{5.201321in}{1.226780in}}{\pgfqpoint{5.201321in}{1.237831in}}%
\pgfpathcurveto{\pgfqpoint{5.201321in}{1.248881in}}{\pgfqpoint{5.196931in}{1.259480in}}{\pgfqpoint{5.189117in}{1.267293in}}%
\pgfpathcurveto{\pgfqpoint{5.181304in}{1.275107in}}{\pgfqpoint{5.170705in}{1.279497in}}{\pgfqpoint{5.159655in}{1.279497in}}%
\pgfpathcurveto{\pgfqpoint{5.148605in}{1.279497in}}{\pgfqpoint{5.138006in}{1.275107in}}{\pgfqpoint{5.130192in}{1.267293in}}%
\pgfpathcurveto{\pgfqpoint{5.122378in}{1.259480in}}{\pgfqpoint{5.117988in}{1.248881in}}{\pgfqpoint{5.117988in}{1.237831in}}%
\pgfpathcurveto{\pgfqpoint{5.117988in}{1.226780in}}{\pgfqpoint{5.122378in}{1.216181in}}{\pgfqpoint{5.130192in}{1.208368in}}%
\pgfpathcurveto{\pgfqpoint{5.138006in}{1.200554in}}{\pgfqpoint{5.148605in}{1.196164in}}{\pgfqpoint{5.159655in}{1.196164in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054134in}{0.529480in}}%
\pgfpathcurveto{\pgfqpoint{5.065184in}{0.529480in}}{\pgfqpoint{5.075783in}{0.533870in}}{\pgfqpoint{5.083597in}{0.541684in}}%
\pgfpathcurveto{\pgfqpoint{5.091410in}{0.549498in}}{\pgfqpoint{5.095801in}{0.560097in}}{\pgfqpoint{5.095801in}{0.571147in}}%
\pgfpathcurveto{\pgfqpoint{5.095801in}{0.582197in}}{\pgfqpoint{5.091410in}{0.592796in}}{\pgfqpoint{5.083597in}{0.600610in}}%
\pgfpathcurveto{\pgfqpoint{5.075783in}{0.608423in}}{\pgfqpoint{5.065184in}{0.612814in}}{\pgfqpoint{5.054134in}{0.612814in}}%
\pgfpathcurveto{\pgfqpoint{5.043084in}{0.612814in}}{\pgfqpoint{5.032485in}{0.608423in}}{\pgfqpoint{5.024671in}{0.600610in}}%
\pgfpathcurveto{\pgfqpoint{5.016858in}{0.592796in}}{\pgfqpoint{5.012467in}{0.582197in}}{\pgfqpoint{5.012467in}{0.571147in}}%
\pgfpathcurveto{\pgfqpoint{5.012467in}{0.560097in}}{\pgfqpoint{5.016858in}{0.549498in}}{\pgfqpoint{5.024671in}{0.541684in}}%
\pgfpathcurveto{\pgfqpoint{5.032485in}{0.533870in}}{\pgfqpoint{5.043084in}{0.529480in}}{\pgfqpoint{5.054134in}{0.529480in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448698in}{0.991545in}}%
\pgfpathcurveto{\pgfqpoint{5.459748in}{0.991545in}}{\pgfqpoint{5.470348in}{0.995936in}}{\pgfqpoint{5.478161in}{1.003749in}}%
\pgfpathcurveto{\pgfqpoint{5.485975in}{1.011563in}}{\pgfqpoint{5.490365in}{1.022162in}}{\pgfqpoint{5.490365in}{1.033212in}}%
\pgfpathcurveto{\pgfqpoint{5.490365in}{1.044262in}}{\pgfqpoint{5.485975in}{1.054861in}}{\pgfqpoint{5.478161in}{1.062675in}}%
\pgfpathcurveto{\pgfqpoint{5.470348in}{1.070488in}}{\pgfqpoint{5.459748in}{1.074879in}}{\pgfqpoint{5.448698in}{1.074879in}}%
\pgfpathcurveto{\pgfqpoint{5.437648in}{1.074879in}}{\pgfqpoint{5.427049in}{1.070488in}}{\pgfqpoint{5.419236in}{1.062675in}}%
\pgfpathcurveto{\pgfqpoint{5.411422in}{1.054861in}}{\pgfqpoint{5.407032in}{1.044262in}}{\pgfqpoint{5.407032in}{1.033212in}}%
\pgfpathcurveto{\pgfqpoint{5.407032in}{1.022162in}}{\pgfqpoint{5.411422in}{1.011563in}}{\pgfqpoint{5.419236in}{1.003749in}}%
\pgfpathcurveto{\pgfqpoint{5.427049in}{0.995936in}}{\pgfqpoint{5.437648in}{0.991545in}}{\pgfqpoint{5.448698in}{0.991545in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132619in}{0.589303in}}%
\pgfpathcurveto{\pgfqpoint{5.143670in}{0.589303in}}{\pgfqpoint{5.154269in}{0.593694in}}{\pgfqpoint{5.162082in}{0.601507in}}%
\pgfpathcurveto{\pgfqpoint{5.169896in}{0.609321in}}{\pgfqpoint{5.174286in}{0.619920in}}{\pgfqpoint{5.174286in}{0.630970in}}%
\pgfpathcurveto{\pgfqpoint{5.174286in}{0.642020in}}{\pgfqpoint{5.169896in}{0.652619in}}{\pgfqpoint{5.162082in}{0.660433in}}%
\pgfpathcurveto{\pgfqpoint{5.154269in}{0.668247in}}{\pgfqpoint{5.143670in}{0.672637in}}{\pgfqpoint{5.132619in}{0.672637in}}%
\pgfpathcurveto{\pgfqpoint{5.121569in}{0.672637in}}{\pgfqpoint{5.110970in}{0.668247in}}{\pgfqpoint{5.103157in}{0.660433in}}%
\pgfpathcurveto{\pgfqpoint{5.095343in}{0.652619in}}{\pgfqpoint{5.090953in}{0.642020in}}{\pgfqpoint{5.090953in}{0.630970in}}%
\pgfpathcurveto{\pgfqpoint{5.090953in}{0.619920in}}{\pgfqpoint{5.095343in}{0.609321in}}{\pgfqpoint{5.103157in}{0.601507in}}%
\pgfpathcurveto{\pgfqpoint{5.110970in}{0.593694in}}{\pgfqpoint{5.121569in}{0.589303in}}{\pgfqpoint{5.132619in}{0.589303in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913792in}{0.827638in}}%
\pgfpathcurveto{\pgfqpoint{4.924842in}{0.827638in}}{\pgfqpoint{4.935441in}{0.832029in}}{\pgfqpoint{4.943255in}{0.839842in}}%
\pgfpathcurveto{\pgfqpoint{4.951069in}{0.847656in}}{\pgfqpoint{4.955459in}{0.858255in}}{\pgfqpoint{4.955459in}{0.869305in}}%
\pgfpathcurveto{\pgfqpoint{4.955459in}{0.880355in}}{\pgfqpoint{4.951069in}{0.890954in}}{\pgfqpoint{4.943255in}{0.898768in}}%
\pgfpathcurveto{\pgfqpoint{4.935441in}{0.906582in}}{\pgfqpoint{4.924842in}{0.910972in}}{\pgfqpoint{4.913792in}{0.910972in}}%
\pgfpathcurveto{\pgfqpoint{4.902742in}{0.910972in}}{\pgfqpoint{4.892143in}{0.906582in}}{\pgfqpoint{4.884329in}{0.898768in}}%
\pgfpathcurveto{\pgfqpoint{4.876516in}{0.890954in}}{\pgfqpoint{4.872126in}{0.880355in}}{\pgfqpoint{4.872126in}{0.869305in}}%
\pgfpathcurveto{\pgfqpoint{4.872126in}{0.858255in}}{\pgfqpoint{4.876516in}{0.847656in}}{\pgfqpoint{4.884329in}{0.839842in}}%
\pgfpathcurveto{\pgfqpoint{4.892143in}{0.832029in}}{\pgfqpoint{4.902742in}{0.827638in}}{\pgfqpoint{4.913792in}{0.827638in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066605in}{0.859001in}}%
\pgfpathcurveto{\pgfqpoint{5.077655in}{0.859001in}}{\pgfqpoint{5.088254in}{0.863391in}}{\pgfqpoint{5.096068in}{0.871205in}}%
\pgfpathcurveto{\pgfqpoint{5.103882in}{0.879018in}}{\pgfqpoint{5.108272in}{0.889617in}}{\pgfqpoint{5.108272in}{0.900668in}}%
\pgfpathcurveto{\pgfqpoint{5.108272in}{0.911718in}}{\pgfqpoint{5.103882in}{0.922317in}}{\pgfqpoint{5.096068in}{0.930130in}}%
\pgfpathcurveto{\pgfqpoint{5.088254in}{0.937944in}}{\pgfqpoint{5.077655in}{0.942334in}}{\pgfqpoint{5.066605in}{0.942334in}}%
\pgfpathcurveto{\pgfqpoint{5.055555in}{0.942334in}}{\pgfqpoint{5.044956in}{0.937944in}}{\pgfqpoint{5.037142in}{0.930130in}}%
\pgfpathcurveto{\pgfqpoint{5.029329in}{0.922317in}}{\pgfqpoint{5.024939in}{0.911718in}}{\pgfqpoint{5.024939in}{0.900668in}}%
\pgfpathcurveto{\pgfqpoint{5.024939in}{0.889617in}}{\pgfqpoint{5.029329in}{0.879018in}}{\pgfqpoint{5.037142in}{0.871205in}}%
\pgfpathcurveto{\pgfqpoint{5.044956in}{0.863391in}}{\pgfqpoint{5.055555in}{0.859001in}}{\pgfqpoint{5.066605in}{0.859001in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956076in}{1.018377in}}%
\pgfpathcurveto{\pgfqpoint{4.967126in}{1.018377in}}{\pgfqpoint{4.977725in}{1.022767in}}{\pgfqpoint{4.985538in}{1.030581in}}%
\pgfpathcurveto{\pgfqpoint{4.993352in}{1.038395in}}{\pgfqpoint{4.997742in}{1.048994in}}{\pgfqpoint{4.997742in}{1.060044in}}%
\pgfpathcurveto{\pgfqpoint{4.997742in}{1.071094in}}{\pgfqpoint{4.993352in}{1.081693in}}{\pgfqpoint{4.985538in}{1.089507in}}%
\pgfpathcurveto{\pgfqpoint{4.977725in}{1.097320in}}{\pgfqpoint{4.967126in}{1.101711in}}{\pgfqpoint{4.956076in}{1.101711in}}%
\pgfpathcurveto{\pgfqpoint{4.945025in}{1.101711in}}{\pgfqpoint{4.934426in}{1.097320in}}{\pgfqpoint{4.926613in}{1.089507in}}%
\pgfpathcurveto{\pgfqpoint{4.918799in}{1.081693in}}{\pgfqpoint{4.914409in}{1.071094in}}{\pgfqpoint{4.914409in}{1.060044in}}%
\pgfpathcurveto{\pgfqpoint{4.914409in}{1.048994in}}{\pgfqpoint{4.918799in}{1.038395in}}{\pgfqpoint{4.926613in}{1.030581in}}%
\pgfpathcurveto{\pgfqpoint{4.934426in}{1.022767in}}{\pgfqpoint{4.945025in}{1.018377in}}{\pgfqpoint{4.956076in}{1.018377in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916705in}{0.808466in}}%
\pgfpathcurveto{\pgfqpoint{4.927755in}{0.808466in}}{\pgfqpoint{4.938354in}{0.812857in}}{\pgfqpoint{4.946168in}{0.820670in}}%
\pgfpathcurveto{\pgfqpoint{4.953982in}{0.828484in}}{\pgfqpoint{4.958372in}{0.839083in}}{\pgfqpoint{4.958372in}{0.850133in}}%
\pgfpathcurveto{\pgfqpoint{4.958372in}{0.861183in}}{\pgfqpoint{4.953982in}{0.871782in}}{\pgfqpoint{4.946168in}{0.879596in}}%
\pgfpathcurveto{\pgfqpoint{4.938354in}{0.887409in}}{\pgfqpoint{4.927755in}{0.891800in}}{\pgfqpoint{4.916705in}{0.891800in}}%
\pgfpathcurveto{\pgfqpoint{4.905655in}{0.891800in}}{\pgfqpoint{4.895056in}{0.887409in}}{\pgfqpoint{4.887242in}{0.879596in}}%
\pgfpathcurveto{\pgfqpoint{4.879429in}{0.871782in}}{\pgfqpoint{4.875039in}{0.861183in}}{\pgfqpoint{4.875039in}{0.850133in}}%
\pgfpathcurveto{\pgfqpoint{4.875039in}{0.839083in}}{\pgfqpoint{4.879429in}{0.828484in}}{\pgfqpoint{4.887242in}{0.820670in}}%
\pgfpathcurveto{\pgfqpoint{4.895056in}{0.812857in}}{\pgfqpoint{4.905655in}{0.808466in}}{\pgfqpoint{4.916705in}{0.808466in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724553in}{0.883963in}}%
\pgfpathcurveto{\pgfqpoint{4.735603in}{0.883963in}}{\pgfqpoint{4.746202in}{0.888354in}}{\pgfqpoint{4.754016in}{0.896167in}}%
\pgfpathcurveto{\pgfqpoint{4.761829in}{0.903981in}}{\pgfqpoint{4.766219in}{0.914580in}}{\pgfqpoint{4.766219in}{0.925630in}}%
\pgfpathcurveto{\pgfqpoint{4.766219in}{0.936680in}}{\pgfqpoint{4.761829in}{0.947279in}}{\pgfqpoint{4.754016in}{0.955093in}}%
\pgfpathcurveto{\pgfqpoint{4.746202in}{0.962906in}}{\pgfqpoint{4.735603in}{0.967297in}}{\pgfqpoint{4.724553in}{0.967297in}}%
\pgfpathcurveto{\pgfqpoint{4.713503in}{0.967297in}}{\pgfqpoint{4.702904in}{0.962906in}}{\pgfqpoint{4.695090in}{0.955093in}}%
\pgfpathcurveto{\pgfqpoint{4.687276in}{0.947279in}}{\pgfqpoint{4.682886in}{0.936680in}}{\pgfqpoint{4.682886in}{0.925630in}}%
\pgfpathcurveto{\pgfqpoint{4.682886in}{0.914580in}}{\pgfqpoint{4.687276in}{0.903981in}}{\pgfqpoint{4.695090in}{0.896167in}}%
\pgfpathcurveto{\pgfqpoint{4.702904in}{0.888354in}}{\pgfqpoint{4.713503in}{0.883963in}}{\pgfqpoint{4.724553in}{0.883963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738086in}{0.751034in}}%
\pgfpathcurveto{\pgfqpoint{4.749136in}{0.751034in}}{\pgfqpoint{4.759735in}{0.755424in}}{\pgfqpoint{4.767549in}{0.763238in}}%
\pgfpathcurveto{\pgfqpoint{4.775362in}{0.771051in}}{\pgfqpoint{4.779753in}{0.781650in}}{\pgfqpoint{4.779753in}{0.792700in}}%
\pgfpathcurveto{\pgfqpoint{4.779753in}{0.803751in}}{\pgfqpoint{4.775362in}{0.814350in}}{\pgfqpoint{4.767549in}{0.822163in}}%
\pgfpathcurveto{\pgfqpoint{4.759735in}{0.829977in}}{\pgfqpoint{4.749136in}{0.834367in}}{\pgfqpoint{4.738086in}{0.834367in}}%
\pgfpathcurveto{\pgfqpoint{4.727036in}{0.834367in}}{\pgfqpoint{4.716437in}{0.829977in}}{\pgfqpoint{4.708623in}{0.822163in}}%
\pgfpathcurveto{\pgfqpoint{4.700810in}{0.814350in}}{\pgfqpoint{4.696419in}{0.803751in}}{\pgfqpoint{4.696419in}{0.792700in}}%
\pgfpathcurveto{\pgfqpoint{4.696419in}{0.781650in}}{\pgfqpoint{4.700810in}{0.771051in}}{\pgfqpoint{4.708623in}{0.763238in}}%
\pgfpathcurveto{\pgfqpoint{4.716437in}{0.755424in}}{\pgfqpoint{4.727036in}{0.751034in}}{\pgfqpoint{4.738086in}{0.751034in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331357in}{0.369842in}}%
\pgfpathcurveto{\pgfqpoint{5.342408in}{0.369842in}}{\pgfqpoint{5.353007in}{0.374232in}}{\pgfqpoint{5.360820in}{0.382046in}}%
\pgfpathcurveto{\pgfqpoint{5.368634in}{0.389860in}}{\pgfqpoint{5.373024in}{0.400459in}}{\pgfqpoint{5.373024in}{0.411509in}}%
\pgfpathcurveto{\pgfqpoint{5.373024in}{0.422559in}}{\pgfqpoint{5.368634in}{0.433158in}}{\pgfqpoint{5.360820in}{0.440972in}}%
\pgfpathcurveto{\pgfqpoint{5.353007in}{0.448785in}}{\pgfqpoint{5.342408in}{0.453175in}}{\pgfqpoint{5.331357in}{0.453175in}}%
\pgfpathcurveto{\pgfqpoint{5.320307in}{0.453175in}}{\pgfqpoint{5.309708in}{0.448785in}}{\pgfqpoint{5.301895in}{0.440972in}}%
\pgfpathcurveto{\pgfqpoint{5.294081in}{0.433158in}}{\pgfqpoint{5.289691in}{0.422559in}}{\pgfqpoint{5.289691in}{0.411509in}}%
\pgfpathcurveto{\pgfqpoint{5.289691in}{0.400459in}}{\pgfqpoint{5.294081in}{0.389860in}}{\pgfqpoint{5.301895in}{0.382046in}}%
\pgfpathcurveto{\pgfqpoint{5.309708in}{0.374232in}}{\pgfqpoint{5.320307in}{0.369842in}}{\pgfqpoint{5.331357in}{0.369842in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390590in}{1.018235in}}%
\pgfpathcurveto{\pgfqpoint{5.401640in}{1.018235in}}{\pgfqpoint{5.412239in}{1.022625in}}{\pgfqpoint{5.420053in}{1.030439in}}%
\pgfpathcurveto{\pgfqpoint{5.427866in}{1.038253in}}{\pgfqpoint{5.432256in}{1.048852in}}{\pgfqpoint{5.432256in}{1.059902in}}%
\pgfpathcurveto{\pgfqpoint{5.432256in}{1.070952in}}{\pgfqpoint{5.427866in}{1.081551in}}{\pgfqpoint{5.420053in}{1.089364in}}%
\pgfpathcurveto{\pgfqpoint{5.412239in}{1.097178in}}{\pgfqpoint{5.401640in}{1.101568in}}{\pgfqpoint{5.390590in}{1.101568in}}%
\pgfpathcurveto{\pgfqpoint{5.379540in}{1.101568in}}{\pgfqpoint{5.368941in}{1.097178in}}{\pgfqpoint{5.361127in}{1.089364in}}%
\pgfpathcurveto{\pgfqpoint{5.353313in}{1.081551in}}{\pgfqpoint{5.348923in}{1.070952in}}{\pgfqpoint{5.348923in}{1.059902in}}%
\pgfpathcurveto{\pgfqpoint{5.348923in}{1.048852in}}{\pgfqpoint{5.353313in}{1.038253in}}{\pgfqpoint{5.361127in}{1.030439in}}%
\pgfpathcurveto{\pgfqpoint{5.368941in}{1.022625in}}{\pgfqpoint{5.379540in}{1.018235in}}{\pgfqpoint{5.390590in}{1.018235in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704526in}{0.885982in}}%
\pgfpathcurveto{\pgfqpoint{4.715576in}{0.885982in}}{\pgfqpoint{4.726175in}{0.890372in}}{\pgfqpoint{4.733989in}{0.898186in}}%
\pgfpathcurveto{\pgfqpoint{4.741802in}{0.906000in}}{\pgfqpoint{4.746193in}{0.916599in}}{\pgfqpoint{4.746193in}{0.927649in}}%
\pgfpathcurveto{\pgfqpoint{4.746193in}{0.938699in}}{\pgfqpoint{4.741802in}{0.949298in}}{\pgfqpoint{4.733989in}{0.957111in}}%
\pgfpathcurveto{\pgfqpoint{4.726175in}{0.964925in}}{\pgfqpoint{4.715576in}{0.969315in}}{\pgfqpoint{4.704526in}{0.969315in}}%
\pgfpathcurveto{\pgfqpoint{4.693476in}{0.969315in}}{\pgfqpoint{4.682877in}{0.964925in}}{\pgfqpoint{4.675063in}{0.957111in}}%
\pgfpathcurveto{\pgfqpoint{4.667249in}{0.949298in}}{\pgfqpoint{4.662859in}{0.938699in}}{\pgfqpoint{4.662859in}{0.927649in}}%
\pgfpathcurveto{\pgfqpoint{4.662859in}{0.916599in}}{\pgfqpoint{4.667249in}{0.906000in}}{\pgfqpoint{4.675063in}{0.898186in}}%
\pgfpathcurveto{\pgfqpoint{4.682877in}{0.890372in}}{\pgfqpoint{4.693476in}{0.885982in}}{\pgfqpoint{4.704526in}{0.885982in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713089in}{0.810996in}}%
\pgfpathcurveto{\pgfqpoint{4.724140in}{0.810996in}}{\pgfqpoint{4.734739in}{0.815386in}}{\pgfqpoint{4.742552in}{0.823200in}}%
\pgfpathcurveto{\pgfqpoint{4.750366in}{0.831014in}}{\pgfqpoint{4.754756in}{0.841613in}}{\pgfqpoint{4.754756in}{0.852663in}}%
\pgfpathcurveto{\pgfqpoint{4.754756in}{0.863713in}}{\pgfqpoint{4.750366in}{0.874312in}}{\pgfqpoint{4.742552in}{0.882126in}}%
\pgfpathcurveto{\pgfqpoint{4.734739in}{0.889939in}}{\pgfqpoint{4.724140in}{0.894329in}}{\pgfqpoint{4.713089in}{0.894329in}}%
\pgfpathcurveto{\pgfqpoint{4.702039in}{0.894329in}}{\pgfqpoint{4.691440in}{0.889939in}}{\pgfqpoint{4.683627in}{0.882126in}}%
\pgfpathcurveto{\pgfqpoint{4.675813in}{0.874312in}}{\pgfqpoint{4.671423in}{0.863713in}}{\pgfqpoint{4.671423in}{0.852663in}}%
\pgfpathcurveto{\pgfqpoint{4.671423in}{0.841613in}}{\pgfqpoint{4.675813in}{0.831014in}}{\pgfqpoint{4.683627in}{0.823200in}}%
\pgfpathcurveto{\pgfqpoint{4.691440in}{0.815386in}}{\pgfqpoint{4.702039in}{0.810996in}}{\pgfqpoint{4.713089in}{0.810996in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548722in}{1.397975in}}%
\pgfpathcurveto{\pgfqpoint{4.559772in}{1.397975in}}{\pgfqpoint{4.570371in}{1.402365in}}{\pgfqpoint{4.578185in}{1.410179in}}%
\pgfpathcurveto{\pgfqpoint{4.585999in}{1.417992in}}{\pgfqpoint{4.590389in}{1.428592in}}{\pgfqpoint{4.590389in}{1.439642in}}%
\pgfpathcurveto{\pgfqpoint{4.590389in}{1.450692in}}{\pgfqpoint{4.585999in}{1.461291in}}{\pgfqpoint{4.578185in}{1.469104in}}%
\pgfpathcurveto{\pgfqpoint{4.570371in}{1.476918in}}{\pgfqpoint{4.559772in}{1.481308in}}{\pgfqpoint{4.548722in}{1.481308in}}%
\pgfpathcurveto{\pgfqpoint{4.537672in}{1.481308in}}{\pgfqpoint{4.527073in}{1.476918in}}{\pgfqpoint{4.519259in}{1.469104in}}%
\pgfpathcurveto{\pgfqpoint{4.511446in}{1.461291in}}{\pgfqpoint{4.507055in}{1.450692in}}{\pgfqpoint{4.507055in}{1.439642in}}%
\pgfpathcurveto{\pgfqpoint{4.507055in}{1.428592in}}{\pgfqpoint{4.511446in}{1.417992in}}{\pgfqpoint{4.519259in}{1.410179in}}%
\pgfpathcurveto{\pgfqpoint{4.527073in}{1.402365in}}{\pgfqpoint{4.537672in}{1.397975in}}{\pgfqpoint{4.548722in}{1.397975in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823756in}{0.666408in}}%
\pgfpathcurveto{\pgfqpoint{4.834806in}{0.666408in}}{\pgfqpoint{4.845405in}{0.670798in}}{\pgfqpoint{4.853219in}{0.678612in}}%
\pgfpathcurveto{\pgfqpoint{4.861033in}{0.686425in}}{\pgfqpoint{4.865423in}{0.697024in}}{\pgfqpoint{4.865423in}{0.708074in}}%
\pgfpathcurveto{\pgfqpoint{4.865423in}{0.719125in}}{\pgfqpoint{4.861033in}{0.729724in}}{\pgfqpoint{4.853219in}{0.737537in}}%
\pgfpathcurveto{\pgfqpoint{4.845405in}{0.745351in}}{\pgfqpoint{4.834806in}{0.749741in}}{\pgfqpoint{4.823756in}{0.749741in}}%
\pgfpathcurveto{\pgfqpoint{4.812706in}{0.749741in}}{\pgfqpoint{4.802107in}{0.745351in}}{\pgfqpoint{4.794293in}{0.737537in}}%
\pgfpathcurveto{\pgfqpoint{4.786480in}{0.729724in}}{\pgfqpoint{4.782089in}{0.719125in}}{\pgfqpoint{4.782089in}{0.708074in}}%
\pgfpathcurveto{\pgfqpoint{4.782089in}{0.697024in}}{\pgfqpoint{4.786480in}{0.686425in}}{\pgfqpoint{4.794293in}{0.678612in}}%
\pgfpathcurveto{\pgfqpoint{4.802107in}{0.670798in}}{\pgfqpoint{4.812706in}{0.666408in}}{\pgfqpoint{4.823756in}{0.666408in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826035in}{0.741812in}}%
\pgfpathcurveto{\pgfqpoint{4.837086in}{0.741812in}}{\pgfqpoint{4.847685in}{0.746202in}}{\pgfqpoint{4.855498in}{0.754016in}}%
\pgfpathcurveto{\pgfqpoint{4.863312in}{0.761830in}}{\pgfqpoint{4.867702in}{0.772429in}}{\pgfqpoint{4.867702in}{0.783479in}}%
\pgfpathcurveto{\pgfqpoint{4.867702in}{0.794529in}}{\pgfqpoint{4.863312in}{0.805128in}}{\pgfqpoint{4.855498in}{0.812942in}}%
\pgfpathcurveto{\pgfqpoint{4.847685in}{0.820755in}}{\pgfqpoint{4.837086in}{0.825145in}}{\pgfqpoint{4.826035in}{0.825145in}}%
\pgfpathcurveto{\pgfqpoint{4.814985in}{0.825145in}}{\pgfqpoint{4.804386in}{0.820755in}}{\pgfqpoint{4.796573in}{0.812942in}}%
\pgfpathcurveto{\pgfqpoint{4.788759in}{0.805128in}}{\pgfqpoint{4.784369in}{0.794529in}}{\pgfqpoint{4.784369in}{0.783479in}}%
\pgfpathcurveto{\pgfqpoint{4.784369in}{0.772429in}}{\pgfqpoint{4.788759in}{0.761830in}}{\pgfqpoint{4.796573in}{0.754016in}}%
\pgfpathcurveto{\pgfqpoint{4.804386in}{0.746202in}}{\pgfqpoint{4.814985in}{0.741812in}}{\pgfqpoint{4.826035in}{0.741812in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631512in}{0.979897in}}%
\pgfpathcurveto{\pgfqpoint{4.642562in}{0.979897in}}{\pgfqpoint{4.653161in}{0.984287in}}{\pgfqpoint{4.660975in}{0.992100in}}%
\pgfpathcurveto{\pgfqpoint{4.668789in}{0.999914in}}{\pgfqpoint{4.673179in}{1.010513in}}{\pgfqpoint{4.673179in}{1.021563in}}%
\pgfpathcurveto{\pgfqpoint{4.673179in}{1.032613in}}{\pgfqpoint{4.668789in}{1.043212in}}{\pgfqpoint{4.660975in}{1.051026in}}%
\pgfpathcurveto{\pgfqpoint{4.653161in}{1.058840in}}{\pgfqpoint{4.642562in}{1.063230in}}{\pgfqpoint{4.631512in}{1.063230in}}%
\pgfpathcurveto{\pgfqpoint{4.620462in}{1.063230in}}{\pgfqpoint{4.609863in}{1.058840in}}{\pgfqpoint{4.602049in}{1.051026in}}%
\pgfpathcurveto{\pgfqpoint{4.594236in}{1.043212in}}{\pgfqpoint{4.589845in}{1.032613in}}{\pgfqpoint{4.589845in}{1.021563in}}%
\pgfpathcurveto{\pgfqpoint{4.589845in}{1.010513in}}{\pgfqpoint{4.594236in}{0.999914in}}{\pgfqpoint{4.602049in}{0.992100in}}%
\pgfpathcurveto{\pgfqpoint{4.609863in}{0.984287in}}{\pgfqpoint{4.620462in}{0.979897in}}{\pgfqpoint{4.631512in}{0.979897in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013671in}{0.480598in}}%
\pgfpathcurveto{\pgfqpoint{5.024721in}{0.480598in}}{\pgfqpoint{5.035320in}{0.484989in}}{\pgfqpoint{5.043134in}{0.492802in}}%
\pgfpathcurveto{\pgfqpoint{5.050947in}{0.500616in}}{\pgfqpoint{5.055337in}{0.511215in}}{\pgfqpoint{5.055337in}{0.522265in}}%
\pgfpathcurveto{\pgfqpoint{5.055337in}{0.533315in}}{\pgfqpoint{5.050947in}{0.543914in}}{\pgfqpoint{5.043134in}{0.551728in}}%
\pgfpathcurveto{\pgfqpoint{5.035320in}{0.559541in}}{\pgfqpoint{5.024721in}{0.563932in}}{\pgfqpoint{5.013671in}{0.563932in}}%
\pgfpathcurveto{\pgfqpoint{5.002621in}{0.563932in}}{\pgfqpoint{4.992022in}{0.559541in}}{\pgfqpoint{4.984208in}{0.551728in}}%
\pgfpathcurveto{\pgfqpoint{4.976394in}{0.543914in}}{\pgfqpoint{4.972004in}{0.533315in}}{\pgfqpoint{4.972004in}{0.522265in}}%
\pgfpathcurveto{\pgfqpoint{4.972004in}{0.511215in}}{\pgfqpoint{4.976394in}{0.500616in}}{\pgfqpoint{4.984208in}{0.492802in}}%
\pgfpathcurveto{\pgfqpoint{4.992022in}{0.484989in}}{\pgfqpoint{5.002621in}{0.480598in}}{\pgfqpoint{5.013671in}{0.480598in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067382in}{0.726079in}}%
\pgfpathcurveto{\pgfqpoint{5.078432in}{0.726079in}}{\pgfqpoint{5.089031in}{0.730469in}}{\pgfqpoint{5.096845in}{0.738283in}}%
\pgfpathcurveto{\pgfqpoint{5.104658in}{0.746096in}}{\pgfqpoint{5.109048in}{0.756695in}}{\pgfqpoint{5.109048in}{0.767746in}}%
\pgfpathcurveto{\pgfqpoint{5.109048in}{0.778796in}}{\pgfqpoint{5.104658in}{0.789395in}}{\pgfqpoint{5.096845in}{0.797208in}}%
\pgfpathcurveto{\pgfqpoint{5.089031in}{0.805022in}}{\pgfqpoint{5.078432in}{0.809412in}}{\pgfqpoint{5.067382in}{0.809412in}}%
\pgfpathcurveto{\pgfqpoint{5.056332in}{0.809412in}}{\pgfqpoint{5.045733in}{0.805022in}}{\pgfqpoint{5.037919in}{0.797208in}}%
\pgfpathcurveto{\pgfqpoint{5.030105in}{0.789395in}}{\pgfqpoint{5.025715in}{0.778796in}}{\pgfqpoint{5.025715in}{0.767746in}}%
\pgfpathcurveto{\pgfqpoint{5.025715in}{0.756695in}}{\pgfqpoint{5.030105in}{0.746096in}}{\pgfqpoint{5.037919in}{0.738283in}}%
\pgfpathcurveto{\pgfqpoint{5.045733in}{0.730469in}}{\pgfqpoint{5.056332in}{0.726079in}}{\pgfqpoint{5.067382in}{0.726079in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303813in}{0.895859in}}%
\pgfpathcurveto{\pgfqpoint{5.314863in}{0.895859in}}{\pgfqpoint{5.325462in}{0.900249in}}{\pgfqpoint{5.333276in}{0.908062in}}%
\pgfpathcurveto{\pgfqpoint{5.341089in}{0.915876in}}{\pgfqpoint{5.345480in}{0.926475in}}{\pgfqpoint{5.345480in}{0.937525in}}%
\pgfpathcurveto{\pgfqpoint{5.345480in}{0.948575in}}{\pgfqpoint{5.341089in}{0.959174in}}{\pgfqpoint{5.333276in}{0.966988in}}%
\pgfpathcurveto{\pgfqpoint{5.325462in}{0.974802in}}{\pgfqpoint{5.314863in}{0.979192in}}{\pgfqpoint{5.303813in}{0.979192in}}%
\pgfpathcurveto{\pgfqpoint{5.292763in}{0.979192in}}{\pgfqpoint{5.282164in}{0.974802in}}{\pgfqpoint{5.274350in}{0.966988in}}%
\pgfpathcurveto{\pgfqpoint{5.266537in}{0.959174in}}{\pgfqpoint{5.262146in}{0.948575in}}{\pgfqpoint{5.262146in}{0.937525in}}%
\pgfpathcurveto{\pgfqpoint{5.262146in}{0.926475in}}{\pgfqpoint{5.266537in}{0.915876in}}{\pgfqpoint{5.274350in}{0.908062in}}%
\pgfpathcurveto{\pgfqpoint{5.282164in}{0.900249in}}{\pgfqpoint{5.292763in}{0.895859in}}{\pgfqpoint{5.303813in}{0.895859in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822678in}{0.952659in}}%
\pgfpathcurveto{\pgfqpoint{4.833728in}{0.952659in}}{\pgfqpoint{4.844327in}{0.957050in}}{\pgfqpoint{4.852141in}{0.964863in}}%
\pgfpathcurveto{\pgfqpoint{4.859954in}{0.972677in}}{\pgfqpoint{4.864345in}{0.983276in}}{\pgfqpoint{4.864345in}{0.994326in}}%
\pgfpathcurveto{\pgfqpoint{4.864345in}{1.005376in}}{\pgfqpoint{4.859954in}{1.015975in}}{\pgfqpoint{4.852141in}{1.023789in}}%
\pgfpathcurveto{\pgfqpoint{4.844327in}{1.031603in}}{\pgfqpoint{4.833728in}{1.035993in}}{\pgfqpoint{4.822678in}{1.035993in}}%
\pgfpathcurveto{\pgfqpoint{4.811628in}{1.035993in}}{\pgfqpoint{4.801029in}{1.031603in}}{\pgfqpoint{4.793215in}{1.023789in}}%
\pgfpathcurveto{\pgfqpoint{4.785402in}{1.015975in}}{\pgfqpoint{4.781011in}{1.005376in}}{\pgfqpoint{4.781011in}{0.994326in}}%
\pgfpathcurveto{\pgfqpoint{4.781011in}{0.983276in}}{\pgfqpoint{4.785402in}{0.972677in}}{\pgfqpoint{4.793215in}{0.964863in}}%
\pgfpathcurveto{\pgfqpoint{4.801029in}{0.957050in}}{\pgfqpoint{4.811628in}{0.952659in}}{\pgfqpoint{4.822678in}{0.952659in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922140in}{0.449373in}}%
\pgfpathcurveto{\pgfqpoint{4.933190in}{0.449373in}}{\pgfqpoint{4.943789in}{0.453763in}}{\pgfqpoint{4.951603in}{0.461577in}}%
\pgfpathcurveto{\pgfqpoint{4.959417in}{0.469390in}}{\pgfqpoint{4.963807in}{0.479989in}}{\pgfqpoint{4.963807in}{0.491039in}}%
\pgfpathcurveto{\pgfqpoint{4.963807in}{0.502089in}}{\pgfqpoint{4.959417in}{0.512688in}}{\pgfqpoint{4.951603in}{0.520502in}}%
\pgfpathcurveto{\pgfqpoint{4.943789in}{0.528316in}}{\pgfqpoint{4.933190in}{0.532706in}}{\pgfqpoint{4.922140in}{0.532706in}}%
\pgfpathcurveto{\pgfqpoint{4.911090in}{0.532706in}}{\pgfqpoint{4.900491in}{0.528316in}}{\pgfqpoint{4.892677in}{0.520502in}}%
\pgfpathcurveto{\pgfqpoint{4.884864in}{0.512688in}}{\pgfqpoint{4.880474in}{0.502089in}}{\pgfqpoint{4.880474in}{0.491039in}}%
\pgfpathcurveto{\pgfqpoint{4.880474in}{0.479989in}}{\pgfqpoint{4.884864in}{0.469390in}}{\pgfqpoint{4.892677in}{0.461577in}}%
\pgfpathcurveto{\pgfqpoint{4.900491in}{0.453763in}}{\pgfqpoint{4.911090in}{0.449373in}}{\pgfqpoint{4.922140in}{0.449373in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235294in}{0.250000in}}{\pgfqpoint{1.764706in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951858in}{0.977220in}}%
\pgfpathcurveto{\pgfqpoint{4.962909in}{0.977220in}}{\pgfqpoint{4.973508in}{0.981610in}}{\pgfqpoint{4.981321in}{0.989424in}}%
\pgfpathcurveto{\pgfqpoint{4.989135in}{0.997237in}}{\pgfqpoint{4.993525in}{1.007836in}}{\pgfqpoint{4.993525in}{1.018886in}}%
\pgfpathcurveto{\pgfqpoint{4.993525in}{1.029936in}}{\pgfqpoint{4.989135in}{1.040536in}}{\pgfqpoint{4.981321in}{1.048349in}}%
\pgfpathcurveto{\pgfqpoint{4.973508in}{1.056163in}}{\pgfqpoint{4.962909in}{1.060553in}}{\pgfqpoint{4.951858in}{1.060553in}}%
\pgfpathcurveto{\pgfqpoint{4.940808in}{1.060553in}}{\pgfqpoint{4.930209in}{1.056163in}}{\pgfqpoint{4.922396in}{1.048349in}}%
\pgfpathcurveto{\pgfqpoint{4.914582in}{1.040536in}}{\pgfqpoint{4.910192in}{1.029936in}}{\pgfqpoint{4.910192in}{1.018886in}}%
\pgfpathcurveto{\pgfqpoint{4.910192in}{1.007836in}}{\pgfqpoint{4.914582in}{0.997237in}}{\pgfqpoint{4.922396in}{0.989424in}}%
\pgfpathcurveto{\pgfqpoint{4.930209in}{0.981610in}}{\pgfqpoint{4.940808in}{0.977220in}}{\pgfqpoint{4.951858in}{0.977220in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235294in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235294in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235294in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.117647in,y=1.843333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (c) GossipCop}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

